An evidence-accumulating drift-diffusion model of competing information spread on networks

In this paper, we propose an agent-based model of information spread, grounded on psychological insights on the formation and spread of beliefs. In our model, we consider a network of individuals who share two opposing types of information on a specific topic (e.g., pro- vs. anti-vaccine stances), and the accumulation of evidence supporting either type of information is modelled by means of a drift-diffusion process. After formalising the model, we put forward a campaign of Monte Carlo simulations to identify population-wide behaviours emerging from agents' exposure to different sources of information, investigating the impact of the number and persistence of such sources, and the role of the network structure through which the individuals interact. We find similar emergent behaviours for all network structures considered. When there is a single type of information, the main observed emergent behaviour is consensus. When there are opposing information sources, both consensus or polarisation can result; the latter occurs if the number and persistence of the sources exceeds some threshold values. Importantly, we find the emergent behaviour is mainly influenced by how long the information sources are present for, as opposed to how many sources there are.

==> DDM_BA_dual_Dmap.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={1.0}, point meta min={0.0}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\tau$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.5}, xmax={10.5}, xticklabels={{$0$,$2$,$4$,$6$,$8$,$10$}}, xtick={{0.0,2.0,4.0,6.0,8.0,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\zeta^\pm$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.01}, ymax={0.51}, yticklabels={{$0.0$,,$0.2$,,$0.4$,}}, ytick={{0.0,0.1,0.2,0.30000000000000004,0.4,0.5}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={exp5x}, colorbar  horizontal, colorbar style={xlabel={}, xlabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xtick={{0.0,1.0}}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, at={(0.5, 1.05)}, anchor={south}, xticklabel pos={upper}}, view={{0}{90}}, largerlegend]
    \addplot3[color={rgb,1:red,0.9738;green,0.5353;blue,0.0494}, name path={34}, matrix plot*, mesh/rows={11}, mesh/cols={26}, point meta={\thisrow{meta}}, opacity={1.0}, forget plot]
        table[row sep={\\}]
        {
             x  y  z  meta  \\
            0.0  0.0  0.08482116373697922  0.08482116373697922  \\
            0.0  0.02  0.08709929361979171  0.08709929361979171  \\
            0.0  0.04  0.08953562418619801  0.08953562418619801  \\
            0.0  0.06  0.08745697591145832  0.08745697591145832  \\
            0.0  0.08  0.08617833414713541  0.08617833414713541  \\
            0.0  0.1  0.08609687418619796  0.08609687418619796  \\
            0.0  0.12  0.08537304850260419  0.08537304850260419  \\
            0.0  0.14  0.08536794759114581  0.08536794759114581  \\
            0.0  0.16  0.08811662841796875  0.08811662841796875  \\
            0.0  0.18  0.08760772949218734  0.08760772949218734  \\
            0.0  0.2  0.08985782958984377  0.08985782958984377  \\
            0.0  0.22  0.08755956217447926  0.08755956217447926  \\
            0.0  0.24  0.09080316080729182  0.09080316080729182  \\
            0.0  0.26  0.08758299072265628  0.08758299072265628  \\
            0.0  0.28  0.08502464925130206  0.08502464925130206  \\
            0.0  0.3  0.08492698079427068  0.08492698079427068  \\
            0.0  0.32  0.0852694889322917  0.0852694889322917  \\
            0.0  0.34  0.08868955159505214  0.08868955159505214  \\
            0.0  0.36  0.08903590250651046  0.08903590250651046  \\
            0.0  0.38  0.0858745735677083  0.0858745735677083  \\
            0.0  0.4  0.09086911539713535  0.09086911539713535  \\
            0.0  0.42  0.08754069742838538  0.08754069742838538  \\
            0.0  0.44  0.08568550781249996  0.08568550781249996  \\
            0.0  0.46  0.08911726725260409  0.08911726725260409  \\
            0.0  0.48  0.08594611490885407  0.08594611490885407  \\
            0.0  0.5  0.09008581298828136  0.09008581298828136  \\
            1.0  0.0  0.08621961344401026  0.08621961344401026  \\
            1.0  0.02  0.08416329427083337  0.08416329427083337  \\
            1.0  0.04  0.08625590006510418  0.08625590006510418  \\
            1.0  0.06  0.08415892415364572  0.08415892415364572  \\
            1.0  0.08  0.08591504964192709  0.08591504964192709  \\
            1.0  0.1  0.08291330891927083  0.08291330891927083  \\
            1.0  0.12  0.0795525887044272  0.0795525887044272  \\
            1.0  0.14  0.0755252262369792  0.0755252262369792  \\
            1.0  0.16  0.07480610677083328  0.07480610677083328  \\
            1.0  0.18  0.0709411027018229  0.0709411027018229  \\
            1.0  0.2  0.07246928466796869  0.07246928466796869  \\
            1.0  0.22  0.06914282958984377  0.06914282958984377  \\
            1.0  0.24  0.06589743896484375  0.06589743896484375  \\
            1.0  0.26  0.061293810221354134  0.061293810221354134  \\
            1.0  0.28  0.0559027010091146  0.0559027010091146  \\
            1.0  0.3  0.05044839599609377  0.05044839599609377  \\
            1.0  0.32  0.04813534016927082  0.04813534016927082  \\
            1.0  0.34  0.04079618326822914  0.04079618326822914  \\
            1.0  0.36  0.039386007486979145  0.039386007486979145  \\
            1.0  0.38  0.03825935302734366  0.03825935302734366  \\
            1.0  0.4  0.03720768473307291  0.03720768473307291  \\
            1.0  0.42  0.030004578450520864  0.030004578450520864  \\
            1.0  0.44  0.030087303873697922  0.030087303873697922  \\
            1.0  0.46  0.02916856119791669  0.02916856119791669  \\
            1.0  0.48  0.028251206868489597  0.028251206868489597  \\
            1.0  0.5  0.026261312662760425  0.026261312662760425  \\
            2.0  0.0  0.09127770100911464  0.09127770100911464  \\
            2.0  0.02  0.08131108642578136  0.08131108642578136  \\
            2.0  0.04  0.07156397460937505  0.07156397460937505  \\
            2.0  0.06  0.05397345296223959  0.05397345296223959  \\
            2.0  0.08  0.04450585449218745  0.04450585449218745  \\
            2.0  0.1  0.031080127766927156  0.031080127766927156  \\
            2.0  0.12  0.024653769531249984  0.024653769531249984  \\
            2.0  0.14  0.029261866048177106  0.029261866048177106  \\
            2.0  0.16  0.03435884602864584  0.03435884602864584  \\
            2.0  0.18  0.0413764241536459  0.0413764241536459  \\
            2.0  0.2  0.049561075032552124  0.049561075032552124  \\
            2.0  0.22  0.05353161458333335  0.05353161458333335  \\
            2.0  0.24  0.06152612060546873  0.06152612060546873  \\
            2.0  0.26  0.07024412109374989  0.07024412109374989  \\
            2.0  0.28  0.07196307291666673  0.07196307291666673  \\
            2.0  0.3  0.07472193522135426  0.07472193522135426  \\
            2.0  0.32  0.07434891031901038  0.07434891031901038  \\
            2.0  0.34  0.08054710123697928  0.08054710123697928  \\
            2.0  0.36  0.0863153271484375  0.0863153271484375  \\
            2.0  0.38  0.08959933512369792  0.08959933512369792  \\
            2.0  0.4  0.0889554207356772  0.0889554207356772  \\
            2.0  0.42  0.09078166422526039  0.09078166422526039  \\
            2.0  0.44  0.09707044596354174  0.09707044596354174  \\
            2.0  0.46  0.0945439575195312  0.0945439575195312  \\
            2.0  0.48  0.09794302897135417  0.09794302897135417  \\
            2.0  0.5  0.1006800146484376  0.1006800146484376  \\
            3.0  0.0  0.09092468098958324  0.09092468098958324  \\
            3.0  0.02  0.060114336751302094  0.060114336751302094  \\
            3.0  0.04  0.03352177246093754  0.03352177246093754  \\
            3.0  0.06  0.04000970214843748  0.04000970214843748  \\
            3.0  0.08  0.054268870442708325  0.054268870442708325  \\
            3.0  0.1  0.06602064778645811  0.06602064778645811  \\
            3.0  0.12  0.07423956380208328  0.07423956380208328  \\
            3.0  0.14  0.07873772949218756  0.07873772949218756  \\
            3.0  0.16  0.08666093587239586  0.08666093587239586  \\
            3.0  0.18  0.09104679280598976  0.09104679280598976  \\
            3.0  0.2  0.09249764892578134  0.09249764892578134  \\
            3.0  0.22  0.09721189290364599  0.09721189290364599  \\
            3.0  0.24  0.10086827636718752  0.10086827636718752  \\
            3.0  0.26  0.09967109130859393  0.09967109130859393  \\
            3.0  0.28  0.10230469401041664  0.10230469401041664  \\
            3.0  0.3  0.1068407307942708  0.1068407307942708  \\
            3.0  0.32  0.10861355305989594  0.10861355305989594  \\
            3.0  0.34  0.10797099853515621  0.10797099853515621  \\
            3.0  0.36  0.11352493652343765  0.11352493652343765  \\
            3.0  0.38  0.11409753417968749  0.11409753417968749  \\
            3.0  0.4  0.11414499837239579  0.11414499837239579  \\
            3.0  0.42  0.11759091959635423  0.11759091959635423  \\
            3.0  0.44  0.11770017740885391  0.11770017740885391  \\
            3.0  0.46  0.11858035237630225  0.11858035237630225  \\
            3.0  0.48  0.11904600667317716  0.11904600667317716  \\
            3.0  0.5  0.12318427815755197  0.12318427815755197  \\
            4.0  0.0  0.08798425048828123  0.08798425048828123  \\
            4.0  0.02  0.025928650716145793  0.025928650716145793  \\
            4.0  0.04  0.023338313802083364  0.023338313802083364  \\
            4.0  0.06  0.04403694580078125  0.04403694580078125  \\
            4.0  0.08  0.054592479654947894  0.054592479654947894  \\
            4.0  0.1  0.07105253011067718  0.07105253011067718  \\
            4.0  0.12  0.08442485432942698  0.08442485432942698  \\
            4.0  0.14  0.09280139160156252  0.09280139160156252  \\
            4.0  0.16  0.09373816243489579  0.09373816243489579  \\
            4.0  0.18  0.104037978515625  0.104037978515625  \\
            4.0  0.2  0.10191173502604181  0.10191173502604181  \\
            4.0  0.22  0.10795327962239588  0.10795327962239588  \\
            4.0  0.24  0.11215384765624999  0.11215384765624999  \\
            4.0  0.26  0.11253838704427067  0.11253838704427067  \\
            4.0  0.28  0.11232792724609383  0.11232792724609383  \\
            4.0  0.3  0.11558552897135416  0.11558552897135416  \\
            4.0  0.32  0.11886996419270836  0.11886996419270836  \\
            4.0  0.34  0.1203531542968749  0.1203531542968749  \\
            4.0  0.36  0.12328339925130205  0.12328339925130205  \\
            4.0  0.38  0.1231391308593751  0.1231391308593751  \\
            4.0  0.4  0.12187717936197902  0.12187717936197902  \\
            4.0  0.42  0.12200490966796865  0.12200490966796865  \\
            4.0  0.44  0.1284084985351562  0.1284084985351562  \\
            4.0  0.46  0.12439246337890629  0.12439246337890629  \\
            4.0  0.48  0.12632642333984376  0.12632642333984376  \\
            4.0  0.5  0.12697588541666655  0.12697588541666655  \\
            5.0  0.0  0.08632098144531254  0.08632098144531254  \\
            5.0  0.02  0.05175536458333328  0.05175536458333328  \\
            5.0  0.04  0.071980079752604  0.071980079752604  \\
            5.0  0.06  0.08085375244140627  0.08085375244140627  \\
            5.0  0.08  0.08967771728515643  0.08967771728515643  \\
            5.0  0.1  0.09628118977864583  0.09628118977864583  \\
            5.0  0.12  0.10421169840494784  0.10421169840494784  \\
            5.0  0.14  0.10437047363281252  0.10437047363281252  \\
            5.0  0.16  0.11097650390625005  0.11097650390625005  \\
            5.0  0.18  0.11071383382161447  0.11071383382161447  \\
            5.0  0.2  0.1136285245768229  0.1136285245768229  \\
            5.0  0.22  0.11540176025390625  0.11540176025390625  \\
            5.0  0.24  0.117304317220052  0.117304317220052  \\
            5.0  0.26  0.1209350455729167  0.1209350455729167  \\
            5.0  0.28  0.12006784993489585  0.12006784993489585  \\
            5.0  0.3  0.12699630940755197  0.12699630940755197  \\
            5.0  0.32  0.12695965413411456  0.12695965413411456  \\
            5.0  0.34  0.12412572835286448  0.12412572835286448  \\
            5.0  0.36  0.12544107340494798  0.12544107340494798  \\
            5.0  0.38  0.12623031901041676  0.12623031901041676  \\
            5.0  0.4  0.1291801261393229  0.1291801261393229  \\
            5.0  0.42  0.12953811767578127  0.12953811767578127  \\
            5.0  0.44  0.12640188883463518  0.12640188883463518  \\
            5.0  0.46  0.13032231852213552  0.13032231852213552  \\
            5.0  0.48  0.1280309602864586  0.1280309602864586  \\
            5.0  0.5  0.12762938476562485  0.12762938476562485  \\
            6.0  0.0  0.08870801595052082  0.08870801595052082  \\
            6.0  0.02  0.07538104248046892  0.07538104248046892  \\
            6.0  0.04  0.0900345011393228  0.0900345011393228  \\
            6.0  0.06  0.10280389567057288  0.10280389567057288  \\
            6.0  0.08  0.10762203043619803  0.10762203043619803  \\
            6.0  0.1  0.10701136149088535  0.10701136149088535  \\
            6.0  0.12  0.11381920328776043  0.11381920328776043  \\
            6.0  0.14  0.11348930257161466  0.11348930257161466  \\
            6.0  0.16  0.11811664713541671  0.11811664713541671  \\
            6.0  0.18  0.11955650716145826  0.11955650716145826  \\
            6.0  0.2  0.1250508129882813  0.1250508129882813  \\
            6.0  0.22  0.12515157633463564  0.12515157633463564  \\
            6.0  0.24  0.12089027994791651  0.12089027994791651  \\
            6.0  0.26  0.12676234781901047  0.12676234781901047  \\
            6.0  0.28  0.12672047688802066  0.12672047688802066  \\
            6.0  0.3  0.12322570556640629  0.12322570556640629  \\
            6.0  0.32  0.12522935465494794  0.12522935465494794  \\
            6.0  0.34  0.13151711588541684  0.13151711588541684  \\
            6.0  0.36  0.1296810563151042  0.1296810563151042  \\
            6.0  0.38  0.12981178710937494  0.12981178710937494  \\
            6.0  0.4  0.13035521647135404  0.13035521647135404  \\
            6.0  0.42  0.13235300130208347  0.13235300130208347  \\
            6.0  0.44  0.13009129231770852  0.13009129231770852  \\
            6.0  0.46  0.13043629313151048  0.13043629313151048  \\
            6.0  0.48  0.13035673339843773  0.13035673339843773  \\
            6.0  0.5  0.13658791341145812  0.13658791341145812  \\
            7.0  0.0  0.08962782145182285  0.08962782145182285  \\
            7.0  0.02  0.0797200130208334  0.0797200130208334  \\
            7.0  0.04  0.09538690917968749  0.09538690917968749  \\
            7.0  0.06  0.10297257161458322  0.10297257161458322  \\
            7.0  0.08  0.1076948909505207  0.1076948909505207  \\
            7.0  0.1  0.11201733235677092  0.11201733235677092  \\
            7.0  0.12  0.11537241129557306  0.11537241129557306  \\
            7.0  0.14  0.11973449869791672  0.11973449869791672  \\
            7.0  0.16  0.12435511637369788  0.12435511637369788  \\
            7.0  0.18  0.12126637369791679  0.12126637369791679  \\
            7.0  0.2  0.12111119222005204  0.12111119222005204  \\
            7.0  0.22  0.1282012231445312  0.1282012231445312  \\
            7.0  0.24  0.12472536051432283  0.12472536051432283  \\
            7.0  0.26  0.12656657958984377  0.12656657958984377  \\
            7.0  0.28  0.1295975756835939  0.1295975756835939  \\
            7.0  0.3  0.1276486661783854  0.1276486661783854  \\
            7.0  0.32  0.12896592773437515  0.12896592773437515  \\
            7.0  0.34  0.12914045491536466  0.12914045491536466  \\
            7.0  0.36  0.13101687744140617  0.13101687744140617  \\
            7.0  0.38  0.13036621744791677  0.13036621744791677  \\
            7.0  0.4  0.13204072753906268  0.13204072753906268  \\
            7.0  0.42  0.1335615136718752  0.1335615136718752  \\
            7.0  0.44  0.13214615966796872  0.13214615966796872  \\
            7.0  0.46  0.1303899975585938  0.1303899975585938  \\
            7.0  0.48  0.13377100992838545  0.13377100992838545  \\
            7.0  0.5  0.13464507080078117  0.13464507080078117  \\
            8.0  0.0  0.08862391438802097  0.08862391438802097  \\
            8.0  0.02  0.07982762939453113  0.07982762939453113  \\
            8.0  0.04  0.09930523844401028  0.09930523844401028  \\
            8.0  0.06  0.10646462076822924  0.10646462076822924  \\
            8.0  0.08  0.11106635660807312  0.11106635660807312  \\
            8.0  0.1  0.111421024576823  0.111421024576823  \\
            8.0  0.12  0.11861151692708342  0.11861151692708342  \\
            8.0  0.14  0.12058936116536455  0.12058936116536455  \\
            8.0  0.16  0.12145051432291679  0.12145051432291679  \\
            8.0  0.18  0.12130189615885419  0.12130189615885419  \\
            8.0  0.2  0.12377722249348945  0.12377722249348945  \\
            8.0  0.22  0.12445682454427082  0.12445682454427082  \\
            8.0  0.24  0.1258118440755209  0.1258118440755209  \\
            8.0  0.26  0.1296949186197917  0.1296949186197917  \\
            8.0  0.28  0.126147989908854  0.126147989908854  \\
            8.0  0.3  0.13116807128906244  0.13116807128906244  \\
            8.0  0.32  0.12933221191406258  0.12933221191406258  \\
            8.0  0.34  0.1302024747721353  0.1302024747721353  \\
            8.0  0.36  0.13286841959635437  0.13286841959635437  \\
            8.0  0.38  0.13238870524088547  0.13238870524088547  \\
            8.0  0.4  0.1322599210611979  0.1322599210611979  \\
            8.0  0.42  0.13255945800781233  0.13255945800781233  \\
            8.0  0.44  0.13436094726562506  0.13436094726562506  \\
            8.0  0.46  0.13088981852213527  0.13088981852213527  \\
            8.0  0.48  0.13597281494140656  0.13597281494140656  \\
            8.0  0.5  0.13727511149088567  0.13727511149088567  \\
            9.0  0.0  0.08793298177083336  0.08793298177083336  \\
            9.0  0.02  0.07995354329427085  0.07995354329427085  \\
            9.0  0.04  0.10174004964192715  0.10174004964192715  \\
            9.0  0.06  0.108479764811198  0.108479764811198  \\
            9.0  0.08  0.11628884521484369  0.11628884521484369  \\
            9.0  0.1  0.11685034586588544  0.11685034586588544  \\
            9.0  0.12  0.121838475748698  0.121838475748698  \\
            9.0  0.14  0.12347541910807283  0.12347541910807283  \\
            9.0  0.16  0.12419868408203127  0.12419868408203127  \\
            9.0  0.18  0.12507983886718738  0.12507983886718738  \\
            9.0  0.2  0.12774486328124998  0.12774486328124998  \\
            9.0  0.22  0.1300728889973958  0.1300728889973958  \\
            9.0  0.24  0.1283420548502603  0.1283420548502603  \\
            9.0  0.26  0.1304858650716146  0.1304858650716146  \\
            9.0  0.28  0.13006177815755182  0.13006177815755182  \\
            9.0  0.3  0.12874445963541667  0.12874445963541667  \\
            9.0  0.32  0.13068581624348924  0.13068581624348924  \\
            9.0  0.34  0.13087631835937508  0.13087631835937508  \\
            9.0  0.36  0.13388845784505196  0.13388845784505196  \\
            9.0  0.38  0.13128583251953121  0.13128583251953121  \\
            9.0  0.4  0.13341362060546877  0.13341362060546877  \\
            9.0  0.42  0.1304942936197919  0.1304942936197919  \\
            9.0  0.44  0.13438190511067713  0.13438190511067713  \\
            9.0  0.46  0.13563104410807278  0.13563104410807278  \\
            9.0  0.48  0.13864320231119792  0.13864320231119792  \\
            9.0  0.5  0.13361588623046855  0.13361588623046855  \\
            10.0  0.0  0.08480975097656253  0.08480975097656253  \\
            10.0  0.02  0.08076870524088536  0.08076870524088536  \\
            10.0  0.04  0.10225336425781244  0.10225336425781244  \\
            10.0  0.06  0.10795549153645831  0.10795549153645831  \\
            10.0  0.08  0.11450092203776038  0.11450092203776038  \\
            10.0  0.1  0.1206603540039062  0.1206603540039062  \\
            10.0  0.12  0.12052579182942716  0.12052579182942716  \\
            10.0  0.14  0.12227091145833349  0.12227091145833349  \\
            10.0  0.16  0.1230264998372396  0.1230264998372396  \\
            10.0  0.18  0.12677396972656252  0.12677396972656252  \\
            10.0  0.2  0.12966981933593744  0.12966981933593744  \\
            10.0  0.22  0.12993484700520816  0.12993484700520816  \\
            10.0  0.24  0.1329763793945311  0.1329763793945311  \\
            10.0  0.26  0.12973904541015627  0.12973904541015627  \\
            10.0  0.28  0.1334389607747395  0.1334389607747395  \\
            10.0  0.3  0.13154711995442694  0.13154711995442694  \\
            10.0  0.32  0.1279947623697917  0.1279947623697917  \\
            10.0  0.34  0.13273562011718718  0.13273562011718718  \\
            10.0  0.36  0.13297568929036452  0.13297568929036452  \\
            10.0  0.38  0.13155835693359386  0.13155835693359386  \\
            10.0  0.4  0.1322288134765627  0.1322288134765627  \\
            10.0  0.42  0.13338634195963567  0.13338634195963567  \\
            10.0  0.44  0.13376505533854147  0.13376505533854147  \\
            10.0  0.46  0.13806592366536483  0.13806592366536483  \\
            10.0  0.48  0.13590107584635433  0.13590107584635433  \\
            10.0  0.5  0.13361032063802095  0.13361032063802095  \\
        };
        \node[white, font={{\fontsize{30 pt}{30 pt}\selectfont}}] at (10, .48) {$\bar{D}$};
\end{axis}
\end{tikzpicture}


==> DDM_RRBA_dual_Dmap.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={1.0}, point meta min={0.0}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\tau$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.5}, xmax={10.5}, xticklabels={{$0$,$2$,$4$,$6$,$8$,$10$}}, xtick={{0.0,2.0,4.0,6.0,8.0,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\zeta^\pm$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.01}, ymax={0.51}, yticklabels={{$0.0$,,$0.2$,,$0.4$,}}, ytick={{0.0,0.1,0.2,0.30000000000000004,0.4,0.5}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={exp5x}, colorbar  horizontal, colorbar style={xlabel={}, xlabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xtick={{0.0,1.0}}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, at={(0.5, 1.05)}, anchor={south}, xticklabel pos={upper}}, view={{0}{90}}, largerlegend]
    \addplot3[color={rgb,1:red,0.9738;green,0.5353;blue,0.0494}, name path={38}, matrix plot*, mesh/rows={11}, mesh/cols={26}, point meta={\thisrow{meta}}, opacity={1.0}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            0.0  0.0  0.08556287166551953  0.08556287166551953  \\
            0.0  0.02  0.08037642001610465  0.08037642001610465  \\
            0.0  0.04  0.08206263236585143  0.08206263236585143  \\
            0.0  0.06  0.07934322478685442  0.07934322478685442  \\
            0.0  0.08  0.08557104933372447  0.08557104933372447  \\
            0.0  0.1  0.08310198701644589  0.08310198701644589  \\
            0.0  0.12  0.08317448237700724  0.08317448237700724  \\
            0.0  0.14  0.08220782954871846  0.08220782954871846  \\
            0.0  0.16  0.08496823871435775  0.08496823871435775  \\
            0.0  0.18  0.08321688054747177  0.08321688054747177  \\
            0.0  0.2  0.08779526419077292  0.08779526419077292  \\
            0.0  0.22  0.08198847637608017  0.08198847637608017  \\
            0.0  0.24  0.08245157164856066  0.08245157164856066  \\
            0.0  0.26  0.08490464956620905  0.08490464956620905  \\
            0.0  0.28  0.08274931235476811  0.08274931235476811  \\
            0.0  0.3  0.08298612825847282  0.08298612825847282  \\
            0.0  0.32  0.08103900511839249  0.08103900511839249  \\
            0.0  0.34  0.0798793913178477  0.0798793913178477  \\
            0.0  0.36  0.08641707165351556  0.08641707165351556  \\
            0.0  0.38  0.0833754606599384  0.0833754606599384  \\
            0.0  0.4  0.0884549734902824  0.0884549734902824  \\
            0.0  0.42  0.08413400513204237  0.08413400513204237  \\
            0.0  0.44  0.08293747150959874  0.08293747150959874  \\
            0.0  0.46  0.08057929468485071  0.08057929468485071  \\
            0.0  0.48  0.0827147503194161  0.0827147503194161  \\
            0.0  0.5  0.08324255826053784  0.08324255826053784  \\
            1.0  0.0  0.0867591077446937  0.0867591077446937  \\
            1.0  0.02  0.0822915755699734  0.0822915755699734  \\
            1.0  0.04  0.08072455188690605  0.08072455188690605  \\
            1.0  0.06  0.07953754556277712  0.07953754556277712  \\
            1.0  0.08  0.07364504558293652  0.07364504558293652  \\
            1.0  0.1  0.06258093359343182  0.06258093359343182  \\
            1.0  0.12  0.058521942593308104  0.058521942593308104  \\
            1.0  0.14  0.06693467033729672  0.06693467033729672  \\
            1.0  0.16  0.05493317733945967  0.05493317733945967  \\
            1.0  0.18  0.04802321517296722  0.04802321517296722  \\
            1.0  0.2  0.051760106741460206  0.051760106741460206  \\
            1.0  0.22  0.03853070560078622  0.03853070560078622  \\
            1.0  0.24  0.03530131930190922  0.03530131930190922  \\
            1.0  0.26  0.038585480444736385  0.038585480444736385  \\
            1.0  0.28  0.045771162753728716  0.045771162753728716  \\
            1.0  0.3  0.027511229024231094  0.027511229024231094  \\
            1.0  0.32  0.025574697942699287  0.025574697942699287  \\
            1.0  0.34  0.02665843001550581  0.02665843001550581  \\
            1.0  0.36  0.027380717802098935  0.027380717802098935  \\
            1.0  0.38  0.022903483676182633  0.022903483676182633  \\
            1.0  0.4  0.022332254175490052  0.022332254175490052  \\
            1.0  0.42  0.020655335354638628  0.020655335354638628  \\
            1.0  0.44  0.018936486969617  0.018936486969617  \\
            1.0  0.46  0.021361600825901973  0.021361600825901973  \\
            1.0  0.48  0.020758917403327165  0.020758917403327165  \\
            1.0  0.5  0.020808355109076488  0.020808355109076488  \\
            2.0  0.0  0.08227227233131627  0.08227227233131627  \\
            2.0  0.02  0.07631076323205692  0.07631076323205692  \\
            2.0  0.04  0.05438868877580564  0.05438868877580564  \\
            2.0  0.06  0.03921448866212966  0.03921448866212966  \\
            2.0  0.08  0.028364837448388594  0.028364837448388594  \\
            2.0  0.1  0.023339852298920195  0.023339852298920195  \\
            2.0  0.12  0.020865957215287164  0.020865957215287164  \\
            2.0  0.14  0.03118295665133265  0.03118295665133265  \\
            2.0  0.16  0.036887867696214424  0.036887867696214424  \\
            2.0  0.18  0.04903783551845734  0.04903783551845734  \\
            2.0  0.2  0.051647331421102234  0.051647331421102234  \\
            2.0  0.22  0.04643583269904029  0.04643583269904029  \\
            2.0  0.24  0.050617537345821716  0.050617537345821716  \\
            2.0  0.26  0.06589212809540249  0.06589212809540249  \\
            2.0  0.28  0.06410826193653515  0.06410826193653515  \\
            2.0  0.3  0.07733966896001392  0.07733966896001392  \\
            2.0  0.32  0.07017941634937662  0.07017941634937662  \\
            2.0  0.34  0.07697013008686455  0.07697013008686455  \\
            2.0  0.36  0.06802968309787574  0.06802968309787574  \\
            2.0  0.38  0.0663440957414391  0.0663440957414391  \\
            2.0  0.4  0.07352293723034387  0.07352293723034387  \\
            2.0  0.42  0.06308004893511256  0.06308004893511256  \\
            2.0  0.44  0.07389433204021094  0.07389433204021094  \\
            2.0  0.46  0.07293916877717632  0.07293916877717632  \\
            2.0  0.48  0.07932686385122036  0.07932686385122036  \\
            2.0  0.5  0.08731082419451779  0.08731082419451779  \\
            3.0  0.0  0.08274394667312009  0.08274394667312009  \\
            3.0  0.02  0.03742446293639668  0.03742446293639668  \\
            3.0  0.04  0.01961885004417697  0.01961885004417697  \\
            3.0  0.06  0.03067903425742949  0.03067903425742949  \\
            3.0  0.08  0.036354931599078336  0.036354931599078336  \\
            3.0  0.1  0.04942227749834144  0.04942227749834144  \\
            3.0  0.12  0.05388280450238795  0.05388280450238795  \\
            3.0  0.14  0.054163984445011  0.054163984445011  \\
            3.0  0.16  0.048082066870319136  0.048082066870319136  \\
            3.0  0.18  0.06057273027907012  0.06057273027907012  \\
            3.0  0.2  0.05895950029350487  0.05895950029350487  \\
            3.0  0.22  0.06991872317825534  0.06991872317825534  \\
            3.0  0.24  0.07128746552888758  0.07128746552888758  \\
            3.0  0.26  0.05631549895411947  0.05631549895411947  \\
            3.0  0.28  0.08025472994491246  0.08025472994491246  \\
            3.0  0.3  0.08447906814630284  0.08447906814630284  \\
            3.0  0.32  0.06407775885896234  0.06407775885896234  \\
            3.0  0.34  0.06286284327358163  0.06286284327358163  \\
            3.0  0.36  0.08327362962998532  0.08327362962998532  \\
            3.0  0.38  0.08499623319557231  0.08499623319557231  \\
            3.0  0.4  0.10310148449630276  0.10310148449630276  \\
            3.0  0.42  0.10969178485765613  0.10969178485765613  \\
            3.0  0.44  0.10004467520316954  0.10004467520316954  \\
            3.0  0.46  0.1005151543022459  0.1005151543022459  \\
            3.0  0.48  0.11103689248399896  0.11103689248399896  \\
            3.0  0.5  0.10672868870972332  0.10672868870972332  \\
            4.0  0.0  0.08608497318064791  0.08608497318064791  \\
            4.0  0.02  0.02141059261634976  0.02141059261634976  \\
            4.0  0.04  0.025633836229012982  0.025633836229012982  \\
            4.0  0.06  0.049925211506326096  0.049925211506326096  \\
            4.0  0.08  0.05670738746960334  0.05670738746960334  \\
            4.0  0.1  0.06640699193505753  0.06640699193505753  \\
            4.0  0.12  0.07697896052377284  0.07697896052377284  \\
            4.0  0.14  0.06724999542491289  0.06724999542491289  \\
            4.0  0.16  0.08457241725008402  0.08457241725008402  \\
            4.0  0.18  0.08545048086423594  0.08545048086423594  \\
            4.0  0.2  0.09305025081461109  0.09305025081461109  \\
            4.0  0.22  0.10414784630096639  0.10414784630096639  \\
            4.0  0.24  0.09597515835699821  0.09597515835699821  \\
            4.0  0.26  0.09570190497501993  0.09570190497501993  \\
            4.0  0.28  0.09032774917492721  0.09032774917492721  \\
            4.0  0.3  0.08960138902765057  0.08960138902765057  \\
            4.0  0.32  0.10506744592560249  0.10506744592560249  \\
            4.0  0.34  0.09376535878653271  0.09376535878653271  \\
            4.0  0.36  0.08588320422207454  0.08588320422207454  \\
            4.0  0.38  0.08790656243379785  0.08790656243379785  \\
            4.0  0.4  0.10436266301864953  0.10436266301864953  \\
            4.0  0.42  0.10282366212527173  0.10282366212527173  \\
            4.0  0.44  0.09845589646661933  0.09845589646661933  \\
            4.0  0.46  0.07581766899723862  0.07581766899723862  \\
            4.0  0.48  0.07892081013317126  0.07892081013317126  \\
            4.0  0.5  0.09187243876644709  0.09187243876644709  \\
            5.0  0.0  0.08602221044730862  0.08602221044730862  \\
            5.0  0.02  0.05714924661196822  0.05714924661196822  \\
            5.0  0.04  0.07881949621946932  0.07881949621946932  \\
            5.0  0.06  0.08479890908627587  0.08479890908627587  \\
            5.0  0.08  0.08102224187756604  0.08102224187756604  \\
            5.0  0.1  0.09470969095365407  0.09470969095365407  \\
            5.0  0.12  0.09639659471898807  0.09639659471898807  \\
            5.0  0.14  0.08672684113411872  0.08672684113411872  \\
            5.0  0.16  0.10216920221432148  0.10216920221432148  \\
            5.0  0.18  0.1060281695487958  0.1060281695487958  \\
            5.0  0.2  0.09577238203876752  0.09577238203876752  \\
            5.0  0.22  0.0976114834047551  0.0976114834047551  \\
            5.0  0.24  0.09460813275818972  0.09460813275818972  \\
            5.0  0.26  0.09454523505189802  0.09454523505189802  \\
            5.0  0.28  0.11515629203958053  0.11515629203958053  \\
            5.0  0.3  0.1149907325627965  0.1149907325627965  \\
            5.0  0.32  0.10956396416717815  0.10956396416717815  \\
            5.0  0.34  0.09745335678876801  0.09745335678876801  \\
            5.0  0.36  0.10840747924461147  0.10840747924461147  \\
            5.0  0.38  0.1212956877556612  0.1212956877556612  \\
            5.0  0.4  0.11213929114897687  0.11213929114897687  \\
            5.0  0.42  0.1107590777779029  0.1107590777779029  \\
            5.0  0.44  0.11904688160517293  0.11904688160517293  \\
            5.0  0.46  0.12446764559017555  0.12446764559017555  \\
            5.0  0.48  0.11867871568360021  0.11867871568360021  \\
            5.0  0.5  0.11378847174203098  0.11378847174203098  \\
            6.0  0.0  0.0849352715606058  0.0849352715606058  \\
            6.0  0.02  0.08703827769269154  0.08703827769269154  \\
            6.0  0.04  0.08967710685703356  0.08967710685703356  \\
            6.0  0.06  0.09885355065114723  0.09885355065114723  \\
            6.0  0.08  0.09226933122059211  0.09226933122059211  \\
            6.0  0.1  0.0865704342547845  0.0865704342547845  \\
            6.0  0.12  0.09726825817262925  0.09726825817262925  \\
            6.0  0.14  0.10443113225577116  0.10443113225577116  \\
            6.0  0.16  0.11184611438701351  0.11184611438701351  \\
            6.0  0.18  0.11242883638956895  0.11242883638956895  \\
            6.0  0.2  0.10113252526666797  0.10113252526666797  \\
            6.0  0.22  0.10818507527236909  0.10818507527236909  \\
            6.0  0.24  0.10010953104567571  0.10010953104567571  \\
            6.0  0.26  0.11110126495764402  0.11110126495764402  \\
            6.0  0.28  0.11594213711637329  0.11594213711637329  \\
            6.0  0.3  0.11045797161222028  0.11045797161222028  \\
            6.0  0.32  0.1141427325355235  0.1141427325355235  \\
            6.0  0.34  0.12597231659866967  0.12597231659866967  \\
            6.0  0.36  0.11542370673769112  0.11542370673769112  \\
            6.0  0.38  0.12176771260280002  0.12176771260280002  \\
            6.0  0.4  0.1168431634709167  0.1168431634709167  \\
            6.0  0.42  0.1275737283621786  0.1275737283621786  \\
            6.0  0.44  0.1258619465413131  0.1258619465413131  \\
            6.0  0.46  0.12471276930006724  0.12471276930006724  \\
            6.0  0.48  0.12087658257821458  0.12087658257821458  \\
            6.0  0.5  0.12482248846188931  0.12482248846188931  \\
            7.0  0.0  0.08667821854493656  0.08667821854493656  \\
            7.0  0.02  0.0936944110617552  0.0936944110617552  \\
            7.0  0.04  0.10494340335234059  0.10494340335234059  \\
            7.0  0.06  0.10626479839290198  0.10626479839290198  \\
            7.0  0.08  0.11006921228300245  0.11006921228300245  \\
            7.0  0.1  0.11072178067724822  0.11072178067724822  \\
            7.0  0.12  0.11665653021540741  0.11665653021540741  \\
            7.0  0.14  0.1138861709296451  0.1138861709296451  \\
            7.0  0.16  0.12145162844737371  0.12145162844737371  \\
            7.0  0.18  0.11945031382082692  0.11945031382082692  \\
            7.0  0.2  0.11432701339968177  0.11432701339968177  \\
            7.0  0.22  0.12136501322259305  0.12136501322259305  \\
            7.0  0.24  0.12330684608828445  0.12330684608828445  \\
            7.0  0.26  0.12401942363628105  0.12401942363628105  \\
            7.0  0.28  0.12322463870835258  0.12322463870835258  \\
            7.0  0.3  0.12498247861805156  0.12498247861805156  \\
            7.0  0.32  0.12429227991895117  0.12429227991895117  \\
            7.0  0.34  0.12438590518865443  0.12438590518865443  \\
            7.0  0.36  0.12474389154855196  0.12474389154855196  \\
            7.0  0.38  0.12874547710238943  0.12874547710238943  \\
            7.0  0.4  0.12204127403039192  0.12204127403039192  \\
            7.0  0.42  0.12767932756805167  0.12767932756805167  \\
            7.0  0.44  0.12101386133762518  0.12101386133762518  \\
            7.0  0.46  0.13035466471053322  0.13035466471053322  \\
            7.0  0.48  0.12326375518212561  0.12326375518212561  \\
            7.0  0.5  0.1297356890443474  0.1297356890443474  \\
            8.0  0.0  0.08649134799857543  0.08649134799857543  \\
            8.0  0.02  0.09655710988666981  0.09655710988666981  \\
            8.0  0.04  0.10308749018619814  0.10308749018619814  \\
            8.0  0.06  0.10146295101252527  0.10146295101252527  \\
            8.0  0.08  0.11204684219797353  0.11204684219797353  \\
            8.0  0.1  0.11706368741795256  0.11706368741795256  \\
            8.0  0.12  0.12068863515993716  0.12068863515993716  \\
            8.0  0.14  0.12095441319038602  0.12095441319038602  \\
            8.0  0.16  0.11869471708059823  0.11869471708059823  \\
            8.0  0.18  0.11618346982741151  0.11618346982741151  \\
            8.0  0.2  0.12131924742982163  0.12131924742982163  \\
            8.0  0.22  0.11653606489435994  0.11653606489435994  \\
            8.0  0.24  0.11993494549252814  0.11993494549252814  \\
            8.0  0.26  0.12772693197204313  0.12772693197204313  \\
            8.0  0.28  0.12328350657795013  0.12328350657795013  \\
            8.0  0.3  0.12416670739288069  0.12416670739288069  \\
            8.0  0.32  0.12422786327826518  0.12422786327826518  \\
            8.0  0.34  0.1255595637350266  0.1255595637350266  \\
            8.0  0.36  0.1274557752200901  0.1274557752200901  \\
            8.0  0.38  0.12518905525243976  0.12518905525243976  \\
            8.0  0.4  0.12594260747147815  0.12594260747147815  \\
            8.0  0.42  0.12609346206151617  0.12609346206151617  \\
            8.0  0.44  0.12954462826603988  0.12954462826603988  \\
            8.0  0.46  0.1267603152623667  0.1267603152623667  \\
            8.0  0.48  0.12861931447282274  0.12861931447282274  \\
            8.0  0.5  0.12878319883454356  0.12878319883454356  \\
            9.0  0.0  0.08956761589870596  0.08956761589870596  \\
            9.0  0.02  0.0972549909616995  0.0972549909616995  \\
            9.0  0.04  0.10909278058704983  0.10909278058704983  \\
            9.0  0.06  0.11318204403436223  0.11318204403436223  \\
            9.0  0.08  0.11411932322430919  0.11411932322430919  \\
            9.0  0.1  0.1149923311485397  0.1149923311485397  \\
            9.0  0.12  0.11808430488567764  0.11808430488567764  \\
            9.0  0.14  0.1157661965658152  0.1157661965658152  \\
            9.0  0.16  0.12213286769352832  0.12213286769352832  \\
            9.0  0.18  0.1235874384190314  0.1235874384190314  \\
            9.0  0.2  0.12364337425888616  0.12364337425888616  \\
            9.0  0.22  0.12407934115292558  0.12407934115292558  \\
            9.0  0.24  0.11597477525540972  0.11597477525540972  \\
            9.0  0.26  0.12226678493181199  0.12226678493181199  \\
            9.0  0.28  0.1233155276990587  0.1233155276990587  \\
            9.0  0.3  0.12421924540876603  0.12421924540876603  \\
            9.0  0.32  0.12225172435983196  0.12225172435983196  \\
            9.0  0.34  0.10971737963931709  0.10971737963931709  \\
            9.0  0.36  0.11440608427931051  0.11440608427931051  \\
            9.0  0.38  0.11680956633860119  0.11680956633860119  \\
            9.0  0.4  0.1262176619383173  0.1262176619383173  \\
            9.0  0.42  0.12671442186652024  0.12671442186652024  \\
            9.0  0.44  0.12433860432023547  0.12433860432023547  \\
            9.0  0.46  0.12474200033167367  0.12474200033167367  \\
            9.0  0.48  0.11585239674546342  0.11585239674546342  \\
            9.0  0.5  0.12956901486962935  0.12956901486962935  \\
            10.0  0.0  0.0865393535819963  0.0865393535819963  \\
            10.0  0.02  0.09719117195820537  0.09719117195820537  \\
            10.0  0.04  0.10493079749933189  0.10493079749933189  \\
            10.0  0.06  0.0989560646883135  0.0989560646883135  \\
            10.0  0.08  0.11827132105735114  0.11827132105735114  \\
            10.0  0.1  0.12136288189830709  0.12136288189830709  \\
            10.0  0.12  0.12034418365317039  0.12034418365317039  \\
            10.0  0.14  0.11294383707545862  0.11294383707545862  \\
            10.0  0.16  0.11970160121279802  0.11970160121279802  \\
            10.0  0.18  0.12153928518544742  0.12153928518544742  \\
            10.0  0.2  0.12231199074760833  0.12231199074760833  \\
            10.0  0.22  0.11803752026342415  0.11803752026342415  \\
            10.0  0.24  0.11839866280618944  0.11839866280618944  \\
            10.0  0.26  0.1139516164811115  0.1139516164811115  \\
            10.0  0.28  0.12310281074895607  0.12310281074895607  \\
            10.0  0.3  0.1121578991566963  0.1121578991566963  \\
            10.0  0.32  0.12344061716516035  0.12344061716516035  \\
            10.0  0.34  0.12195641201572281  0.12195641201572281  \\
            10.0  0.36  0.1228010577958611  0.1228010577958611  \\
            10.0  0.38  0.12456499122604536  0.12456499122604536  \\
            10.0  0.4  0.12412957971712138  0.12412957971712138  \\
            10.0  0.42  0.1194902379176839  0.1194902379176839  \\
            10.0  0.44  0.1277113040230452  0.1277113040230452  \\
            10.0  0.46  0.12525264730639765  0.12525264730639765  \\
            10.0  0.48  0.1296861149979888  0.1296861149979888  \\
            10.0  0.5  0.13104206367800422  0.13104206367800422  \\
        };
        \node[white, font={{\fontsize{30 pt}{30 pt}\selectfont}}] at (10, .48) {$\bar{D}$};
\end{axis}
\end{tikzpicture}


==> DDM_RRL_dual_Dt_high.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$t$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-88.97000000000003}, xmax={3100}, xticklabels={{$0$,$1000$,$2000$,$3000$}}, xtick={{0.0,1000.0,2000.0,3000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$D(t)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.15}, ymax={1.15}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}, largerlegend, x label style = { at={(1.05, 0.0)}, font = {\fontsize{20 pt}{20 pt}\selectfont} },]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={4}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.5005483398437494  \\
            2.0  0.5005483398437494  \\
            3.0  0.46836596679687464  \\
            4.0  0.4211999511718752  \\
            5.0  0.41106689453125006  \\
            6.0  0.39258471679687484  \\
            7.0  0.3767858886718746  \\
            8.0  0.3716508789062496  \\
            9.0  0.39286279296874993  \\
            10.0  0.35468725585937483  \\
            11.0  0.3216376953125  \\
            12.0  0.2925690917968747  \\
            13.0  0.27362207031249985  \\
            14.0  0.260244873046875  \\
            15.0  0.2505874023437499  \\
            16.0  0.243651611328125  \\
            17.0  0.23832202148437498  \\
            18.0  0.2339533691406249  \\
            19.0  0.23012744140625008  \\
            20.0  0.22696972656249992  \\
            21.0  0.22442260742187475  \\
            22.0  0.22232495117187506  \\
            23.0  0.220584228515625  \\
            24.0  0.2191193847656249  \\
            25.0  0.21790283203125005  \\
            26.0  0.21681030273437502  \\
            27.0  0.2159445800781249  \\
            28.0  0.21522363281250004  \\
            29.0  0.2145593261718749  \\
            30.0  0.21404638671874995  \\
            31.0  0.21357836914062509  \\
            32.0  0.21318505859374975  \\
            33.0  0.21282739257812483  \\
            34.0  0.2125302734375001  \\
            35.0  0.21227001953124983  \\
            36.0  0.21202563476562503  \\
            37.0  0.21181811523437502  \\
            38.0  0.2116333007812501  \\
            39.0  0.2114531250000003  \\
            40.0  0.21129101562499988  \\
            41.0  0.21115698242187494  \\
            42.0  0.21101269531249983  \\
            43.0  0.21087939453125015  \\
            44.0  0.21076635742187513  \\
            45.0  0.21065209960937495  \\
            46.0  0.21054858398437507  \\
            47.0  0.210453369140625  \\
            48.0  0.21036474609374972  \\
            49.0  0.21027587890624988  \\
            50.0  0.21020043945312503  \\
            51.0  0.21013012695312483  \\
            52.0  0.2100520019531252  \\
            53.0  0.20997265624999978  \\
            54.0  0.20990624999999985  \\
            55.0  0.20983984374999987  \\
            56.0  0.209779296875  \\
            57.0  0.2097148437499998  \\
            58.0  0.2096560058593748  \\
            59.0  0.20959082031250006  \\
            60.0  0.20953344726562492  \\
            61.0  0.20946801757812528  \\
            62.0  0.20940917968750009  \\
            63.0  0.2093544921874999  \\
            64.0  0.2092958984375002  \\
            65.0  0.20925048828125023  \\
            66.0  0.2091975097656248  \\
            67.0  0.2091528320312501  \\
            68.0  0.20910009765624976  \\
            69.0  0.20905004882812517  \\
            70.0  0.20899121093750023  \\
            71.0  0.2089462890624997  \\
            72.0  0.20889892578124974  \\
            73.0  0.2088486328125001  \\
            74.0  0.20880615234375002  \\
            75.0  0.20875903320312503  \\
            76.0  0.2087067871093754  \\
            77.0  0.2086569824218751  \\
            78.0  0.20861816406249992  \\
            79.0  0.20857690429687512  \\
            80.0  0.20852270507812506  \\
            81.0  0.208475341796875  \\
            82.0  0.20843164062500008  \\
            83.0  0.2083876953125001  \\
            84.0  0.20834448242187495  \\
            85.0  0.20829321289062513  \\
            86.0  0.20824584960937492  \\
            87.0  0.20820043945312539  \\
            88.0  0.20815502929687493  \\
            89.0  0.20810815429687518  \\
            90.0  0.20806127929687485  \\
            91.0  0.20801806640624992  \\
            92.0  0.20796606445312507  \\
            93.0  0.2079199218750002  \\
            94.0  0.20787182617187533  \\
            95.0  0.20782788085937506  \\
            96.0  0.20778491210937525  \\
            97.0  0.2077456054687499  \\
            98.0  0.20769604492187488  \\
            99.0  0.2076462402343751  \\
            100.0  0.20760571289062496  \\
            101.0  0.20756665039062516  \\
            102.0  0.20752563476562488  \\
            103.0  0.20748437500000022  \\
            104.0  0.2074404296875001  \\
            105.0  0.20739453125000004  \\
            106.0  0.20735180664062516  \\
            107.0  0.20730761718750007  \\
            108.0  0.2072668457031247  \\
            109.0  0.2072260742187498  \\
            110.0  0.20719018554687502  \\
            111.0  0.20714721679687512  \\
            112.0  0.207102294921875  \\
            113.0  0.20705639648437518  \\
            114.0  0.20701977539062497  \\
            115.0  0.20698120117187482  \\
            116.0  0.20693652343749977  \\
            117.0  0.20689916992187518  \\
            118.0  0.2068571777343751  \\
            119.0  0.2068129882812501  \\
            120.0  0.2067792968750002  \\
            121.0  0.20673950195312496  \\
            122.0  0.20670532226562482  \\
            123.0  0.20666577148437493  \\
            124.0  0.20662915039062502  \\
            125.0  0.20659716796875008  \\
            126.0  0.20655859374999996  \\
            127.0  0.20652026367187493  \\
            128.0  0.2064841308593749  \\
            129.0  0.20644873046875  \\
            130.0  0.20641650390624977  \\
            131.0  0.20637573242187487  \\
            132.0  0.20633862304687478  \\
            133.0  0.20630859375000024  \\
            134.0  0.20627539062500014  \\
            135.0  0.2062441406250002  \\
            136.0  0.20620434570312499  \\
            137.0  0.20617236328125  \\
            138.0  0.20614306640625  \\
            139.0  0.20611157226562493  \\
            140.0  0.20607739257812507  \\
            141.0  0.20603857421875005  \\
            142.0  0.20600512695312478  \\
            143.0  0.20597509765624994  \\
            144.0  0.20594409179687492  \\
            145.0  0.2059147949218747  \\
            146.0  0.20588427734375  \\
            147.0  0.20585424804687513  \\
            148.0  0.2058217773437501  \\
            149.0  0.20578906249999981  \\
            150.0  0.2057551269531251  \\
            151.0  0.20572045898437483  \\
            152.0  0.20569555664062483  \\
            153.0  0.20566943359374987  \\
            154.0  0.20563598632812496  \\
            155.0  0.2055971679687498  \\
            156.0  0.20556542968749997  \\
            157.0  0.2055305175781249  \\
            158.0  0.2055046386718751  \\
            159.0  0.20547436523437485  \\
            160.0  0.20544775390625003  \\
            161.0  0.2054169921875  \\
            162.0  0.20539160156250003  \\
            163.0  0.20536816406250008  \\
            164.0  0.20534277343749968  \\
            165.0  0.20531176757812514  \\
            166.0  0.20528271484375002  \\
            167.0  0.20525512695312495  \\
            168.0  0.20523022460937498  \\
            169.0  0.205202392578125  \\
            170.0  0.20517822265625016  \\
            171.0  0.20515112304687497  \\
            172.0  0.20512744140625022  \\
            173.0  0.20510058593749997  \\
            174.0  0.20507861328125018  \\
            175.0  0.2050510253906251  \\
            176.0  0.20502416992187514  \\
            177.0  0.20499707031249997  \\
            178.0  0.20497387695312502  \\
            179.0  0.20494604492187493  \\
            180.0  0.204924072265625  \\
            181.0  0.20489892578125016  \\
            182.0  0.20487548828125013  \\
            183.0  0.20485180664062502  \\
            184.0  0.2048295898437499  \\
            185.0  0.20480419921875018  \\
            186.0  0.20478173828125007  \\
            187.0  0.2047583007812501  \\
            188.0  0.20473437499999997  \\
            189.0  0.20470849609374978  \\
            190.0  0.20469140625  \\
            191.0  0.20466845703124995  \\
            192.0  0.20464477539062503  \\
            193.0  0.20462084960937507  \\
            194.0  0.2046003417968749  \\
            195.0  0.20457885742187498  \\
            196.0  0.2045581054687504  \\
            197.0  0.20453198242187506  \\
            198.0  0.2045104980468749  \\
            199.0  0.2044921875000001  \\
            200.0  0.20446582031249977  \\
            201.0  0.20444873046875006  \\
            202.0  0.20442675781250008  \\
            203.0  0.2044086914062501  \\
            204.0  0.2043898925781248  \\
            205.0  0.20436889648437506  \\
            206.0  0.20434594726562488  \\
            207.0  0.2043271484375002  \\
            208.0  0.20430688476562497  \\
            209.0  0.20428417968750012  \\
            210.0  0.20427099609374996  \\
            211.0  0.20425219726562482  \\
            212.0  0.20423095703125024  \\
            213.0  0.2042082519531251  \\
            214.0  0.20418579101562526  \\
            215.0  0.2041611328125  \\
            216.0  0.20414501953125014  \\
            217.0  0.20412573242187512  \\
            218.0  0.204107177734375  \\
            219.0  0.20408276367187486  \\
            220.0  0.20406127929687498  \\
            221.0  0.20404492187500026  \\
            222.0  0.20402368164062484  \\
            223.0  0.20400708007812499  \\
            224.0  0.20398486328124985  \\
            225.0  0.20396826171875015  \\
            226.0  0.2039526367187499  \\
            227.0  0.20393432617187499  \\
            228.0  0.20392089843749986  \\
            229.0  0.2039025878906248  \\
            230.0  0.20388720703125007  \\
            231.0  0.203868896484375  \\
            232.0  0.2038520507812499  \\
            233.0  0.20383862304687506  \\
            234.0  0.2038234863281251  \\
            235.0  0.20380566406249978  \\
            236.0  0.2037880859374999  \\
            237.0  0.20377416992187486  \\
            238.0  0.20375756835937497  \\
            239.0  0.20374121093749994  \\
            240.0  0.20372363281249983  \\
            241.0  0.20370825195312514  \\
            242.0  0.20369360351562477  \\
            243.0  0.2036809082031249  \\
            244.0  0.20366284179687494  \\
            245.0  0.20364257812500006  \\
            246.0  0.20362841796875003  \\
            247.0  0.20361669921874986  \\
            248.0  0.20360009765625  \\
            249.0  0.2035849609375  \\
            250.0  0.20356420898437513  \\
            251.0  0.20354565429687524  \\
            252.0  0.20353125  \\
            253.0  0.20351293945312504  \\
            254.0  0.20349829101562497  \\
            255.0  0.20348242187499987  \\
            256.0  0.20346826171874963  \\
            257.0  0.20345166015624971  \\
            258.0  0.2034326171874997  \\
            259.0  0.20341601562499984  \\
            260.0  0.20339990234375002  \\
            261.0  0.20338281250000007  \\
            262.0  0.20336352539062516  \\
            263.0  0.20335034179687517  \\
            264.0  0.20333349609375  \\
            265.0  0.20331494140624984  \\
            266.0  0.20329931640625026  \\
            267.0  0.20328491210937502  \\
            268.0  0.20327050781249997  \\
            269.0  0.20325659179687516  \\
            270.0  0.2032429199218751  \\
            271.0  0.20322631835937477  \\
            272.0  0.20321459960937488  \\
            273.0  0.203201904296875  \\
            274.0  0.2031840820312499  \\
            275.0  0.20316674804687487  \\
            276.0  0.20314990234375013  \\
            277.0  0.2031328125  \\
            278.0  0.20311767578124992  \\
            279.0  0.20310083007812518  \\
            280.0  0.20308520507812486  \\
            281.0  0.20307128906249997  \\
            282.0  0.20305908203125012  \\
            283.0  0.20304052734375008  \\
            284.0  0.20302197265624983  \\
            285.0  0.20300488281250037  \\
            286.0  0.20298657226562494  \\
            287.0  0.20297338867187514  \\
            288.0  0.20295556640624995  \\
            289.0  0.20293872070312494  \\
            290.0  0.20291870117187513  \\
            291.0  0.2029028320312499  \\
            292.0  0.20289038085937525  \\
            293.0  0.20287573242187487  \\
            294.0  0.20286108398437475  \\
            295.0  0.202842529296875  \\
            296.0  0.20282275390625004  \\
            297.0  0.202806884765625  \\
            298.0  0.20278906249999984  \\
            299.0  0.2027700195312499  \\
            300.0  0.2027580566406248  \\
            301.0  0.2027434082031247  \\
            302.0  0.20271899414062494  \\
            303.0  0.2027067871093751  \\
            304.0  0.20269116210937513  \\
            305.0  0.20267456054687508  \\
            306.0  0.20265576171874977  \\
            307.0  0.20263427734375003  \\
            308.0  0.20261669921875006  \\
            309.0  0.20260131835937506  \\
            310.0  0.20258764648437538  \\
            311.0  0.20257031250000035  \\
            312.0  0.20255419921875012  \\
            313.0  0.20253198242187492  \\
            314.0  0.2025119628906251  \\
            315.0  0.20249609375  \\
            316.0  0.20247900390625034  \\
            317.0  0.20246362304687474  \\
            318.0  0.20244238281250013  \\
            319.0  0.2024250488281249  \\
            320.0  0.20240380859375  \\
            321.0  0.20238574218750005  \\
            322.0  0.2023676757812499  \\
            323.0  0.20234814453124997  \\
            324.0  0.20233105468750004  \\
            325.0  0.20231030273437517  \\
            326.0  0.2022919921875001  \\
            327.0  0.2022761230468748  \\
            328.0  0.20225195312499974  \\
            329.0  0.20223242187500004  \\
            330.0  0.20221313476562494  \\
            331.0  0.20219750976562498  \\
            332.0  0.20217529296875  \\
            333.0  0.20216064453125013  \\
            334.0  0.20214355468750017  \\
            335.0  0.20212939453124992  \\
            336.0  0.20210888671875002  \\
            337.0  0.20209326171875033  \\
            338.0  0.20207128906249994  \\
            339.0  0.20205346679687503  \\
            340.0  0.202035400390625  \\
            341.0  0.20201782226562487  \\
            342.0  0.20199853515625024  \\
            343.0  0.2019755859375001  \\
            344.0  0.201953857421875  \\
            345.0  0.2019360351562504  \\
            346.0  0.20191552734374987  \\
            347.0  0.20189990234375005  \\
            348.0  0.20187573242187504  \\
            349.0  0.20185083007812493  \\
            350.0  0.20182617187499988  \\
            351.0  0.20180444335937528  \\
            352.0  0.20178564453124997  \\
            353.0  0.2017587890625001  \\
            354.0  0.20173852539062495  \\
            355.0  0.20171899414062486  \\
            356.0  0.2016982421875001  \\
            357.0  0.20167968749999995  \\
            358.0  0.20165356445312496  \\
            359.0  0.20163256835937493  \\
            360.0  0.2016166992187499  \\
            361.0  0.2015988769531249  \\
            362.0  0.20158129882812512  \\
            363.0  0.2015622558593751  \\
            364.0  0.20154028320312503  \\
            365.0  0.20152050781249967  \\
            366.0  0.20149902343750006  \\
            367.0  0.20148095703124988  \\
            368.0  0.20146264648437506  \\
            369.0  0.20144311523437508  \\
            370.0  0.20142016601562493  \\
            371.0  0.2013959960937498  \\
            372.0  0.20137084960937504  \\
            373.0  0.20135058593749983  \\
            374.0  0.2013273925781251  \\
            375.0  0.2013049316406252  \\
            376.0  0.20128442382812525  \\
            377.0  0.20126147460937488  \\
            378.0  0.20123901367187516  \\
            379.0  0.20121826171874996  \\
            380.0  0.20119458007812516  \\
            381.0  0.20116943359375022  \\
            382.0  0.2011469726562501  \\
            383.0  0.20112255859375  \\
            384.0  0.20109521484374995  \\
            385.0  0.20106738281249995  \\
            386.0  0.20105029296875018  \\
            387.0  0.20102075195312508  \\
            388.0  0.20099536132812496  \\
            389.0  0.20096752929687497  \\
            390.0  0.20094018554687526  \\
            391.0  0.20091845703124986  \\
            392.0  0.20089379882812494  \\
            393.0  0.20087011718749984  \\
            394.0  0.20084594726562463  \\
            395.0  0.20082080078125003  \\
            396.0  0.2007968750000001  \\
            397.0  0.20077465820312498  \\
            398.0  0.2007548828125004  \\
            399.0  0.20072583007812478  \\
            400.0  0.20070776367187507  \\
            401.0  0.20068603515624975  \\
            402.0  0.20066308593749996  \\
            403.0  0.2006428222656249  \\
            404.0  0.2006215820312499  \\
            405.0  0.20060668945312515  \\
            406.0  0.2005844726562499  \\
            407.0  0.20056176757812494  \\
            408.0  0.20054345703124993  \\
            409.0  0.20052612304687492  \\
            410.0  0.20050634765625006  \\
            411.0  0.20048608398437487  \\
            412.0  0.200460693359375  \\
            413.0  0.20043896484374998  \\
            414.0  0.20041430664062493  \\
            415.0  0.20039868164062474  \\
            416.0  0.20037817382812506  \\
            417.0  0.20035180664062496  \\
            418.0  0.20032617187500018  \\
            419.0  0.20030322265625  \\
            420.0  0.20028271484375  \\
            421.0  0.20026049804687535  \\
            422.0  0.200230712890625  \\
            423.0  0.2002089843750001  \\
            424.0  0.20018579101562506  \\
            425.0  0.20016284179687502  \\
            426.0  0.200142822265625  \\
            427.0  0.20011547851562492  \\
            428.0  0.200089111328125  \\
            429.0  0.20005834960937502  \\
            430.0  0.2000344238281249  \\
            431.0  0.20001367187499985  \\
            432.0  0.19999316406249992  \\
            433.0  0.19997143554687488  \\
            434.0  0.19994775390625008  \\
            435.0  0.1999199218750001  \\
            436.0  0.19989453125000026  \\
            437.0  0.19986914062499997  \\
            438.0  0.19984692382812505  \\
            439.0  0.19982568359374994  \\
            440.0  0.19980346679687488  \\
            441.0  0.1997797851562501  \\
            442.0  0.19975195312499994  \\
            443.0  0.19972680664062514  \\
            444.0  0.19970971679687463  \\
            445.0  0.19968359374999997  \\
            446.0  0.19966308593750004  \\
            447.0  0.19964013671875003  \\
            448.0  0.19961572265625013  \\
            449.0  0.1995925292968751  \\
            450.0  0.199565673828125  \\
            451.0  0.19953979492187485  \\
            452.0  0.1995146484375002  \\
            453.0  0.1994887695312498  \\
            454.0  0.19946313476562472  \\
            455.0  0.19943115234375003  \\
            456.0  0.19940917968750005  \\
            457.0  0.19938232421875018  \\
            458.0  0.19936157226562481  \\
            459.0  0.19934082031249994  \\
            460.0  0.1993188476562502  \\
            461.0  0.19929589843750006  \\
            462.0  0.19927416992187488  \\
            463.0  0.19925708007812518  \\
            464.0  0.19923803710937507  \\
            465.0  0.19921411132812528  \\
            466.0  0.19919335937500027  \\
            467.0  0.19918115234375022  \\
            468.0  0.19916308593749982  \\
            469.0  0.19914233398437517  \\
            470.0  0.1991157226562501  \\
            471.0  0.19909350585937505  \\
            472.0  0.19907885742187487  \\
            473.0  0.19906079101562502  \\
            474.0  0.1990412597656252  \\
            475.0  0.1990202636718753  \\
            476.0  0.19899829101562483  \\
            477.0  0.1989755859375002  \\
            478.0  0.19895556640625  \\
            479.0  0.1989372558593752  \\
            480.0  0.19891650390625026  \\
            481.0  0.19889550781250026  \\
            482.0  0.19887377929687525  \\
            483.0  0.19885205078124985  \\
            484.0  0.19883276367187525  \\
            485.0  0.1988105468749999  \\
            486.0  0.19878906249999997  \\
            487.0  0.19876367187500005  \\
            488.0  0.19874316406249998  \\
            489.0  0.19872753906250012  \\
            490.0  0.19870800781250017  \\
            491.0  0.19869018554687487  \\
            492.0  0.19867114257812502  \\
            493.0  0.19865234374999963  \\
            494.0  0.1986342773437502  \\
            495.0  0.1986169433593752  \\
            496.0  0.19859838867187493  \\
            497.0  0.1985837402343749  \\
            498.0  0.19856762695312516  \\
            499.0  0.19855175781249992  \\
            500.0  0.1985302734375  \\
            501.0  0.19851171874999984  \\
            502.0  0.1984963378906247  \\
            503.0  0.19848266601562492  \\
            504.0  0.1984619140624999  \\
            505.0  0.19844409179687503  \\
            506.0  0.1984243164062499  \\
            507.0  0.19840624999999987  \\
            508.0  0.1983918457031252  \\
            509.0  0.19837133789062514  \\
            510.0  0.19835375976562505  \\
            511.0  0.19833203125000032  \\
            512.0  0.19831323242187504  \\
            513.0  0.19829785156249982  \\
            514.0  0.19828100585937494  \\
            515.0  0.19826196289062495  \\
            516.0  0.19824243164062494  \\
            517.0  0.19822558593750028  \\
            518.0  0.1982080078124997  \\
            519.0  0.198190673828125  \\
            520.0  0.19817651367187486  \\
            521.0  0.19816015624999997  \\
            522.0  0.19813525390625  \\
            523.0  0.1981188964843751  \\
            524.0  0.1980988769531249  \\
            525.0  0.1980827636718749  \\
            526.0  0.19806835937499995  \\
            527.0  0.19805371093750018  \\
            528.0  0.19803906250000017  \\
            529.0  0.19802197265625032  \\
            530.0  0.19800927734375012  \\
            531.0  0.19799169921874982  \\
            532.0  0.19797534179687476  \\
            533.0  0.19796240234375018  \\
            534.0  0.19795092773437495  \\
            535.0  0.19793554687499995  \\
            536.0  0.19791772460937512  \\
            537.0  0.19790551757812483  \\
            538.0  0.19789282226562518  \\
            539.0  0.19787939453124956  \\
            540.0  0.19786328125  \\
            541.0  0.19785131835937483  \\
            542.0  0.19783447265625  \\
            543.0  0.1978251953125002  \\
            544.0  0.19781152343749986  \\
            545.0  0.19779565429687485  \\
            546.0  0.19778466796875  \\
            547.0  0.19777392578125005  \\
            548.0  0.19776123046874994  \\
            549.0  0.1977453613281251  \\
            550.0  0.19772998046875  \\
            551.0  0.19771704101562484  \\
            552.0  0.19770654296874995  \\
            553.0  0.19769213867187502  \\
            554.0  0.19767700195312504  \\
            555.0  0.1976611328125  \\
            556.0  0.19764599609375014  \\
            557.0  0.1976364746093752  \\
            558.0  0.19762451171875015  \\
            559.0  0.19761401367187506  \\
            560.0  0.19760571289062515  \\
            561.0  0.1975964355468749  \\
            562.0  0.1975854492187499  \\
            563.0  0.19757861328125004  \\
            564.0  0.19756811523437495  \\
            565.0  0.19755688476562464  \\
            566.0  0.19754516601562505  \\
            567.0  0.19753515624999998  \\
            568.0  0.1975256347656249  \\
            569.0  0.19751440429687506  \\
            570.0  0.19750390625000006  \\
            571.0  0.19749340820312497  \\
            572.0  0.19748217773437513  \\
            573.0  0.1974733886718752  \\
            574.0  0.19746240234374998  \\
            575.0  0.19745117187499975  \\
            576.0  0.19744311523437483  \\
            577.0  0.19743066406250015  \\
            578.0  0.1974204101562499  \\
            579.0  0.19741308593750007  \\
            580.0  0.197404541015625  \\
            581.0  0.19739477539062505  \\
            582.0  0.19738574218749996  \\
            583.0  0.19737890625000012  \\
            584.0  0.19736987304687503  \\
            585.0  0.1973613281250001  \\
            586.0  0.1973542480468751  \\
            587.0  0.1973439941406252  \\
            588.0  0.19733862304687497  \\
            589.0  0.197331298828125  \\
            590.0  0.19732617187500015  \\
            591.0  0.1973186035156251  \\
            592.0  0.19731005859375028  \\
            593.0  0.19730346679687485  \\
            594.0  0.19729394531250008  \\
            595.0  0.19728710937499983  \\
            596.0  0.19727758789062477  \\
            597.0  0.1972685546875002  \\
            598.0  0.19726147460937485  \\
            599.0  0.19725390624999986  \\
            600.0  0.1972468261718752  \\
            601.0  0.19723803710937496  \\
            602.0  0.19722729492187507  \\
            603.0  0.197214599609375  \\
            604.0  0.19720458984375003  \\
            605.0  0.19719775390624983  \\
            606.0  0.19719165039062486  \\
            607.0  0.1971831054687498  \\
            608.0  0.19717309570312497  \\
            609.0  0.197162841796875  \\
            610.0  0.19715527343750028  \\
            611.0  0.19714990234375007  \\
            612.0  0.19714355468749994  \\
            613.0  0.19713769531250003  \\
            614.0  0.19713134765625007  \\
            615.0  0.197123291015625  \\
            616.0  0.1971201171874999  \\
            617.0  0.19711547851562503  \\
            618.0  0.19710693359375003  \\
            619.0  0.1971015625000001  \\
            620.0  0.1970942382812501  \\
            621.0  0.1970849609374999  \\
            622.0  0.19708227539062495  \\
            623.0  0.19707495117187498  \\
            624.0  0.19706982421874994  \\
            625.0  0.19706420898437507  \\
            626.0  0.1970556640624999  \\
            627.0  0.19705029296874976  \\
            628.0  0.19704272460937503  \\
            629.0  0.1970371093749999  \\
            630.0  0.19703198242187478  \\
            631.0  0.197025634765625  \\
            632.0  0.19701977539062493  \\
            633.0  0.19701391601562482  \\
            634.0  0.1970078125  \\
            635.0  0.19700219726562468  \\
            636.0  0.1969938964843749  \\
            637.0  0.19698754882812491  \\
            638.0  0.19698022460937487  \\
            639.0  0.19697387695312513  \\
            640.0  0.19696850585937486  \\
            641.0  0.1969626464843752  \\
            642.0  0.19695825195312502  \\
            643.0  0.1969536132812499  \\
            644.0  0.19694677734375  \\
            645.0  0.19693994140624965  \\
            646.0  0.19693505859375005  \\
            647.0  0.1969309082031251  \\
            648.0  0.19692700195312487  \\
            649.0  0.1969211425781249  \\
            650.0  0.19691552734375017  \\
            651.0  0.19690820312500004  \\
            652.0  0.19690356445312493  \\
            653.0  0.19689868164062516  \\
            654.0  0.1968930664062499  \\
            655.0  0.19688476562499999  \\
            656.0  0.19687890625000007  \\
            657.0  0.19687646484375024  \\
            658.0  0.19687036132812485  \\
            659.0  0.196866943359375  \\
            660.0  0.196859619140625  \\
            661.0  0.19685302734374993  \\
            662.0  0.19684912109375047  \\
            663.0  0.19684423828125003  \\
            664.0  0.19683959960937494  \\
            665.0  0.19683593749999986  \\
            666.0  0.19682885742187511  \\
            667.0  0.196823486328125  \\
            668.0  0.1968186035156251  \\
            669.0  0.19681298828125024  \\
            670.0  0.19680932617187494  \\
            671.0  0.19680493164062499  \\
            672.0  0.19679931640625015  \\
            673.0  0.1967944335937499  \\
            674.0  0.19678930664062497  \\
            675.0  0.1967844238281252  \\
            676.0  0.19678247070312505  \\
            677.0  0.19677880859374974  \\
            678.0  0.196772705078125  \\
            679.0  0.1967685546874999  \\
            680.0  0.19676367187499988  \\
            681.0  0.1967578124999999  \\
            682.0  0.19675292968750002  \\
            683.0  0.1967468261718749  \\
            684.0  0.19674389648437499  \\
            685.0  0.19673828125000015  \\
            686.0  0.19673315429687496  \\
            687.0  0.19672680664062506  \\
            688.0  0.19672021484374994  \\
            689.0  0.1967163085937499  \\
            690.0  0.19671142578125028  \\
            691.0  0.19670605468750002  \\
            692.0  0.196701904296875  \\
            693.0  0.19669750976562517  \\
            694.0  0.19669409179687494  \\
            695.0  0.19668750000000018  \\
            696.0  0.19668359375000002  \\
            697.0  0.19668090820312523  \\
            698.0  0.19667431640624997  \\
            699.0  0.1966672363281253  \\
            700.0  0.196662109375  \\
            701.0  0.19665747070312473  \\
            702.0  0.1966533203125  \\
            703.0  0.1966486816406249  \\
            704.0  0.19664086914062523  \\
            705.0  0.19663598632812512  \\
            706.0  0.19663110351562504  \\
            707.0  0.19662353515624992  \\
            708.0  0.19661840820312507  \\
            709.0  0.19661083984374997  \\
            710.0  0.19660424804687518  \\
            711.0  0.19659985351562512  \\
            712.0  0.19659472656249985  \\
            713.0  0.19658862304687483  \\
            714.0  0.19658178710937527  \\
            715.0  0.19657739257812465  \\
            716.0  0.19657128906249974  \\
            717.0  0.19656835937500003  \\
            718.0  0.19656323242187493  \\
            719.0  0.1965583496093749  \\
            720.0  0.1965537109375003  \\
            721.0  0.19655053710937495  \\
            722.0  0.1965480957031249  \\
            723.0  0.19654565429687523  \\
            724.0  0.19654125976562495  \\
            725.0  0.19653466796875  \\
            726.0  0.196532470703125  \\
            727.0  0.1965295410156248  \\
            728.0  0.19652539062499977  \\
            729.0  0.1965234375  \\
            730.0  0.19651757812500004  \\
            731.0  0.19651293945312504  \\
            732.0  0.19650732421875003  \\
            733.0  0.1965021972656251  \\
            734.0  0.19649902343750017  \\
            735.0  0.19649316406249992  \\
            736.0  0.19648950195312506  \\
            737.0  0.19648315429687502  \\
            738.0  0.19647973632812502  \\
            739.0  0.19647460937500005  \\
            740.0  0.19647045898437512  \\
            741.0  0.19646801757812485  \\
            742.0  0.19646337890625012  \\
            743.0  0.19645996093750034  \\
            744.0  0.1964558105468749  \\
            745.0  0.19644946289062498  \\
            746.0  0.19644409179687494  \\
            747.0  0.1964389648437499  \\
            748.0  0.19643554687500003  \\
            749.0  0.19643066406249993  \\
            750.0  0.19642260742187495  \\
            751.0  0.19641601562500002  \\
            752.0  0.19641137695312463  \\
            753.0  0.19640478515625026  \\
            754.0  0.1963989257812503  \\
            755.0  0.19639331054687512  \\
            756.0  0.19638354492187496  \\
            757.0  0.19637915039062506  \\
            758.0  0.19637353515625022  \\
            759.0  0.196368408203125  \\
            760.0  0.1963623046874999  \\
            761.0  0.1963566894531248  \\
            762.0  0.19635131835937505  \\
            763.0  0.19634497070312487  \\
            764.0  0.19634179687500003  \\
            765.0  0.19633618164062475  \\
            766.0  0.19633154296875008  \\
            767.0  0.19632983398437515  \\
            768.0  0.1963251953125001  \\
            769.0  0.1963217773437501  \\
            770.0  0.19631909179687504  \\
            771.0  0.1963127441406252  \\
            772.0  0.19630761718750012  \\
            773.0  0.1963017578124999  \\
            774.0  0.19629956054687522  \\
            775.0  0.19629614257812517  \\
            776.0  0.19629125976562534  \\
            777.0  0.1962868652343751  \\
            778.0  0.19628125000000016  \\
            779.0  0.1962756347656252  \\
            780.0  0.19627148437499997  \\
            781.0  0.19626904296874984  \\
            782.0  0.19626684570312497  \\
            783.0  0.1962617187500002  \\
            784.0  0.1962587890624997  \\
            785.0  0.19625317382812502  \\
            786.0  0.19624951171875013  \\
            787.0  0.19624438476562509  \\
            788.0  0.19624243164062527  \\
            789.0  0.19623730468749992  \\
            790.0  0.19623339843750012  \\
            791.0  0.19622851562500002  \\
            792.0  0.19622534179687492  \\
            793.0  0.19621972656249986  \\
            794.0  0.1962141113281248  \\
            795.0  0.19620898437500023  \\
            796.0  0.19620361328124983  \\
            797.0  0.19619653320312527  \\
            798.0  0.19619238281250018  \\
            799.0  0.19618872070312493  \\
            800.0  0.1961853027343749  \\
            801.0  0.19618041992187518  \\
            802.0  0.19617358398437482  \\
            803.0  0.19616918945312473  \\
            804.0  0.1961635742187501  \\
            805.0  0.1961599121093752  \\
            806.0  0.19615405273437495  \\
            807.0  0.19614746093750002  \\
            808.0  0.19614135742187505  \\
            809.0  0.19613671874999988  \\
            810.0  0.19613061523437514  \\
            811.0  0.1961245117187501  \\
            812.0  0.19612133789062525  \\
            813.0  0.19611718749999996  \\
            814.0  0.19611181640625014  \\
            815.0  0.19610595703124986  \\
            816.0  0.19609960937500004  \\
            817.0  0.19609472656249982  \\
            818.0  0.19608984375000013  \\
            819.0  0.19608496093750025  \\
            820.0  0.19607958984375  \\
            821.0  0.19607275390624998  \\
            822.0  0.19606665039062524  \\
            823.0  0.19606152343750008  \\
            824.0  0.19605688476562486  \\
            825.0  0.19605175781250014  \\
            826.0  0.19604663085937518  \\
            827.0  0.19604467773437526  \\
            828.0  0.19603784179687483  \\
            829.0  0.19603320312500008  \\
            830.0  0.1960268554687499  \\
            831.0  0.19602465820312484  \\
            832.0  0.19602148437500014  \\
            833.0  0.19601757812499995  \\
            834.0  0.1960136718749999  \\
            835.0  0.19600927734374976  \\
            836.0  0.19600512695312494  \\
            837.0  0.19600048828125  \\
            838.0  0.19599389648437487  \\
            839.0  0.19599047851562484  \\
            840.0  0.19598657226562516  \\
            841.0  0.19598217773437482  \\
            842.0  0.19597827148437497  \\
            843.0  0.19597216796875008  \\
            844.0  0.19596484374999995  \\
            845.0  0.19596044921874992  \\
            846.0  0.19595800781249986  \\
            847.0  0.19595434570312478  \\
            848.0  0.1959494628906247  \\
            849.0  0.19594604492187503  \\
            850.0  0.19593994140624998  \\
            851.0  0.19593579101562517  \\
            852.0  0.19593310546874998  \\
            853.0  0.1959277343750002  \\
            854.0  0.19592333984374985  \\
            855.0  0.1959155273437498  \\
            856.0  0.1959113769531252  \\
            857.0  0.19590502929687506  \\
            858.0  0.19590209960937527  \\
            859.0  0.19589599609374986  \\
            860.0  0.195892333984375  \\
            861.0  0.19588891601562497  \\
            862.0  0.19588549804687513  \\
            863.0  0.19588232421875015  \\
            864.0  0.19587768554687507  \\
            865.0  0.19587475585937483  \\
            866.0  0.19587109374999997  \\
            867.0  0.19586865234375012  \\
            868.0  0.1958676757812498  \\
            869.0  0.1958662109374999  \\
            870.0  0.19586206054687483  \\
            871.0  0.19586059570312506  \\
            872.0  0.19585717773437517  \\
            873.0  0.19585424804687498  \\
            874.0  0.19585327148437504  \\
            875.0  0.1958515625000002  \\
            876.0  0.1958471679687502  \\
            877.0  0.19584521484374992  \\
            878.0  0.19584301757812503  \\
            879.0  0.19584130859374999  \\
            880.0  0.19583740234374977  \\
            881.0  0.19583349609375011  \\
            882.0  0.19582934570312516  \\
            883.0  0.19582641601562484  \\
            884.0  0.19582177734375025  \\
            885.0  0.19581762695312513  \\
            886.0  0.195814453125  \\
            887.0  0.195809326171875  \\
            888.0  0.19580371093749996  \\
            889.0  0.19579760742187502  \\
            890.0  0.1957944335937499  \\
            891.0  0.1957917480468751  \\
            892.0  0.19578833007812516  \\
            893.0  0.19578491210937488  \\
            894.0  0.19578198242187492  \\
            895.0  0.19577685546875  \\
            896.0  0.19577465820312484  \\
            897.0  0.1957722167968749  \\
            898.0  0.19576953124999996  \\
            899.0  0.1957673339843749  \\
            900.0  0.19576416015624995  \\
            901.0  0.1957607421874999  \\
            902.0  0.1957590332031248  \\
            903.0  0.1957553710937499  \\
            904.0  0.19575073242187466  \\
            905.0  0.19574633789062518  \\
            906.0  0.1957416992187501  \\
            907.0  0.19573803710937515  \\
            908.0  0.19573413085937505  \\
            909.0  0.19573022460937495  \\
            910.0  0.19572534179687487  \\
            911.0  0.19572094726562497  \\
            912.0  0.1957192382812501  \\
            913.0  0.19571630859374992  \\
            914.0  0.1957124023437501  \\
            915.0  0.19570971679687496  \\
            916.0  0.19570336914062503  \\
            917.0  0.19570068359374987  \\
            918.0  0.195698974609375  \\
            919.0  0.1956943359375002  \\
            920.0  0.1956904296875  \\
            921.0  0.1956882324218749  \\
            922.0  0.19568359375000005  \\
            923.0  0.19567968749999973  \\
            924.0  0.1956765136718751  \\
            925.0  0.19567333984374993  \\
            926.0  0.1956708984374998  \\
            927.0  0.19566625976562468  \\
            928.0  0.195663330078125  \\
            929.0  0.19566015625000013  \\
            930.0  0.1956552734374997  \\
            931.0  0.19565185546875036  \\
            932.0  0.19564819335937503  \\
            933.0  0.19564624023437513  \\
            934.0  0.19564257812500008  \\
            935.0  0.19564184570312496  \\
            936.0  0.19563745117187467  \\
            937.0  0.1956340332031248  \\
            938.0  0.1956323242187499  \\
            939.0  0.19563012695312484  \\
            940.0  0.1956276855468748  \\
            941.0  0.19562402343750013  \\
            942.0  0.19561962890624998  \\
            943.0  0.19561621093749992  \\
            944.0  0.1956142578125  \\
            945.0  0.19561035156249995  \\
            946.0  0.19560864257812519  \\
            947.0  0.19560595703124972  \\
            948.0  0.19560180664062493  \\
            949.0  0.19559985351562517  \\
            950.0  0.19559521484375  \\
            951.0  0.1955932617187501  \\
            952.0  0.1955898437499998  \\
            953.0  0.19558691406250006  \\
            954.0  0.19558325195312493  \\
            955.0  0.1955800781249999  \\
            956.0  0.19557690429687521  \\
            957.0  0.195573974609375  \\
            958.0  0.19557104492187502  \\
            959.0  0.19556884765624985  \\
            960.0  0.19556689453125  \\
            961.0  0.19556469726562498  \\
            962.0  0.1955624999999999  \\
            963.0  0.19555932617187508  \\
            964.0  0.19555761718750006  \\
            965.0  0.19555541992187486  \\
            966.0  0.19555249023437501  \\
            967.0  0.1955498046875  \\
            968.0  0.1955471191406251  \\
            969.0  0.19554321289062507  \\
            970.0  0.19553906249999997  \\
            971.0  0.19553588867187513  \\
            972.0  0.1955322265624999  \\
            973.0  0.19552685546874984  \\
            974.0  0.19552270507812505  \\
            975.0  0.1955197753906251  \\
            976.0  0.1955136718749999  \\
            977.0  0.1955095214843749  \\
            978.0  0.19550634765625002  \\
            979.0  0.19550366210937503  \\
            980.0  0.19549902343749978  \\
            981.0  0.19549560546874994  \\
            982.0  0.19549218750000028  \\
            983.0  0.1954892578124997  \\
            984.0  0.19548510742187494  \\
            985.0  0.195480224609375  \\
            986.0  0.19547753906249982  \\
            987.0  0.19547509765625012  \\
            988.0  0.19547216796874972  \\
            989.0  0.19546874999999986  \\
            990.0  0.19546459960937485  \\
            991.0  0.195460693359375  \\
            992.0  0.19545800781249978  \\
            993.0  0.19545385742187502  \\
            994.0  0.1954506835937503  \\
            995.0  0.19544580078124998  \\
            996.0  0.1954438476562501  \\
            997.0  0.19543969726562482  \\
            998.0  0.1954365234374999  \\
            999.0  0.19543310546875012  \\
            1000.0  0.19542895507812513  \\
            1001.0  0.19542553710937505  \\
            1002.0  0.19542285156250003  \\
            1003.0  0.19542041015624995  \\
            1004.0  0.19541625976562502  \\
            1005.0  0.19541259765624988  \\
            1006.0  0.19541162109375015  \\
            1007.0  0.1954082031250001  \\
            1008.0  0.19540283203125008  \\
            1009.0  0.1953994140624999  \\
            1010.0  0.19539453125000006  \\
            1011.0  0.19538964843750012  \\
            1012.0  0.19538818359375024  \\
            1013.0  0.19538330078124996  \\
            1014.0  0.19537939453124975  \\
            1015.0  0.1953757324218751  \\
            1016.0  0.19537060546874985  \\
            1017.0  0.19536743164062523  \\
            1018.0  0.1953632812499998  \\
            1019.0  0.19535644531250004  \\
            1020.0  0.1953532714843754  \\
            1021.0  0.19535034179687505  \\
            1022.0  0.19534545898437503  \\
            1023.0  0.1953369140625002  \\
            1024.0  0.19533398437500013  \\
            1025.0  0.1953310546875002  \\
            1026.0  0.19532714843750007  \\
            1027.0  0.19532324218750013  \\
            1028.0  0.19531860351562513  \\
            1029.0  0.19531616210937505  \\
            1030.0  0.19531323242187507  \\
            1031.0  0.1953095703125  \\
            1032.0  0.19530639648437514  \\
            1033.0  0.19530395507812506  \\
            1034.0  0.19529980468750008  \\
            1035.0  0.19529492187499994  \\
            1036.0  0.195292724609375  \\
            1037.0  0.19528955078125007  \\
            1038.0  0.195285888671875  \\
            1039.0  0.195283447265625  \\
            1040.0  0.19527978515624997  \\
            1041.0  0.1952761230468752  \\
            1042.0  0.19527270507812478  \\
            1043.0  0.19526708984375  \\
            1044.0  0.19526220703125013  \\
            1045.0  0.19525976562499975  \\
            1046.0  0.19525634765625008  \\
            1047.0  0.19525292968749972  \\
            1048.0  0.19524682617187525  \\
            1049.0  0.19524145507812504  \\
            1050.0  0.1952377929687501  \\
            1051.0  0.1952343749999999  \\
            1052.0  0.19523071289062524  \\
            1053.0  0.19522607421875016  \\
            1054.0  0.1952243652343748  \\
            1055.0  0.19521923828125015  \\
            1056.0  0.1952141113281249  \\
            1057.0  0.19521166992187505  \\
            1058.0  0.19520678710937514  \\
            1059.0  0.19520312499999998  \\
            1060.0  0.1951992187500001  \\
            1061.0  0.19519360351562512  \\
            1062.0  0.19519067382812508  \\
            1063.0  0.19518652343750012  \\
            1064.0  0.19518286132812468  \\
            1065.0  0.1951809082031249  \\
            1066.0  0.19517553710937496  \\
            1067.0  0.19517041015624995  \\
            1068.0  0.19516748046874993  \\
            1069.0  0.1951635742187504  \\
            1070.0  0.19516137695312494  \\
            1071.0  0.1951562499999999  \\
            1072.0  0.1951540527343748  \\
            1073.0  0.19514916992187503  \\
            1074.0  0.1951457519531249  \\
            1075.0  0.19514331054687503  \\
            1076.0  0.19514062500000012  \\
            1077.0  0.19513647460937525  \\
            1078.0  0.19513061523437486  \\
            1079.0  0.19512792968749995  \\
            1080.0  0.1951247558593751  \\
            1081.0  0.19512182617187493  \\
            1082.0  0.19511816406249988  \\
            1083.0  0.1951123046874999  \\
            1084.0  0.19510815429687509  \\
            1085.0  0.19510351562499975  \\
            1086.0  0.19509887695312525  \\
            1087.0  0.19509545898437491  \\
            1088.0  0.19509228515625027  \\
            1089.0  0.1950871582031251  \\
            1090.0  0.19508471679687522  \\
            1091.0  0.19508154296875022  \\
            1092.0  0.19507788085937475  \\
            1093.0  0.19507250976562515  \\
            1094.0  0.19506982421875016  \\
            1095.0  0.19506640625000027  \\
            1096.0  0.19506420898437518  \\
            1097.0  0.19506030273437494  \\
            1098.0  0.19505493164062493  \\
            1099.0  0.1950524902343751  \\
            1100.0  0.19504980468749994  \\
            1101.0  0.19504687500000006  \\
            1102.0  0.1950429687499999  \\
            1103.0  0.19503759765624998  \\
            1104.0  0.19503466796875005  \\
            1105.0  0.19503051757812512  \\
            1106.0  0.19502856445312525  \\
            1107.0  0.19502685546874984  \\
            1108.0  0.19502416992187502  \\
            1109.0  0.1950209960937501  \\
            1110.0  0.19501782226562517  \\
            1111.0  0.19501416015624998  \\
            1112.0  0.19501196289062497  \\
            1113.0  0.195009521484375  \\
            1114.0  0.19500805664062543  \\
            1115.0  0.19500415039062477  \\
            1116.0  0.19500097656249976  \\
            1117.0  0.19499926757812522  \\
            1118.0  0.19499731445312518  \\
            1119.0  0.1949934082031248  \\
            1120.0  0.19498803710937523  \\
            1121.0  0.19498559570312518  \\
            1122.0  0.1949819335937501  \\
            1123.0  0.19497851562500002  \\
            1124.0  0.19497583007812505  \\
            1125.0  0.19497143554687507  \\
            1126.0  0.19496826171875004  \\
            1127.0  0.19496264648437497  \\
            1128.0  0.19495751953125015  \\
            1129.0  0.19495336914062505  \\
            1130.0  0.194949462890625  \\
            1131.0  0.19494702148437487  \\
            1132.0  0.19494360351562495  \\
            1133.0  0.19494018554687498  \\
            1134.0  0.19493750000000015  \\
            1135.0  0.19493334960937486  \\
            1136.0  0.19493139648437507  \\
            1137.0  0.19492944335937507  \\
            1138.0  0.19492529296874986  \\
            1139.0  0.19492187500000008  \\
            1140.0  0.1949187011718749  \\
            1141.0  0.19491577148437517  \\
            1142.0  0.1949111328125  \\
            1143.0  0.19490820312500004  \\
            1144.0  0.1949052734374999  \\
            1145.0  0.19490161132812492  \\
            1146.0  0.1948994140625002  \\
            1147.0  0.19489672851562506  \\
            1148.0  0.19489428710937504  \\
            1149.0  0.19489013671875008  \\
            1150.0  0.1948879394531249  \\
            1151.0  0.19488525390625014  \\
            1152.0  0.19488134765625015  \\
            1153.0  0.19487792968749995  \\
            1154.0  0.19487524414062476  \\
            1155.0  0.19487304687499982  \\
            1156.0  0.194868896484375  \\
            1157.0  0.19486645507812508  \\
            1158.0  0.19486425781249977  \\
            1159.0  0.1948623046875  \\
            1160.0  0.19486010742187493  \\
            1161.0  0.19485546875  \\
            1162.0  0.19485229492187506  \\
            1163.0  0.19484985351562523  \\
            1164.0  0.19484643554687506  \\
            1165.0  0.19484350585937496  \\
            1166.0  0.1948388671875002  \\
            1167.0  0.19483691406250014  \\
            1168.0  0.19483520507812482  \\
            1169.0  0.19483276367187516  \\
            1170.0  0.19483105468749998  \\
            1171.0  0.19482714843749993  \\
            1172.0  0.19482446289062494  \\
            1173.0  0.194820556640625  \\
            1174.0  0.19481787109374996  \\
            1175.0  0.19481372070312516  \\
            1176.0  0.19481274414062497  \\
            1177.0  0.19481005859374984  \\
            1178.0  0.19480590820312488  \\
            1179.0  0.194802978515625  \\
            1180.0  0.194798583984375  \\
            1181.0  0.1947963867187501  \\
            1182.0  0.19479370117187478  \\
            1183.0  0.19479150390625005  \\
            1184.0  0.19478759765625026  \\
            1185.0  0.19478588867187496  \\
            1186.0  0.19478198242187517  \\
            1187.0  0.19478124999999974  \\
            1188.0  0.19477856445312489  \\
            1189.0  0.1947770996093748  \\
            1190.0  0.1947744140625002  \\
            1191.0  0.1947714843749998  \\
            1192.0  0.19476928710937508  \\
            1193.0  0.19476831054687493  \\
            1194.0  0.19476611328124993  \\
            1195.0  0.19476318359374986  \\
            1196.0  0.19476000976562524  \\
            1197.0  0.1947583007812502  \\
            1198.0  0.19475610351562503  \\
            1199.0  0.19475463867187523  \\
            1200.0  0.1947497558593749  \\
            1201.0  0.19474682617187503  \\
            1202.0  0.19474389648437498  \\
            1203.0  0.19474194335937484  \\
            1204.0  0.19473925781250012  \\
            1205.0  0.19473486328124984  \\
            1206.0  0.19473291015625005  \\
            1207.0  0.19473095703124985  \\
            1208.0  0.19472680664062503  \\
            1209.0  0.19472363281250005  \\
            1210.0  0.194720703125  \\
            1211.0  0.19471704101562526  \\
            1212.0  0.1947141113281248  \\
            1213.0  0.19471020507812506  \\
            1214.0  0.19470751953125007  \\
            1215.0  0.19470458984374991  \\
            1216.0  0.19470239257812508  \\
            1217.0  0.19469775390624994  \\
            1218.0  0.19469433593750027  \\
            1219.0  0.19469091796875002  \\
            1220.0  0.19468969726562507  \\
            1221.0  0.19468603515624996  \\
            1222.0  0.19468212890625017  \\
            1223.0  0.19467968749999975  \\
            1224.0  0.19467822265624998  \\
            1225.0  0.1946752929687502  \\
            1226.0  0.19467333984375  \\
            1227.0  0.19467236328125  \\
            1228.0  0.19466943359375  \\
            1229.0  0.19466845703125008  \\
            1230.0  0.194666015625  \\
            1231.0  0.19466284179687524  \\
            1232.0  0.19466137695312508  \\
            1233.0  0.19466015624999988  \\
            1234.0  0.19465942382812507  \\
            1235.0  0.19465820312500007  \\
            1236.0  0.19465527343749991  \\
            1237.0  0.194653076171875  \\
            1238.0  0.19465063476562494  \\
            1239.0  0.19465039062499964  \\
            1240.0  0.19464892578125007  \\
            1241.0  0.194648193359375  \\
            1242.0  0.1946469726562505  \\
            1243.0  0.1946447753906252  \\
            1244.0  0.19464306640625  \\
            1245.0  0.1946413574218752  \\
            1246.0  0.1946384277343749  \\
            1247.0  0.19463769531249986  \\
            1248.0  0.19463476562500004  \\
            1249.0  0.19463208007812507  \\
            1250.0  0.19462890624999982  \\
            1251.0  0.19462744140625016  \\
            1252.0  0.19462475585937486  \\
            1253.0  0.19462329101562484  \\
            1254.0  0.19462011718749983  \\
            1255.0  0.19461791992187494  \\
            1256.0  0.19461425781250025  \\
            1257.0  0.19461254882812504  \\
            1258.0  0.1946115722656248  \\
            1259.0  0.19460888671875004  \\
            1260.0  0.1946079101562499  \\
            1261.0  0.19460571289062512  \\
            1262.0  0.19460253906249983  \\
            1263.0  0.19460131835937514  \\
            1264.0  0.19459936523437504  \\
            1265.0  0.19459741210937484  \\
            1266.0  0.19459594726562526  \\
            1267.0  0.19459375000000007  \\
            1268.0  0.19459301757812522  \\
            1269.0  0.19459082031250016  \\
            1270.0  0.19459033203124998  \\
            1271.0  0.19458935546874997  \\
            1272.0  0.19458642578125004  \\
            1273.0  0.19458422851562507  \\
            1274.0  0.19458227539062464  \\
            1275.0  0.19458007812499986  \\
            1276.0  0.1945793457031252  \\
            1277.0  0.1945771484374998  \\
            1278.0  0.1945756835937499  \\
            1279.0  0.1945732421875  \\
            1280.0  0.19457128906250004  \\
            1281.0  0.19456835937500003  \\
            1282.0  0.19456738281249994  \\
            1283.0  0.19456689453124967  \\
            1284.0  0.194563232421875  \\
            1285.0  0.19456152343749997  \\
            1286.0  0.19455981445312506  \\
            1287.0  0.19455932617187505  \\
            1288.0  0.19455810546875008  \\
            1289.0  0.19455517578124984  \\
            1290.0  0.19455297851562495  \\
            1291.0  0.19455102539062508  \\
            1292.0  0.19455053710937514  \\
            1293.0  0.19454882812499977  \\
            1294.0  0.19454541015625015  \\
            1295.0  0.1945439453125001  \\
            1296.0  0.1945424804687502  \\
            1297.0  0.19454077148437512  \\
            1298.0  0.19454028320312514  \\
            1299.0  0.1945380859374999  \\
            1300.0  0.19453735351562476  \\
            1301.0  0.1945371093750001  \\
            1302.0  0.19453613281249998  \\
            1303.0  0.19453564453125013  \\
            1304.0  0.19453442382812505  \\
            1305.0  0.19453173828125003  \\
            1306.0  0.1945307617187502  \\
            1307.0  0.19452954101562506  \\
            1308.0  0.194529052734375  \\
            1309.0  0.19452709960937528  \\
            1310.0  0.19452612304687503  \\
            1311.0  0.19452490234375  \\
            1312.0  0.19452416992187488  \\
            1313.0  0.1945224609375  \\
            1314.0  0.19452050781250027  \\
            1315.0  0.19451977539062518  \\
            1316.0  0.1945185546874999  \\
            1317.0  0.19451733398437537  \\
            1318.0  0.1945156249999999  \\
            1319.0  0.19451269531249987  \\
            1320.0  0.19451123046874993  \\
            1321.0  0.19451000976562494  \\
            1322.0  0.19450830078124995  \\
            1323.0  0.1945078124999997  \\
            1324.0  0.19450683593749993  \\
            1325.0  0.19450463867187487  \\
            1326.0  0.19450415039062488  \\
            1327.0  0.19450341796875015  \\
            1328.0  0.194502685546875  \\
            1329.0  0.1945021972656248  \\
            1330.0  0.19450122070312514  \\
            1331.0  0.19450024414062517  \\
            1332.0  0.19449877929687515  \\
            1333.0  0.19449804687500005  \\
            1334.0  0.19449780273437497  \\
            1335.0  0.19449609374999985  \\
            1336.0  0.19449487304687493  \\
            1337.0  0.19449462890625013  \\
            1338.0  0.19449389648437504  \\
            1339.0  0.19449316406250006  \\
            1340.0  0.19449145507812507  \\
            1341.0  0.19449047851562493  \\
            1342.0  0.19448974609375005  \\
            1343.0  0.19448950195312495  \\
            1344.0  0.19448852539062486  \\
            1345.0  0.19448803710937487  \\
            1346.0  0.1944858398437499  \\
            1347.0  0.19448486328125  \\
            1348.0  0.19448266601562475  \\
            1349.0  0.19448095703124985  \\
            1350.0  0.19447900390625011  \\
            1351.0  0.19447827148437494  \\
            1352.0  0.19447680664062514  \\
            1353.0  0.194474609375  \\
            1354.0  0.19447436523437503  \\
            1355.0  0.19447265625000018  \\
            1356.0  0.19447192382812514  \\
            1357.0  0.19447119140625  \\
            1358.0  0.1944699707031248  \\
            1359.0  0.19446850585937495  \\
            1360.0  0.19446704101562506  \\
            1361.0  0.19446655273437502  \\
            1362.0  0.19446557617187496  \\
            1363.0  0.19446411132812488  \\
            1364.0  0.19446191406250013  \\
            1365.0  0.19446166992187525  \\
            1366.0  0.19446069335937502  \\
            1367.0  0.19445996093749993  \\
            1368.0  0.19445898437500014  \\
            1369.0  0.19445874023437484  \\
            1370.0  0.19445825195312505  \\
            1371.0  0.1944567871093748  \\
            1372.0  0.19445605468750005  \\
            1373.0  0.1944548339843752  \\
            1374.0  0.19445458984374994  \\
            1375.0  0.194452880859375  \\
            1376.0  0.19445214843749978  \\
            1377.0  0.1944504394531249  \\
            1378.0  0.19444970703124984  \\
            1379.0  0.19444848632812498  \\
            1380.0  0.19444750976562522  \\
            1381.0  0.19444653320312472  \\
            1382.0  0.1944453124999997  \\
            1383.0  0.1944443359374999  \\
            1384.0  0.1944440917968751  \\
            1385.0  0.1944423828124998  \\
            1386.0  0.19444067382812497  \\
            1387.0  0.19443945312499997  \\
            1388.0  0.19443823242187516  \\
            1389.0  0.19443603515624994  \\
            1390.0  0.1944333496093752  \\
            1391.0  0.19443188476562473  \\
            1392.0  0.19443041992187515  \\
            1393.0  0.19442919921874996  \\
            1394.0  0.19442797851562502  \\
            1395.0  0.19442553710937505  \\
            1396.0  0.19442504882812506  \\
            1397.0  0.19442285156249997  \\
            1398.0  0.19442187500000008  \\
            1399.0  0.1944204101562499  \\
            1400.0  0.19441894531249998  \\
            1401.0  0.19441772460937493  \\
            1402.0  0.19441674804687512  \\
            1403.0  0.19441479492187508  \\
            1404.0  0.19441308593750004  \\
            1405.0  0.1944121093749999  \\
            1406.0  0.1944121093749999  \\
            1407.0  0.19441162109375026  \\
            1408.0  0.19440991210937494  \\
            1409.0  0.19440942382812523  \\
            1410.0  0.19440893554687513  \\
            1411.0  0.1944077148437503  \\
            1412.0  0.19440722656250012  \\
            1413.0  0.19440600585937481  \\
            1414.0  0.19440429687499994  \\
            1415.0  0.1944038085937501  \\
            1416.0  0.19440283203124972  \\
            1417.0  0.19440234374999993  \\
            1418.0  0.19440087890624977  \\
            1419.0  0.19439892578125015  \\
            1420.0  0.19439746093750018  \\
            1421.0  0.19439624023437468  \\
            1422.0  0.19439550781249978  \\
            1423.0  0.19439306640625012  \\
            1424.0  0.19439135742187513  \\
            1425.0  0.19439086914062512  \\
            1426.0  0.19439013671875005  \\
            1427.0  0.19438818359375018  \\
            1428.0  0.19438696289062507  \\
            1429.0  0.19438500976562523  \\
            1430.0  0.1943837890625001  \\
            1431.0  0.19438232421874996  \\
            1432.0  0.19438110351562488  \\
            1433.0  0.19437866210937507  \\
            1434.0  0.194378173828125  \\
            1435.0  0.19437646484375026  \\
            1436.0  0.194375732421875  \\
            1437.0  0.19437402343750015  \\
            1438.0  0.19437353515625022  \\
            1439.0  0.19437304687499998  \\
            1440.0  0.1943725585937499  \\
            1441.0  0.19437109375000025  \\
            1442.0  0.19436962890625  \\
            1443.0  0.1943688964843748  \\
            1444.0  0.19436718749999993  \\
            1445.0  0.1943652343749999  \\
            1446.0  0.1943652343749999  \\
            1447.0  0.1943635253906252  \\
            1448.0  0.19436279296875028  \\
            1449.0  0.194361328125  \\
            1450.0  0.19435961914062472  \\
            1451.0  0.19435742187499996  \\
            1452.0  0.19435717773437475  \\
            1453.0  0.19435644531249982  \\
            1454.0  0.19435522460937482  \\
            1455.0  0.19435327148437503  \\
            1456.0  0.19435327148437503  \\
            1457.0  0.1943515625000001  \\
            1458.0  0.1943508300781251  \\
            1459.0  0.19435009765625003  \\
            1460.0  0.19434912109374985  \\
            1461.0  0.19434790039062474  \\
            1462.0  0.19434716796874987  \\
            1463.0  0.19434594726562504  \\
            1464.0  0.19434594726562504  \\
            1465.0  0.19434472656250004  \\
            1466.0  0.19434399414062511  \\
            1467.0  0.1943427734375001  \\
            1468.0  0.19434204101562455  \\
            1469.0  0.19434082031250002  \\
            1470.0  0.19433984375000002  \\
            1471.0  0.1943395996093752  \\
            1472.0  0.19433886718749982  \\
            1473.0  0.1943383789062502  \\
            1474.0  0.194336181640625  \\
            1475.0  0.1943347167968748  \\
            1476.0  0.19433300781249982  \\
            1477.0  0.19433203124999998  \\
            1478.0  0.19433081054687493  \\
            1479.0  0.19432983398437523  \\
            1480.0  0.19432812499999993  \\
            1481.0  0.19432641601562514  \\
            1482.0  0.1943242187500003  \\
            1483.0  0.19432373046874998  \\
            1484.0  0.19432324218750002  \\
            1485.0  0.19432275390625028  \\
            1486.0  0.19432153320312492  \\
            1487.0  0.19431982421874994  \\
            1488.0  0.19431884765625013  \\
            1489.0  0.19431616210937527  \\
            1490.0  0.19431518554687507  \\
            1491.0  0.19431494140625005  \\
            1492.0  0.19431494140625005  \\
            1493.0  0.19431372070312486  \\
            1494.0  0.19431176757812513  \\
            1495.0  0.19431054687500002  \\
            1496.0  0.19430957031249987  \\
            1497.0  0.19430834960937515  \\
            1498.0  0.1943063964843752  \\
            1499.0  0.1943051757812502  \\
            1500.0  0.1943051757812502  \\
            1501.0  0.19430346679687496  \\
            1502.0  0.19430224609375013  \\
            1503.0  0.19430126953124982  \\
            1504.0  0.19430053710937517  \\
            1505.0  0.194299560546875  \\
            1506.0  0.19429882812499974  \\
            1507.0  0.19429760742187507  \\
            1508.0  0.19429687499999987  \\
            1509.0  0.19429565429687504  \\
            1510.0  0.19429467773437492  \\
            1511.0  0.19429345703125003  \\
            1512.0  0.19429272460937505  \\
            1513.0  0.19429174804687482  \\
            1514.0  0.19428979492187498  \\
            1515.0  0.19428857421875023  \\
            1516.0  0.19428784179687483  \\
            1517.0  0.19428662109375003  \\
            1518.0  0.1942861328124997  \\
            1519.0  0.19428442382812514  \\
            1520.0  0.19428442382812514  \\
            1521.0  0.19428222656249997  \\
            1522.0  0.19428100585937494  \\
            1523.0  0.19428027343749987  \\
            1524.0  0.19427929687499995  \\
            1525.0  0.1942783203125001  \\
            1526.0  0.19427783203124988  \\
            1527.0  0.19427661132812502  \\
            1528.0  0.19427587890624987  \\
            1529.0  0.19427441406249993  \\
            1530.0  0.19427368164062495  \\
            1531.0  0.19427319335937496  \\
            1532.0  0.19427294921875018  \\
            1533.0  0.19427294921875018  \\
            1534.0  0.19427124023437484  \\
            1535.0  0.19427050781250008  \\
            1536.0  0.19427026367187486  \\
            1537.0  0.1942697753906249  \\
            1538.0  0.19426879882812498  \\
            1539.0  0.19426757812500017  \\
            1540.0  0.19426635742187515  \\
            1541.0  0.19426586914062474  \\
            1542.0  0.19426416015624995  \\
            1543.0  0.1942634277343749  \\
            1544.0  0.1942634277343749  \\
            1545.0  0.19426293945312498  \\
            1546.0  0.1942614746093749  \\
            1547.0  0.19425952148437478  \\
            1548.0  0.19425805664062484  \\
            1549.0  0.1942578124999999  \\
            1550.0  0.19425732421875014  \\
            1551.0  0.1942563476562501  \\
            1552.0  0.19425537109374982  \\
            1553.0  0.19425537109374982  \\
            1554.0  0.19425537109374982  \\
            1555.0  0.19425415039062496  \\
            1556.0  0.19425366210937495  \\
            1557.0  0.19425317382812482  \\
            1558.0  0.19425219726562476  \\
            1559.0  0.194251708984375  \\
            1560.0  0.19425122070312498  \\
            1561.0  0.19425048828125  \\
            1562.0  0.19424926757812486  \\
            1563.0  0.19424853515625004  \\
            1564.0  0.19424755859374984  \\
            1565.0  0.19424633789062493  \\
            1566.0  0.19424511718750018  \\
            1567.0  0.19424438476562492  \\
            1568.0  0.19424316406249997  \\
            1569.0  0.19424267578125  \\
            1570.0  0.19424194335937517  \\
            1571.0  0.19424169921875012  \\
            1572.0  0.19424023437500018  \\
            1573.0  0.19423974609374994  \\
            1574.0  0.19423828125000017  \\
            1575.0  0.1942380371093752  \\
            1576.0  0.19423730468750006  \\
            1577.0  0.19423535156250005  \\
            1578.0  0.19423486328125003  \\
            1579.0  0.19423388671874983  \\
            1580.0  0.19423339843750018  \\
            1581.0  0.19423193359374996  \\
            1582.0  0.19423046875000016  \\
            1583.0  0.19423046875000016  \\
            1584.0  0.19423022460937492  \\
            1585.0  0.19422900390624986  \\
            1586.0  0.194228759765625  \\
            1587.0  0.1942275390625  \\
            1588.0  0.194227294921875  \\
            1589.0  0.19422631835937468  \\
            1590.0  0.19422583007812483  \\
            1591.0  0.19422460937500002  \\
            1592.0  0.19422387695312515  \\
            1593.0  0.19422216796875022  \\
            1594.0  0.194221435546875  \\
            1595.0  0.19422094726562528  \\
            1596.0  0.19422070312500023  \\
            1597.0  0.19421948242187487  \\
            1598.0  0.19421850585937495  \\
            1599.0  0.1942167968749999  \\
            1600.0  0.19421606445312475  \\
            1601.0  0.1942158203124997  \\
            1602.0  0.1942138671875001  \\
            1603.0  0.19421313476562505  \\
            1604.0  0.19421166992187497  \\
            1605.0  0.19421166992187497  \\
            1606.0  0.19421093749999985  \\
            1607.0  0.19421044921875016  \\
            1608.0  0.19420971679687501  \\
            1609.0  0.19420874023437493  \\
            1610.0  0.19420751953125023  \\
            1611.0  0.19420703125000005  \\
            1612.0  0.1942062988281249  \\
            1613.0  0.1942060546874999  \\
            1614.0  0.19420532226562487  \\
            1615.0  0.1942045898437499  \\
            1616.0  0.19420410156250018  \\
            1617.0  0.19420385742187507  \\
            1618.0  0.1942028808593751  \\
            1619.0  0.19420214843750003  \\
            1620.0  0.19420117187500022  \\
            1621.0  0.1941999511718752  \\
            1622.0  0.19419970703125006  \\
            1623.0  0.19419921875000032  \\
            1624.0  0.19419799804687507  \\
            1625.0  0.19419799804687507  \\
            1626.0  0.19419726562499998  \\
            1627.0  0.19419702148437498  \\
            1628.0  0.19419653320312508  \\
            1629.0  0.19419580078124993  \\
            1630.0  0.19419555664062493  \\
            1631.0  0.19419555664062493  \\
            1632.0  0.1941950683593749  \\
            1633.0  0.19419482421874987  \\
            1634.0  0.19419409179687497  \\
            1635.0  0.19419311523437485  \\
            1636.0  0.1941923828125001  \\
            1637.0  0.19419213867187507  \\
            1638.0  0.19419140625000023  \\
            1639.0  0.19418994140624993  \\
            1640.0  0.1941875  \\
            1641.0  0.19418603515624977  \\
            1642.0  0.19418457031249978  \\
            1643.0  0.19418383789062518  \\
            1644.0  0.19418188476562492  \\
            1645.0  0.19418017578125008  \\
            1646.0  0.1941777343750003  \\
            1647.0  0.194176025390625  \\
            1648.0  0.19417504882812514  \\
            1649.0  0.19417333984375013  \\
            1650.0  0.19417138671875028  \\
            1651.0  0.19417089843750016  \\
            1652.0  0.1941701660156248  \\
            1653.0  0.19416870117187487  \\
            1654.0  0.19416870117187487  \\
            1655.0  0.19416723632812516  \\
            1656.0  0.19416674804687492  \\
            1657.0  0.19416577148437505  \\
            1658.0  0.19416552734375025  \\
            1659.0  0.19416455078125  \\
            1660.0  0.19416430664062506  \\
            1661.0  0.19416381835937505  \\
            1662.0  0.1941630859374999  \\
            1663.0  0.19416259765625007  \\
            1664.0  0.19416210937500009  \\
            1665.0  0.19416088867187464  \\
            1666.0  0.1941589355468749  \\
            1667.0  0.19415771484375008  \\
            1668.0  0.19415673828125002  \\
            1669.0  0.19415625000000017  \\
            1670.0  0.19415527343749994  \\
            1671.0  0.19415478515624976  \\
            1672.0  0.19415332031249993  \\
            1673.0  0.19415307617187488  \\
            1674.0  0.19415185546875008  \\
            1675.0  0.19415063476562516  \\
            1676.0  0.19414990234375  \\
            1677.0  0.19414941406250016  \\
            1678.0  0.1941486816406251  \\
            1679.0  0.19414770507812507  \\
            1680.0  0.1941464843750002  \\
            1681.0  0.19414575195312508  \\
            1682.0  0.19414428710937492  \\
            1683.0  0.1941437988281251  \\
            1684.0  0.19414184570312493  \\
            1685.0  0.19414038085937485  \\
            1686.0  0.19414038085937485  \\
            1687.0  0.19413989257812517  \\
            1688.0  0.19413916015625016  \\
            1689.0  0.19413769531249989  \\
            1690.0  0.19413720703124993  \\
            1691.0  0.19413647460937494  \\
            1692.0  0.19413647460937494  \\
            1693.0  0.19413549804687505  \\
            1694.0  0.19413476562499998  \\
            1695.0  0.19413427734375008  \\
            1696.0  0.19413427734375008  \\
            1697.0  0.19413427734375008  \\
            1698.0  0.19413354492187498  \\
            1699.0  0.1941328125  \\
            1700.0  0.1941318359374998  \\
            1701.0  0.19413134765625015  \\
            1702.0  0.19413134765625015  \\
            1703.0  0.19413110351562513  \\
            1704.0  0.19413061523437494  \\
            1705.0  0.1941298828125001  \\
            1706.0  0.1941298828125001  \\
            1707.0  0.19412841796875  \\
            1708.0  0.19412841796875  \\
            1709.0  0.19412817382812503  \\
            1710.0  0.1941279296875  \\
            1711.0  0.1941279296875  \\
            1712.0  0.19412646484375007  \\
            1713.0  0.19412646484375007  \\
            1714.0  0.19412573242187503  \\
            1715.0  0.19412451171874995  \\
            1716.0  0.1941230468750001  \\
            1717.0  0.19412231445312514  \\
            1718.0  0.19412084960937506  \\
            1719.0  0.19411938476562493  \\
            1720.0  0.19411840820312487  \\
            1721.0  0.1941179199218751  \\
            1722.0  0.19411694335937504  \\
            1723.0  0.19411425781249997  \\
            1724.0  0.1941135253906251  \\
            1725.0  0.1941135253906251  \\
            1726.0  0.1941125488281252  \\
            1727.0  0.19411230468750001  \\
            1728.0  0.19411230468750001  \\
            1729.0  0.19411206054687494  \\
            1730.0  0.194111328125  \\
            1731.0  0.19411059570312483  \\
            1732.0  0.19411059570312483  \\
            1733.0  0.19411059570312483  \\
            1734.0  0.19410986328124985  \\
            1735.0  0.19410937499999997  \\
            1736.0  0.19410839843750013  \\
            1737.0  0.19410644531249996  \\
            1738.0  0.19410595703125003  \\
            1739.0  0.1941057128906251  \\
            1740.0  0.19410522460937504  \\
            1741.0  0.1941044921874998  \\
            1742.0  0.1941035156250001  \\
            1743.0  0.194102783203125  \\
            1744.0  0.19410205078125006  \\
            1745.0  0.1941005859375001  \\
            1746.0  0.1941005859375001  \\
            1747.0  0.19410009765625003  \\
            1748.0  0.19409985351562503  \\
            1749.0  0.19409936523437507  \\
            1750.0  0.19409814453125007  \\
            1751.0  0.194096923828125  \\
            1752.0  0.194096923828125  \\
            1753.0  0.19409643554687522  \\
            1754.0  0.194095947265625  \\
            1755.0  0.194095947265625  \\
            1756.0  0.1940954589843751  \\
            1757.0  0.19409472656250007  \\
            1758.0  0.19409399414062484  \\
            1759.0  0.1940937499999999  \\
            1760.0  0.1940937499999999  \\
            1761.0  0.1940935058593749  \\
            1762.0  0.1940927734375001  \\
            1763.0  0.19409204101562466  \\
            1764.0  0.194091552734375  \\
            1765.0  0.19409130859374987  \\
            1766.0  0.19409106445312493  \\
            1767.0  0.19409033203125003  \\
            1768.0  0.194090087890625  \\
            1769.0  0.19408837890624986  \\
            1770.0  0.19408837890624986  \\
            1771.0  0.1940878906249999  \\
            1772.0  0.1940866699218748  \\
            1773.0  0.19408593749999997  \\
            1774.0  0.19408544921875  \\
            1775.0  0.19408544921875  \\
            1776.0  0.19408544921875  \\
            1777.0  0.19408398437499985  \\
            1778.0  0.19408374023437502  \\
            1779.0  0.19408349609375009  \\
            1780.0  0.19408349609375009  \\
            1781.0  0.19408349609375009  \\
            1782.0  0.19408349609375009  \\
            1783.0  0.19408349609375009  \\
            1784.0  0.1940830078125001  \\
            1785.0  0.19408251953125005  \\
            1786.0  0.19408203124999998  \\
            1787.0  0.19408178710937496  \\
            1788.0  0.1940810546875  \\
            1789.0  0.1940810546875  \\
            1790.0  0.1940800781249999  \\
            1791.0  0.19407910156249986  \\
            1792.0  0.194078857421875  \\
            1793.0  0.194078857421875  \\
            1794.0  0.19407861328124978  \\
            1795.0  0.19407861328124978  \\
            1796.0  0.19407861328124978  \\
            1797.0  0.19407763671874992  \\
            1798.0  0.1940771484375001  \\
            1799.0  0.19407666015625008  \\
            1800.0  0.19407641601562492  \\
            1801.0  0.19407617187499981  \\
            1802.0  0.19407543945312494  \\
            1803.0  0.19407543945312494  \\
            1804.0  0.1940751953125  \\
            1805.0  0.19407446289062516  \\
            1806.0  0.19407397460937498  \\
            1807.0  0.19407202148437486  \\
            1808.0  0.1940717773437499  \\
            1809.0  0.1940717773437499  \\
            1810.0  0.1940717773437499  \\
            1811.0  0.19407153320312495  \\
            1812.0  0.19407104492187485  \\
            1813.0  0.19407055664062506  \\
            1814.0  0.19407055664062506  \\
            1815.0  0.19406958007812472  \\
            1816.0  0.1940688476562499  \\
            1817.0  0.1940688476562499  \\
            1818.0  0.19406860351562505  \\
            1819.0  0.19406835937500005  \\
            1820.0  0.19406787109374984  \\
            1821.0  0.19406762695312488  \\
            1822.0  0.1940664062500002  \\
            1823.0  0.1940654296874999  \\
            1824.0  0.19406469726562503  \\
            1825.0  0.1940642089843752  \\
            1826.0  0.19406396484375021  \\
            1827.0  0.19406176757812504  \\
            1828.0  0.19406176757812504  \\
            1829.0  0.1940615234374999  \\
            1830.0  0.1940615234374999  \\
            1831.0  0.1940615234374999  \\
            1832.0  0.19406103515625006  \\
            1833.0  0.1940603027343752  \\
            1834.0  0.19406005859374997  \\
            1835.0  0.19405981445312495  \\
            1836.0  0.19405908203125016  \\
            1837.0  0.19405834960937515  \\
            1838.0  0.19405834960937515  \\
            1839.0  0.19405786132812522  \\
            1840.0  0.19405786132812522  \\
            1841.0  0.19405712890624993  \\
            1842.0  0.1940563964843748  \\
            1843.0  0.19405615234375007  \\
            1844.0  0.194055908203125  \\
            1845.0  0.194055908203125  \\
            1846.0  0.194055908203125  \\
            1847.0  0.194055419921875  \\
            1848.0  0.19405444335937488  \\
            1849.0  0.19405444335937488  \\
            1850.0  0.19405419921875  \\
            1851.0  0.19405419921875  \\
            1852.0  0.19405395507812492  \\
            1853.0  0.19405371093749976  \\
            1854.0  0.19405322265624997  \\
            1855.0  0.19405224609375002  \\
            1856.0  0.1940515136718751  \\
            1857.0  0.19405102539062496  \\
            1858.0  0.19405053710937498  \\
            1859.0  0.19404980468750008  \\
            1860.0  0.19404956054687508  \\
            1861.0  0.19404809570312478  \\
            1862.0  0.19404809570312478  \\
            1863.0  0.19404711914062447  \\
            1864.0  0.19404638671874985  \\
            1865.0  0.1940458984374998  \\
            1866.0  0.1940449218750002  \\
            1867.0  0.19404467773437492  \\
            1868.0  0.19404467773437492  \\
            1869.0  0.19404394531250022  \\
            1870.0  0.19404345703125006  \\
            1871.0  0.19404345703125006  \\
            1872.0  0.1940424804687501  \\
            1873.0  0.1940415039062499  \\
            1874.0  0.1940415039062499  \\
            1875.0  0.1940415039062499  \\
            1876.0  0.19404125976562495  \\
            1877.0  0.19404125976562495  \\
            1878.0  0.19404077148437524  \\
            1879.0  0.19404077148437524  \\
            1880.0  0.19404028320312475  \\
            1881.0  0.19404003906249973  \\
            1882.0  0.19404003906249973  \\
            1883.0  0.19403979492187476  \\
            1884.0  0.19403955078124982  \\
            1885.0  0.19403955078124982  \\
            1886.0  0.19403955078124982  \\
            1887.0  0.19403881835937495  \\
            1888.0  0.19403881835937495  \\
            1889.0  0.19403881835937495  \\
            1890.0  0.19403808593749988  \\
            1891.0  0.1940378417968751  \\
            1892.0  0.1940378417968751  \\
            1893.0  0.1940373535156252  \\
            1894.0  0.19403710937500002  \\
            1895.0  0.19403710937500002  \\
            1896.0  0.19403662109375008  \\
            1897.0  0.19403637695312498  \\
            1898.0  0.19403637695312498  \\
            1899.0  0.19403588867187496  \\
            1900.0  0.19403515624999984  \\
            1901.0  0.19403491210937485  \\
            1902.0  0.1940346679687498  \\
            1903.0  0.19403442382812516  \\
            1904.0  0.1940341796875  \\
            1905.0  0.19403393554687506  \\
            1906.0  0.19403393554687506  \\
            1907.0  0.19403369140625  \\
            1908.0  0.19403222656249988  \\
            1909.0  0.19403173828124998  \\
            1910.0  0.1940307617187498  \\
            1911.0  0.19403051757812478  \\
            1912.0  0.19403027343749985  \\
            1913.0  0.19403002929687485  \\
            1914.0  0.19403002929687485  \\
            1915.0  0.19402880859374969  \\
            1916.0  0.19402832031249995  \\
            1917.0  0.1940280761718749  \\
            1918.0  0.1940280761718749  \\
            1919.0  0.19402783203124999  \\
            1920.0  0.19402758789062524  \\
            1921.0  0.1940270996093749  \\
            1922.0  0.1940270996093749  \\
            1923.0  0.1940270996093749  \\
            1924.0  0.19402685546875012  \\
            1925.0  0.19402661132812496  \\
            1926.0  0.1940263671874998  \\
            1927.0  0.19402587890624998  \\
            1928.0  0.194025390625  \\
            1929.0  0.19402514648437494  \\
            1930.0  0.19402490234374975  \\
            1931.0  0.1940244140624999  \\
            1932.0  0.19402416992187493  \\
            1933.0  0.19402343750000015  \\
            1934.0  0.19402343750000015  \\
            1935.0  0.19402319335937487  \\
            1936.0  0.19402270507812516  \\
            1937.0  0.19402172851562488  \\
            1938.0  0.19402148437500016  \\
            1939.0  0.19402099609375012  \\
            1940.0  0.19402050781249985  \\
            1941.0  0.1940200195312499  \\
            1942.0  0.19401904296875028  \\
            1943.0  0.19401904296875028  \\
            1944.0  0.19401904296875028  \\
            1945.0  0.194018310546875  \\
            1946.0  0.19401733398437504  \\
            1947.0  0.19401733398437504  \\
            1948.0  0.19401733398437504  \\
            1949.0  0.19401684570312477  \\
            1950.0  0.19401684570312477  \\
            1951.0  0.19401635742187476  \\
            1952.0  0.19401635742187476  \\
            1953.0  0.19401611328124999  \\
            1954.0  0.194015869140625  \\
            1955.0  0.19401513671874993  \\
            1956.0  0.19401513671874993  \\
            1957.0  0.19401440429687503  \\
            1958.0  0.1940141601562501  \\
            1959.0  0.19401367187499988  \\
            1960.0  0.1940122070312497  \\
            1961.0  0.1940122070312497  \\
            1962.0  0.1940122070312497  \\
            1963.0  0.19401196289062508  \\
            1964.0  0.19401196289062508  \\
            1965.0  0.19401147460937504  \\
            1966.0  0.19401098632812508  \\
            1967.0  0.19401098632812508  \\
            1968.0  0.19401098632812508  \\
            1969.0  0.19401049804687467  \\
            1970.0  0.19401049804687467  \\
            1971.0  0.19401049804687467  \\
            1972.0  0.19401025390624954  \\
            1973.0  0.19401000976562466  \\
            1974.0  0.19400952148437522  \\
            1975.0  0.19400952148437522  \\
            1976.0  0.19400952148437522  \\
            1977.0  0.19400952148437522  \\
            1978.0  0.19400903320312515  \\
            1979.0  0.19400903320312515  \\
            1980.0  0.19400903320312515  \\
            1981.0  0.19400903320312515  \\
            1982.0  0.19400903320312515  \\
            1983.0  0.19400903320312515  \\
            1984.0  0.19400903320312515  \\
            1985.0  0.19400903320312515  \\
            1986.0  0.19400903320312515  \\
            1987.0  0.19400903320312515  \\
            1988.0  0.19400903320312515  \\
            1989.0  0.19400903320312515  \\
            1990.0  0.19400903320312515  \\
            1991.0  0.19400903320312515  \\
            1992.0  0.19400878906250005  \\
            1993.0  0.19400878906250005  \\
            1994.0  0.19400878906250005  \\
            1995.0  0.19400854492187522  \\
            1996.0  0.19400854492187522  \\
            1997.0  0.19400830078125017  \\
            1998.0  0.19400830078125017  \\
            1999.0  0.19400781249999988  \\
            2000.0  0.19400781249999988  \\
            2001.0  0.19400781249999988  \\
            2002.0  0.19400732421874992  \\
            2003.0  0.19400683593750012  \\
            2004.0  0.19400634765625  \\
            2005.0  0.1940056152343751  \\
            2006.0  0.1940056152343751  \\
            2007.0  0.1940051269531253  \\
            2008.0  0.19400463867187517  \\
            2009.0  0.19400390624999997  \\
            2010.0  0.19400341796875  \\
            2011.0  0.19400317382812496  \\
            2012.0  0.19400268554687516  \\
            2013.0  0.19400268554687516  \\
            2014.0  0.19400219726562495  \\
            2015.0  0.19400146484375005  \\
            2016.0  0.19400146484375005  \\
            2017.0  0.194001220703125  \\
            2018.0  0.194001220703125  \\
            2019.0  0.194001220703125  \\
            2020.0  0.1940004882812502  \\
            2021.0  0.19399951171875005  \\
            2022.0  0.19399926757812513  \\
            2023.0  0.1939990234374998  \\
            2024.0  0.19399877929687515  \\
            2025.0  0.19399780273437484  \\
            2026.0  0.19399755859374984  \\
            2027.0  0.19399707031249996  \\
            2028.0  0.19399609375000004  \\
            2029.0  0.19399560546874983  \\
            2030.0  0.19399487304687507  \\
            2031.0  0.19399487304687507  \\
            2032.0  0.19399389648437493  \\
            2033.0  0.19399389648437493  \\
            2034.0  0.193993408203125  \\
            2035.0  0.19399291992187492  \\
            2036.0  0.19399291992187492  \\
            2037.0  0.19399291992187492  \\
            2038.0  0.1939924316406249  \\
            2039.0  0.1939924316406249  \\
            2040.0  0.19399145507812524  \\
            2041.0  0.19399096679687508  \\
            2042.0  0.19398999023437496  \\
            2043.0  0.19398925781249995  \\
            2044.0  0.19398803710937498  \\
            2045.0  0.19398779296875002  \\
            2046.0  0.19398681640624987  \\
            2047.0  0.19398632812500052  \\
            2048.0  0.19398632812500052  \\
            2049.0  0.193985595703125  \\
            2050.0  0.19398486328125006  \\
            2051.0  0.19398461914062545  \\
            2052.0  0.19398461914062545  \\
            2053.0  0.19398461914062545  \\
            2054.0  0.19398388671875025  \\
            2055.0  0.19398315429687507  \\
            2056.0  0.19398291015625008  \\
            2057.0  0.19398291015625008  \\
            2058.0  0.19398266601562503  \\
            2059.0  0.19398242187499998  \\
            2060.0  0.1939819335937498  \\
            2061.0  0.19398071289062507  \\
            2062.0  0.19398071289062507  \\
            2063.0  0.19398071289062507  \\
            2064.0  0.19398071289062507  \\
            2065.0  0.19397973632812507  \\
            2066.0  0.19397973632812507  \\
            2067.0  0.19397973632812507  \\
            2068.0  0.19397973632812507  \\
            2069.0  0.19397949218749982  \\
            2070.0  0.19397949218749982  \\
            2071.0  0.19397900390624975  \\
            2072.0  0.19397851562499993  \\
            2073.0  0.19397827148437485  \\
            2074.0  0.19397778320312498  \\
            2075.0  0.1939768066406251  \\
            2076.0  0.19397656250000003  \\
            2077.0  0.19397558593750003  \\
            2078.0  0.19397509765625012  \\
            2079.0  0.19397485351562477  \\
            2080.0  0.1939738769531249  \\
            2081.0  0.19397338867187505  \\
            2082.0  0.19397338867187505  \\
            2083.0  0.1939724121093749  \\
            2084.0  0.1939724121093749  \\
            2085.0  0.1939719238281248  \\
            2086.0  0.1939716796874997  \\
            2087.0  0.1939716796874997  \\
            2088.0  0.19397094726562486  \\
            2089.0  0.19397045898437468  \\
            2090.0  0.19397045898437468  \\
            2091.0  0.19396997070312477  \\
            2092.0  0.19396948242187506  \\
            2093.0  0.1939692382812499  \\
            2094.0  0.1939687499999999  \\
            2095.0  0.1939687499999999  \\
            2096.0  0.19396850585937503  \\
            2097.0  0.19396850585937503  \\
            2098.0  0.19396850585937503  \\
            2099.0  0.19396801757812496  \\
            2100.0  0.19396801757812496  \\
            2101.0  0.19396801757812496  \\
            2102.0  0.19396801757812496  \\
            2103.0  0.19396777343750002  \\
            2104.0  0.19396777343750002  \\
            2105.0  0.19396777343750002  \\
            2106.0  0.19396752929687494  \\
            2107.0  0.19396704101562512  \\
            2108.0  0.19396704101562512  \\
            2109.0  0.19396679687500012  \\
            2110.0  0.1939663085937498  \\
            2111.0  0.1939663085937498  \\
            2112.0  0.19396533203124988  \\
            2113.0  0.19396508789062522  \\
            2114.0  0.19396459960937493  \\
            2115.0  0.193964111328125  \\
            2116.0  0.193964111328125  \\
            2117.0  0.193964111328125  \\
            2118.0  0.19396362304687506  \\
            2119.0  0.19396313476562507  \\
            2120.0  0.19396264648437514  \\
            2121.0  0.19396264648437514  \\
            2122.0  0.19396240234375028  \\
            2123.0  0.19396240234375028  \\
            2124.0  0.1939619140625  \\
            2125.0  0.19396142578125028  \\
            2126.0  0.19396142578125028  \\
            2127.0  0.19396142578125028  \\
            2128.0  0.19396069335937513  \\
            2129.0  0.1939599609375001  \\
            2130.0  0.19395971679687496  \\
            2131.0  0.19395947265625  \\
            2132.0  0.19395947265625  \\
            2133.0  0.19395898437500012  \\
            2134.0  0.1939584960937501  \\
            2135.0  0.19395800781250017  \\
            2136.0  0.19395776367187503  \\
            2137.0  0.19395751953124996  \\
            2138.0  0.1939570312500001  \\
            2139.0  0.19395629882812496  \\
            2140.0  0.19395629882812496  \\
            2141.0  0.19395629882812496  \\
            2142.0  0.19395581054687502  \\
            2143.0  0.19395532226562476  \\
            2144.0  0.1939550781249999  \\
            2145.0  0.1939548339843748  \\
            2146.0  0.1939548339843748  \\
            2147.0  0.1939548339843748  \\
            2148.0  0.1939548339843748  \\
            2149.0  0.19395361328125005  \\
            2150.0  0.19395361328125005  \\
            2151.0  0.19395361328125005  \\
            2152.0  0.19395336914062514  \\
            2153.0  0.19395336914062514  \\
            2154.0  0.19395288085937518  \\
            2155.0  0.19395288085937518  \\
            2156.0  0.193952392578125  \\
            2157.0  0.193952392578125  \\
            2158.0  0.193952392578125  \\
            2159.0  0.193952392578125  \\
            2160.0  0.193952392578125  \\
            2161.0  0.193952392578125  \\
            2162.0  0.193952392578125  \\
            2163.0  0.193952392578125  \\
            2164.0  0.19395214843750008  \\
            2165.0  0.19395166015624982  \\
            2166.0  0.19395092773437494  \\
            2167.0  0.19395068359374976  \\
            2168.0  0.19395068359374976  \\
            2169.0  0.193950439453125  \\
            2170.0  0.19394995117187494  \\
            2171.0  0.1939489746093752  \\
            2172.0  0.19394848632812514  \\
            2173.0  0.19394775390624996  \\
            2174.0  0.19394775390624996  \\
            2175.0  0.19394775390624996  \\
            2176.0  0.19394750976562478  \\
            2177.0  0.19394702148437484  \\
            2178.0  0.19394702148437484  \\
            2179.0  0.19394702148437484  \\
            2180.0  0.19394653320312516  \\
            2181.0  0.19394653320312516  \\
            2182.0  0.19394628906249994  \\
            2183.0  0.19394628906249994  \\
            2184.0  0.19394604492187525  \\
            2185.0  0.19394604492187525  \\
            2186.0  0.19394604492187525  \\
            2187.0  0.19394604492187525  \\
            2188.0  0.19394555664062513  \\
            2189.0  0.19394555664062513  \\
            2190.0  0.19394555664062513  \\
            2191.0  0.1939453124999998  \\
            2192.0  0.1939453124999998  \\
            2193.0  0.19394506835937497  \\
            2194.0  0.19394506835937497  \\
            2195.0  0.19394458007812507  \\
            2196.0  0.19394458007812507  \\
            2197.0  0.19394409179687525  \\
            2198.0  0.19394409179687525  \\
            2199.0  0.19394409179687525  \\
            2200.0  0.19394360351562506  \\
            2201.0  0.1939433593750001  \\
            2202.0  0.1939433593750001  \\
            2203.0  0.1939433593750001  \\
            2204.0  0.1939433593750001  \\
            2205.0  0.1939431152343752  \\
            2206.0  0.1939431152343752  \\
            2207.0  0.1939431152343752  \\
            2208.0  0.19394262695312522  \\
            2209.0  0.19394262695312522  \\
            2210.0  0.19394238281250012  \\
            2211.0  0.19394238281250012  \\
            2212.0  0.19394238281250012  \\
            2213.0  0.19394238281250012  \\
            2214.0  0.19394213867187493  \\
            2215.0  0.19394213867187493  \\
            2216.0  0.19394213867187493  \\
            2217.0  0.1939416503906252  \\
            2218.0  0.1939416503906252  \\
            2219.0  0.1939416503906252  \\
            2220.0  0.19394140625000014  \\
            2221.0  0.19394140625000014  \\
            2222.0  0.1939409179687502  \\
            2223.0  0.19394067382812513  \\
            2224.0  0.19394042968750008  \\
            2225.0  0.19394042968750008  \\
            2226.0  0.19393969726562496  \\
            2227.0  0.193939208984375  \\
            2228.0  0.19393847656250005  \\
            2229.0  0.19393798828125008  \\
            2230.0  0.19393701171875014  \\
            2231.0  0.19393652343750017  \\
            2232.0  0.19393652343750017  \\
            2233.0  0.19393579101562516  \\
            2234.0  0.19393432617187487  \\
            2235.0  0.1939333496093748  \\
            2236.0  0.1939331054687499  \\
            2237.0  0.1939331054687499  \\
            2238.0  0.1939331054687499  \\
            2239.0  0.1939331054687499  \\
            2240.0  0.19393261718750007  \\
            2241.0  0.19393212890625003  \\
            2242.0  0.19393188476562495  \\
            2243.0  0.19393139648437507  \\
            2244.0  0.1939309082031251  \\
            2245.0  0.1939309082031251  \\
            2246.0  0.1939309082031251  \\
            2247.0  0.19392993164062505  \\
            2248.0  0.19392895507812485  \\
            2249.0  0.19392895507812485  \\
            2250.0  0.1939287109374998  \\
            2251.0  0.1939284667968749  \\
            2252.0  0.1939284667968749  \\
            2253.0  0.1939282226562501  \\
            2254.0  0.1939282226562501  \\
            2255.0  0.193927978515625  \\
            2256.0  0.19392749023437494  \\
            2257.0  0.19392749023437494  \\
            2258.0  0.19392749023437494  \\
            2259.0  0.193927001953125  \\
            2260.0  0.193927001953125  \\
            2261.0  0.19392675781249993  \\
            2262.0  0.19392626953124995  \\
            2263.0  0.19392602539062526  \\
            2264.0  0.19392602539062526  \\
            2265.0  0.19392602539062526  \\
            2266.0  0.19392602539062526  \\
            2267.0  0.19392504882812484  \\
            2268.0  0.19392504882812484  \\
            2269.0  0.19392456054687499  \\
            2270.0  0.19392431640625007  \\
            2271.0  0.19392431640625007  \\
            2272.0  0.19392431640625007  \\
            2273.0  0.19392431640625007  \\
            2274.0  0.19392431640625007  \\
            2275.0  0.1939238281249999  \\
            2276.0  0.1939238281249999  \\
            2277.0  0.19392358398437504  \\
            2278.0  0.19392358398437504  \\
            2279.0  0.193923095703125  \\
            2280.0  0.193923095703125  \\
            2281.0  0.193923095703125  \\
            2282.0  0.1939228515624999  \\
            2283.0  0.19392211914062482  \\
            2284.0  0.19392211914062482  \\
            2285.0  0.19392211914062482  \\
            2286.0  0.19392211914062482  \\
            2287.0  0.19392211914062482  \\
            2288.0  0.19392114257812482  \\
            2289.0  0.19392114257812482  \\
            2290.0  0.19392114257812482  \\
            2291.0  0.19392089843749988  \\
            2292.0  0.19392089843749988  \\
            2293.0  0.19392089843749988  \\
            2294.0  0.19392065429687483  \\
            2295.0  0.19392016601562503  \\
            2296.0  0.19392016601562503  \\
            2297.0  0.19391967773437513  \\
            2298.0  0.19391894531249987  \\
            2299.0  0.19391870117187512  \\
            2300.0  0.1939184570312499  \\
            2301.0  0.19391796874999997  \\
            2302.0  0.19391723632812516  \\
            2303.0  0.19391723632812516  \\
            2304.0  0.1939167480468751  \\
            2305.0  0.1939167480468751  \\
            2306.0  0.19391601562499994  \\
            2307.0  0.19391601562499994  \\
            2308.0  0.19391577148437505  \\
            2309.0  0.19391577148437505  \\
            2310.0  0.19391552734375003  \\
            2311.0  0.19391552734375003  \\
            2312.0  0.19391552734375003  \\
            2313.0  0.1939147949218749  \\
            2314.0  0.1939147949218749  \\
            2315.0  0.1939147949218749  \\
            2316.0  0.1939147949218749  \\
            2317.0  0.19391430664062498  \\
            2318.0  0.19391430664062498  \\
            2319.0  0.19391430664062498  \\
            2320.0  0.19391430664062498  \\
            2321.0  0.19391430664062498  \\
            2322.0  0.19391406249999998  \\
            2323.0  0.1939138183593748  \\
            2324.0  0.1939138183593748  \\
            2325.0  0.1939138183593748  \\
            2326.0  0.1939138183593748  \\
            2327.0  0.1939138183593748  \\
            2328.0  0.19391333007812506  \\
            2329.0  0.19391308593750012  \\
            2330.0  0.19391235351562505  \\
            2331.0  0.19391210937499978  \\
            2332.0  0.19391162109374993  \\
            2333.0  0.19391162109374993  \\
            2334.0  0.19391137695312508  \\
            2335.0  0.19391040039062482  \\
            2336.0  0.19391040039062482  \\
            2337.0  0.19390991210937503  \\
            2338.0  0.19390942382812504  \\
            2339.0  0.19390942382812504  \\
            2340.0  0.19390942382812504  \\
            2341.0  0.19390942382812504  \\
            2342.0  0.19390942382812504  \\
            2343.0  0.19390942382812504  \\
            2344.0  0.19390942382812504  \\
            2345.0  0.19390917968750004  \\
            2346.0  0.19390869140625008  \\
            2347.0  0.19390869140625008  \\
            2348.0  0.19390869140625008  \\
            2349.0  0.19390869140625008  \\
            2350.0  0.19390869140625008  \\
            2351.0  0.19390820312500012  \\
            2352.0  0.19390722656249978  \\
            2353.0  0.19390722656249978  \\
            2354.0  0.19390673828124982  \\
            2355.0  0.193906494140625  \\
            2356.0  0.193906494140625  \\
            2357.0  0.193906494140625  \\
            2358.0  0.19390576171875  \\
            2359.0  0.19390527343750003  \\
            2360.0  0.19390527343750003  \\
            2361.0  0.19390478515625004  \\
            2362.0  0.19390454101562468  \\
            2363.0  0.19390380859375  \\
            2364.0  0.19390380859375  \\
            2365.0  0.19390307617187508  \\
            2366.0  0.19390307617187508  \\
            2367.0  0.19390307617187508  \\
            2368.0  0.19390209960937513  \\
            2369.0  0.19390161132812508  \\
            2370.0  0.1939011230468751  \\
            2371.0  0.19390063476562508  \\
            2372.0  0.19390063476562508  \\
            2373.0  0.19390063476562508  \\
            2374.0  0.19390063476562508  \\
            2375.0  0.19390039062500014  \\
            2376.0  0.19390039062500014  \\
            2377.0  0.19390039062500014  \\
            2378.0  0.19390014648437515  \\
            2379.0  0.19390014648437515  \\
            2380.0  0.19390014648437515  \\
            2381.0  0.19390014648437515  \\
            2382.0  0.19389965820312507  \\
            2383.0  0.19389941406250005  \\
            2384.0  0.19389941406250005  \\
            2385.0  0.1938989257812502  \\
            2386.0  0.1938989257812502  \\
            2387.0  0.19389868164062513  \\
            2388.0  0.1938984375000001  \\
            2389.0  0.1938984375000001  \\
            2390.0  0.19389794921875028  \\
            2391.0  0.19389794921875028  \\
            2392.0  0.19389794921875028  \\
            2393.0  0.1938974609375  \\
            2394.0  0.19389721679687494  \\
            2395.0  0.19389672851562506  \\
            2396.0  0.19389672851562506  \\
            2397.0  0.19389672851562506  \\
            2398.0  0.19389672851562506  \\
            2399.0  0.19389648437499982  \\
            2400.0  0.19389648437499982  \\
            2401.0  0.19389648437499982  \\
            2402.0  0.19389648437499982  \\
            2403.0  0.19389648437499982  \\
            2404.0  0.193895751953125  \\
            2405.0  0.19389550781249987  \\
            2406.0  0.193894775390625  \\
            2407.0  0.193894775390625  \\
            2408.0  0.193894775390625  \\
            2409.0  0.193894775390625  \\
            2410.0  0.19389379882812496  \\
            2411.0  0.19389379882812496  \\
            2412.0  0.19389355468750016  \\
            2413.0  0.19389355468750016  \\
            2414.0  0.19389355468750016  \\
            2415.0  0.19389331054687517  \\
            2416.0  0.19389331054687517  \\
            2417.0  0.19389331054687517  \\
            2418.0  0.19389331054687517  \\
            2419.0  0.19389282226562488  \\
            2420.0  0.19389257812499994  \\
            2421.0  0.19389257812499994  \\
            2422.0  0.19389257812499994  \\
            2423.0  0.19389233398437505  \\
            2424.0  0.19389233398437505  \\
            2425.0  0.19389233398437505  \\
            2426.0  0.19389233398437505  \\
            2427.0  0.19389160156249996  \\
            2428.0  0.19389160156249996  \\
            2429.0  0.19389160156249996  \\
            2430.0  0.19389160156249996  \\
            2431.0  0.1938913574218752  \\
            2432.0  0.1938913574218752  \\
            2433.0  0.19389111328125008  \\
            2434.0  0.19389062499999993  \\
            2435.0  0.19389038085937477  \\
            2436.0  0.19389013671874966  \\
            2437.0  0.19388964843749995  \\
            2438.0  0.19388940429687487  \\
            2439.0  0.19388916015625  \\
            2440.0  0.19388842773437479  \\
            2441.0  0.1938879394531251  \\
            2442.0  0.1938876953124999  \\
            2443.0  0.19388720703124993  \\
            2444.0  0.19388671875000008  \\
            2445.0  0.1938862304687497  \\
            2446.0  0.1938862304687497  \\
            2447.0  0.1938862304687497  \\
            2448.0  0.1938862304687497  \\
            2449.0  0.19388574218750013  \\
            2450.0  0.193884765625  \\
            2451.0  0.19388427734375  \\
            2452.0  0.19388427734375  \\
            2453.0  0.19388403320312492  \\
            2454.0  0.19388354492187496  \\
            2455.0  0.19388354492187496  \\
            2456.0  0.19388354492187496  \\
            2457.0  0.19388305664062497  \\
            2458.0  0.19388305664062497  \\
            2459.0  0.19388305664062497  \\
            2460.0  0.19388281249999978  \\
            2461.0  0.193882568359375  \\
            2462.0  0.193882568359375  \\
            2463.0  0.19388232421875004  \\
            2464.0  0.19388208007812496  \\
            2465.0  0.19388208007812496  \\
            2466.0  0.19388159179687472  \\
            2467.0  0.19388159179687472  \\
            2468.0  0.19388110351562501  \\
            2469.0  0.19388110351562501  \\
            2470.0  0.19388110351562501  \\
            2471.0  0.19388085937500008  \\
            2472.0  0.19388061523437508  \\
            2473.0  0.19388061523437508  \\
            2474.0  0.19388037109375011  \\
            2475.0  0.19388037109375011  \\
            2476.0  0.1938798828125001  \\
            2477.0  0.19387963867187508  \\
            2478.0  0.19387963867187508  \\
            2479.0  0.1938786621093749  \\
            2480.0  0.1938781738281249  \\
            2481.0  0.1938781738281249  \\
            2482.0  0.1938781738281249  \\
            2483.0  0.1938781738281249  \\
            2484.0  0.1938781738281249  \\
            2485.0  0.1938781738281249  \\
            2486.0  0.1938781738281249  \\
            2487.0  0.1938781738281249  \\
            2488.0  0.1938781738281249  \\
            2489.0  0.1938781738281249  \\
            2490.0  0.1938781738281249  \\
            2491.0  0.1938781738281249  \\
            2492.0  0.1938781738281249  \\
            2493.0  0.19387792968750017  \\
            2494.0  0.19387792968750017  \\
            2495.0  0.19387792968750017  \\
            2496.0  0.19387792968750017  \\
            2497.0  0.19387792968750017  \\
            2498.0  0.19387792968750017  \\
            2499.0  0.19387768554687482  \\
            2500.0  0.19387768554687482  \\
            2501.0  0.19387768554687482  \\
            2502.0  0.19387719726562488  \\
            2503.0  0.19387719726562488  \\
            2504.0  0.19387719726562488  \\
            2505.0  0.19387719726562488  \\
            2506.0  0.19387719726562488  \\
            2507.0  0.19387719726562488  \\
            2508.0  0.19387719726562488  \\
            2509.0  0.19387719726562488  \\
            2510.0  0.19387719726562488  \\
            2511.0  0.19387695312499995  \\
            2512.0  0.19387695312499995  \\
            2513.0  0.19387695312499995  \\
            2514.0  0.19387695312499995  \\
            2515.0  0.19387695312499995  \\
            2516.0  0.19387695312499995  \\
            2517.0  0.19387695312499995  \\
            2518.0  0.1938767089843748  \\
            2519.0  0.19387622070312513  \\
            2520.0  0.19387622070312513  \\
            2521.0  0.19387622070312513  \\
            2522.0  0.19387622070312513  \\
            2523.0  0.19387622070312513  \\
            2524.0  0.19387622070312513  \\
            2525.0  0.19387622070312513  \\
            2526.0  0.19387622070312513  \\
            2527.0  0.19387622070312513  \\
            2528.0  0.19387622070312513  \\
            2529.0  0.19387622070312513  \\
            2530.0  0.19387622070312513  \\
            2531.0  0.1938759765625  \\
            2532.0  0.1938759765625  \\
            2533.0  0.1938759765625  \\
            2534.0  0.1938759765625  \\
            2535.0  0.1938759765625  \\
            2536.0  0.1938759765625  \\
            2537.0  0.19387499999999985  \\
            2538.0  0.19387475585937497  \\
            2539.0  0.19387426757812498  \\
            2540.0  0.19387426757812498  \\
            2541.0  0.19387377929687494  \\
            2542.0  0.19387329101562492  \\
            2543.0  0.19387329101562492  \\
            2544.0  0.19387231445312514  \\
            2545.0  0.19387231445312514  \\
            2546.0  0.19387231445312514  \\
            2547.0  0.19387231445312514  \\
            2548.0  0.19387231445312514  \\
            2549.0  0.19387231445312514  \\
            2550.0  0.19387231445312514  \\
            2551.0  0.19387231445312514  \\
            2552.0  0.19387231445312514  \\
            2553.0  0.19387231445312514  \\
            2554.0  0.19387231445312514  \\
            2555.0  0.19387231445312514  \\
            2556.0  0.19387231445312514  \\
            2557.0  0.19387231445312514  \\
            2558.0  0.19387231445312514  \\
            2559.0  0.19387231445312514  \\
            2560.0  0.19387231445312514  \\
            2561.0  0.19387231445312514  \\
            2562.0  0.19387231445312514  \\
            2563.0  0.19387231445312514  \\
            2564.0  0.19387231445312514  \\
            2565.0  0.19387231445312514  \\
            2566.0  0.19387231445312514  \\
            2567.0  0.19387231445312514  \\
            2568.0  0.19387231445312514  \\
            2569.0  0.19387231445312514  \\
            2570.0  0.19387231445312514  \\
            2571.0  0.19387231445312514  \\
            2572.0  0.19387231445312514  \\
            2573.0  0.19387231445312514  \\
            2574.0  0.19387231445312514  \\
            2575.0  0.19387231445312514  \\
            2576.0  0.19387231445312514  \\
            2577.0  0.19387231445312514  \\
            2578.0  0.19387231445312514  \\
            2579.0  0.19387231445312514  \\
            2580.0  0.19387231445312514  \\
            2581.0  0.19387231445312514  \\
            2582.0  0.19387231445312514  \\
            2583.0  0.19387231445312514  \\
            2584.0  0.19387231445312514  \\
            2585.0  0.19387231445312514  \\
            2586.0  0.19387231445312514  \\
            2587.0  0.19387231445312514  \\
            2588.0  0.19387231445312514  \\
            2589.0  0.19387231445312514  \\
            2590.0  0.19387231445312514  \\
            2591.0  0.19387231445312514  \\
            2592.0  0.19387231445312514  \\
            2593.0  0.19387231445312514  \\
            2594.0  0.19387231445312514  \\
            2595.0  0.19387231445312514  \\
            2596.0  0.19387231445312514  \\
            2597.0  0.19387231445312514  \\
            2598.0  0.19387231445312514  \\
            2599.0  0.19387207031249995  \\
            2600.0  0.19387207031249995  \\
            2601.0  0.1938718261718749  \\
            2602.0  0.1938718261718749  \\
            2603.0  0.1938718261718749  \\
            2604.0  0.1938718261718749  \\
            2605.0  0.19387133789062505  \\
            2606.0  0.19387133789062505  \\
            2607.0  0.19387133789062505  \\
            2608.0  0.19387133789062505  \\
            2609.0  0.19387133789062505  \\
            2610.0  0.19387133789062505  \\
            2611.0  0.19387133789062505  \\
            2612.0  0.19387133789062505  \\
            2613.0  0.19387133789062505  \\
            2614.0  0.19387133789062505  \\
            2615.0  0.19387133789062505  \\
            2616.0  0.19387133789062505  \\
            2617.0  0.19387133789062505  \\
            2618.0  0.19387133789062505  \\
            2619.0  0.19387133789062505  \\
            2620.0  0.19387133789062505  \\
            2621.0  0.19387133789062505  \\
            2622.0  0.19387133789062505  \\
            2623.0  0.19387133789062505  \\
            2624.0  0.19387133789062505  \\
            2625.0  0.19387133789062505  \\
            2626.0  0.19387133789062505  \\
            2627.0  0.19387133789062505  \\
            2628.0  0.19387133789062505  \\
            2629.0  0.19387133789062505  \\
            2630.0  0.19387133789062505  \\
            2631.0  0.19387133789062505  \\
            2632.0  0.19387133789062505  \\
            2633.0  0.19387133789062505  \\
            2634.0  0.19387133789062505  \\
            2635.0  0.19387133789062505  \\
            2636.0  0.19387133789062505  \\
            2637.0  0.19387109375000006  \\
            2638.0  0.19387084960937515  \\
            2639.0  0.1938703613281251  \\
            2640.0  0.1938703613281251  \\
            2641.0  0.1938703613281251  \\
            2642.0  0.1938703613281251  \\
            2643.0  0.19386987304687503  \\
            2644.0  0.1938693847656251  \\
            2645.0  0.1938693847656251  \\
            2646.0  0.1938693847656251  \\
            2647.0  0.1938693847656251  \\
            2648.0  0.1938693847656251  \\
            2649.0  0.1938693847656251  \\
            2650.0  0.1938693847656251  \\
            2651.0  0.1938693847656251  \\
            2652.0  0.1938693847656251  \\
            2653.0  0.1938693847656251  \\
            2654.0  0.1938693847656251  \\
            2655.0  0.1938693847656251  \\
            2656.0  0.1938693847656251  \\
            2657.0  0.1938693847656251  \\
            2658.0  0.1938693847656251  \\
            2659.0  0.1938693847656251  \\
            2660.0  0.1938693847656251  \\
            2661.0  0.1938693847656251  \\
            2662.0  0.1938693847656251  \\
            2663.0  0.1938693847656251  \\
            2664.0  0.1938693847656251  \\
            2665.0  0.1938693847656251  \\
            2666.0  0.1938693847656251  \\
            2667.0  0.1938693847656251  \\
            2668.0  0.1938693847656251  \\
            2669.0  0.1938693847656251  \\
            2670.0  0.1938693847656251  \\
            2671.0  0.1938693847656251  \\
            2672.0  0.1938693847656251  \\
            2673.0  0.1938693847656251  \\
            2674.0  0.1938693847656251  \\
            2675.0  0.1938693847656251  \\
            2676.0  0.1938693847656251  \\
            2677.0  0.1938693847656251  \\
            2678.0  0.1938693847656251  \\
            2679.0  0.1938693847656251  \\
            2680.0  0.1938693847656251  \\
            2681.0  0.1938693847656251  \\
            2682.0  0.1938693847656251  \\
            2683.0  0.1938693847656251  \\
            2684.0  0.1938693847656251  \\
            2685.0  0.1938693847656251  \\
            2686.0  0.1938693847656251  \\
            2687.0  0.1938693847656251  \\
            2688.0  0.1938693847656251  \\
            2689.0  0.1938693847656251  \\
            2690.0  0.1938693847656251  \\
            2691.0  0.1938693847656251  \\
            2692.0  0.1938693847656251  \\
            2693.0  0.1938693847656251  \\
            2694.0  0.1938693847656251  \\
            2695.0  0.1938693847656251  \\
            2696.0  0.1938693847656251  \\
            2697.0  0.1938693847656251  \\
            2698.0  0.1938693847656251  \\
            2699.0  0.1938693847656251  \\
            2700.0  0.1938693847656251  \\
            2701.0  0.1938693847656251  \\
            2702.0  0.1938693847656251  \\
            2703.0  0.1938693847656251  \\
            2704.0  0.1938693847656251  \\
            2705.0  0.1938693847656251  \\
            2706.0  0.19386914062500007  \\
            2707.0  0.19386914062500007  \\
            2708.0  0.19386840820312487  \\
            2709.0  0.1938681640624999  \\
            2710.0  0.19386767578125  \\
            2711.0  0.19386767578125  \\
            2712.0  0.1938671874999999  \\
            2713.0  0.1938671874999999  \\
            2714.0  0.1938662109374999  \\
            2715.0  0.1938657226562502  \\
            2716.0  0.19386499023437498  \\
            2717.0  0.19386499023437498  \\
            2718.0  0.19386499023437498  \\
            2719.0  0.19386499023437498  \\
            2720.0  0.19386450195312482  \\
            2721.0  0.1938642578125002  \\
            2722.0  0.1938642578125002  \\
            2723.0  0.1938642578125002  \\
            2724.0  0.19386401367187509  \\
            2725.0  0.19386401367187509  \\
            2726.0  0.19386401367187509  \\
            2727.0  0.19386401367187509  \\
            2728.0  0.19386352539062515  \\
            2729.0  0.19386352539062515  \\
            2730.0  0.19386352539062515  \\
            2731.0  0.19386352539062515  \\
            2732.0  0.19386352539062515  \\
            2733.0  0.19386352539062515  \\
            2734.0  0.19386352539062515  \\
            2735.0  0.19386352539062515  \\
            2736.0  0.19386352539062515  \\
            2737.0  0.19386352539062515  \\
            2738.0  0.19386352539062515  \\
            2739.0  0.19386352539062515  \\
            2740.0  0.19386352539062515  \\
            2741.0  0.19386352539062515  \\
            2742.0  0.19386352539062515  \\
            2743.0  0.19386352539062515  \\
            2744.0  0.19386352539062515  \\
            2745.0  0.19386352539062515  \\
            2746.0  0.19386352539062515  \\
            2747.0  0.19386352539062515  \\
            2748.0  0.19386352539062515  \\
            2749.0  0.19386352539062515  \\
            2750.0  0.1938630371093751  \\
            2751.0  0.19386279296874995  \\
            2752.0  0.19386279296874995  \\
            2753.0  0.19386254882812512  \\
            2754.0  0.19386254882812512  \\
            2755.0  0.19386206054687521  \\
            2756.0  0.19386157226562517  \\
            2757.0  0.19386132812500007  \\
            2758.0  0.19386083984375002  \\
            2759.0  0.19386035156250006  \\
            2760.0  0.19386035156250006  \\
            2761.0  0.1938601074218751  \\
            2762.0  0.19385986328124985  \\
            2763.0  0.19385986328124985  \\
            2764.0  0.19385913085937498  \\
            2765.0  0.19385913085937498  \\
            2766.0  0.19385913085937498  \\
            2767.0  0.19385913085937498  \\
            2768.0  0.19385864257812496  \\
            2769.0  0.19385864257812496  \\
            2770.0  0.19385864257812496  \\
            2771.0  0.19385864257812496  \\
            2772.0  0.19385864257812496  \\
            2773.0  0.19385864257812496  \\
            2774.0  0.19385815429687508  \\
            2775.0  0.19385815429687508  \\
            2776.0  0.19385815429687508  \\
            2777.0  0.19385766601562499  \\
            2778.0  0.19385766601562499  \\
            2779.0  0.1938571777343751  \\
            2780.0  0.1938571777343751  \\
            2781.0  0.1938571777343751  \\
            2782.0  0.1938566894531251  \\
            2783.0  0.1938566894531251  \\
            2784.0  0.1938566894531251  \\
            2785.0  0.1938566894531251  \\
            2786.0  0.1938566894531251  \\
            2787.0  0.1938566894531251  \\
            2788.0  0.1938566894531251  \\
            2789.0  0.1938566894531251  \\
            2790.0  0.19385644531250013  \\
            2791.0  0.19385644531250013  \\
            2792.0  0.19385644531250013  \\
            2793.0  0.19385644531250013  \\
            2794.0  0.19385620117187513  \\
            2795.0  0.19385620117187513  \\
            2796.0  0.19385620117187513  \\
            2797.0  0.19385571289062511  \\
            2798.0  0.19385571289062511  \\
            2799.0  0.19385571289062511  \\
            2800.0  0.19385571289062511  \\
            2801.0  0.19385571289062511  \\
            2802.0  0.19385571289062511  \\
            2803.0  0.19385571289062511  \\
            2804.0  0.19385571289062511  \\
            2805.0  0.19385571289062511  \\
            2806.0  0.19385571289062511  \\
            2807.0  0.19385571289062511  \\
            2808.0  0.19385571289062511  \\
            2809.0  0.19385571289062511  \\
            2810.0  0.19385571289062511  \\
            2811.0  0.19385571289062511  \\
            2812.0  0.19385571289062511  \\
            2813.0  0.19385571289062511  \\
            2814.0  0.19385571289062511  \\
            2815.0  0.19385571289062511  \\
            2816.0  0.19385571289062511  \\
            2817.0  0.19385571289062511  \\
            2818.0  0.19385571289062511  \\
            2819.0  0.19385571289062511  \\
            2820.0  0.19385571289062511  \\
            2821.0  0.19385571289062511  \\
            2822.0  0.19385571289062511  \\
            2823.0  0.19385571289062511  \\
            2824.0  0.19385571289062511  \\
            2825.0  0.19385571289062511  \\
            2826.0  0.19385571289062511  \\
            2827.0  0.19385571289062511  \\
            2828.0  0.19385571289062511  \\
            2829.0  0.19385571289062511  \\
            2830.0  0.19385571289062511  \\
            2831.0  0.19385571289062511  \\
            2832.0  0.19385571289062511  \\
            2833.0  0.19385571289062511  \\
            2834.0  0.19385571289062511  \\
            2835.0  0.19385571289062511  \\
            2836.0  0.19385571289062511  \\
            2837.0  0.19385571289062511  \\
            2838.0  0.19385571289062511  \\
            2839.0  0.1938554687499999  \\
            2840.0  0.1938554687499999  \\
            2841.0  0.1938554687499999  \\
            2842.0  0.1938554687499999  \\
            2843.0  0.1938554687499999  \\
            2844.0  0.1938554687499999  \\
            2845.0  0.1938552246093748  \\
            2846.0  0.1938552246093748  \\
            2847.0  0.1938552246093748  \\
            2848.0  0.19385473632812494  \\
            2849.0  0.19385473632812494  \\
            2850.0  0.19385449218749995  \\
            2851.0  0.19385449218749995  \\
            2852.0  0.19385424804687498  \\
            2853.0  0.19385424804687498  \\
            2854.0  0.19385424804687498  \\
            2855.0  0.19385424804687498  \\
            2856.0  0.19385375976562497  \\
            2857.0  0.19385375976562497  \\
            2858.0  0.19385375976562497  \\
            2859.0  0.19385375976562497  \\
            2860.0  0.19385327148437495  \\
            2861.0  0.19385302734374993  \\
            2862.0  0.19385278320312493  \\
            2863.0  0.19385278320312493  \\
            2864.0  0.19385278320312493  \\
            2865.0  0.19385229492187497  \\
            2866.0  0.19385180664062496  \\
            2867.0  0.19385180664062496  \\
            2868.0  0.19385180664062496  \\
            2869.0  0.19385180664062496  \\
            2870.0  0.19385180664062496  \\
            2871.0  0.19385180664062496  \\
            2872.0  0.19385180664062496  \\
            2873.0  0.19385180664062496  \\
            2874.0  0.19385180664062496  \\
            2875.0  0.19385180664062496  \\
            2876.0  0.19385180664062496  \\
            2877.0  0.19385180664062496  \\
            2878.0  0.19385180664062496  \\
            2879.0  0.19385180664062496  \\
            2880.0  0.19385180664062496  \\
            2881.0  0.19385180664062496  \\
            2882.0  0.19385180664062496  \\
            2883.0  0.19385180664062496  \\
            2884.0  0.19385180664062496  \\
            2885.0  0.19385180664062496  \\
            2886.0  0.19385180664062496  \\
            2887.0  0.19385180664062496  \\
            2888.0  0.19385180664062496  \\
            2889.0  0.19385180664062496  \\
            2890.0  0.19385180664062496  \\
            2891.0  0.19385180664062496  \\
            2892.0  0.19385156249999985  \\
            2893.0  0.19385156249999985  \\
            2894.0  0.19385156249999985  \\
            2895.0  0.19385107421875  \\
            2896.0  0.19385107421875  \\
            2897.0  0.19385107421875  \\
            2898.0  0.19385058593750018  \\
            2899.0  0.19385034179687521  \\
            2900.0  0.19385034179687521  \\
            2901.0  0.19385034179687521  \\
            2902.0  0.19384985351562498  \\
            2903.0  0.19384985351562498  \\
            2904.0  0.19384985351562498  \\
            2905.0  0.19384985351562498  \\
            2906.0  0.19384985351562498  \\
            2907.0  0.19384960937499973  \\
            2908.0  0.19384936523437507  \\
            2909.0  0.19384936523437507  \\
            2910.0  0.19384936523437507  \\
            2911.0  0.19384936523437507  \\
            2912.0  0.19384936523437507  \\
            2913.0  0.19384887695312503  \\
            2914.0  0.19384887695312503  \\
            2915.0  0.19384887695312503  \\
            2916.0  0.19384887695312503  \\
            2917.0  0.19384887695312503  \\
            2918.0  0.19384887695312503  \\
            2919.0  0.19384887695312503  \\
            2920.0  0.19384887695312503  \\
            2921.0  0.19384887695312503  \\
            2922.0  0.19384887695312503  \\
            2923.0  0.19384887695312503  \\
            2924.0  0.19384887695312503  \\
            2925.0  0.19384863281250006  \\
            2926.0  0.19384863281250006  \\
            2927.0  0.19384838867187512  \\
            2928.0  0.19384790039062516  \\
            2929.0  0.19384790039062516  \\
            2930.0  0.19384790039062516  \\
            2931.0  0.19384790039062516  \\
            2932.0  0.19384741210937492  \\
            2933.0  0.19384692382812482  \\
            2934.0  0.19384692382812482  \\
            2935.0  0.19384692382812482  \\
            2936.0  0.19384692382812482  \\
            2937.0  0.19384692382812482  \\
            2938.0  0.19384692382812482  \\
            2939.0  0.19384692382812482  \\
            2940.0  0.19384692382812482  \\
            2941.0  0.19384692382812482  \\
            2942.0  0.19384692382812482  \\
            2943.0  0.19384692382812482  \\
            2944.0  0.19384692382812482  \\
            2945.0  0.19384692382812482  \\
            2946.0  0.19384692382812482  \\
            2947.0  0.19384692382812482  \\
            2948.0  0.19384692382812482  \\
            2949.0  0.19384692382812482  \\
            2950.0  0.19384692382812482  \\
            2951.0  0.19384692382812482  \\
            2952.0  0.19384692382812482  \\
            2953.0  0.19384692382812482  \\
            2954.0  0.1938466796875001  \\
            2955.0  0.1938464355468749  \\
            2956.0  0.1938464355468749  \\
            2957.0  0.1938464355468749  \\
            2958.0  0.1938464355468749  \\
            2959.0  0.1938464355468749  \\
            2960.0  0.19384594726562496  \\
            2961.0  0.19384594726562496  \\
            2962.0  0.19384594726562496  \\
            2963.0  0.19384594726562496  \\
            2964.0  0.19384594726562496  \\
            2965.0  0.19384594726562496  \\
            2966.0  0.19384570312500007  \\
            2967.0  0.19384545898437489  \\
            2968.0  0.19384545898437489  \\
            2969.0  0.19384545898437489  \\
            2970.0  0.19384545898437489  \\
            2971.0  0.19384545898437489  \\
            2972.0  0.19384497070312492  \\
            2973.0  0.19384497070312492  \\
            2974.0  0.19384472656249996  \\
            2975.0  0.19384423828125005  \\
            2976.0  0.19384399414062511  \\
            2977.0  0.19384399414062511  \\
            2978.0  0.19384399414062511  \\
            2979.0  0.19384399414062511  \\
            2980.0  0.19384301757812505  \\
            2981.0  0.19384301757812505  \\
            2982.0  0.19384301757812505  \\
            2983.0  0.19384301757812505  \\
            2984.0  0.19384301757812505  \\
            2985.0  0.19384301757812505  \\
            2986.0  0.19384301757812505  \\
            2987.0  0.19384301757812505  \\
            2988.0  0.19384301757812505  \\
            2989.0  0.19384301757812505  \\
            2990.0  0.19384301757812505  \\
            2991.0  0.19384301757812505  \\
            2992.0  0.19384301757812505  \\
            2993.0  0.19384301757812505  \\
            2994.0  0.19384301757812505  \\
            2995.0  0.19384301757812505  \\
            2996.0  0.19384301757812505  \\
            2997.0  0.19384301757812505  \\
            2998.0  0.19384301757812505  \\
            2999.0  0.19384301757812505  \\
            3000.0  0.19384301757812505  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> DDM_RRL_single_Dt_low.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$t$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-88.97000000000003}, xmax={3100}, xticklabels={{$0$,$1000$,$2000$,$3000$}}, xtick={{0.0,1000.0,2000.0,3000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$D(t)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.15}, ymax={1.15}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}, largerlegend, x label style = { at={(1.05, 0.0)}, font = {\fontsize{20 pt}{20 pt}\selectfont} },]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={12}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.49981127929687486  \\
            2.0  0.5  \\
            3.0  0.5  \\
            4.0  0.5  \\
            5.0  0.5  \\
            6.0  0.5  \\
            7.0  0.5  \\
            8.0  0.5  \\
            9.0  0.5  \\
            10.0  0.5  \\
            11.0  0.5  \\
            12.0  0.5  \\
            13.0  0.5  \\
            14.0  0.5  \\
            15.0  0.5  \\
            16.0  0.5  \\
            17.0  0.5  \\
            18.0  0.5  \\
            19.0  0.5  \\
            20.0  0.5  \\
            21.0  0.5  \\
            22.0  0.5  \\
            23.0  0.5  \\
            24.0  0.5  \\
            25.0  0.5  \\
            26.0  0.5  \\
            27.0  0.5  \\
            28.0  0.5  \\
            29.0  0.5  \\
            30.0  0.5  \\
            31.0  0.5  \\
            32.0  0.5  \\
            33.0  0.5  \\
            34.0  0.5  \\
            35.0  0.4999997558593748  \\
            36.0  0.4999990234375  \\
            37.0  0.4999990234375  \\
            38.0  0.4999990234375  \\
            39.0  0.4999990234375  \\
            40.0  0.4999980468749997  \\
            41.0  0.499997314453125  \\
            42.0  0.49999633789062503  \\
            43.0  0.4999958496093748  \\
            44.0  0.4999953613281258  \\
            45.0  0.499992919921875  \\
            46.0  0.49999047851562534  \\
            47.0  0.4999865722656252  \\
            48.0  0.4999824218749994  \\
            49.0  0.4999777832031246  \\
            50.0  0.49997143554687523  \\
            51.0  0.4999643554687495  \\
            52.0  0.49995361328125065  \\
            53.0  0.49994213867187476  \\
            54.0  0.4999223632812499  \\
            55.0  0.49989819335937613  \\
            56.0  0.4998693847656245  \\
            57.0  0.4998344726562499  \\
            58.0  0.4997851562500001  \\
            59.0  0.49972656249999936  \\
            60.0  0.49965307617187504  \\
            61.0  0.4995720214843752  \\
            62.0  0.49946972656249977  \\
            63.0  0.4993369140625  \\
            64.0  0.4992077636718751  \\
            65.0  0.49907568359375  \\
            66.0  0.4989367675781247  \\
            67.0  0.49879785156249973  \\
            68.0  0.49861865234374975  \\
            69.0  0.49838085937500026  \\
            70.0  0.4980732421874995  \\
            71.0  0.4977182617187501  \\
            72.0  0.497273681640625  \\
            73.0  0.49677148437499985  \\
            74.0  0.49613598632812483  \\
            75.0  0.4954733886718751  \\
            76.0  0.4947250976562502  \\
            77.0  0.4939057617187499  \\
            78.0  0.4931013183593748  \\
            79.0  0.49228735351562497  \\
            80.0  0.4914702148437502  \\
            81.0  0.4906489257812506  \\
            82.0  0.4897414550781256  \\
            83.0  0.4887714843750003  \\
            84.0  0.487747314453125  \\
            85.0  0.4866203613281245  \\
            86.0  0.48544189453124986  \\
            87.0  0.4841633300781252  \\
            88.0  0.48280590820312536  \\
            89.0  0.4813562011718753  \\
            90.0  0.4798149414062502  \\
            91.0  0.478112548828125  \\
            92.0  0.4762170410156251  \\
            93.0  0.47419873046874983  \\
            94.0  0.47193334960937505  \\
            95.0  0.4695266113281253  \\
            96.0  0.4670239257812499  \\
            97.0  0.46421435546875023  \\
            98.0  0.46134716796874986  \\
            99.0  0.45831713867187485  \\
            100.0  0.4551735839843751  \\
            101.0  0.4519089355468751  \\
            102.0  0.4486127929687497  \\
            103.0  0.44528149414062496  \\
            104.0  0.441929443359375  \\
            105.0  0.43870458984375  \\
            106.0  0.43545996093750033  \\
            107.0  0.43214648437499953  \\
            108.0  0.42884204101562484  \\
            109.0  0.4253564453124999  \\
            110.0  0.42178662109375026  \\
            111.0  0.41813134765624943  \\
            112.0  0.41456274414062494  \\
            113.0  0.4109838867187498  \\
            114.0  0.4074987792968753  \\
            115.0  0.40392138671875005  \\
            116.0  0.40034643554687527  \\
            117.0  0.39673583984375044  \\
            118.0  0.39315234374999997  \\
            119.0  0.38961523437500056  \\
            120.0  0.38595996093749996  \\
            121.0  0.3823081054687499  \\
            122.0  0.3786281738281251  \\
            123.0  0.37482446289062427  \\
            124.0  0.37081640624999995  \\
            125.0  0.3666257324218754  \\
            126.0  0.362227294921875  \\
            127.0  0.3577507324218753  \\
            128.0  0.3531289062500001  \\
            129.0  0.34836181640624986  \\
            130.0  0.3436330566406248  \\
            131.0  0.33897705078125  \\
            132.0  0.3344741210937503  \\
            133.0  0.33015209960937475  \\
            134.0  0.3259458007812499  \\
            135.0  0.32179907226562515  \\
            136.0  0.3177390136718752  \\
            137.0  0.31385595703124985  \\
            138.0  0.30994531250000007  \\
            139.0  0.3060439453124996  \\
            140.0  0.3019914550781253  \\
            141.0  0.29775561523437516  \\
            142.0  0.29341235351562517  \\
            143.0  0.2889006347656249  \\
            144.0  0.2841789550781255  \\
            145.0  0.2791884765625  \\
            146.0  0.2740612792968746  \\
            147.0  0.26874951171875017  \\
            148.0  0.26357324218750033  \\
            149.0  0.25844555664062513  \\
            150.0  0.25349877929687475  \\
            151.0  0.24884594726562476  \\
            152.0  0.24440307617187504  \\
            153.0  0.24011303710937482  \\
            154.0  0.2359729003906253  \\
            155.0  0.23195239257812506  \\
            156.0  0.2278747558593751  \\
            157.0  0.2237937011718749  \\
            158.0  0.21968481445312477  \\
            159.0  0.2155678710937499  \\
            160.0  0.21150268554687496  \\
            161.0  0.207501953125  \\
            162.0  0.20368481445312478  \\
            163.0  0.20009228515624986  \\
            164.0  0.19654394531249997  \\
            165.0  0.19314282226562499  \\
            166.0  0.18972802734375022  \\
            167.0  0.18636352539062515  \\
            168.0  0.18295410156249986  \\
            169.0  0.1796669921875  \\
            170.0  0.17644970703125004  \\
            171.0  0.17319409179687498  \\
            172.0  0.17002050781249983  \\
            173.0  0.16696142578125006  \\
            174.0  0.16396557617187515  \\
            175.0  0.16098144531250005  \\
            176.0  0.157996826171875  \\
            177.0  0.15494726562499983  \\
            178.0  0.15194604492187502  \\
            179.0  0.1489707031249998  \\
            180.0  0.14594506835937482  \\
            181.0  0.14301367187499997  \\
            182.0  0.14016674804687504  \\
            183.0  0.13740624999999998  \\
            184.0  0.13468896484375015  \\
            185.0  0.13192114257812504  \\
            186.0  0.12919750976562488  \\
            187.0  0.12635375976562482  \\
            188.0  0.12353833007812508  \\
            189.0  0.12072509765625021  \\
            190.0  0.1179946289062499  \\
            191.0  0.11530688476562508  \\
            192.0  0.11270507812500004  \\
            193.0  0.11013354492187506  \\
            194.0  0.10757958984375007  \\
            195.0  0.10497265625000007  \\
            196.0  0.10232861328124987  \\
            197.0  0.0997490234375001  \\
            198.0  0.09717041015625007  \\
            199.0  0.0946186523437499  \\
            200.0  0.0921789550781249  \\
            201.0  0.08987597656250011  \\
            202.0  0.08772607421875012  \\
            203.0  0.08570117187500012  \\
            204.0  0.083820068359375  \\
            205.0  0.08202661132812497  \\
            206.0  0.08028222656249995  \\
            207.0  0.07849658203125011  \\
            208.0  0.07673583984374996  \\
            209.0  0.0749479980468751  \\
            210.0  0.07320214843749999  \\
            211.0  0.07154687500000002  \\
            212.0  0.06996313476562495  \\
            213.0  0.06846093750000001  \\
            214.0  0.06706469726562508  \\
            215.0  0.06577319335937497  \\
            216.0  0.064545654296875  \\
            217.0  0.0633339843750001  \\
            218.0  0.062099121093749966  \\
            219.0  0.06084057617187494  \\
            220.0  0.059626220703124976  \\
            221.0  0.058405273437499926  \\
            222.0  0.057183349609375066  \\
            223.0  0.05600292968750005  \\
            224.0  0.05484765624999999  \\
            225.0  0.05371777343750001  \\
            226.0  0.05269067382812499  \\
            227.0  0.05171972656249999  \\
            228.0  0.050821533203125005  \\
            229.0  0.049907958984375035  \\
            230.0  0.049069091796875  \\
            231.0  0.048195800781250034  \\
            232.0  0.047330322265624995  \\
            233.0  0.04644360351562506  \\
            234.0  0.04550927734375  \\
            235.0  0.04452392578124999  \\
            236.0  0.04353784179687498  \\
            237.0  0.04249316406250005  \\
            238.0  0.04143481445312502  \\
            239.0  0.04046606445312497  \\
            240.0  0.03961376953125009  \\
            241.0  0.03879125976562501  \\
            242.0  0.03804248046874999  \\
            243.0  0.037330810546874954  \\
            244.0  0.03660888671874996  \\
            245.0  0.03592675781250004  \\
            246.0  0.035292968749999994  \\
            247.0  0.03470410156249996  \\
            248.0  0.034153320312500006  \\
            249.0  0.033601074218750054  \\
            250.0  0.033012451171875  \\
            251.0  0.032452392578124975  \\
            252.0  0.031892578125000015  \\
            253.0  0.03131787109375  \\
            254.0  0.03076538085937501  \\
            255.0  0.03023730468749999  \\
            256.0  0.029720703125000032  \\
            257.0  0.02928344726562499  \\
            258.0  0.028855468749999995  \\
            259.0  0.028477294921875  \\
            260.0  0.028126708984374988  \\
            261.0  0.02776367187499999  \\
            262.0  0.027396972656250015  \\
            263.0  0.02698681640625  \\
            264.0  0.026518554687499994  \\
            265.0  0.026003906250000024  \\
            266.0  0.025542480468750003  \\
            267.0  0.025074462890625017  \\
            268.0  0.02464550781250003  \\
            269.0  0.024245605468750018  \\
            270.0  0.023843505859375003  \\
            271.0  0.02342065429687501  \\
            272.0  0.02294750976562501  \\
            273.0  0.022438476562499993  \\
            274.0  0.021961669921875  \\
            275.0  0.02149926757812497  \\
            276.0  0.021031005859375004  \\
            277.0  0.02056909179687499  \\
            278.0  0.020105957031250003  \\
            279.0  0.019648681640625002  \\
            280.0  0.019189208984374984  \\
            281.0  0.0187568359375  \\
            282.0  0.018367431640624998  \\
            283.0  0.01803466796875  \\
            284.0  0.01770800781250001  \\
            285.0  0.01735644531250002  \\
            286.0  0.01702246093749999  \\
            287.0  0.01666284179687504  \\
            288.0  0.016337646484374985  \\
            289.0  0.016060546875  \\
            290.0  0.01581958007812501  \\
            291.0  0.015592285156250012  \\
            292.0  0.015346679687499984  \\
            293.0  0.01510229492187499  \\
            294.0  0.014880859375000019  \\
            295.0  0.014641357421875008  \\
            296.0  0.014408447265624996  \\
            297.0  0.014143798828124996  \\
            298.0  0.013867431640624999  \\
            299.0  0.013565429687500005  \\
            300.0  0.013258544921874992  \\
            301.0  0.012961181640624994  \\
            302.0  0.012697998046875006  \\
            303.0  0.012439941406249988  \\
            304.0  0.012199951171874994  \\
            305.0  0.01200732421874998  \\
            306.0  0.011806640625000014  \\
            307.0  0.011645263671875012  \\
            308.0  0.011478271484375009  \\
            309.0  0.011307373046874989  \\
            310.0  0.011156005859374991  \\
            311.0  0.011010253906250003  \\
            312.0  0.010870361328124991  \\
            313.0  0.01077099609374999  \\
            314.0  0.010673339843749992  \\
            315.0  0.01058032226562501  \\
            316.0  0.01048437500000001  \\
            317.0  0.010395019531249992  \\
            318.0  0.01031201171875  \\
            319.0  0.010222412109375  \\
            320.0  0.010137939453124994  \\
            321.0  0.010042480468750002  \\
            322.0  0.009939941406249994  \\
            323.0  0.009823242187500001  \\
            324.0  0.009701904296875008  \\
            325.0  0.009569824218750007  \\
            326.0  0.00945483398437501  \\
            327.0  0.009362548828124996  \\
            328.0  0.009281982421875003  \\
            329.0  0.009194091796875003  \\
            330.0  0.009114501953124986  \\
            331.0  0.009030273437500009  \\
            332.0  0.008955322265624998  \\
            333.0  0.008905761718749983  \\
            334.0  0.008864257812500017  \\
            335.0  0.008822021484374993  \\
            336.0  0.008776611328125008  \\
            337.0  0.008727783203125002  \\
            338.0  0.008673095703125003  \\
            339.0  0.008596191406249997  \\
            340.0  0.008509765624999995  \\
            341.0  0.008422119140625019  \\
            342.0  0.008333740234375  \\
            343.0  0.008251220703124987  \\
            344.0  0.008178955078124977  \\
            345.0  0.008103759765624994  \\
            346.0  0.008031005859375013  \\
            347.0  0.007957031249999986  \\
            348.0  0.007880615234375004  \\
            349.0  0.007813964843750005  \\
            350.0  0.007763916015624992  \\
            351.0  0.007725097656249993  \\
            352.0  0.007689697265624996  \\
            353.0  0.007663574218749994  \\
            354.0  0.007635009765624994  \\
            355.0  0.007602539062499984  \\
            356.0  0.007568359375000004  \\
            357.0  0.007524902343749998  \\
            358.0  0.007479736328124998  \\
            359.0  0.007420410156249997  \\
            360.0  0.0073715820312499954  \\
            361.0  0.0073134765624999955  \\
            362.0  0.007242919921874997  \\
            363.0  0.007169189453125002  \\
            364.0  0.007085937500000002  \\
            365.0  0.0069951171874999985  \\
            366.0  0.006912841796875005  \\
            367.0  0.0068393554687499955  \\
            368.0  0.006786865234374996  \\
            369.0  0.0067443847656250035  \\
            370.0  0.006705566406250008  \\
            371.0  0.006656005859375005  \\
            372.0  0.006601562499999995  \\
            373.0  0.0065302734374999985  \\
            374.0  0.006448974609375004  \\
            375.0  0.006357910156249995  \\
            376.0  0.006257812500000006  \\
            377.0  0.006129394531250007  \\
            378.0  0.006010742187499995  \\
            379.0  0.0059003906250000016  \\
            380.0  0.0058286132812499945  \\
            381.0  0.00578515625  \\
            382.0  0.005760009765625002  \\
            383.0  0.005744140625000006  \\
            384.0  0.005732910156250006  \\
            385.0  0.005719238281249999  \\
            386.0  0.005705078125000007  \\
            387.0  0.005696044921875004  \\
            388.0  0.005685791015624997  \\
            389.0  0.005677978515625002  \\
            390.0  0.005669189453125  \\
            391.0  0.005661132812499994  \\
            392.0  0.005651123046874997  \\
            393.0  0.005639160156249994  \\
            394.0  0.005630859375000003  \\
            395.0  0.005624267578125002  \\
            396.0  0.0056142578125  \\
            397.0  0.005605468750000006  \\
            398.0  0.005600097656249999  \\
            399.0  0.005593505859375005  \\
            400.0  0.00558349609375  \\
            401.0  0.00557568359375  \\
            402.0  0.005569335937500001  \\
            403.0  0.0055615234375000055  \\
            404.0  0.00555419921875  \\
            405.0  0.005544921875000006  \\
            406.0  0.005539550781250004  \\
            407.0  0.00553320312499999  \\
            408.0  0.005525146484375008  \\
            409.0  0.005516357421874998  \\
            410.0  0.005510986328125003  \\
            411.0  0.005503173828124999  \\
            412.0  0.005496826171874998  \\
            413.0  0.00548974609375001  \\
            414.0  0.005482421874999995  \\
            415.0  0.005477539062499998  \\
            416.0  0.005472167968749996  \\
            417.0  0.005463867187499996  \\
            418.0  0.005456298828124998  \\
            419.0  0.005449218749999999  \\
            420.0  0.005440917968750001  \\
            421.0  0.00543359375  \\
            422.0  0.005427978515624998  \\
            423.0  0.005422363281250006  \\
            424.0  0.005416748046874999  \\
            425.0  0.005407470703124998  \\
            426.0  0.005400146484375003  \\
            427.0  0.005392822265624991  \\
            428.0  0.0053864746093749945  \\
            429.0  0.005378417968749999  \\
            430.0  0.005372314453125002  \\
            431.0  0.005365722656249996  \\
            432.0  0.005361328124999996  \\
            433.0  0.005357421874999999  \\
            434.0  0.0053532714843749956  \\
            435.0  0.005346679687499994  \\
            436.0  0.005341552734374996  \\
            437.0  0.005336669921875008  \\
            438.0  0.005334228515624995  \\
            439.0  0.005329589843750001  \\
            440.0  0.005322509765625001  \\
            441.0  0.005313964843749995  \\
            442.0  0.00530761718750001  \\
            443.0  0.005301513671875005  \\
            444.0  0.0052958984375  \\
            445.0  0.005292724609374998  \\
            446.0  0.005286865234374997  \\
            447.0  0.005279541015625003  \\
            448.0  0.005273437500000002  \\
            449.0  0.0052690429687499984  \\
            450.0  0.005263671875  \\
            451.0  0.0052548828125  \\
            452.0  0.005251220703124996  \\
            453.0  0.005246337890624999  \\
            454.0  0.005239013671875003  \\
            455.0  0.005232910156250003  \\
            456.0  0.005228271484374999  \\
            457.0  0.005223388671874997  \\
            458.0  0.005219726562500002  \\
            459.0  0.005214111328125003  \\
            460.0  0.005208496093749995  \\
            461.0  0.0052021484375  \\
            462.0  0.005196044921874996  \\
            463.0  0.00518701171875  \\
            464.0  0.005180908203124993  \\
            465.0  0.005177246093750006  \\
            466.0  0.005172363281249993  \\
            467.0  0.005163818359375003  \\
            468.0  0.0051552734375  \\
            469.0  0.005147705078125005  \\
            470.0  0.005142822265625003  \\
            471.0  0.0051357421874999995  \\
            472.0  0.005128173828124997  \\
            473.0  0.0051203613281250015  \\
            474.0  0.0051132812499999954  \\
            475.0  0.005107666015625004  \\
            476.0  0.0051018066406249936  \\
            477.0  0.005097412109375007  \\
            478.0  0.005091064453124991  \\
            479.0  0.005080078125000007  \\
            480.0  0.00507177734375  \\
            481.0  0.005062988281250002  \\
            482.0  0.005051269531250002  \\
            483.0  0.005040771484374997  \\
            484.0  0.00503173828125  \\
            485.0  0.0050151367187499934  \\
            486.0  0.004997802734375004  \\
            487.0  0.004981201171874996  \\
            488.0  0.0049531250000000035  \\
            489.0  0.004916259765624996  \\
            490.0  0.0048884277343750095  \\
            491.0  0.004848388671875004  \\
            492.0  0.004801757812499996  \\
            493.0  0.00474755859375  \\
            494.0  0.004694824218750001  \\
            495.0  0.004646728515625  \\
            496.0  0.004610351562500001  \\
            497.0  0.004575927734375005  \\
            498.0  0.004554687500000003  \\
            499.0  0.004540039062499992  \\
            500.0  0.004526611328124999  \\
            501.0  0.004515869140625002  \\
            502.0  0.004507812499999998  \\
            503.0  0.004497314453124999  \\
            504.0  0.004491455078125005  \\
            505.0  0.004486572265624989  \\
            506.0  0.004478027343750006  \\
            507.0  0.004473144531249998  \\
            508.0  0.004468505859375006  \\
            509.0  0.004465576171875001  \\
            510.0  0.004458984374999999  \\
            511.0  0.004454101562500005  \\
            512.0  0.004447998046875  \\
            513.0  0.004443359374999995  \\
            514.0  0.004437499999999992  \\
            515.0  0.0044326171875000075  \\
            516.0  0.004426513671875001  \\
            517.0  0.0044201660156249975  \\
            518.0  0.004414794921874996  \\
            519.0  0.004407470703125  \\
            520.0  0.004403076171875  \\
            521.0  0.0043964843749999885  \\
            522.0  0.004389892578124998  \\
            523.0  0.004383544921874996  \\
            524.0  0.004379882812499998  \\
            525.0  0.0043759765625  \\
            526.0  0.004373291015624996  \\
            527.0  0.004368652343749991  \\
            528.0  0.004364990234375003  \\
            529.0  0.004360107421875006  \\
            530.0  0.004356933593750001  \\
            531.0  0.004354492187499999  \\
            532.0  0.004347900390625007  \\
            533.0  0.004343994140625005  \\
            534.0  0.0043388671875000066  \\
            535.0  0.004333251953124997  \\
            536.0  0.004329345703124998  \\
            537.0  0.004322998046875001  \\
            538.0  0.004319091796875005  \\
            539.0  0.004318359375000006  \\
            540.0  0.0043107910156249965  \\
            541.0  0.004303710937500002  \\
            542.0  0.004297119140624996  \\
            543.0  0.004290283203124998  \\
            544.0  0.004283447265625001  \\
            545.0  0.004279052734375  \\
            546.0  0.004273681640625004  \\
            547.0  0.004268554687499992  \\
            548.0  0.004261718750000005  \\
            549.0  0.004255615234374998  \\
            550.0  0.004251464843749995  \\
            551.0  0.004247558593749998  \\
            552.0  0.004242919921874998  \\
            553.0  0.004240478515624998  \\
            554.0  0.004237304687500004  \\
            555.0  0.004233886718750004  \\
            556.0  0.0042304687499999955  \\
            557.0  0.004227539062499996  \\
            558.0  0.004224853515624994  \\
            559.0  0.004221923828125  \\
            560.0  0.004219726562499995  \\
            561.0  0.004215332031250002  \\
            562.0  0.004212646484375001  \\
            563.0  0.004206298828125001  \\
            564.0  0.0042021484374999965  \\
            565.0  0.004199462890625003  \\
            566.0  0.004196044921875005  \\
            567.0  0.0041914062500000085  \\
            568.0  0.0041877441406250005  \\
            569.0  0.004178955078125  \\
            570.0  0.004174072265625012  \\
            571.0  0.004171386718749996  \\
            572.0  0.004168212890624999  \\
            573.0  0.004164306640624994  \\
            574.0  0.004161865234374991  \\
            575.0  0.004158447265624996  \\
            576.0  0.004155273437499998  \\
            577.0  0.004152099609375001  \\
            578.0  0.00414990234375  \\
            579.0  0.004146240234375002  \\
            580.0  0.004144287109375  \\
            581.0  0.004136962890624997  \\
            582.0  0.004133789062499997  \\
            583.0  0.004130126953125  \\
            584.0  0.004123779296874993  \\
            585.0  0.004120849609375002  \\
            586.0  0.0041184082031249965  \\
            587.0  0.004113769531249999  \\
            588.0  0.004107666015624996  \\
            589.0  0.004104736328125002  \\
            590.0  0.004099365234375  \\
            591.0  0.004095703125000002  \\
            592.0  0.00408959960937501  \\
            593.0  0.004082031249999997  \\
            594.0  0.004078857421875002  \\
            595.0  0.004073730468749998  \\
            596.0  0.004070312499999998  \\
            597.0  0.004067871093750006  \\
            598.0  0.004064697265624996  \\
            599.0  0.0040595703125000035  \\
            600.0  0.004054931640625007  \\
            601.0  0.004051269531250003  \\
            602.0  0.004047607421874999  \\
            603.0  0.004043701171875  \\
            604.0  0.004041259765625  \\
            605.0  0.004037353515625005  \\
            606.0  0.004032958984375003  \\
            607.0  0.004030029296874995  \\
            608.0  0.004024414062500001  \\
            609.0  0.004018798828125003  \\
            610.0  0.004015380859374996  \\
            611.0  0.004010253906250003  \\
            612.0  0.0040068359375000015  \\
            613.0  0.004005859374999999  \\
            614.0  0.0039999999999999975  \\
            615.0  0.003996093750000002  \\
            616.0  0.003992919921874994  \\
            617.0  0.003987548828125004  \\
            618.0  0.003985595703125001  \\
            619.0  0.003981201171875  \\
            620.0  0.003976074218749996  \\
            621.0  0.003970458984375002  \\
            622.0  0.003967285156249999  \\
            623.0  0.003963134765624994  \\
            624.0  0.003959228515624998  \\
            625.0  0.003956787109375005  \\
            626.0  0.003953369140625003  \\
            627.0  0.0039482421874999975  \\
            628.0  0.0039450683593749945  \\
            629.0  0.003940673828124999  \\
            630.0  0.003938232421874992  \\
            631.0  0.003932373046875007  \\
            632.0  0.003928955078124995  \\
            633.0  0.003927490234375002  \\
            634.0  0.003922363281249997  \\
            635.0  0.003919189453124999  \\
            636.0  0.003916748046875005  \\
            637.0  0.003914794921874999  \\
            638.0  0.003911376953125003  \\
            639.0  0.003908935546874999  \\
            640.0  0.003905029296875003  \\
            641.0  0.0039018554687499985  \\
            642.0  0.0038999023437499966  \\
            643.0  0.0038945312500000048  \\
            644.0  0.003894042968750005  \\
            645.0  0.003890380859374993  \\
            646.0  0.003884033203124993  \\
            647.0  0.0038813476562499978  \\
            648.0  0.003878173828125  \\
            649.0  0.0038745117187500054  \\
            650.0  0.003870605468749996  \\
            651.0  0.003869384765625003  \\
            652.0  0.0038669433593750044  \\
            653.0  0.0038645019531250023  \\
            654.0  0.003861816406250003  \\
            655.0  0.003860351562500005  \\
            656.0  0.0038564453124999972  \\
            657.0  0.0038527832031249993  \\
            658.0  0.0038520507812500036  \\
            659.0  0.003849365234375001  \\
            660.0  0.0038464355468750037  \\
            661.0  0.003844970703124998  \\
            662.0  0.0038422851562499986  \\
            663.0  0.003840820312499998  \\
            664.0  0.003840087890625  \\
            665.0  0.0038359375000000025  \\
            666.0  0.0038356933593750014  \\
            667.0  0.003831542968749999  \\
            668.0  0.003829345703125002  \\
            669.0  0.0038261718750000023  \\
            670.0  0.0038208007812500027  \\
            671.0  0.0038178710937500017  \\
            672.0  0.0038142089843749955  \\
            673.0  0.003810791015625003  \\
            674.0  0.003806152343750002  \\
            675.0  0.003801025390625  \\
            676.0  0.003795410156249997  \\
            677.0  0.0037900390625000002  \\
            678.0  0.003785888671875  \\
            679.0  0.003781982421875003  \\
            680.0  0.003778320312500001  \\
            681.0  0.0037749023437499986  \\
            682.0  0.0037695312500000064  \\
            683.0  0.0037668457031249988  \\
            684.0  0.0037629394531250027  \\
            685.0  0.0037590332031249996  \\
            686.0  0.0037551269531250022  \\
            687.0  0.0037497558593749974  \\
            688.0  0.0037470703125000032  \\
            689.0  0.0037453613281250046  \\
            690.0  0.0037399902343749976  \\
            691.0  0.0037368164062499955  \\
            692.0  0.0037348632812499983  \\
            693.0  0.0037321777343750032  \\
            694.0  0.0037287597656249986  \\
            695.0  0.0037258300781250055  \\
            696.0  0.003725097656249996  \\
            697.0  0.0037236328125000036  \\
            698.0  0.003720214843750001  \\
            699.0  0.0037175292968749988  \\
            700.0  0.0037148437500000016  \\
            701.0  0.003712158203124996  \\
            702.0  0.00370947265625  \\
            703.0  0.0037080078125  \\
            704.0  0.0037058105468749927  \\
            705.0  0.0037041015624999993  \\
            706.0  0.00370166015625  \\
            707.0  0.003697509765625  \\
            708.0  0.003693603515625002  \\
            709.0  0.0036926269531250035  \\
            710.0  0.0036901855468749996  \\
            711.0  0.0036874999999999985  \\
            712.0  0.003683349609374998  \\
            713.0  0.0036816406249999974  \\
            714.0  0.003678466796874999  \\
            715.0  0.00367578125  \\
            716.0  0.003672607421874999  \\
            717.0  0.0036691894531249982  \\
            718.0  0.003667724609375  \\
            719.0  0.0036669921875000034  \\
            720.0  0.0036643066406250023  \\
            721.0  0.003660156249999999  \\
            722.0  0.003657470703124998  \\
            723.0  0.003655761718750001  \\
            724.0  0.003653808593750002  \\
            725.0  0.003652832031250001  \\
            726.0  0.0036496582031250004  \\
            727.0  0.0036481933593750008  \\
            728.0  0.0036467285156249985  \\
            729.0  0.003645751953125001  \\
            730.0  0.003644531249999999  \\
            731.0  0.0036433105468749957  \\
            732.0  0.0036406250000000037  \\
            733.0  0.0036396484374999986  \\
            734.0  0.0036384277343750045  \\
            735.0  0.003636718750000002  \\
            736.0  0.0036328124999999993  \\
            737.0  0.0036313476562499997  \\
            738.0  0.003628417968749994  \\
            739.0  0.003625732421874999  \\
            740.0  0.003624023437500001  \\
            741.0  0.0036196289062499997  \\
            742.0  0.0036171875000000036  \\
            743.0  0.0036137695312499964  \\
            744.0  0.0036096191406249996  \\
            745.0  0.0036066894531250034  \\
            746.0  0.003601562500000001  \\
            747.0  0.0036000976562500014  \\
            748.0  0.0035952148437499985  \\
            749.0  0.0035920410156249994  \\
            750.0  0.0035878906250000012  \\
            751.0  0.003583740234375002  \\
            752.0  0.003581298828125  \\
            753.0  0.0035778808593750033  \\
            754.0  0.0035739746093749985  \\
            755.0  0.0035686035156249993  \\
            756.0  0.0035651855468750047  \\
            757.0  0.003564208984374996  \\
            758.0  0.0035598144531250016  \\
            759.0  0.003558349609375003  \\
            760.0  0.003552490234374999  \\
            761.0  0.0035507812499999993  \\
            762.0  0.0035483398437499993  \\
            763.0  0.0035463867187499978  \\
            764.0  0.003544921875  \\
            765.0  0.0035427246093750037  \\
            766.0  0.0035410156249999977  \\
            767.0  0.0035375976562499988  \\
            768.0  0.0035346679687499986  \\
            769.0  0.0035302734375000032  \\
            770.0  0.003527099609375004  \\
            771.0  0.003525390625000003  \\
            772.0  0.0035234375  \\
            773.0  0.0035195312500000005  \\
            774.0  0.0035163574218750014  \\
            775.0  0.003514892578125001  \\
            776.0  0.003511718749999999  \\
            777.0  0.0035085449218750023  \\
            778.0  0.003506591796874997  \\
            779.0  0.0035041503906249995  \\
            780.0  0.003498779296874998  \\
            781.0  0.0034960937500000014  \\
            782.0  0.0034907226562499983  \\
            783.0  0.0034873046874999993  \\
            784.0  0.003484863281249999  \\
            785.0  0.0034831542968749994  \\
            786.0  0.0034814453124999995  \\
            787.0  0.003478027343749998  \\
            788.0  0.0034765624999999988  \\
            789.0  0.0034729003906250016  \\
            790.0  0.003470214843749996  \\
            791.0  0.0034689941406249986  \\
            792.0  0.0034650878906250016  \\
            793.0  0.0034633789062499983  \\
            794.0  0.003461669921874999  \\
            795.0  0.0034602050781250048  \\
            796.0  0.00345654296875  \\
            797.0  0.003453124999999996  \\
            798.0  0.003450683593750004  \\
            799.0  0.003447265624999998  \\
            800.0  0.00344287109375  \\
            801.0  0.003440185546875  \\
            802.0  0.0034372558593749962  \\
            803.0  0.003433593749999998  \\
            804.0  0.003431884765624999  \\
            805.0  0.0034291992187499985  \\
            806.0  0.0034265136718750018  \\
            807.0  0.0034250488281250013  \\
            808.0  0.003422119140625  \\
            809.0  0.0034196777343750004  \\
            810.0  0.003416503906250005  \\
            811.0  0.003414062500000003  \\
            812.0  0.003412109375000003  \\
            813.0  0.0034089355468750007  \\
            814.0  0.003405517578125001  \\
            815.0  0.003404296875000002  \\
            816.0  0.003403076171875  \\
            817.0  0.00340087890625  \\
            818.0  0.003397216796875002  \\
            819.0  0.003395996093749999  \\
            820.0  0.0033950195312500006  \\
            821.0  0.0033935546874999997  \\
            822.0  0.0033916015625000033  \\
            823.0  0.003387939453124999  \\
            824.0  0.0033859863281250025  \\
            825.0  0.0033852539062500017  \\
            826.0  0.0033835449218749987  \\
            827.0  0.0033813476562500043  \\
            828.0  0.0033798828124999977  \\
            829.0  0.0033779296875  \\
            830.0  0.0033759765625000007  \\
            831.0  0.003372802734375001  \\
            832.0  0.003371093749999999  \\
            833.0  0.0033674316406250016  \\
            834.0  0.0033662109375000027  \\
            835.0  0.0033647460937500043  \\
            836.0  0.0033623046874999996  \\
            837.0  0.003359130859374999  \\
            838.0  0.0033566894531249975  \\
            839.0  0.003353515624999998  \\
            840.0  0.003352539062499998  \\
            841.0  0.0033498535156249974  \\
            842.0  0.0033479003906249985  \\
            843.0  0.0033459472656249996  \\
            844.0  0.0033439941406250033  \\
            845.0  0.003341796875  \\
            846.0  0.003340087890624997  \\
            847.0  0.0033381347656249987  \\
            848.0  0.0033356933593750014  \\
            849.0  0.0033337402343750016  \\
            850.0  0.0033295898437500004  \\
            851.0  0.003328857421874999  \\
            852.0  0.0033254394531250027  \\
            853.0  0.003322998046874998  \\
            854.0  0.0033210449218750004  \\
            855.0  0.0033183593749999993  \\
            856.0  0.0033146972656250004  \\
            857.0  0.0033122558593749987  \\
            858.0  0.003311279296875  \\
            859.0  0.003311279296875  \\
            860.0  0.0033100585937499987  \\
            861.0  0.0033068847656249995  \\
            862.0  0.0033049316406250006  \\
            863.0  0.003301757812499995  \\
            864.0  0.0032983398437499986  \\
            865.0  0.0032971191406249998  \\
            866.0  0.0032956542968749997  \\
            867.0  0.0032937011718749964  \\
            868.0  0.003292724609375001  \\
            869.0  0.003288818359375  \\
            870.0  0.0032863769531249975  \\
            871.0  0.003284667968750002  \\
            872.0  0.003282958984374999  \\
            873.0  0.0032807617187499997  \\
            874.0  0.00327783203125  \\
            875.0  0.003276855468750003  \\
            876.0  0.0032756347656250017  \\
            877.0  0.003274169921875  \\
            878.0  0.0032709960937499978  \\
            879.0  0.003269531249999998  \\
            880.0  0.0032690429687499993  \\
            881.0  0.0032661132812500005  \\
            882.0  0.0032651367187500014  \\
            883.0  0.003263916015625005  \\
            884.0  0.0032622070312499944  \\
            885.0  0.003260986328125001  \\
            886.0  0.0032602539062500015  \\
            887.0  0.0032573242187499997  \\
            888.0  0.0032548828125  \\
            889.0  0.003253417968750002  \\
            890.0  0.0032514648437499977  \\
            891.0  0.003249999999999999  \\
            892.0  0.0032492675781250046  \\
            893.0  0.0032470703125000006  \\
            894.0  0.0032446289062499994  \\
            895.0  0.003242187500000001  \\
            896.0  0.0032390136718749964  \\
            897.0  0.0032377929687500023  \\
            898.0  0.0032363281249999996  \\
            899.0  0.0032346191406250014  \\
            900.0  0.003230712890625004  \\
            901.0  0.0032290039062500015  \\
            902.0  0.0032277832031250005  \\
            903.0  0.0032243652343749976  \\
            904.0  0.0032219238281249985  \\
            905.0  0.0032185058593749995  \\
            906.0  0.003216308593749997  \\
            907.0  0.003215576171875  \\
            908.0  0.0032119140624999993  \\
            909.0  0.0032102050781249976  \\
            910.0  0.00320751953125  \\
            911.0  0.0032053222656249973  \\
            912.0  0.003203613281249998  \\
            913.0  0.0032014160156250025  \\
            914.0  0.003200195312500004  \\
            915.0  0.0031972656250000026  \\
            916.0  0.0031945800781249993  \\
            917.0  0.0031940917968750035  \\
            918.0  0.003190673828125  \\
            919.0  0.003187988281250002  \\
            920.0  0.0031867675781249993  \\
            921.0  0.0031857910156250007  \\
            922.0  0.003185302734374997  \\
            923.0  0.0031821289062500006  \\
            924.0  0.0031816406249999952  \\
            925.0  0.0031789550781250015  \\
            926.0  0.003177734374999998  \\
            927.0  0.003176269531249997  \\
            928.0  0.0031706542968749966  \\
            929.0  0.003166748046875003  \\
            930.0  0.0031650390624999997  \\
            931.0  0.003162597656249995  \\
            932.0  0.003160156249999997  \\
            933.0  0.0031582031249999926  \\
            934.0  0.003156005859375  \\
            935.0  0.0031547851562499993  \\
            936.0  0.003153076171875002  \\
            937.0  0.003150390625000002  \\
            938.0  0.003146728515624998  \\
            939.0  0.003144042968749994  \\
            940.0  0.003143066406250001  \\
            941.0  0.0031420898437499968  \\
            942.0  0.0031381835937500015  \\
            943.0  0.0031372070312500034  \\
            944.0  0.0031347656250000013  \\
            945.0  0.003134521484375  \\
            946.0  0.003131835937499998  \\
            947.0  0.0031296386718750024  \\
            948.0  0.003128417968749999  \\
            949.0  0.003127197265625  \\
            950.0  0.003126708984374999  \\
            951.0  0.003124267578125  \\
            952.0  0.0031213378906250013  \\
            953.0  0.0031186523437500015  \\
            954.0  0.0031169433593749986  \\
            955.0  0.0031169433593749986  \\
            956.0  0.003114746093750002  \\
            957.0  0.003113037109374997  \\
            958.0  0.003110595703125002  \\
            959.0  0.0031098632812499973  \\
            960.0  0.003108642578125001  \\
            961.0  0.003107177734374998  \\
            962.0  0.0031066894531249964  \\
            963.0  0.0031059570312500008  \\
            964.0  0.0031054687499999993  \\
            965.0  0.0031027832031250016  \\
            966.0  0.0031010742187499944  \\
            967.0  0.003099853515625002  \\
            968.0  0.003098876953125002  \\
            969.0  0.0030961914062499997  \\
            970.0  0.0030947265625000018  \\
            971.0  0.00309423828125  \\
            972.0  0.0030932617187500013  \\
            973.0  0.0030910644531249995  \\
            974.0  0.00308984375  \\
            975.0  0.003087646484374998  \\
            976.0  0.0030874023437500006  \\
            977.0  0.003085205078124996  \\
            978.0  0.0030825195312500007  \\
            979.0  0.0030817871093750007  \\
            980.0  0.003081542968750005  \\
            981.0  0.0030791015624999983  \\
            982.0  0.0030776367187500013  \\
            983.0  0.0030759277343750005  \\
            984.0  0.003075195312499999  \\
            985.0  0.003072753906250002  \\
            986.0  0.003071289062499998  \\
            987.0  0.0030708007812500003  \\
            988.0  0.003068847656249996  \\
            989.0  0.003066406249999999  \\
            990.0  0.0030654296875000024  \\
            991.0  0.0030646972656249993  \\
            992.0  0.003063476562500002  \\
            993.0  0.0030622558593750037  \\
            994.0  0.0030610351562499988  \\
            995.0  0.0030581054687500073  \\
            996.0  0.003057617187499998  \\
            997.0  0.003055419921874999  \\
            998.0  0.0030546874999999997  \\
            999.0  0.0030537109374999994  \\
            1000.0  0.003052490234375001  \\
            1001.0  0.003050292968750003  \\
            1002.0  0.0030490722656250006  \\
            1003.0  0.0030461425781249988  \\
            1004.0  0.0030446777343750013  \\
            1005.0  0.0030444335937499993  \\
            1006.0  0.003042724609374997  \\
            1007.0  0.0030407714843750013  \\
            1008.0  0.0030383300781250022  \\
            1009.0  0.0030373535156249997  \\
            1010.0  0.003035888671874999  \\
            1011.0  0.003034179687499999  \\
            1012.0  0.0030302734375  \\
            1013.0  0.0030292968749999994  \\
            1014.0  0.0030280761718749992  \\
            1015.0  0.0030249023437499962  \\
            1016.0  0.003022216796874998  \\
            1017.0  0.003020263671875002  \\
            1018.0  0.003017822265625  \\
            1019.0  0.003015624999999997  \\
            1020.0  0.003012207031249997  \\
            1021.0  0.0030104980468750007  \\
            1022.0  0.0030083007812500002  \\
            1023.0  0.0030068359374999967  \\
            1024.0  0.003005859374999992  \\
            1025.0  0.0030029296875000036  \\
            1026.0  0.0030009765625000017  \\
            1027.0  0.0030009765625000017  \\
            1028.0  0.0030004882812500007  \\
            1029.0  0.0029995117187499986  \\
            1030.0  0.0029956054687500003  \\
            1031.0  0.002994140624999998  \\
            1032.0  0.002992919921875  \\
            1033.0  0.0029912109375000006  \\
            1034.0  0.002989257812500002  \\
            1035.0  0.0029863281250000016  \\
            1036.0  0.0029848632812499967  \\
            1037.0  0.0029838867187500008  \\
            1038.0  0.0029824218750000003  \\
            1039.0  0.0029790039062499996  \\
            1040.0  0.0029768066406250016  \\
            1041.0  0.002975097656250003  \\
            1042.0  0.0029719238281249996  \\
            1043.0  0.002971435546874996  \\
            1044.0  0.0029682617187500033  \\
            1045.0  0.002967285156250004  \\
            1046.0  0.0029663085937499992  \\
            1047.0  0.0029658203125000012  \\
            1048.0  0.0029658203125000012  \\
            1049.0  0.0029641113281250026  \\
            1050.0  0.002963134765625003  \\
            1051.0  0.0029614257812499998  \\
            1052.0  0.0029602050781250013  \\
            1053.0  0.00295849609375  \\
            1054.0  0.0029572753906249964  \\
            1055.0  0.0029553222656249992  \\
            1056.0  0.0029531250000000018  \\
            1057.0  0.002952148437500004  \\
            1058.0  0.0029501953124999977  \\
            1059.0  0.002949218749999999  \\
            1060.0  0.002947021484374999  \\
            1061.0  0.002945068359375001  \\
            1062.0  0.0029440917968749977  \\
            1063.0  0.002942138671874999  \\
            1064.0  0.0029418945312499997  \\
            1065.0  0.0029401855468749964  \\
            1066.0  0.0029382324218750018  \\
            1067.0  0.002936279296874997  \\
            1068.0  0.0029335937499999965  \\
            1069.0  0.002932128906249999  \\
            1070.0  0.0029313964843749934  \\
            1071.0  0.0029309082031249967  \\
            1072.0  0.002928466796875  \\
            1073.0  0.002927734375000004  \\
            1074.0  0.0029252929687500003  \\
            1075.0  0.0029245605468749994  \\
            1076.0  0.002923095703125002  \\
            1077.0  0.0029213867187499994  \\
            1078.0  0.002920654296874999  \\
            1079.0  0.002919677734375005  \\
            1080.0  0.0029187011718749987  \\
            1081.0  0.002916503906250001  \\
            1082.0  0.0029150390624999955  \\
            1083.0  0.0029140624999999983  \\
            1084.0  0.0029133300781249987  \\
            1085.0  0.002911376953125004  \\
            1086.0  0.0029104003906250007  \\
            1087.0  0.002909667968750002  \\
            1088.0  0.002908203125000001  \\
            1089.0  0.0029067382812500006  \\
            1090.0  0.0029062499999999987  \\
            1091.0  0.0029050292968750033  \\
            1092.0  0.002902343750000002  \\
            1093.0  0.002902343750000002  \\
            1094.0  0.002900390624999999  \\
            1095.0  0.002898681640624999  \\
            1096.0  0.002895751953125004  \\
            1097.0  0.002895751953125004  \\
            1098.0  0.0028933105468749993  \\
            1099.0  0.0028928222656250005  \\
            1100.0  0.002890625000000003  \\
            1101.0  0.0028889160156250005  \\
            1102.0  0.002887939453125  \\
            1103.0  0.002886474609374994  \\
            1104.0  0.0028862304687499976  \\
            1105.0  0.0028835449218749983  \\
            1106.0  0.00288330078125  \\
            1107.0  0.002882324218749999  \\
            1108.0  0.002879638671874995  \\
            1109.0  0.002877197265625  \\
            1110.0  0.0028764648437500013  \\
            1111.0  0.0028762207031249997  \\
            1112.0  0.0028752441406249968  \\
            1113.0  0.002873291015624999  \\
            1114.0  0.002870361328125004  \\
            1115.0  0.0028691406250000023  \\
            1116.0  0.0028666992187500006  \\
            1117.0  0.0028657226562499973  \\
            1118.0  0.0028623046874999966  \\
            1119.0  0.0028605957031250014  \\
            1120.0  0.0028593750000000004  \\
            1121.0  0.002857421875000001  \\
            1122.0  0.0028569335937500026  \\
            1123.0  0.0028557128906249976  \\
            1124.0  0.0028540039062500016  \\
            1125.0  0.002853271484375001  \\
            1126.0  0.002851074218750002  \\
            1127.0  0.002851074218750002  \\
            1128.0  0.002849853515625002  \\
            1129.0  0.0028486328124999972  \\
            1130.0  0.0028476562500000017  \\
            1131.0  0.002846435546875  \\
            1132.0  0.002845214843750004  \\
            1133.0  0.0028439941406250002  \\
            1134.0  0.0028439941406250002  \\
            1135.0  0.0028439941406250002  \\
            1136.0  0.0028427734374999966  \\
            1137.0  0.0028420410156250017  \\
            1138.0  0.0028400878906249976  \\
            1139.0  0.0028400878906249976  \\
            1140.0  0.0028393554687500015  \\
            1141.0  0.002838623046875  \\
            1142.0  0.002837158203124999  \\
            1143.0  0.002835693359374997  \\
            1144.0  0.0028349609375000013  \\
            1145.0  0.0028342285156249987  \\
            1146.0  0.002833007812500001  \\
            1147.0  0.002831298828125001  \\
            1148.0  0.0028293457031250044  \\
            1149.0  0.0028283691406249985  \\
            1150.0  0.002827392578125003  \\
            1151.0  0.002826904296875003  \\
            1152.0  0.0028259277343750003  \\
            1153.0  0.002825439453124996  \\
            1154.0  0.002823486328125002  \\
            1155.0  0.0028232421874999987  \\
            1156.0  0.0028225097656249983  \\
            1157.0  0.0028205566406250006  \\
            1158.0  0.0028203124999999977  \\
            1159.0  0.002819580078125001  \\
            1160.0  0.0028190917968750006  \\
            1161.0  0.0028171386718749973  \\
            1162.0  0.0028154296875000013  \\
            1163.0  0.0028146972656250004  \\
            1164.0  0.0028137207031250005  \\
            1165.0  0.0028120117187499976  \\
            1166.0  0.0028100585937500004  \\
            1167.0  0.002809814453124998  \\
            1168.0  0.002808837890625003  \\
            1169.0  0.0028085937500000034  \\
            1170.0  0.002807373046875002  \\
            1171.0  0.0028061523437499995  \\
            1172.0  0.0028041992187500036  \\
            1173.0  0.0028041992187500036  \\
            1174.0  0.0028039550781250064  \\
            1175.0  0.0028024902343750024  \\
            1176.0  0.002801513671875001  \\
            1177.0  0.0027993164062499977  \\
            1178.0  0.0027983398437499995  \\
            1179.0  0.0027976074218750016  \\
            1180.0  0.002796142578124997  \\
            1181.0  0.002795166015624998  \\
            1182.0  0.0027937011718749943  \\
            1183.0  0.002793457031249998  \\
            1184.0  0.002791992187499996  \\
            1185.0  0.0027915039062499972  \\
            1186.0  0.0027910156249999997  \\
            1187.0  0.0027910156249999997  \\
            1188.0  0.002790771484375  \\
            1189.0  0.0027897949218750003  \\
            1190.0  0.0027897949218750003  \\
            1191.0  0.0027893066406249967  \\
            1192.0  0.00278857421875  \\
            1193.0  0.002787597656249998  \\
            1194.0  0.002786621093750001  \\
            1195.0  0.002786621093750001  \\
            1196.0  0.0027861328125000006  \\
            1197.0  0.0027861328125000006  \\
            1198.0  0.002785156250000002  \\
            1199.0  0.002784667968749999  \\
            1200.0  0.002784667968749999  \\
            1201.0  0.0027841796874999974  \\
            1202.0  0.0027836914062499985  \\
            1203.0  0.002783203124999998  \\
            1204.0  0.002783203124999998  \\
            1205.0  0.002782226562500001  \\
            1206.0  0.002781738281250001  \\
            1207.0  0.0027807617187500006  \\
            1208.0  0.0027780761718749964  \\
            1209.0  0.002775146484374998  \\
            1210.0  0.0027744140624999985  \\
            1211.0  0.0027717285156249986  \\
            1212.0  0.0027709960937499977  \\
            1213.0  0.0027695312500000003  \\
            1214.0  0.002769287109374997  \\
            1215.0  0.0027683105468749992  \\
            1216.0  0.0027668457031250005  \\
            1217.0  0.002765136718750001  \\
            1218.0  0.0027646484375000017  \\
            1219.0  0.002763427734375004  \\
            1220.0  0.002762207031249997  \\
            1221.0  0.0027609863281249985  \\
            1222.0  0.002760009765624998  \\
            1223.0  0.0027585449218749964  \\
            1224.0  0.0027568359375000004  \\
            1225.0  0.0027568359375000004  \\
            1226.0  0.0027558593750000014  \\
            1227.0  0.0027556152343750037  \\
            1228.0  0.002755126953125002  \\
            1229.0  0.0027539062500000024  \\
            1230.0  0.002752685546874997  \\
            1231.0  0.0027514648437499973  \\
            1232.0  0.0027502441406249954  \\
            1233.0  0.0027487792968750005  \\
            1234.0  0.0027473144531250013  \\
            1235.0  0.0027473144531250013  \\
            1236.0  0.0027465820312500026  \\
            1237.0  0.0027448730468750005  \\
            1238.0  0.002743652343750001  \\
            1239.0  0.002741455078125  \\
            1240.0  0.0027412109375000017  \\
            1241.0  0.002739257812499998  \\
            1242.0  0.00273779296875  \\
            1243.0  0.002736083984374999  \\
            1244.0  0.002733642578124998  \\
            1245.0  0.002732910156250002  \\
            1246.0  0.0027324218750000018  \\
            1247.0  0.0027319335937500016  \\
            1248.0  0.0027314453125000023  \\
            1249.0  0.002730712890624998  \\
            1250.0  0.002729492187500004  \\
            1251.0  0.0027287597656250003  \\
            1252.0  0.002727294921875  \\
            1253.0  0.002726318359375  \\
            1254.0  0.002725341796875  \\
            1255.0  0.0027243652343749993  \\
            1256.0  0.0027224121093749956  \\
            1257.0  0.0027204589843750006  \\
            1258.0  0.0027185058593749978  \\
            1259.0  0.0027163085937499955  \\
            1260.0  0.0027158203124999975  \\
            1261.0  0.0027148437500000015  \\
            1262.0  0.0027148437500000015  \\
            1263.0  0.0027145996093750012  \\
            1264.0  0.002714111328124997  \\
            1265.0  0.0027133789062499976  \\
            1266.0  0.002712646484374998  \\
            1267.0  0.002712646484374998  \\
            1268.0  0.002712158203125  \\
            1269.0  0.0027111816406249997  \\
            1270.0  0.0027111816406249997  \\
            1271.0  0.002710693359375001  \\
            1272.0  0.002710693359375001  \\
            1273.0  0.002710693359375001  \\
            1274.0  0.0027104492187499996  \\
            1275.0  0.0027104492187499996  \\
            1276.0  0.0027104492187499996  \\
            1277.0  0.002709960937499996  \\
            1278.0  0.002708740234375001  \\
            1279.0  0.0027077636718750024  \\
            1280.0  0.002707275390624999  \\
            1281.0  0.002706542968749999  \\
            1282.0  0.0027050781250000013  \\
            1283.0  0.0027050781250000013  \\
            1284.0  0.0027041015624999993  \\
            1285.0  0.0027041015624999993  \\
            1286.0  0.0027041015624999993  \\
            1287.0  0.0027041015624999993  \\
            1288.0  0.0027036132812500004  \\
            1289.0  0.0027036132812500004  \\
            1290.0  0.0027033691406249958  \\
            1291.0  0.0027033691406249958  \\
            1292.0  0.002703124999999999  \\
            1293.0  0.002702636718750001  \\
            1294.0  0.002702636718750001  \\
            1295.0  0.002702636718750001  \\
            1296.0  0.0027019042968749974  \\
            1297.0  0.0027019042968749974  \\
            1298.0  0.0027009277343749997  \\
            1299.0  0.002700439453125003  \\
            1300.0  0.0026992187499999994  \\
            1301.0  0.002698730468750001  \\
            1302.0  0.0026977539062500015  \\
            1303.0  0.002697265625000001  \\
            1304.0  0.0026970214843749993  \\
            1305.0  0.0026962890625000023  \\
            1306.0  0.002695556640624998  \\
            1307.0  0.002695556640624998  \\
            1308.0  0.0026943359375  \\
            1309.0  0.002693359375000002  \\
            1310.0  0.002693115234375002  \\
            1311.0  0.002692626953124998  \\
            1312.0  0.0026909179687499983  \\
            1313.0  0.0026892089843750027  \\
            1314.0  0.0026872558593749995  \\
            1315.0  0.0026865234375000016  \\
            1316.0  0.0026865234375000016  \\
            1317.0  0.0026857910156250016  \\
            1318.0  0.002684570312499998  \\
            1319.0  0.0026835937500000046  \\
            1320.0  0.0026831054687500022  \\
            1321.0  0.0026826171875000008  \\
            1322.0  0.0026816406249999952  \\
            1323.0  0.002680908203124999  \\
            1324.0  0.0026804199218749985  \\
            1325.0  0.00267919921875  \\
            1326.0  0.002677978515624996  \\
            1327.0  0.002677978515624996  \\
            1328.0  0.002677734375  \\
            1329.0  0.002676757812500002  \\
            1330.0  0.002675292968750002  \\
            1331.0  0.002675048828124997  \\
            1332.0  0.0026743164062500028  \\
            1333.0  0.002673095703124999  \\
            1334.0  0.002672363281249996  \\
            1335.0  0.0026718749999999993  \\
            1336.0  0.002671630859375001  \\
            1337.0  0.0026713867187500035  \\
            1338.0  0.0026713867187500035  \\
            1339.0  0.002670166015625  \\
            1340.0  0.0026691894531250034  \\
            1341.0  0.002667968750000002  \\
            1342.0  0.002667724609375001  \\
            1343.0  0.0026672363281250028  \\
            1344.0  0.002666748046875004  \\
            1345.0  0.002666748046875004  \\
            1346.0  0.002666015625000001  \\
            1347.0  0.002666015625000001  \\
            1348.0  0.002666015625000001  \\
            1349.0  0.0026652832031249995  \\
            1350.0  0.0026652832031249995  \\
            1351.0  0.002664794921875003  \\
            1352.0  0.0026635742187500018  \\
            1353.0  0.0026633300781249993  \\
            1354.0  0.002662841796875001  \\
            1355.0  0.00266259765625  \\
            1356.0  0.0026621093749999987  \\
            1357.0  0.002661865234374993  \\
            1358.0  0.002660644531250004  \\
            1359.0  0.002659179687499999  \\
            1360.0  0.0026586914062500023  \\
            1361.0  0.002658447265624998  \\
            1362.0  0.0026579589843749984  \\
            1363.0  0.002657470703124999  \\
            1364.0  0.0026569824218750024  \\
            1365.0  0.002656005859375002  \\
            1366.0  0.0026555175781249993  \\
            1367.0  0.0026550292968750017  \\
            1368.0  0.002654785156249999  \\
            1369.0  0.0026530761718749998  \\
            1370.0  0.002652099609374995  \\
            1371.0  0.0026516113281250015  \\
            1372.0  0.0026516113281250015  \\
            1373.0  0.0026511230468750013  \\
            1374.0  0.002650390624999995  \\
            1375.0  0.00264990234375  \\
            1376.0  0.0026491699218750006  \\
            1377.0  0.0026486816406249983  \\
            1378.0  0.0026486816406249983  \\
            1379.0  0.002647705078124997  \\
            1380.0  0.0026472167968749974  \\
            1381.0  0.0026469726562499984  \\
            1382.0  0.0026457519531249986  \\
            1383.0  0.0026455078125000005  \\
            1384.0  0.0026447753906249966  \\
            1385.0  0.0026437988281249997  \\
            1386.0  0.0026435546875000003  \\
            1387.0  0.0026420898437499963  \\
            1388.0  0.002641601562499997  \\
            1389.0  0.0026411132812499956  \\
            1390.0  0.0026406249999999984  \\
            1391.0  0.0026406249999999984  \\
            1392.0  0.0026401367187500035  \\
            1393.0  0.002638916015625001  \\
            1394.0  0.0026376953124999936  \\
            1395.0  0.002636474609375004  \\
            1396.0  0.0026357421874999964  \\
            1397.0  0.002635498046874998  \\
            1398.0  0.002634277343750001  \\
            1399.0  0.0026328124999999976  \\
            1400.0  0.0026323242187499996  \\
            1401.0  0.0026315917968749987  \\
            1402.0  0.002630615234374998  \\
            1403.0  0.002629882812499999  \\
            1404.0  0.002628662109374996  \\
            1405.0  0.002628417968750001  \\
            1406.0  0.0026276855468750013  \\
            1407.0  0.002626953125000002  \\
            1408.0  0.0026264648437500002  \\
            1409.0  0.0026247558593749994  \\
            1410.0  0.0026240234374999985  \\
            1411.0  0.0026235351562499975  \\
            1412.0  0.0026230468749999978  \\
            1413.0  0.0026230468749999978  \\
            1414.0  0.0026225585937499976  \\
            1415.0  0.002622314453124996  \\
            1416.0  0.002621826171874997  \\
            1417.0  0.002621582031249996  \\
            1418.0  0.0026213378906249953  \\
            1419.0  0.002620605468749998  \\
            1420.0  0.002619873046874998  \\
            1421.0  0.002619873046874998  \\
            1422.0  0.0026191406249999947  \\
            1423.0  0.002618164062500002  \\
            1424.0  0.002617675781250002  \\
            1425.0  0.0026174316406250018  \\
            1426.0  0.002616943359374999  \\
            1427.0  0.002616943359374999  \\
            1428.0  0.002616943359374999  \\
            1429.0  0.002616943359374999  \\
            1430.0  0.00261669921875  \\
            1431.0  0.00261669921875  \\
            1432.0  0.0026162109375000016  \\
            1433.0  0.0026162109375000016  \\
            1434.0  0.0026157226562499997  \\
            1435.0  0.0026154785156250002  \\
            1436.0  0.002615234375  \\
            1437.0  0.002615234375  \\
            1438.0  0.002615234375  \\
            1439.0  0.002615234375  \\
            1440.0  0.0026145019531250008  \\
            1441.0  0.0026145019531250008  \\
            1442.0  0.0026145019531250008  \\
            1443.0  0.0026140136718750006  \\
            1444.0  0.0026135253906250005  \\
            1445.0  0.002613037109375002  \\
            1446.0  0.002613037109375002  \\
            1447.0  0.002612548828124997  \\
            1448.0  0.0026120605468750004  \\
            1449.0  0.0026120605468750004  \\
            1450.0  0.0026118164062499997  \\
            1451.0  0.0026115722656250007  \\
            1452.0  0.0026108398437499993  \\
            1453.0  0.002610351562500002  \\
            1454.0  0.002609374999999999  \\
            1455.0  0.002607910156249996  \\
            1456.0  0.002606689453125002  \\
            1457.0  0.0026054687500000006  \\
            1458.0  0.0026054687500000006  \\
            1459.0  0.0026042480468749943  \\
            1460.0  0.0026030273437500006  \\
            1461.0  0.0026030273437500006  \\
            1462.0  0.002602783203125001  \\
            1463.0  0.0026025390625000013  \\
            1464.0  0.002602294921875  \\
            1465.0  0.002601562500000001  \\
            1466.0  0.00260107421875  \\
            1467.0  0.00260107421875  \\
            1468.0  0.002600585937499999  \\
            1469.0  0.0025998535156250007  \\
            1470.0  0.0025993652343750022  \\
            1471.0  0.0025988769531249973  \\
            1472.0  0.0025988769531249973  \\
            1473.0  0.002597900390624999  \\
            1474.0  0.002597656250000002  \\
            1475.0  0.0025969238281249975  \\
            1476.0  0.002595458984375  \\
            1477.0  0.002595458984375  \\
            1478.0  0.002594238281249996  \\
            1479.0  0.0025937500000000014  \\
            1480.0  0.0025930175781249997  \\
            1481.0  0.0025930175781249997  \\
            1482.0  0.0025930175781249997  \\
            1483.0  0.0025920410156249985  \\
            1484.0  0.002591552734375002  \\
            1485.0  0.0025908203124999974  \\
            1486.0  0.0025908203124999974  \\
            1487.0  0.0025908203124999974  \\
            1488.0  0.002589843749999999  \\
            1489.0  0.0025893554687499974  \\
            1490.0  0.0025883789062499975  \\
            1491.0  0.0025876464843749957  \\
            1492.0  0.0025874023437500015  \\
            1493.0  0.002586425781249998  \\
            1494.0  0.002585449218750002  \\
            1495.0  0.002584716796875002  \\
            1496.0  0.002584716796875002  \\
            1497.0  0.0025839843750000025  \\
            1498.0  0.002583496093749997  \\
            1499.0  0.002583496093749997  \\
            1500.0  0.002583496093749997  \\
            1501.0  0.0025827636718750015  \\
            1502.0  0.0025825195312500033  \\
            1503.0  0.0025825195312500033  \\
            1504.0  0.0025817871093750007  \\
            1505.0  0.002581298828125001  \\
            1506.0  0.0025805664062500005  \\
            1507.0  0.0025795898437500036  \\
            1508.0  0.0025795898437500036  \\
            1509.0  0.0025795898437500036  \\
            1510.0  0.0025795898437500036  \\
            1511.0  0.0025795898437500036  \\
            1512.0  0.0025793457031250033  \\
            1513.0  0.0025788574218750023  \\
            1514.0  0.0025783691406249987  \\
            1515.0  0.0025783691406249987  \\
            1516.0  0.0025783691406249987  \\
            1517.0  0.0025783691406249987  \\
            1518.0  0.0025783691406249987  \\
            1519.0  0.0025778808593750033  \\
            1520.0  0.0025778808593750033  \\
            1521.0  0.002577636718750002  \\
            1522.0  0.0025764160156249985  \\
            1523.0  0.0025756835937500006  \\
            1524.0  0.0025756835937500006  \\
            1525.0  0.0025756835937500006  \\
            1526.0  0.0025756835937500006  \\
            1527.0  0.0025754394531250033  \\
            1528.0  0.002574462890625004  \\
            1529.0  0.0025725097656249998  \\
            1530.0  0.0025720214843750035  \\
            1531.0  0.002571044921875002  \\
            1532.0  0.002570800781249998  \\
            1533.0  0.002570312499999998  \\
            1534.0  0.0025700683593749994  \\
            1535.0  0.0025695800781249975  \\
            1536.0  0.0025695800781249975  \\
            1537.0  0.0025695800781249975  \\
            1538.0  0.0025688476562500014  \\
            1539.0  0.0025688476562500014  \\
            1540.0  0.0025686035156250006  \\
            1541.0  0.0025686035156250006  \\
            1542.0  0.002568115234375  \\
            1543.0  0.0025673828124999965  \\
            1544.0  0.0025661621093749994  \\
            1545.0  0.0025659179687500012  \\
            1546.0  0.0025656738281250014  \\
            1547.0  0.0025649414062499966  \\
            1548.0  0.0025649414062499966  \\
            1549.0  0.002564453124999997  \\
            1550.0  0.0025637207031250007  \\
            1551.0  0.0025629882812500033  \\
            1552.0  0.0025627441406250004  \\
            1553.0  0.0025627441406250004  \\
            1554.0  0.002562255859374997  \\
            1555.0  0.0025620117187499973  \\
            1556.0  0.0025620117187499973  \\
            1557.0  0.002560546875000003  \\
            1558.0  0.002560546875000003  \\
            1559.0  0.0025600585937500006  \\
            1560.0  0.0025593261718750027  \\
            1561.0  0.00255908203125  \\
            1562.0  0.0025583496093749985  \\
            1563.0  0.0025581054687500025  \\
            1564.0  0.0025566406250000008  \\
            1565.0  0.0025554199218749993  \\
            1566.0  0.0025546874999999997  \\
            1567.0  0.0025541992187500012  \\
            1568.0  0.0025541992187500012  \\
            1569.0  0.0025532226562500013  \\
            1570.0  0.002552246093749999  \\
            1571.0  0.002552001953124999  \\
            1572.0  0.002552001953124999  \\
            1573.0  0.0025510253906249982  \\
            1574.0  0.0025510253906249982  \\
            1575.0  0.002550537109375  \\
            1576.0  0.002550537109375  \\
            1577.0  0.002550537109375  \\
            1578.0  0.002550292968750003  \\
            1579.0  0.002549560546874997  \\
            1580.0  0.002549560546874997  \\
            1581.0  0.002549560546874997  \\
            1582.0  0.0025493164062500005  \\
            1583.0  0.0025488281249999964  \\
            1584.0  0.0025488281249999964  \\
            1585.0  0.0025488281249999964  \\
            1586.0  0.0025483398437499984  \\
            1587.0  0.0025483398437499984  \\
            1588.0  0.002548095703124997  \\
            1589.0  0.002548095703124997  \\
            1590.0  0.0025478515624999983  \\
            1591.0  0.0025473632812499972  \\
            1592.0  0.002546874999999998  \\
            1593.0  0.002546874999999998  \\
            1594.0  0.002546874999999998  \\
            1595.0  0.0025458984374999993  \\
            1596.0  0.0025458984374999993  \\
            1597.0  0.0025446777343749965  \\
            1598.0  0.0025446777343749965  \\
            1599.0  0.002544189453125001  \\
            1600.0  0.002544189453125001  \\
            1601.0  0.002543945312499998  \\
            1602.0  0.00254345703125  \\
            1603.0  0.0025432128906249982  \\
            1604.0  0.002542480468749998  \\
            1605.0  0.0025419921874999976  \\
            1606.0  0.002541748046875  \\
            1607.0  0.0025412597656249984  \\
            1608.0  0.0025405273437499997  \\
            1609.0  0.0025402832031249994  \\
            1610.0  0.0025402832031249994  \\
            1611.0  0.0025397949218749966  \\
            1612.0  0.002539062499999997  \\
            1613.0  0.002539062499999997  \\
            1614.0  0.002539062499999997  \\
            1615.0  0.002539062499999997  \\
            1616.0  0.0025385742187500012  \\
            1617.0  0.0025385742187500012  \\
            1618.0  0.002537841796874997  \\
            1619.0  0.002537841796874997  \\
            1620.0  0.0025375976562499974  \\
            1621.0  0.002535400390625001  \\
            1622.0  0.002534423828124998  \\
            1623.0  0.0025339355468749986  \\
            1624.0  0.0025339355468749986  \\
            1625.0  0.002532958984375003  \\
            1626.0  0.002532470703125001  \\
            1627.0  0.0025322265625000017  \\
            1628.0  0.0025312500000000035  \\
            1629.0  0.0025312500000000035  \\
            1630.0  0.0025312500000000035  \\
            1631.0  0.0025307617187499995  \\
            1632.0  0.002530029296874998  \\
            1633.0  0.00252978515625  \\
            1634.0  0.002529296875000002  \\
            1635.0  0.002528564453125003  \\
            1636.0  0.002527832031250001  \\
            1637.0  0.0025273437499999983  \\
            1638.0  0.0025266113281249996  \\
            1639.0  0.0025263671875000006  \\
            1640.0  0.002526123046875001  \\
            1641.0  0.0025253906250000003  \\
            1642.0  0.0025253906250000003  \\
            1643.0  0.0025236816406250017  \\
            1644.0  0.0025236816406250017  \\
            1645.0  0.0025227050781249966  \\
            1646.0  0.0025217285156249962  \\
            1647.0  0.0025202636718749975  \\
            1648.0  0.0025202636718749975  \\
            1649.0  0.002520019531249999  \\
            1650.0  0.00251953125  \\
            1651.0  0.002519042968749999  \\
            1652.0  0.0025185546874999984  \\
            1653.0  0.0025185546874999984  \\
            1654.0  0.002518066406249997  \\
            1655.0  0.002517333984375001  \\
            1656.0  0.002517333984375001  \\
            1657.0  0.0025168457031250037  \\
            1658.0  0.0025163574218750014  \\
            1659.0  0.002514892578125001  \\
            1660.0  0.002514892578125001  \\
            1661.0  0.002514404296874998  \\
            1662.0  0.002514404296874998  \\
            1663.0  0.002514404296874998  \\
            1664.0  0.002514404296874998  \\
            1665.0  0.002514404296874998  \\
            1666.0  0.002514404296874998  \\
            1667.0  0.0025141601562499996  \\
            1668.0  0.002513671874999999  \\
            1669.0  0.0025134277343750004  \\
            1670.0  0.0025134277343750004  \\
            1671.0  0.0025131835937499966  \\
            1672.0  0.0025131835937499966  \\
            1673.0  0.0025131835937499966  \\
            1674.0  0.0025131835937499966  \\
            1675.0  0.0025126953124999974  \\
            1676.0  0.0025126953124999974  \\
            1677.0  0.0025124511718749997  \\
            1678.0  0.002511962890625001  \\
            1679.0  0.00251171875  \\
            1680.0  0.00251171875  \\
            1681.0  0.00251171875  \\
            1682.0  0.0025114746093750006  \\
            1683.0  0.0025109863281249983  \\
            1684.0  0.0025109863281249983  \\
            1685.0  0.0025109863281249983  \\
            1686.0  0.0025097656249999985  \\
            1687.0  0.0025087890624999995  \\
            1688.0  0.0025078125  \\
            1689.0  0.002507568359375  \\
            1690.0  0.0025068359374999963  \\
            1691.0  0.00250634765625  \\
            1692.0  0.00250634765625  \\
            1693.0  0.00250634765625  \\
            1694.0  0.0025061035156249993  \\
            1695.0  0.002505615234374998  \\
            1696.0  0.00250537109375  \\
            1697.0  0.0025046386718750044  \\
            1698.0  0.00250390625  \\
            1699.0  0.00250390625  \\
            1700.0  0.0025031738281250018  \\
            1701.0  0.0025029296875000006  \\
            1702.0  0.002501708984374998  \\
            1703.0  0.002501708984374998  \\
            1704.0  0.0025002441406250034  \\
            1705.0  0.002499999999999995  \\
            1706.0  0.002499999999999995  \\
            1707.0  0.002498291015624999  \\
            1708.0  0.0024975585937500014  \\
            1709.0  0.002496337890624998  \\
            1710.0  0.002495605468749999  \\
            1711.0  0.002495605468749999  \\
            1712.0  0.002495117187500004  \\
            1713.0  0.002495117187500004  \\
            1714.0  0.002495117187500004  \\
            1715.0  0.002494873046874999  \\
            1716.0  0.002494384765625004  \\
            1717.0  0.0024931640625000017  \\
            1718.0  0.0024924316406249986  \\
            1719.0  0.0024912109374999993  \\
            1720.0  0.002489990234375  \\
            1721.0  0.0024895019531250024  \\
            1722.0  0.0024895019531250024  \\
            1723.0  0.0024890136718749988  \\
            1724.0  0.0024887695312499976  \\
            1725.0  0.002487304687500003  \\
            1726.0  0.002487304687500003  \\
            1727.0  0.0024851074218750022  \\
            1728.0  0.0024836425781250017  \\
            1729.0  0.0024826660156249993  \\
            1730.0  0.0024826660156249993  \\
            1731.0  0.0024824218750000037  \\
            1732.0  0.0024824218750000037  \\
            1733.0  0.002481689453124999  \\
            1734.0  0.002481689453124999  \\
            1735.0  0.002479980468750001  \\
            1736.0  0.0024797363281250035  \\
            1737.0  0.0024797363281250035  \\
            1738.0  0.0024797363281250035  \\
            1739.0  0.0024792480468750003  \\
            1740.0  0.0024785156249999985  \\
            1741.0  0.002478271484375001  \\
            1742.0  0.0024780273437500005  \\
            1743.0  0.0024775390624999973  \\
            1744.0  0.002477050781249998  \\
            1745.0  0.0024765625000000013  \\
            1746.0  0.0024765625000000013  \\
            1747.0  0.0024765625000000013  \\
            1748.0  0.0024758300781249987  \\
            1749.0  0.0024758300781249987  \\
            1750.0  0.0024758300781249987  \\
            1751.0  0.0024758300781249987  \\
            1752.0  0.0024758300781249987  \\
            1753.0  0.0024750976562499974  \\
            1754.0  0.0024750976562499974  \\
            1755.0  0.0024750976562499974  \\
            1756.0  0.0024746093749999963  \\
            1757.0  0.0024746093749999963  \\
            1758.0  0.0024746093749999963  \\
            1759.0  0.0024743652343749965  \\
            1760.0  0.0024736328124999973  \\
            1761.0  0.0024729003906249986  \\
            1762.0  0.0024729003906249986  \\
            1763.0  0.0024721679687499973  \\
            1764.0  0.0024721679687499973  \\
            1765.0  0.0024716796874999975  \\
            1766.0  0.002471435546874995  \\
            1767.0  0.0024699707031249976  \\
            1768.0  0.0024699707031249976  \\
            1769.0  0.0024699707031249976  \\
            1770.0  0.002469238281250003  \\
            1771.0  0.0024689941406250008  \\
            1772.0  0.0024685058593750006  \\
            1773.0  0.0024677734375000006  \\
            1774.0  0.0024675292968749972  \\
            1775.0  0.002466796874999993  \\
            1776.0  0.002466796874999993  \\
            1777.0  0.0024660644531249967  \\
            1778.0  0.002465576171875001  \\
            1779.0  0.002465332031249998  \\
            1780.0  0.002465332031249998  \\
            1781.0  0.002465087890624998  \\
            1782.0  0.00246435546875  \\
            1783.0  0.0024631347656250066  \\
            1784.0  0.0024621582031249954  \\
            1785.0  0.002460205078125001  \\
            1786.0  0.002460205078125001  \\
            1787.0  0.002459716796875  \\
            1788.0  0.002458251953125  \\
            1789.0  0.0024570312499999996  \\
            1790.0  0.0024562988281249974  \\
            1791.0  0.0024562988281249974  \\
            1792.0  0.0024558105468750033  \\
            1793.0  0.0024553222656250027  \\
            1794.0  0.0024548339843750012  \\
            1795.0  0.0024545898437500044  \\
            1796.0  0.0024536132812500023  \\
            1797.0  0.0024536132812500023  \\
            1798.0  0.0024533691406250038  \\
            1799.0  0.002452880859375004  \\
            1800.0  0.002452880859375004  \\
            1801.0  0.002450927734374999  \\
            1802.0  0.0024506835937500027  \\
            1803.0  0.002450195312499998  \\
            1804.0  0.002449951171875002  \\
            1805.0  0.002449707031250002  \\
            1806.0  0.0024489746093749997  \\
            1807.0  0.0024484863281250017  \\
            1808.0  0.0024484863281250017  \\
            1809.0  0.0024475097656249984  \\
            1810.0  0.002446777343750001  \\
            1811.0  0.002446777343750001  \\
            1812.0  0.002446777343750001  \\
            1813.0  0.002446533203125  \\
            1814.0  0.002446533203125  \\
            1815.0  0.002446044921875  \\
            1816.0  0.002445556640625  \\
            1817.0  0.0024448242187500016  \\
            1818.0  0.002444580078125002  \\
            1819.0  0.002444091796874999  \\
            1820.0  0.002443847656249997  \\
            1821.0  0.002442626953125002  \\
            1822.0  0.002441162109375002  \\
            1823.0  0.002440673828124997  \\
            1824.0  0.002440673828124997  \\
            1825.0  0.0024394531250000015  \\
            1826.0  0.0024389648437499996  \\
            1827.0  0.002438476562499996  \\
            1828.0  0.0024379882812499963  \\
            1829.0  0.002437255859375  \\
            1830.0  0.002436767578125  \\
            1831.0  0.002436767578125  \\
            1832.0  0.002436767578125  \\
            1833.0  0.0024362792968750007  \\
            1834.0  0.002435546874999996  \\
            1835.0  0.0024350585937499996  \\
            1836.0  0.0024350585937499996  \\
            1837.0  0.0024350585937499996  \\
            1838.0  0.002434326171874996  \\
            1839.0  0.0024338378906249994  \\
            1840.0  0.002433349609374999  \\
            1841.0  0.002433349609374999  \\
            1842.0  0.002433349609374999  \\
            1843.0  0.002433349609374999  \\
            1844.0  0.0024326171875000057  \\
            1845.0  0.0024321289062500025  \\
            1846.0  0.0024321289062500025  \\
            1847.0  0.0024321289062500025  \\
            1848.0  0.0024321289062500025  \\
            1849.0  0.0024321289062500025  \\
            1850.0  0.0024316406250000032  \\
            1851.0  0.0024316406250000032  \\
            1852.0  0.0024313964843750008  \\
            1853.0  0.0024309082031249963  \\
            1854.0  0.0024309082031249963  \\
            1855.0  0.0024309082031249963  \\
            1856.0  0.0024306640624999977  \\
            1857.0  0.0024301757812499984  \\
            1858.0  0.0024301757812499984  \\
            1859.0  0.0024296875000000004  \\
            1860.0  0.0024282226562499986  \\
            1861.0  0.0024274902343749986  \\
            1862.0  0.0024272460937499996  \\
            1863.0  0.0024272460937499996  \\
            1864.0  0.002426757812500001  \\
            1865.0  0.0024265136718749987  \\
            1866.0  0.0024257812499999987  \\
            1867.0  0.002425292968749999  \\
            1868.0  0.002424560546874996  \\
            1869.0  0.002423828125000006  \\
            1870.0  0.002423828125000006  \\
            1871.0  0.0024233398437500005  \\
            1872.0  0.0024221191406249972  \\
            1873.0  0.0024208984375000005  \\
            1874.0  0.0024204101562500004  \\
            1875.0  0.002420166015625004  \\
            1876.0  0.002418701171874999  \\
            1877.0  0.002418701171874999  \\
            1878.0  0.0024182128906250007  \\
            1879.0  0.0024179687500000013  \\
            1880.0  0.0024174804687500033  \\
            1881.0  0.002417236328125  \\
            1882.0  0.002417236328125  \\
            1883.0  0.0024167480468750015  \\
            1884.0  0.0024152832031249984  \\
            1885.0  0.0024147949218750035  \\
            1886.0  0.002414550781249999  \\
            1887.0  0.002414306640625  \\
            1888.0  0.0024140624999999987  \\
            1889.0  0.0024130859375000014  \\
            1890.0  0.002412597656249998  \\
            1891.0  0.002412353515624999  \\
            1892.0  0.0024118652343749986  \\
            1893.0  0.0024111328125000007  \\
            1894.0  0.0024106445312500014  \\
            1895.0  0.0024099121093749992  \\
            1896.0  0.0024094238281249956  \\
            1897.0  0.0024089355468749967  \\
            1898.0  0.0024086914062499943  \\
            1899.0  0.0024086914062499943  \\
            1900.0  0.0024086914062499943  \\
            1901.0  0.0024082031249999993  \\
            1902.0  0.002407226562500006  \\
            1903.0  0.002406494140624997  \\
            1904.0  0.002406494140624997  \\
            1905.0  0.0024060058593749984  \\
            1906.0  0.0024060058593749984  \\
            1907.0  0.0024060058593749984  \\
            1908.0  0.0024060058593749984  \\
            1909.0  0.002405761718749999  \\
            1910.0  0.002405761718749999  \\
            1911.0  0.002404296875000002  \\
            1912.0  0.002404296875000002  \\
            1913.0  0.002404296875000002  \\
            1914.0  0.0024033203124999994  \\
            1915.0  0.0024033203124999994  \\
            1916.0  0.0024033203124999994  \\
            1917.0  0.0024033203124999994  \\
            1918.0  0.0024033203124999994  \\
            1919.0  0.0024033203124999994  \\
            1920.0  0.0024033203124999994  \\
            1921.0  0.0024033203124999994  \\
            1922.0  0.0024033203124999994  \\
            1923.0  0.0024030761718750013  \\
            1924.0  0.0024030761718750013  \\
            1925.0  0.0024030761718750013  \\
            1926.0  0.0024030761718750013  \\
            1927.0  0.0024030761718750013  \\
            1928.0  0.0024030761718750013  \\
            1929.0  0.002402587890624998  \\
            1930.0  0.002402587890624998  \\
            1931.0  0.002402099609375  \\
            1932.0  0.002402099609375  \\
            1933.0  0.002401855468749999  \\
            1934.0  0.0024016113281249978  \\
            1935.0  0.0024016113281249978  \\
            1936.0  0.0024016113281249978  \\
            1937.0  0.0024016113281249978  \\
            1938.0  0.0024013671874999975  \\
            1939.0  0.002400634765625001  \\
            1940.0  0.002400634765625001  \\
            1941.0  0.002400146484375003  \\
            1942.0  0.002400146484375003  \\
            1943.0  0.0023999023437500026  \\
            1944.0  0.0023994140625000025  \\
            1945.0  0.0023994140625000025  \\
            1946.0  0.0023994140625000025  \\
            1947.0  0.0023994140625000025  \\
            1948.0  0.0023994140625000025  \\
            1949.0  0.0023994140625000025  \\
            1950.0  0.0023994140625000025  \\
            1951.0  0.0023994140625000025  \\
            1952.0  0.002398925781250005  \\
            1953.0  0.002398925781250005  \\
            1954.0  0.002398925781250005  \\
            1955.0  0.002398925781250005  \\
            1956.0  0.0023984375000000004  \\
            1957.0  0.002397949218749997  \\
            1958.0  0.002397949218749997  \\
            1959.0  0.002397949218749997  \\
            1960.0  0.0023977050781249986  \\
            1961.0  0.0023972167968749993  \\
            1962.0  0.0023969726562500034  \\
            1963.0  0.0023969726562500034  \\
            1964.0  0.0023969726562500034  \\
            1965.0  0.0023969726562500034  \\
            1966.0  0.0023964843750000006  \\
            1967.0  0.0023964843750000006  \\
            1968.0  0.0023964843750000006  \\
            1969.0  0.0023959960937500013  \\
            1970.0  0.0023957519531250006  \\
            1971.0  0.0023957519531250006  \\
            1972.0  0.0023957519531250006  \\
            1973.0  0.002395263671875002  \\
            1974.0  0.0023947753906249994  \\
            1975.0  0.0023947753906249994  \\
            1976.0  0.002394287109374998  \\
            1977.0  0.0023925781249999993  \\
            1978.0  0.0023925781249999993  \\
            1979.0  0.002391845703125004  \\
            1980.0  0.002391845703125004  \\
            1981.0  0.0023916015625000003  \\
            1982.0  0.0023913574218750013  \\
            1983.0  0.0023913574218750013  \\
            1984.0  0.0023906250000000013  \\
            1985.0  0.0023903808593750023  \\
            1986.0  0.002389160156249999  \\
            1987.0  0.002388916015624998  \\
            1988.0  0.0023874511718750004  \\
            1989.0  0.0023874511718750004  \\
            1990.0  0.0023864746093750023  \\
            1991.0  0.0023864746093750023  \\
            1992.0  0.0023862304687500015  \\
            1993.0  0.0023859863281249986  \\
            1994.0  0.002384521484375  \\
            1995.0  0.0023835449218750017  \\
            1996.0  0.002383056640625001  \\
            1997.0  0.002382812499999999  \\
            1998.0  0.002382568359374994  \\
            1999.0  0.002382568359374994  \\
            2000.0  0.002382568359374994  \\
            2001.0  0.0023815917968750015  \\
            2002.0  0.0023813476562499977  \\
            2003.0  0.0023813476562499977  \\
            2004.0  0.0023813476562499977  \\
            2005.0  0.0023813476562499977  \\
            2006.0  0.0023813476562499977  \\
            2007.0  0.002381103515625007  \\
            2008.0  0.002380371093750002  \\
            2009.0  0.0023796386718749995  \\
            2010.0  0.002379150390625001  \\
            2011.0  0.002379150390625001  \\
            2012.0  0.002378417968749996  \\
            2013.0  0.0023779296874999944  \\
            2014.0  0.0023779296874999944  \\
            2015.0  0.0023779296874999944  \\
            2016.0  0.0023774414062499977  \\
            2017.0  0.0023774414062499977  \\
            2018.0  0.0023769531249999993  \\
            2019.0  0.0023769531249999993  \\
            2020.0  0.0023769531249999993  \\
            2021.0  0.0023769531249999993  \\
            2022.0  0.002376708984374997  \\
            2023.0  0.0023764648437499987  \\
            2024.0  0.002375976562500003  \\
            2025.0  0.0023757324218750017  \\
            2026.0  0.0023757324218750017  \\
            2027.0  0.0023757324218750017  \\
            2028.0  0.0023754882812499997  \\
            2029.0  0.002374511718750001  \\
            2030.0  0.0023742675781250047  \\
            2031.0  0.0023740234375000035  \\
            2032.0  0.002373535156250002  \\
            2033.0  0.002373535156250002  \\
            2034.0  0.002373535156250002  \\
            2035.0  0.002373535156250002  \\
            2036.0  0.0023730468749999984  \\
            2037.0  0.0023725585937499983  \\
            2038.0  0.0023720703125000003  \\
            2039.0  0.002371093750000002  \\
            2040.0  0.0023706054687499993  \\
            2041.0  0.002370117187500003  \\
            2042.0  0.002370117187500003  \\
            2043.0  0.0023686523437500026  \\
            2044.0  0.0023686523437500026  \\
            2045.0  0.002368164062500002  \\
            2046.0  0.002368164062500002  \\
            2047.0  0.002368164062500002  \\
            2048.0  0.002368164062500002  \\
            2049.0  0.002368164062500002  \\
            2050.0  0.002368164062500002  \\
            2051.0  0.002368164062500002  \\
            2052.0  0.002368164062500002  \\
            2053.0  0.002367675781250001  \\
            2054.0  0.002367431640625001  \\
            2055.0  0.002367431640625001  \\
            2056.0  0.002367431640625001  \\
            2057.0  0.002367431640625001  \\
            2058.0  0.002367187500000001  \\
            2059.0  0.002367187500000001  \\
            2060.0  0.002366943359375002  \\
            2061.0  0.002366455078125001  \\
            2062.0  0.0023652343749999962  \\
            2063.0  0.002364501953125001  \\
            2064.0  0.002364501953125001  \\
            2065.0  0.0023640136718749987  \\
            2066.0  0.0023640136718749987  \\
            2067.0  0.0023640136718749987  \\
            2068.0  0.002363281250000001  \\
            2069.0  0.002363281250000001  \\
            2070.0  0.0023627929687499993  \\
            2071.0  0.002362304687500005  \\
            2072.0  0.002361816406250002  \\
            2073.0  0.002361816406250002  \\
            2074.0  0.002361816406250002  \\
            2075.0  0.002361572265624996  \\
            2076.0  0.002361572265624996  \\
            2077.0  0.0023610839843749994  \\
            2078.0  0.0023610839843749994  \\
            2079.0  0.0023610839843749994  \\
            2080.0  0.002360839843749999  \\
            2081.0  0.002360839843749999  \\
            2082.0  0.002360839843749999  \\
            2083.0  0.002360351562500001  \\
            2084.0  0.002360351562500001  \\
            2085.0  0.002360107421875  \\
            2086.0  0.002360107421875  \\
            2087.0  0.002360107421875  \\
            2088.0  0.00235986328125  \\
            2089.0  0.00235986328125  \\
            2090.0  0.00235986328125  \\
            2091.0  0.00235986328125  \\
            2092.0  0.0023593750000000004  \\
            2093.0  0.002359130859375002  \\
            2094.0  0.002359130859375002  \\
            2095.0  0.0023586425781250016  \\
            2096.0  0.0023586425781250016  \\
            2097.0  0.0023581542968749976  \\
            2098.0  0.0023581542968749976  \\
            2099.0  0.0023581542968749976  \\
            2100.0  0.0023576660156249987  \\
            2101.0  0.0023576660156249987  \\
            2102.0  0.0023569335937499995  \\
            2103.0  0.0023564453125000033  \\
            2104.0  0.002356201171875  \\
            2105.0  0.002356201171875  \\
            2106.0  0.0023559570312499984  \\
            2107.0  0.0023557128906250015  \\
            2108.0  0.002355468750000001  \\
            2109.0  0.002355468750000001  \\
            2110.0  0.002355224609375  \\
            2111.0  0.002354492187499996  \\
            2112.0  0.002353515624999998  \\
            2113.0  0.002353515624999998  \\
            2114.0  0.002353515624999998  \\
            2115.0  0.0023530273437499974  \\
            2116.0  0.0023525390624999985  \\
            2117.0  0.0023525390624999985  \\
            2118.0  0.0023518066406249985  \\
            2119.0  0.0023518066406249985  \\
            2120.0  0.0023515625000000004  \\
            2121.0  0.0023508300781250008  \\
            2122.0  0.0023508300781250008  \\
            2123.0  0.002350097656249997  \\
            2124.0  0.0023496093749999984  \\
            2125.0  0.0023491210937499965  \\
            2126.0  0.0023491210937499965  \\
            2127.0  0.002347900390625004  \\
            2128.0  0.0023471679687499998  \\
            2129.0  0.0023471679687499998  \\
            2130.0  0.0023466796875  \\
            2131.0  0.0023461914062499986  \\
            2132.0  0.0023459472656249974  \\
            2133.0  0.002344482421875002  \\
            2134.0  0.0023442382812500027  \\
            2135.0  0.0023442382812500027  \\
            2136.0  0.0023442382812500027  \\
            2137.0  0.0023442382812500027  \\
            2138.0  0.002343505859375003  \\
            2139.0  0.002343017578125004  \\
            2140.0  0.002342529296875  \\
            2141.0  0.0023415527343750024  \\
            2142.0  0.0023393554687499976  \\
            2143.0  0.0023386230468750006  \\
            2144.0  0.002337158203124999  \\
            2145.0  0.0023361816406249993  \\
            2146.0  0.002334716796874997  \\
            2147.0  0.0023342285156250004  \\
            2148.0  0.0023342285156250004  \\
            2149.0  0.002333984374999997  \\
            2150.0  0.002333984374999997  \\
            2151.0  0.0023334960937499974  \\
            2152.0  0.002333007812499999  \\
            2153.0  0.002333007812499999  \\
            2154.0  0.002332763671874997  \\
            2155.0  0.002332763671874997  \\
            2156.0  0.002332763671874997  \\
            2157.0  0.002332519531249998  \\
            2158.0  0.002332519531249998  \\
            2159.0  0.0023322753906249993  \\
            2160.0  0.0023315429687499954  \\
            2161.0  0.0023315429687499954  \\
            2162.0  0.0023310546874999987  \\
            2163.0  0.002330078124999999  \\
            2164.0  0.002330078124999999  \\
            2165.0  0.0023291015625000007  \\
            2166.0  0.0023291015625000007  \\
            2167.0  0.0023291015625000007  \\
            2168.0  0.0023291015625000007  \\
            2169.0  0.0023291015625000007  \\
            2170.0  0.0023291015625000007  \\
            2171.0  0.0023286132812499996  \\
            2172.0  0.0023286132812499996  \\
            2173.0  0.0023286132812499996  \\
            2174.0  0.0023286132812499996  \\
            2175.0  0.0023286132812499996  \\
            2176.0  0.0023281250000000034  \\
            2177.0  0.002327880859375  \\
            2178.0  0.002327880859375  \\
            2179.0  0.002327880859375  \\
            2180.0  0.0023273925781250003  \\
            2181.0  0.0023273925781250003  \\
            2182.0  0.0023273925781250003  \\
            2183.0  0.0023273925781250003  \\
            2184.0  0.0023273925781250003  \\
            2185.0  0.0023269042968749945  \\
            2186.0  0.0023266601562499994  \\
            2187.0  0.0023261718750000005  \\
            2188.0  0.0023261718750000005  \\
            2189.0  0.0023251953124999994  \\
            2190.0  0.0023244628906249993  \\
            2191.0  0.0023244628906249993  \\
            2192.0  0.0023232421874999983  \\
            2193.0  0.0023232421874999983  \\
            2194.0  0.002322021484375  \\
            2195.0  0.002321289062500002  \\
            2196.0  0.002320800781250002  \\
            2197.0  0.0023198242187499976  \\
            2198.0  0.0023188476562499972  \\
            2199.0  0.0023186035156249987  \\
            2200.0  0.0023186035156249987  \\
            2201.0  0.0023178710937499973  \\
            2202.0  0.0023178710937499973  \\
            2203.0  0.0023178710937499973  \\
            2204.0  0.0023173828124999976  \\
            2205.0  0.0023173828124999976  \\
            2206.0  0.0023166503906249998  \\
            2207.0  0.0023166503906249998  \\
            2208.0  0.0023166503906249998  \\
            2209.0  0.0023164062499999995  \\
            2210.0  0.0023164062499999995  \\
            2211.0  0.002315429687499999  \\
            2212.0  0.002315429687499999  \\
            2213.0  0.002315429687499999  \\
            2214.0  0.0023149414062499994  \\
            2215.0  0.002313720703125  \\
            2216.0  0.0023132324218750016  \\
            2217.0  0.0023125  \\
            2218.0  0.0023125  \\
            2219.0  0.0023125  \\
            2220.0  0.0023115234375  \\
            2221.0  0.0023115234375  \\
            2222.0  0.0023110351562500003  \\
            2223.0  0.0023110351562500003  \\
            2224.0  0.0023110351562500003  \\
            2225.0  0.0023110351562500003  \\
            2226.0  0.0023110351562500003  \\
            2227.0  0.0023105468749999997  \\
            2228.0  0.0023105468749999997  \\
            2229.0  0.0023105468749999997  \\
            2230.0  0.0023105468749999997  \\
            2231.0  0.0023105468749999997  \\
            2232.0  0.0023105468749999997  \\
            2233.0  0.0023105468749999997  \\
            2234.0  0.0023105468749999997  \\
            2235.0  0.0023105468749999997  \\
            2236.0  0.0023105468749999997  \\
            2237.0  0.0023105468749999997  \\
            2238.0  0.0023100585937499978  \\
            2239.0  0.0023098144531249996  \\
            2240.0  0.0023098144531249996  \\
            2241.0  0.0023098144531249996  \\
            2242.0  0.0023098144531249996  \\
            2243.0  0.002309326171874999  \\
            2244.0  0.002309326171874999  \\
            2245.0  0.002309326171874999  \\
            2246.0  0.002309326171874999  \\
            2247.0  0.002309326171874999  \\
            2248.0  0.002309326171874999  \\
            2249.0  0.002309326171874999  \\
            2250.0  0.0023083496093750005  \\
            2251.0  0.0023083496093750005  \\
            2252.0  0.0023081054687499984  \\
            2253.0  0.0023081054687499984  \\
            2254.0  0.0023078613281249986  \\
            2255.0  0.0023078613281249986  \\
            2256.0  0.0023078613281249986  \\
            2257.0  0.0023073730468749997  \\
            2258.0  0.0023073730468749997  \\
            2259.0  0.00230712890625  \\
            2260.0  0.0023068847656250026  \\
            2261.0  0.0023068847656250026  \\
            2262.0  0.0023063964843750002  \\
            2263.0  0.002306152343750002  \\
            2264.0  0.0023059082031250022  \\
            2265.0  0.0023059082031250022  \\
            2266.0  0.0023059082031250022  \\
            2267.0  0.0023054199218750034  \\
            2268.0  0.0023054199218750034  \\
            2269.0  0.0023054199218750034  \\
            2270.0  0.0023054199218750034  \\
            2271.0  0.0023054199218750034  \\
            2272.0  0.0023054199218750034  \\
            2273.0  0.0023051757812499953  \\
            2274.0  0.0023046874999999973  \\
            2275.0  0.0023046874999999973  \\
            2276.0  0.0023046874999999973  \\
            2277.0  0.0023046874999999973  \\
            2278.0  0.0023041992187499993  \\
            2279.0  0.0023039550781250003  \\
            2280.0  0.0023034667968749997  \\
            2281.0  0.0023032226562500024  \\
            2282.0  0.0023027343749999997  \\
            2283.0  0.0023027343749999997  \\
            2284.0  0.0023017578124999993  \\
            2285.0  0.0023015136718750042  \\
            2286.0  0.0023015136718750042  \\
            2287.0  0.002301025390624999  \\
            2288.0  0.002301025390624999  \\
            2289.0  0.002300048828125  \\
            2290.0  0.002299316406250001  \\
            2291.0  0.002299316406250001  \\
            2292.0  0.002298583984375  \\
            2293.0  0.002298583984375  \\
            2294.0  0.002298583984375  \\
            2295.0  0.002298583984375  \\
            2296.0  0.0022983398437499995  \\
            2297.0  0.0022983398437499995  \\
            2298.0  0.0022983398437499995  \\
            2299.0  0.0022983398437499995  \\
            2300.0  0.0022978515624999993  \\
            2301.0  0.0022973632812499983  \\
            2302.0  0.0022968749999999977  \\
            2303.0  0.002296630859375001  \\
            2304.0  0.002296142578125001  \\
            2305.0  0.0022958984375  \\
            2306.0  0.0022958984375  \\
            2307.0  0.0022946777343749968  \\
            2308.0  0.0022946777343749968  \\
            2309.0  0.0022939453124999963  \\
            2310.0  0.0022932128906249967  \\
            2311.0  0.0022924804687499975  \\
            2312.0  0.0022919921874999982  \\
            2313.0  0.002291503906249998  \\
            2314.0  0.0022910156249999975  \\
            2315.0  0.0022910156249999975  \\
            2316.0  0.0022910156249999975  \\
            2317.0  0.0022910156249999975  \\
            2318.0  0.0022910156249999975  \\
            2319.0  0.0022910156249999975  \\
            2320.0  0.0022905273437499973  \\
            2321.0  0.0022905273437499973  \\
            2322.0  0.0022905273437499973  \\
            2323.0  0.0022905273437499973  \\
            2324.0  0.0022905273437499973  \\
            2325.0  0.0022900390624999967  \\
            2326.0  0.0022900390624999967  \\
            2327.0  0.0022900390624999967  \\
            2328.0  0.0022893066406249976  \\
            2329.0  0.0022893066406249976  \\
            2330.0  0.0022893066406249976  \\
            2331.0  0.002288818359374998  \\
            2332.0  0.002288818359374998  \\
            2333.0  0.0022883300781250007  \\
            2334.0  0.0022883300781250007  \\
            2335.0  0.0022880859374999987  \\
            2336.0  0.002287353515625003  \\
            2337.0  0.002287109375000005  \\
            2338.0  0.0022863769531250027  \\
            2339.0  0.002286132812500002  \\
            2340.0  0.0022856445312499996  \\
            2341.0  0.0022851562499999986  \\
            2342.0  0.0022841796874999995  \\
            2343.0  0.0022841796874999995  \\
            2344.0  0.002283691406249999  \\
            2345.0  0.0022819824218750008  \\
            2346.0  0.0022819824218750008  \\
            2347.0  0.002281494140625  \\
            2348.0  0.0022807617187499975  \\
            2349.0  0.0022802734374999987  \\
            2350.0  0.0022802734374999987  \\
            2351.0  0.0022802734374999987  \\
            2352.0  0.0022797851562499994  \\
            2353.0  0.0022797851562499994  \\
            2354.0  0.0022797851562499994  \\
            2355.0  0.0022797851562499994  \\
            2356.0  0.002279541015625002  \\
            2357.0  0.002279541015625002  \\
            2358.0  0.002279052734375  \\
            2359.0  0.002279052734375  \\
            2360.0  0.002279052734375  \\
            2361.0  0.002279052734375  \\
            2362.0  0.002279052734375  \\
            2363.0  0.002278808593750001  \\
            2364.0  0.002278808593750001  \\
            2365.0  0.0022783203124999984  \\
            2366.0  0.0022783203124999984  \\
            2367.0  0.0022783203124999984  \\
            2368.0  0.0022783203124999984  \\
            2369.0  0.0022783203124999984  \\
            2370.0  0.0022783203124999984  \\
            2371.0  0.0022775878906250006  \\
            2372.0  0.0022775878906250006  \\
            2373.0  0.0022773437499999994  \\
            2374.0  0.0022773437499999994  \\
            2375.0  0.0022773437499999994  \\
            2376.0  0.0022768554687499993  \\
            2377.0  0.0022768554687499993  \\
            2378.0  0.0022763671874999965  \\
            2379.0  0.0022763671874999965  \\
            2380.0  0.0022763671874999965  \\
            2381.0  0.0022763671874999965  \\
            2382.0  0.0022763671874999965  \\
            2383.0  0.0022763671874999965  \\
            2384.0  0.0022761230468749997  \\
            2385.0  0.0022761230468749997  \\
            2386.0  0.0022761230468749997  \\
            2387.0  0.0022761230468749997  \\
            2388.0  0.002275878906249995  \\
            2389.0  0.002275878906249995  \\
            2390.0  0.002275878906249995  \\
            2391.0  0.0022753906250000005  \\
            2392.0  0.0022753906250000005  \\
            2393.0  0.002275146484375001  \\
            2394.0  0.002275146484375001  \\
            2395.0  0.002275146484375001  \\
            2396.0  0.002275146484375001  \\
            2397.0  0.002275146484375001  \\
            2398.0  0.002275146484375001  \\
            2399.0  0.0022746582031249996  \\
            2400.0  0.002274169921874999  \\
            2401.0  0.0022736816406249984  \\
            2402.0  0.0022736816406249984  \\
            2403.0  0.0022736816406249984  \\
            2404.0  0.0022736816406249984  \\
            2405.0  0.0022729492187500014  \\
            2406.0  0.0022722167968750014  \\
            2407.0  0.0022722167968750014  \\
            2408.0  0.0022709960937500042  \\
            2409.0  0.0022697753906249993  \\
            2410.0  0.0022695312500000003  \\
            2411.0  0.0022690429687499966  \\
            2412.0  0.0022670898437500008  \\
            2413.0  0.0022666015624999976  \\
            2414.0  0.002265624999999999  \\
            2415.0  0.0022653808593749974  \\
            2416.0  0.002264404296874997  \\
            2417.0  0.002263916015625  \\
            2418.0  0.0022629394531249953  \\
            2419.0  0.0022629394531249953  \\
            2420.0  0.0022629394531249953  \\
            2421.0  0.0022624511718750007  \\
            2422.0  0.002261718749999998  \\
            2423.0  0.0022614746093749987  \\
            2424.0  0.0022614746093749987  \\
            2425.0  0.0022614746093749987  \\
            2426.0  0.0022614746093749987  \\
            2427.0  0.0022612304687499992  \\
            2428.0  0.0022612304687499992  \\
            2429.0  0.0022612304687499992  \\
            2430.0  0.0022602539062500007  \\
            2431.0  0.0022602539062500007  \\
            2432.0  0.0022602539062500007  \\
            2433.0  0.002259765624999998  \\
            2434.0  0.002259765624999998  \\
            2435.0  0.002259033203124996  \\
            2436.0  0.0022583007812500004  \\
            2437.0  0.0022583007812500004  \\
            2438.0  0.002257324218749997  \\
            2439.0  0.0022563476562500006  \\
            2440.0  0.0022563476562500006  \\
            2441.0  0.0022563476562500006  \\
            2442.0  0.0022563476562500006  \\
            2443.0  0.0022563476562500006  \\
            2444.0  0.002256103515625001  \\
            2445.0  0.0022556152343750024  \\
            2446.0  0.0022556152343750024  \\
            2447.0  0.002255126953124997  \\
            2448.0  0.0022548828124999945  \\
            2449.0  0.0022543945312499996  \\
            2450.0  0.0022543945312499996  \\
            2451.0  0.0022543945312499996  \\
            2452.0  0.002253173828125002  \\
            2453.0  0.002253173828125002  \\
            2454.0  0.002253173828125002  \\
            2455.0  0.002253173828125002  \\
            2456.0  0.002253173828125002  \\
            2457.0  0.0022526855468749988  \\
            2458.0  0.0022526855468749988  \\
            2459.0  0.0022526855468749988  \\
            2460.0  0.0022526855468749988  \\
            2461.0  0.002252441406249999  \\
            2462.0  0.002252197265625  \\
            2463.0  0.002251464843749998  \\
            2464.0  0.002251464843749998  \\
            2465.0  0.002251464843749998  \\
            2466.0  0.0022502441406249993  \\
            2467.0  0.0022495117187499992  \\
            2468.0  0.0022492675781249985  \\
            2469.0  0.002248535156250001  \\
            2470.0  0.002248535156250001  \\
            2471.0  0.002247558593750003  \\
            2472.0  0.0022463378906250027  \\
            2473.0  0.002245361328125002  \\
            2474.0  0.0022448730468749975  \\
            2475.0  0.002243164062499999  \\
            2476.0  0.002242919921874998  \\
            2477.0  0.002242919921874998  \\
            2478.0  0.0022426757812499996  \\
            2479.0  0.0022426757812499996  \\
            2480.0  0.0022424316406249997  \\
            2481.0  0.002241943359374998  \\
            2482.0  0.002241699218749999  \\
            2483.0  0.0022407226562499993  \\
            2484.0  0.002240234374999997  \\
            2485.0  0.002240234374999997  \\
            2486.0  0.002240234374999997  \\
            2487.0  0.0022397460937499986  \\
            2488.0  0.0022397460937499986  \\
            2489.0  0.0022397460937499986  \\
            2490.0  0.0022397460937499986  \\
            2491.0  0.0022397460937499986  \\
            2492.0  0.002239257812499999  \\
            2493.0  0.002239257812499999  \\
            2494.0  0.002239257812499999  \\
            2495.0  0.002239257812499999  \\
            2496.0  0.00223828125  \\
            2497.0  0.00223828125  \\
            2498.0  0.002237304687500002  \\
            2499.0  0.002237304687500002  \\
            2500.0  0.002237304687500002  \\
            2501.0  0.002237304687500002  \\
            2502.0  0.002237304687500002  \\
            2503.0  0.002237304687500002  \\
            2504.0  0.002237304687500002  \\
            2505.0  0.0022370605468750057  \\
            2506.0  0.0022370605468750057  \\
            2507.0  0.0022370605468750057  \\
            2508.0  0.0022370605468750057  \\
            2509.0  0.002236816406250004  \\
            2510.0  0.002236816406250004  \\
            2511.0  0.002236816406250004  \\
            2512.0  0.002236328125000002  \\
            2513.0  0.002236328125000002  \\
            2514.0  0.002236328125000002  \\
            2515.0  0.002236328125000002  \\
            2516.0  0.002236328125000002  \\
            2517.0  0.002236328125000002  \\
            2518.0  0.002236328125000002  \\
            2519.0  0.002236328125000002  \\
            2520.0  0.002236328125000002  \\
            2521.0  0.002236328125000002  \\
            2522.0  0.002236328125000002  \\
            2523.0  0.002236328125000002  \\
            2524.0  0.002235839843750003  \\
            2525.0  0.002235839843750003  \\
            2526.0  0.002235839843750003  \\
            2527.0  0.002235839843750003  \\
            2528.0  0.002235839843750003  \\
            2529.0  0.002235351562500002  \\
            2530.0  0.002235351562500002  \\
            2531.0  0.002235351562500002  \\
            2532.0  0.002235351562500002  \\
            2533.0  0.002235351562500002  \\
            2534.0  0.002235351562500002  \\
            2535.0  0.002235351562500002  \\
            2536.0  0.002235351562500002  \\
            2537.0  0.002235107421875  \\
            2538.0  0.002235107421875  \\
            2539.0  0.002235107421875  \\
            2540.0  0.002235107421875  \\
            2541.0  0.002235107421875  \\
            2542.0  0.0022348632812500013  \\
            2543.0  0.0022348632812500013  \\
            2544.0  0.002234375  \\
            2545.0  0.002234375  \\
            2546.0  0.002234375  \\
            2547.0  0.002234375  \\
            2548.0  0.002234375  \\
            2549.0  0.002234375  \\
            2550.0  0.002234375  \\
            2551.0  0.002234375  \\
            2552.0  0.002233886718749999  \\
            2553.0  0.002233886718749999  \\
            2554.0  0.002233886718749999  \\
            2555.0  0.002233886718749999  \\
            2556.0  0.002233886718749999  \\
            2557.0  0.0022333984375000025  \\
            2558.0  0.0022333984375000025  \\
            2559.0  0.0022333984375000025  \\
            2560.0  0.0022333984375000025  \\
            2561.0  0.0022333984375000025  \\
            2562.0  0.0022333984375000025  \\
            2563.0  0.0022333984375000025  \\
            2564.0  0.0022333984375000025  \\
            2565.0  0.0022333984375000025  \\
            2566.0  0.0022333984375000025  \\
            2567.0  0.0022333984375000025  \\
            2568.0  0.0022333984375000025  \\
            2569.0  0.0022333984375000025  \\
            2570.0  0.0022333984375000025  \\
            2571.0  0.0022333984375000025  \\
            2572.0  0.0022333984375000025  \\
            2573.0  0.0022331542968750014  \\
            2574.0  0.0022331542968750014  \\
            2575.0  0.0022331542968750014  \\
            2576.0  0.0022331542968750014  \\
            2577.0  0.0022331542968750014  \\
            2578.0  0.00223291015625  \\
            2579.0  0.00223291015625  \\
            2580.0  0.00223291015625  \\
            2581.0  0.002232421875000001  \\
            2582.0  0.002232421875000001  \\
            2583.0  0.002232421875000001  \\
            2584.0  0.002232421875000001  \\
            2585.0  0.002232421875000001  \\
            2586.0  0.002232421875000001  \\
            2587.0  0.002232421875000001  \\
            2588.0  0.002232421875000001  \\
            2589.0  0.002232421875000001  \\
            2590.0  0.002232421875000001  \\
            2591.0  0.002232421875000001  \\
            2592.0  0.002232421875000001  \\
            2593.0  0.002232421875000001  \\
            2594.0  0.002232421875000001  \\
            2595.0  0.002232421875000001  \\
            2596.0  0.002232421875000001  \\
            2597.0  0.002232421875000001  \\
            2598.0  0.002232421875000001  \\
            2599.0  0.0022321777343750028  \\
            2600.0  0.0022321777343750028  \\
            2601.0  0.0022321777343750028  \\
            2602.0  0.0022321777343750028  \\
            2603.0  0.002231933593750003  \\
            2604.0  0.002231689453125001  \\
            2605.0  0.002231689453125001  \\
            2606.0  0.0022312011718750024  \\
            2607.0  0.0022312011718750024  \\
            2608.0  0.0022312011718750024  \\
            2609.0  0.0022312011718750024  \\
            2610.0  0.0022312011718750024  \\
            2611.0  0.002230957031249999  \\
            2612.0  0.002230468750000002  \\
            2613.0  0.002230468750000002  \\
            2614.0  0.002230224609375002  \\
            2615.0  0.002230224609375002  \\
            2616.0  0.002230224609375002  \\
            2617.0  0.002230224609375002  \\
            2618.0  0.002230224609375002  \\
            2619.0  0.002229980468750001  \\
            2620.0  0.002229980468750001  \\
            2621.0  0.002229980468750001  \\
            2622.0  0.002229980468750001  \\
            2623.0  0.002229736328125001  \\
            2624.0  0.0022292480468750005  \\
            2625.0  0.002229003906250002  \\
            2626.0  0.002229003906250002  \\
            2627.0  0.002228515625000003  \\
            2628.0  0.002228515625000003  \\
            2629.0  0.0022280273437500033  \\
            2630.0  0.0022280273437500033  \\
            2631.0  0.0022280273437500033  \\
            2632.0  0.0022280273437500033  \\
            2633.0  0.0022280273437500033  \\
            2634.0  0.0022275390625000023  \\
            2635.0  0.0022275390625000023  \\
            2636.0  0.0022275390625000023  \\
            2637.0  0.0022275390625000023  \\
            2638.0  0.0022275390625000023  \\
            2639.0  0.0022270507812500013  \\
            2640.0  0.0022270507812500013  \\
            2641.0  0.0022265625000000046  \\
            2642.0  0.0022265625000000046  \\
            2643.0  0.0022258300781250033  \\
            2644.0  0.0022258300781250033  \\
            2645.0  0.0022258300781250033  \\
            2646.0  0.0022255859375000025  \\
            2647.0  0.0022250976562500024  \\
            2648.0  0.0022250976562500024  \\
            2649.0  0.002224853515625003  \\
            2650.0  0.0022241210937500016  \\
            2651.0  0.0022241210937500016  \\
            2652.0  0.0022241210937500016  \\
            2653.0  0.0022241210937500016  \\
            2654.0  0.002223388671875  \\
            2655.0  0.002223388671875  \\
            2656.0  0.002223388671875  \\
            2657.0  0.002223388671875  \\
            2658.0  0.002223388671875  \\
            2659.0  0.00222314453125  \\
            2660.0  0.00222314453125  \\
            2661.0  0.00222314453125  \\
            2662.0  0.002222412109374999  \\
            2663.0  0.002222412109374999  \\
            2664.0  0.002222412109374999  \\
            2665.0  0.002222412109374999  \\
            2666.0  0.002222412109374999  \\
            2667.0  0.002222412109374999  \\
            2668.0  0.002222412109374999  \\
            2669.0  0.002222412109374999  \\
            2670.0  0.0022219238281249998  \\
            2671.0  0.002221435546874998  \\
            2672.0  0.002221435546874998  \\
            2673.0  0.002220947265624997  \\
            2674.0  0.002220947265624997  \\
            2675.0  0.002220703124999998  \\
            2676.0  0.002220703124999998  \\
            2677.0  0.002220703124999998  \\
            2678.0  0.002219726562499998  \\
            2679.0  0.002219726562499998  \\
            2680.0  0.002219726562499998  \\
            2681.0  0.002219726562499998  \\
            2682.0  0.002219726562499998  \\
            2683.0  0.002219726562499998  \\
            2684.0  0.002219726562499998  \\
            2685.0  0.002219726562499998  \\
            2686.0  0.002219726562499998  \\
            2687.0  0.002219726562499998  \\
            2688.0  0.002219726562499998  \\
            2689.0  0.0022194824218750024  \\
            2690.0  0.0022192382812500026  \\
            2691.0  0.0022192382812500026  \\
            2692.0  0.0022192382812500026  \\
            2693.0  0.0022192382812500026  \\
            2694.0  0.0022189941406249984  \\
            2695.0  0.0022189941406249984  \\
            2696.0  0.0022189941406249984  \\
            2697.0  0.002218505859374998  \\
            2698.0  0.002218505859374998  \\
            2699.0  0.002218261718749998  \\
            2700.0  0.0022177734374999977  \\
            2701.0  0.0022177734374999977  \\
            2702.0  0.0022177734374999977  \\
            2703.0  0.0022177734374999977  \\
            2704.0  0.0022177734374999977  \\
            2705.0  0.0022177734374999977  \\
            2706.0  0.0022177734374999977  \\
            2707.0  0.0022177734374999977  \\
            2708.0  0.0022177734374999977  \\
            2709.0  0.0022177734374999977  \\
            2710.0  0.0022177734374999977  \\
            2711.0  0.0022177734374999977  \\
            2712.0  0.0022177734374999977  \\
            2713.0  0.0022177734374999977  \\
            2714.0  0.0022175292968749983  \\
            2715.0  0.0022175292968749983  \\
            2716.0  0.0022175292968749983  \\
            2717.0  0.0022175292968749983  \\
            2718.0  0.0022175292968749983  \\
            2719.0  0.0022175292968749983  \\
            2720.0  0.002217285156249996  \\
            2721.0  0.0022170410156250003  \\
            2722.0  0.002216552734374994  \\
            2723.0  0.002216552734374994  \\
            2724.0  0.002216552734374994  \\
            2725.0  0.002216552734374994  \\
            2726.0  0.002216552734374994  \\
            2727.0  0.0022163085937500007  \\
            2728.0  0.0022163085937500007  \\
            2729.0  0.002215576171875001  \\
            2730.0  0.002215576171875001  \\
            2731.0  0.002215332031250002  \\
            2732.0  0.002215332031250002  \\
            2733.0  0.002215332031250002  \\
            2734.0  0.002215332031250002  \\
            2735.0  0.0022148437500000054  \\
            2736.0  0.0022148437500000054  \\
            2737.0  0.0022143554687500022  \\
            2738.0  0.0022138671875000016  \\
            2739.0  0.0022138671875000016  \\
            2740.0  0.0022138671875000016  \\
            2741.0  0.0022138671875000016  \\
            2742.0  0.002213378906250002  \\
            2743.0  0.002213378906250002  \\
            2744.0  0.002213378906250002  \\
            2745.0  0.002213378906250002  \\
            2746.0  0.002213378906250002  \\
            2747.0  0.002213134765624999  \\
            2748.0  0.002213134765624999  \\
            2749.0  0.002213134765624999  \\
            2750.0  0.0022124023437500003  \\
            2751.0  0.002211914062499997  \\
            2752.0  0.002211914062499997  \\
            2753.0  0.002211914062499997  \\
            2754.0  0.002211914062499997  \\
            2755.0  0.002211914062499997  \\
            2756.0  0.0022114257812499982  \\
            2757.0  0.0022111816406249984  \\
            2758.0  0.0022111816406249984  \\
            2759.0  0.0022111816406249984  \\
            2760.0  0.00221044921875  \\
            2761.0  0.0022102050781249976  \\
            2762.0  0.0022102050781249976  \\
            2763.0  0.00220947265625  \\
            2764.0  0.0022092285156250003  \\
            2765.0  0.002208984374999998  \\
            2766.0  0.0022080078124999984  \\
            2767.0  0.002207031250000001  \\
            2768.0  0.002207031250000001  \\
            2769.0  0.002207031250000001  \\
            2770.0  0.002206054687499999  \\
            2771.0  0.002206054687499999  \\
            2772.0  0.002206054687499999  \\
            2773.0  0.002206054687499999  \\
            2774.0  0.0022058105468749974  \\
            2775.0  0.0022058105468749974  \\
            2776.0  0.0022058105468749974  \\
            2777.0  0.0022058105468749974  \\
            2778.0  0.0022058105468749974  \\
            2779.0  0.0022058105468749974  \\
            2780.0  0.0022055664062500006  \\
            2781.0  0.0022055664062500006  \\
            2782.0  0.0022050781249999983  \\
            2783.0  0.0022050781249999983  \\
            2784.0  0.0022050781249999983  \\
            2785.0  0.002204833984374998  \\
            2786.0  0.002204589843749996  \\
            2787.0  0.002204589843749996  \\
            2788.0  0.002204589843749996  \\
            2789.0  0.002204589843749996  \\
            2790.0  0.002204589843749996  \\
            2791.0  0.0022041015625000027  \\
            2792.0  0.0022041015625000027  \\
            2793.0  0.0022036132812499987  \\
            2794.0  0.002203124999999999  \\
            2795.0  0.002203124999999999  \\
            2796.0  0.002203124999999999  \\
            2797.0  0.002203124999999999  \\
            2798.0  0.002203124999999999  \\
            2799.0  0.002203124999999999  \\
            2800.0  0.002202880859375001  \\
            2801.0  0.002202636718749996  \\
            2802.0  0.002202392578124997  \\
            2803.0  0.002202148437500001  \\
            2804.0  0.0022011718749999974  \\
            2805.0  0.002200683593749998  \\
            2806.0  0.002200683593749998  \\
            2807.0  0.002200683593749998  \\
            2808.0  0.002200683593749998  \\
            2809.0  0.002200683593749998  \\
            2810.0  0.002199951171874998  \\
            2811.0  0.002199951171874998  \\
            2812.0  0.002199462890625  \\
            2813.0  0.002199462890625  \\
            2814.0  0.0021992187500000024  \\
            2815.0  0.0021992187500000024  \\
            2816.0  0.0021989746093749965  \\
            2817.0  0.0021979980468750035  \\
            2818.0  0.002197753906249999  \\
            2819.0  0.002197753906249999  \\
            2820.0  0.002197753906249999  \\
            2821.0  0.002197753906249999  \\
            2822.0  0.0021972656249999987  \\
            2823.0  0.0021972656249999987  \\
            2824.0  0.0021972656249999987  \\
            2825.0  0.0021972656249999987  \\
            2826.0  0.0021972656249999987  \\
            2827.0  0.0021970214843750006  \\
            2828.0  0.0021970214843750006  \\
            2829.0  0.002196777343749997  \\
            2830.0  0.002196777343749997  \\
            2831.0  0.002196777343749997  \\
            2832.0  0.002196777343749997  \\
            2833.0  0.0021960449218749968  \\
            2834.0  0.0021960449218749968  \\
            2835.0  0.0021960449218749968  \\
            2836.0  0.0021960449218749968  \\
            2837.0  0.0021960449218749968  \\
            2838.0  0.0021960449218749968  \\
            2839.0  0.0021960449218749968  \\
            2840.0  0.0021960449218749968  \\
            2841.0  0.0021958007812499986  \\
            2842.0  0.0021953124999999993  \\
            2843.0  0.0021953124999999993  \\
            2844.0  0.0021953124999999993  \\
            2845.0  0.0021953124999999993  \\
            2846.0  0.0021953124999999993  \\
            2847.0  0.0021953124999999993  \\
            2848.0  0.0021953124999999993  \\
            2849.0  0.0021953124999999993  \\
            2850.0  0.0021953124999999993  \\
            2851.0  0.0021953124999999993  \\
            2852.0  0.0021953124999999993  \\
            2853.0  0.002194580078125001  \\
            2854.0  0.0021943359375000016  \\
            2855.0  0.0021943359375000016  \\
            2856.0  0.0021943359375000016  \\
            2857.0  0.002194091796875002  \\
            2858.0  0.002194091796875002  \\
            2859.0  0.0021938476562500028  \\
            2860.0  0.0021938476562500028  \\
            2861.0  0.0021926269531250013  \\
            2862.0  0.0021916503906249988  \\
            2863.0  0.002190185546874999  \\
            2864.0  0.002190185546874999  \\
            2865.0  0.0021887207031249965  \\
            2866.0  0.002188232421874998  \\
            2867.0  0.002188232421874998  \\
            2868.0  0.0021865234375000025  \\
            2869.0  0.0021865234375000025  \\
            2870.0  0.0021860351562499954  \\
            2871.0  0.0021860351562499954  \\
            2872.0  0.0021860351562499954  \\
            2873.0  0.0021860351562499954  \\
            2874.0  0.0021855468749999957  \\
            2875.0  0.0021855468749999957  \\
            2876.0  0.0021855468749999957  \\
            2877.0  0.0021855468749999957  \\
            2878.0  0.0021855468749999957  \\
            2879.0  0.0021853027343749984  \\
            2880.0  0.0021853027343749984  \\
            2881.0  0.0021853027343749984  \\
            2882.0  0.0021853027343749984  \\
            2883.0  0.0021853027343749984  \\
            2884.0  0.0021853027343749984  \\
            2885.0  0.002185058593749999  \\
            2886.0  0.002185058593749999  \\
            2887.0  0.0021845703125  \\
            2888.0  0.0021843261718750002  \\
            2889.0  0.0021843261718750002  \\
            2890.0  0.0021843261718750002  \\
            2891.0  0.0021843261718750002  \\
            2892.0  0.0021840820312499947  \\
            2893.0  0.0021840820312499947  \\
            2894.0  0.0021840820312499947  \\
            2895.0  0.0021838378906249957  \\
            2896.0  0.0021838378906249957  \\
            2897.0  0.002183349609374996  \\
            2898.0  0.002183349609374996  \\
            2899.0  0.0021831054687499987  \\
            2900.0  0.0021831054687499987  \\
            2901.0  0.0021826171875000003  \\
            2902.0  0.0021821289062500028  \\
            2903.0  0.0021821289062500028  \\
            2904.0  0.0021821289062500028  \\
            2905.0  0.0021821289062500028  \\
            2906.0  0.0021821289062500028  \\
            2907.0  0.002181640625000002  \\
            2908.0  0.0021811523437500003  \\
            2909.0  0.002180664062500002  \\
            2910.0  0.002180664062500002  \\
            2911.0  0.002180664062500002  \\
            2912.0  0.002180664062500002  \\
            2913.0  0.0021801757812500017  \\
            2914.0  0.0021796875000000015  \\
            2915.0  0.0021796875000000015  \\
            2916.0  0.0021796875000000015  \\
            2917.0  0.002179199218750001  \\
            2918.0  0.002179199218750001  \\
            2919.0  0.002179199218750001  \\
            2920.0  0.002179199218750001  \\
            2921.0  0.002179199218750001  \\
            2922.0  0.0021784667968749974  \\
            2923.0  0.0021784667968749974  \\
            2924.0  0.0021784667968749974  \\
            2925.0  0.0021782226562499975  \\
            2926.0  0.0021782226562499975  \\
            2927.0  0.0021782226562499975  \\
            2928.0  0.0021782226562499975  \\
            2929.0  0.002177734374999997  \\
            2930.0  0.002177734374999997  \\
            2931.0  0.002177734374999997  \\
            2932.0  0.002177734374999997  \\
            2933.0  0.002177734374999997  \\
            2934.0  0.002177734374999997  \\
            2935.0  0.002177734374999997  \\
            2936.0  0.002177734374999997  \\
            2937.0  0.002177734374999997  \\
            2938.0  0.002177734374999997  \\
            2939.0  0.002177734374999997  \\
            2940.0  0.002177734374999997  \\
            2941.0  0.002177734374999997  \\
            2942.0  0.002177734374999997  \\
            2943.0  0.002177246093749997  \\
            2944.0  0.002177246093749997  \\
            2945.0  0.002177246093749997  \\
            2946.0  0.002177246093749997  \\
            2947.0  0.002176513671874999  \\
            2948.0  0.002176513671874999  \\
            2949.0  0.002176513671874999  \\
            2950.0  0.0021762695312499973  \\
            2951.0  0.002175537109375  \\
            2952.0  0.0021748046874999977  \\
            2953.0  0.0021743164062499984  \\
            2954.0  0.002173828124999999  \\
            2955.0  0.002173828124999999  \\
            2956.0  0.002173828124999999  \\
            2957.0  0.002173828124999999  \\
            2958.0  0.002173828124999999  \\
            2959.0  0.002173828124999999  \\
            2960.0  0.002173828124999999  \\
            2961.0  0.002173828124999999  \\
            2962.0  0.002173828124999999  \\
            2963.0  0.002173828124999999  \\
            2964.0  0.002173828124999999  \\
            2965.0  0.002173828124999999  \\
            2966.0  0.002173828124999999  \\
            2967.0  0.002173828124999999  \\
            2968.0  0.002173828124999999  \\
            2969.0  0.002173828124999999  \\
            2970.0  0.002173828124999999  \\
            2971.0  0.002173828124999999  \\
            2972.0  0.002173828124999999  \\
            2973.0  0.002173828124999999  \\
            2974.0  0.002173828124999999  \\
            2975.0  0.002173828124999999  \\
            2976.0  0.002173095703124999  \\
            2977.0  0.002172363281249999  \\
            2978.0  0.002172363281249999  \\
            2979.0  0.0021721191406249996  \\
            2980.0  0.002170898437500002  \\
            2981.0  0.0021696777343750005  \\
            2982.0  0.0021691894531249995  \\
            2983.0  0.0021682128906249996  \\
            2984.0  0.0021682128906249996  \\
            2985.0  0.002167968749999999  \\
            2986.0  0.002167968749999999  \\
            2987.0  0.002167968749999999  \\
            2988.0  0.00216748046875  \\
            2989.0  0.00216748046875  \\
            2990.0  0.002166992187500002  \\
            2991.0  0.0021665039062500027  \\
            2992.0  0.0021665039062500027  \\
            2993.0  0.0021665039062500027  \\
            2994.0  0.0021665039062500027  \\
            2995.0  0.0021657714843750027  \\
            2996.0  0.0021650390625000044  \\
            2997.0  0.0021650390625000044  \\
            2998.0  0.0021640625000000032  \\
            2999.0  0.0021640625000000032  \\
            3000.0  0.0021640625000000032  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> DDM_RR_dual_Dmap.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={1.0}, point meta min={0.0}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\tau$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.5}, xmax={10.5}, xticklabels={{$0$,$2$,$4$,$6$,$8$,$10$}}, xtick={{0.0,2.0,4.0,6.0,8.0,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\zeta^\pm$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.01}, ymax={0.51}, yticklabels={{$0.0$,,$0.2$,,$0.4$,}}, ytick={{0.0,0.1,0.2,0.30000000000000004,0.4,0.5}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={exp5x}, colorbar  horizontal, colorbar style={xlabel={}, xlabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xtick={{0.0,1.0}}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, at={(0.5, 1.05)}, anchor={south}, xticklabel pos={upper}}, view={{0}{90}}, largerlegend]
    \addplot3[color={rgb,1:red,0.9738;green,0.5353;blue,0.0494}, name path={2}, matrix plot*, mesh/rows={11}, mesh/cols={26}, point meta={\thisrow{meta}}, opacity={1.0}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            0.0  0.0  0.08656494547526046  0.08656494547526046  \\
            0.0  0.02  0.08718757161458321  0.08718757161458321  \\
            0.0  0.04  0.08892548665364572  0.08892548665364572  \\
            0.0  0.06  0.08860874674479163  0.08860874674479163  \\
            0.0  0.08  0.08978974934895821  0.08978974934895821  \\
            0.0  0.1  0.08650799560546879  0.08650799560546879  \\
            0.0  0.12  0.08606730224609375  0.08606730224609375  \\
            0.0  0.14  0.08437633626302077  0.08437633626302077  \\
            0.0  0.16  0.0842299886067708  0.0842299886067708  \\
            0.0  0.18  0.0860798380533855  0.0860798380533855  \\
            0.0  0.2  0.08728403645833326  0.08728403645833326  \\
            0.0  0.22  0.085238689778646  0.085238689778646  \\
            0.0  0.24  0.0859427945963542  0.0859427945963542  \\
            0.0  0.26  0.09233211100260412  0.09233211100260412  \\
            0.0  0.28  0.08657010986328137  0.08657010986328137  \\
            0.0  0.3  0.08717494303385409  0.08717494303385409  \\
            0.0  0.32  0.08466699137369786  0.08466699137369786  \\
            0.0  0.34  0.0860299820963542  0.0860299820963542  \\
            0.0  0.36  0.08683864095052077  0.08683864095052077  \\
            0.0  0.38  0.08810583984374999  0.08810583984374999  \\
            0.0  0.4  0.08545941080729166  0.08545941080729166  \\
            0.0  0.42  0.08770004150390615  0.08770004150390615  \\
            0.0  0.44  0.08394663492838543  0.08394663492838543  \\
            0.0  0.46  0.08928445068359382  0.08928445068359382  \\
            0.0  0.48  0.08915316406249997  0.08915316406249997  \\
            0.0  0.5  0.08547928955078139  0.08547928955078139  \\
            1.0  0.0  0.08573968098958337  0.08573968098958337  \\
            1.0  0.02  0.0887439152018229  0.0887439152018229  \\
            1.0  0.04  0.0839824487304687  0.0839824487304687  \\
            1.0  0.06  0.08317417154947918  0.08317417154947918  \\
            1.0  0.08  0.08589282877604157  0.08589282877604157  \\
            1.0  0.1  0.08478591552734371  0.08478591552734371  \\
            1.0  0.12  0.0822045817057291  0.0822045817057291  \\
            1.0  0.14  0.07791604248046881  0.07791604248046881  \\
            1.0  0.16  0.07858657063802078  0.07858657063802078  \\
            1.0  0.18  0.07545692626953124  0.07545692626953124  \\
            1.0  0.2  0.0740967464192709  0.0740967464192709  \\
            1.0  0.22  0.07443049235026039  0.07443049235026039  \\
            1.0  0.24  0.06812763834635403  0.06812763834635403  \\
            1.0  0.26  0.07098916585286459  0.07098916585286459  \\
            1.0  0.28  0.06875770507812508  0.06875770507812508  \\
            1.0  0.3  0.06861109863281248  0.06861109863281248  \\
            1.0  0.32  0.059371904296875  0.059371904296875  \\
            1.0  0.34  0.06330516194661455  0.06330516194661455  \\
            1.0  0.36  0.06032467041015618  0.06032467041015618  \\
            1.0  0.38  0.053684378255208415  0.053684378255208415  \\
            1.0  0.4  0.05188267252604164  0.05188267252604164  \\
            1.0  0.42  0.04632492187500002  0.04632492187500002  \\
            1.0  0.44  0.044750705566406236  0.044750705566406236  \\
            1.0  0.46  0.043162322591145885  0.043162322591145885  \\
            1.0  0.48  0.042442401529947923  0.042442401529947923  \\
            1.0  0.5  0.036875533040364596  0.036875533040364596  \\
            2.0  0.0  0.08705347412109371  0.08705347412109371  \\
            2.0  0.02  0.08341246826171872  0.08341246826171872  \\
            2.0  0.04  0.07539364339192708  0.07539364339192708  \\
            2.0  0.06  0.055285161946614585  0.055285161946614585  \\
            2.0  0.08  0.047203037923177114  0.047203037923177114  \\
            2.0  0.1  0.03605935628255211  0.03605935628255211  \\
            2.0  0.12  0.03616714925130212  0.03616714925130212  \\
            2.0  0.14  0.0423404833984375  0.0423404833984375  \\
            2.0  0.16  0.04426461914062498  0.04426461914062498  \\
            2.0  0.18  0.06406617350260414  0.06406617350260414  \\
            2.0  0.2  0.07650247802734367  0.07650247802734367  \\
            2.0  0.22  0.08937326497395846  0.08937326497395846  \\
            2.0  0.24  0.09605188476562494  0.09605188476562494  \\
            2.0  0.26  0.11059452392578126  0.11059452392578126  \\
            2.0  0.28  0.12023606201171883  0.12023606201171883  \\
            2.0  0.3  0.12649319010416665  0.12649319010416665  \\
            2.0  0.32  0.13320109619140608  0.13320109619140608  \\
            2.0  0.34  0.13767688639322906  0.13767688639322906  \\
            2.0  0.36  0.1420108300781254  0.1420108300781254  \\
            2.0  0.38  0.14491777425130223  0.14491777425130223  \\
            2.0  0.4  0.148390304361979  0.148390304361979  \\
            2.0  0.42  0.15151133463541652  0.15151133463541652  \\
            2.0  0.44  0.15085524820963558  0.15085524820963558  \\
            2.0  0.46  0.14909731445312494  0.14909731445312494  \\
            2.0  0.48  0.15144450764973946  0.15144450764973946  \\
            2.0  0.5  0.14870348063151048  0.14870348063151048  \\
            3.0  0.0  0.08663699707031251  0.08663699707031251  \\
            3.0  0.02  0.061009457194010436  0.061009457194010436  \\
            3.0  0.04  0.04334369791666663  0.04334369791666663  \\
            3.0  0.06  0.07017501302083326  0.07017501302083326  \\
            3.0  0.08  0.09325652180989581  0.09325652180989581  \\
            3.0  0.1  0.11658659667968743  0.11658659667968743  \\
            3.0  0.12  0.13272431966145845  0.13272431966145845  \\
            3.0  0.14  0.14172320800781252  0.14172320800781252  \\
            3.0  0.16  0.15113927246093745  0.15113927246093745  \\
            3.0  0.18  0.1585302229817709  0.1585302229817709  \\
            3.0  0.2  0.16024683675130202  0.16024683675130202  \\
            3.0  0.22  0.16592282226562524  0.16592282226562524  \\
            3.0  0.24  0.16479899820963548  0.16479899820963548  \\
            3.0  0.26  0.17100764078776012  0.17100764078776012  \\
            3.0  0.28  0.17119219401041647  0.17119219401041647  \\
            3.0  0.3  0.17166682779947945  0.17166682779947945  \\
            3.0  0.32  0.1741247998046875  0.1741247998046875  \\
            3.0  0.34  0.17423274088541688  0.17423274088541688  \\
            3.0  0.36  0.17540378824869818  0.17540378824869818  \\
            3.0  0.38  0.17528860677083333  0.17528860677083333  \\
            3.0  0.4  0.17624390950520824  0.17624390950520824  \\
            3.0  0.42  0.176530634765625  0.176530634765625  \\
            3.0  0.44  0.17721810872395827  0.17721810872395827  \\
            3.0  0.46  0.18079964925130212  0.18079964925130212  \\
            3.0  0.48  0.17983007486979152  0.17983007486979152  \\
            3.0  0.5  0.18015322672526035  0.18015322672526035  \\
            4.0  0.0  0.08965186848958331  0.08965186848958331  \\
            4.0  0.02  0.02851003092447916  0.02851003092447916  \\
            4.0  0.04  0.04336320800781246  0.04336320800781246  \\
            4.0  0.06  0.07707405436197912  0.07707405436197912  \\
            4.0  0.08  0.10539533772786455  0.10539533772786455  \\
            4.0  0.1  0.12858843749999982  0.12858843749999982  \\
            4.0  0.12  0.14237494954427074  0.14237494954427074  \\
            4.0  0.14  0.15230420166015624  0.15230420166015624  \\
            4.0  0.16  0.16215701497395846  0.16215701497395846  \\
            4.0  0.18  0.1636079956054687  0.1636079956054687  \\
            4.0  0.2  0.1664876546223958  0.1664876546223958  \\
            4.0  0.22  0.169418700358073  0.169418700358073  \\
            4.0  0.24  0.1735505973307291  0.1735505973307291  \\
            4.0  0.26  0.1727154093424481  0.1727154093424481  \\
            4.0  0.28  0.1745172778320313  0.1745172778320313  \\
            4.0  0.3  0.17394810058593735  0.17394810058593735  \\
            4.0  0.32  0.17618939046223986  0.17618939046223986  \\
            4.0  0.34  0.17428567626953104  0.17428567626953104  \\
            4.0  0.36  0.17732938069661452  0.17732938069661452  \\
            4.0  0.38  0.17740911376953103  0.17740911376953103  \\
            4.0  0.4  0.17958291503906232  0.17958291503906232  \\
            4.0  0.42  0.17950453613281236  0.17950453613281236  \\
            4.0  0.44  0.18046363769531257  0.18046363769531257  \\
            4.0  0.46  0.18040295003255205  0.18040295003255205  \\
            4.0  0.48  0.18283846598307296  0.18283846598307296  \\
            4.0  0.5  0.18146699462890623  0.18146699462890623  \\
            5.0  0.0  0.08831026855468738  0.08831026855468738  \\
            5.0  0.02  0.1013275341796875  0.1013275341796875  \\
            5.0  0.04  0.13624607747395834  0.13624607747395834  \\
            5.0  0.06  0.1508388736979168  0.1508388736979168  \\
            5.0  0.08  0.1548291601562498  0.1548291601562498  \\
            5.0  0.1  0.1653616219075522  0.1653616219075522  \\
            5.0  0.12  0.1661007104492189  0.1661007104492189  \\
            5.0  0.14  0.16969022054036473  0.16969022054036473  \\
            5.0  0.16  0.17013362304687477  0.17013362304687477  \\
            5.0  0.18  0.17110529052734388  0.17110529052734388  \\
            5.0  0.2  0.17616520019531257  0.17616520019531257  \\
            5.0  0.22  0.17368275390624993  0.17368275390624993  \\
            5.0  0.24  0.17612175862630192  0.17612175862630192  \\
            5.0  0.26  0.1748169262695313  0.1748169262695313  \\
            5.0  0.28  0.17915753906249998  0.17915753906249998  \\
            5.0  0.3  0.1792889640299479  0.1792889640299479  \\
            5.0  0.32  0.17858660644531268  0.17858660644531268  \\
            5.0  0.34  0.17903352783203114  0.17903352783203114  \\
            5.0  0.36  0.17820500651041657  0.17820500651041657  \\
            5.0  0.38  0.1792869873046875  0.1792869873046875  \\
            5.0  0.4  0.18012350423177073  0.18012350423177073  \\
            5.0  0.42  0.18150721923828142  0.18150721923828142  \\
            5.0  0.44  0.18164904947916696  0.18164904947916696  \\
            5.0  0.46  0.18173868652343744  0.18173868652343744  \\
            5.0  0.48  0.18234401692708324  0.18234401692708324  \\
            5.0  0.5  0.18360583333333338  0.18360583333333338  \\
            6.0  0.0  0.08706738037109367  0.08706738037109367  \\
            6.0  0.02  0.1551273828125004  0.1551273828125004  \\
            6.0  0.04  0.16316524495442716  0.16316524495442716  \\
            6.0  0.06  0.16698640706380186  0.16698640706380186  \\
            6.0  0.08  0.1714595857747396  0.1714595857747396  \\
            6.0  0.1  0.17080143229166703  0.17080143229166703  \\
            6.0  0.12  0.1743032324218749  0.1743032324218749  \\
            6.0  0.14  0.17284122802734356  0.17284122802734356  \\
            6.0  0.16  0.1764095638020832  0.1764095638020832  \\
            6.0  0.18  0.17650298746744764  0.17650298746744764  \\
            6.0  0.2  0.17800916503906233  0.17800916503906233  \\
            6.0  0.22  0.17792076578776028  0.17792076578776028  \\
            6.0  0.24  0.17939927734375008  0.17939927734375008  \\
            6.0  0.26  0.17704936930338547  0.17704936930338547  \\
            6.0  0.28  0.17837057535807294  0.17837057535807294  \\
            6.0  0.3  0.18096420979817682  0.18096420979817682  \\
            6.0  0.32  0.17975539143880223  0.17975539143880223  \\
            6.0  0.34  0.17825559000651028  0.17825559000651028  \\
            6.0  0.36  0.17765304768880216  0.17765304768880216  \\
            6.0  0.38  0.17958859619140627  0.17958859619140627  \\
            6.0  0.4  0.18122049153645867  0.18122049153645867  \\
            6.0  0.42  0.18188219889322943  0.18188219889322943  \\
            6.0  0.44  0.1824535327148438  0.1824535327148438  \\
            6.0  0.46  0.1837968221028645  0.1837968221028645  \\
            6.0  0.48  0.18183844645182287  0.18183844645182287  \\
            6.0  0.5  0.18606040527343753  0.18606040527343753  \\
            7.0  0.0  0.08611141357421864  0.08611141357421864  \\
            7.0  0.02  0.15863733317057283  0.15863733317057283  \\
            7.0  0.04  0.16677966796875004  0.16677966796875004  \\
            7.0  0.06  0.16968720703124984  0.16968720703124984  \\
            7.0  0.08  0.17040409586588548  0.17040409586588548  \\
            7.0  0.1  0.17519225585937512  0.17519225585937512  \\
            7.0  0.12  0.17547569173177088  0.17547569173177088  \\
            7.0  0.14  0.17511433349609376  0.17511433349609376  \\
            7.0  0.16  0.17627639729817765  0.17627639729817765  \\
            7.0  0.18  0.17734771728515636  0.17734771728515636  \\
            7.0  0.2  0.17651286214192682  0.17651286214192682  \\
            7.0  0.22  0.17825351481119797  0.17825351481119797  \\
            7.0  0.24  0.1805590136718752  0.1805590136718752  \\
            7.0  0.26  0.18030850585937494  0.18030850585937494  \\
            7.0  0.28  0.17977900634765628  0.17977900634765628  \\
            7.0  0.3  0.17870878824869793  0.17870878824869793  \\
            7.0  0.32  0.17970664550781248  0.17970664550781248  \\
            7.0  0.34  0.1777176822916665  0.1777176822916665  \\
            7.0  0.36  0.18189419921875025  0.18189419921875025  \\
            7.0  0.38  0.17827200602213547  0.17827200602213547  \\
            7.0  0.4  0.18008465901692702  0.18008465901692702  \\
            7.0  0.42  0.1816922395833332  0.1816922395833332  \\
            7.0  0.44  0.1837461027018229  0.1837461027018229  \\
            7.0  0.46  0.18352531575520833  0.18352531575520833  \\
            7.0  0.48  0.18565268554687497  0.18565268554687497  \\
            7.0  0.5  0.1867718302408852  0.1867718302408852  \\
            8.0  0.0  0.0858639135742186  0.0858639135742186  \\
            8.0  0.02  0.1583303881835936  0.1583303881835936  \\
            8.0  0.04  0.168856878255208  0.168856878255208  \\
            8.0  0.06  0.1712612923177082  0.1712612923177082  \\
            8.0  0.08  0.17612880615234403  0.17612880615234403  \\
            8.0  0.1  0.17465422119140658  0.17465422119140658  \\
            8.0  0.12  0.17623792073567718  0.17623792073567718  \\
            8.0  0.14  0.17722705322265633  0.17722705322265633  \\
            8.0  0.16  0.17715709391276033  0.17715709391276033  \\
            8.0  0.18  0.17635161295572932  0.17635161295572932  \\
            8.0  0.2  0.17614706054687487  0.17614706054687487  \\
            8.0  0.22  0.17648175537109403  0.17648175537109403  \\
            8.0  0.24  0.17728421386718737  0.17728421386718737  \\
            8.0  0.26  0.17710960205078125  0.17710960205078125  \\
            8.0  0.28  0.17681845458984405  0.17681845458984405  \\
            8.0  0.3  0.17777847412109368  0.17777847412109368  \\
            8.0  0.32  0.1780483927408852  0.1780483927408852  \\
            8.0  0.34  0.1784327718098958  0.1784327718098958  \\
            8.0  0.36  0.17977998372395826  0.17977998372395826  \\
            8.0  0.38  0.18002982747395832  0.18002982747395832  \\
            8.0  0.4  0.17734504801432288  0.17734504801432288  \\
            8.0  0.42  0.18034852132161483  0.18034852132161483  \\
            8.0  0.44  0.18425635253906272  0.18425635253906272  \\
            8.0  0.46  0.18188940917968754  0.18188940917968754  \\
            8.0  0.48  0.1846887068684896  0.1846887068684896  \\
            8.0  0.5  0.18762539469401068  0.18762539469401068  \\
            9.0  0.0  0.0837600992838541  0.0837600992838541  \\
            9.0  0.02  0.1593603328450519  0.1593603328450519  \\
            9.0  0.04  0.16615676432291648  0.16615676432291648  \\
            9.0  0.06  0.1693841707356771  0.1693841707356771  \\
            9.0  0.08  0.17316192220052087  0.17316192220052087  \\
            9.0  0.1  0.1741094449869791  0.1741094449869791  \\
            9.0  0.12  0.17847845296223955  0.17847845296223955  \\
            9.0  0.14  0.17590507568359381  0.17590507568359381  \\
            9.0  0.16  0.17532311360677058  0.17532311360677058  \\
            9.0  0.18  0.17529553955078125  0.17529553955078125  \\
            9.0  0.2  0.17569803955078125  0.17569803955078125  \\
            9.0  0.22  0.1782173567708334  0.1782173567708334  \\
            9.0  0.24  0.17857887776692707  0.17857887776692707  \\
            9.0  0.26  0.17705280517578117  0.17705280517578117  \\
            9.0  0.28  0.17789130533854186  0.17789130533854186  \\
            9.0  0.3  0.17759587565104173  0.17759587565104173  \\
            9.0  0.32  0.17787032470703118  0.17787032470703118  \\
            9.0  0.34  0.17944972493489614  0.17944972493489614  \\
            9.0  0.36  0.17957273600260426  0.17957273600260426  \\
            9.0  0.38  0.18234754720052065  0.18234754720052065  \\
            9.0  0.4  0.17896373453776085  0.17896373453776085  \\
            9.0  0.42  0.17879537353515626  0.17879537353515626  \\
            9.0  0.44  0.17872204101562505  0.17872204101562505  \\
            9.0  0.46  0.1794930794270835  0.1794930794270835  \\
            9.0  0.48  0.18447108642578136  0.18447108642578136  \\
            9.0  0.5  0.18787090332031242  0.18787090332031242  \\
            10.0  0.0  0.08848015299479163  0.08848015299479163  \\
            10.0  0.02  0.16066308919270836  0.16066308919270836  \\
            10.0  0.04  0.16908843994140643  0.16908843994140643  \\
            10.0  0.06  0.17209678873697934  0.17209678873697934  \\
            10.0  0.08  0.17346830973307287  0.17346830973307287  \\
            10.0  0.1  0.1749556673177082  0.1749556673177082  \\
            10.0  0.12  0.17791213623046861  0.17791213623046861  \\
            10.0  0.14  0.17682928710937512  0.17682928710937512  \\
            10.0  0.16  0.17659888427734405  0.17659888427734405  \\
            10.0  0.18  0.17747002685546875  0.17747002685546875  \\
            10.0  0.2  0.1784537630208334  0.1784537630208334  \\
            10.0  0.22  0.17565417317708343  0.17565417317708343  \\
            10.0  0.24  0.17748053955078158  0.17748053955078158  \\
            10.0  0.26  0.177548223470052  0.177548223470052  \\
            10.0  0.28  0.17706125813802073  0.17706125813802073  \\
            10.0  0.3  0.17820960611979175  0.17820960611979175  \\
            10.0  0.32  0.17835092773437508  0.17835092773437508  \\
            10.0  0.34  0.17776849121093719  0.17776849121093719  \\
            10.0  0.36  0.17932202718098972  0.17932202718098972  \\
            10.0  0.38  0.17913168538411461  0.17913168538411461  \\
            10.0  0.4  0.1773351106770833  0.1773351106770833  \\
            10.0  0.42  0.1807182747395832  0.1807182747395832  \\
            10.0  0.44  0.18248779052734407  0.18248779052734407  \\
            10.0  0.46  0.18245588297526036  0.18245588297526036  \\
            10.0  0.48  0.1863191455078123  0.1863191455078123  \\
            10.0  0.5  0.1877818269856771  0.1877818269856771  \\
        };

        \node[white, font={{\fontsize{30 pt}{30 pt}\selectfont}}] at (10, .48) {$\bar{D}$};

        \node[white, font={{\fontsize{20 pt}{20 pt}\selectfont}}] at (1, 0.06) {5d};
        \draw[green] (.5,0.01) rectangle (1.5,0.03);

        \node[white, font={{\fontsize{20 pt}{20 pt}\selectfont}}] at (3, 0.08) {5e};
        \draw[yellow] (2.5,0.03) rectangle (3.5,0.05);

        \node[white, font={{\fontsize{20 pt}{20 pt}\selectfont}}] at (8, 0.34) {5f};
        \draw[red] (7.5,0.29) rectangle (8.5,0.31);
\end{axis}
\end{tikzpicture}


==> DDM_RR_dual_Dmap_bis.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={1.0}, point meta min={0.0}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\tau$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.5}, xmax={10.5}, xticklabels={{$0$,$2$,$4$,$6$,$8$,$10$}}, xtick={{0.0,2.0,4.0,6.0,8.0,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\zeta^\pm$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.01}, ymax={0.51}, yticklabels={{$0.0$,,$0.2$,,$0.4$,}}, ytick={{0.0,0.1,0.2,0.30000000000000004,0.4,0.5}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={exp5x}, colorbar  horizontal, colorbar style={xlabel={}, xlabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xtick={{0.0,1.0}}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, at={(0.5, 1.05)}, anchor={south}, xticklabel pos={upper}}, view={{0}{90}}, largerlegend]
    \addplot3[color={rgb,1:red,0.9738;green,0.5353;blue,0.0494}, name path={2}, matrix plot*, mesh/rows={11}, mesh/cols={26}, point meta={\thisrow{meta}}, opacity={1.0}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            0.0  0.0  0.08656494547526046  0.08656494547526046  \\
            0.0  0.02  0.08718757161458321  0.08718757161458321  \\
            0.0  0.04  0.08892548665364572  0.08892548665364572  \\
            0.0  0.06  0.08860874674479163  0.08860874674479163  \\
            0.0  0.08  0.08978974934895821  0.08978974934895821  \\
            0.0  0.1  0.08650799560546879  0.08650799560546879  \\
            0.0  0.12  0.08606730224609375  0.08606730224609375  \\
            0.0  0.14  0.08437633626302077  0.08437633626302077  \\
            0.0  0.16  0.0842299886067708  0.0842299886067708  \\
            0.0  0.18  0.0860798380533855  0.0860798380533855  \\
            0.0  0.2  0.08728403645833326  0.08728403645833326  \\
            0.0  0.22  0.085238689778646  0.085238689778646  \\
            0.0  0.24  0.0859427945963542  0.0859427945963542  \\
            0.0  0.26  0.09233211100260412  0.09233211100260412  \\
            0.0  0.28  0.08657010986328137  0.08657010986328137  \\
            0.0  0.3  0.08717494303385409  0.08717494303385409  \\
            0.0  0.32  0.08466699137369786  0.08466699137369786  \\
            0.0  0.34  0.0860299820963542  0.0860299820963542  \\
            0.0  0.36  0.08683864095052077  0.08683864095052077  \\
            0.0  0.38  0.08810583984374999  0.08810583984374999  \\
            0.0  0.4  0.08545941080729166  0.08545941080729166  \\
            0.0  0.42  0.08770004150390615  0.08770004150390615  \\
            0.0  0.44  0.08394663492838543  0.08394663492838543  \\
            0.0  0.46  0.08928445068359382  0.08928445068359382  \\
            0.0  0.48  0.08915316406249997  0.08915316406249997  \\
            0.0  0.5  0.08547928955078139  0.08547928955078139  \\
            1.0  0.0  0.08573968098958337  0.08573968098958337  \\
            1.0  0.02  0.0887439152018229  0.0887439152018229  \\
            1.0  0.04  0.0839824487304687  0.0839824487304687  \\
            1.0  0.06  0.08317417154947918  0.08317417154947918  \\
            1.0  0.08  0.08589282877604157  0.08589282877604157  \\
            1.0  0.1  0.08478591552734371  0.08478591552734371  \\
            1.0  0.12  0.0822045817057291  0.0822045817057291  \\
            1.0  0.14  0.07791604248046881  0.07791604248046881  \\
            1.0  0.16  0.07858657063802078  0.07858657063802078  \\
            1.0  0.18  0.07545692626953124  0.07545692626953124  \\
            1.0  0.2  0.0740967464192709  0.0740967464192709  \\
            1.0  0.22  0.07443049235026039  0.07443049235026039  \\
            1.0  0.24  0.06812763834635403  0.06812763834635403  \\
            1.0  0.26  0.07098916585286459  0.07098916585286459  \\
            1.0  0.28  0.06875770507812508  0.06875770507812508  \\
            1.0  0.3  0.06861109863281248  0.06861109863281248  \\
            1.0  0.32  0.059371904296875  0.059371904296875  \\
            1.0  0.34  0.06330516194661455  0.06330516194661455  \\
            1.0  0.36  0.06032467041015618  0.06032467041015618  \\
            1.0  0.38  0.053684378255208415  0.053684378255208415  \\
            1.0  0.4  0.05188267252604164  0.05188267252604164  \\
            1.0  0.42  0.04632492187500002  0.04632492187500002  \\
            1.0  0.44  0.044750705566406236  0.044750705566406236  \\
            1.0  0.46  0.043162322591145885  0.043162322591145885  \\
            1.0  0.48  0.042442401529947923  0.042442401529947923  \\
            1.0  0.5  0.036875533040364596  0.036875533040364596  \\
            2.0  0.0  0.08705347412109371  0.08705347412109371  \\
            2.0  0.02  0.08341246826171872  0.08341246826171872  \\
            2.0  0.04  0.07539364339192708  0.07539364339192708  \\
            2.0  0.06  0.055285161946614585  0.055285161946614585  \\
            2.0  0.08  0.047203037923177114  0.047203037923177114  \\
            2.0  0.1  0.03605935628255211  0.03605935628255211  \\
            2.0  0.12  0.03616714925130212  0.03616714925130212  \\
            2.0  0.14  0.0423404833984375  0.0423404833984375  \\
            2.0  0.16  0.04426461914062498  0.04426461914062498  \\
            2.0  0.18  0.06406617350260414  0.06406617350260414  \\
            2.0  0.2  0.07650247802734367  0.07650247802734367  \\
            2.0  0.22  0.08937326497395846  0.08937326497395846  \\
            2.0  0.24  0.09605188476562494  0.09605188476562494  \\
            2.0  0.26  0.11059452392578126  0.11059452392578126  \\
            2.0  0.28  0.12023606201171883  0.12023606201171883  \\
            2.0  0.3  0.12649319010416665  0.12649319010416665  \\
            2.0  0.32  0.13320109619140608  0.13320109619140608  \\
            2.0  0.34  0.13767688639322906  0.13767688639322906  \\
            2.0  0.36  0.1420108300781254  0.1420108300781254  \\
            2.0  0.38  0.14491777425130223  0.14491777425130223  \\
            2.0  0.4  0.148390304361979  0.148390304361979  \\
            2.0  0.42  0.15151133463541652  0.15151133463541652  \\
            2.0  0.44  0.15085524820963558  0.15085524820963558  \\
            2.0  0.46  0.14909731445312494  0.14909731445312494  \\
            2.0  0.48  0.15144450764973946  0.15144450764973946  \\
            2.0  0.5  0.14870348063151048  0.14870348063151048  \\
            3.0  0.0  0.08663699707031251  0.08663699707031251  \\
            3.0  0.02  0.061009457194010436  0.061009457194010436  \\
            3.0  0.04  0.04334369791666663  0.04334369791666663  \\
            3.0  0.06  0.07017501302083326  0.07017501302083326  \\
            3.0  0.08  0.09325652180989581  0.09325652180989581  \\
            3.0  0.1  0.11658659667968743  0.11658659667968743  \\
            3.0  0.12  0.13272431966145845  0.13272431966145845  \\
            3.0  0.14  0.14172320800781252  0.14172320800781252  \\
            3.0  0.16  0.15113927246093745  0.15113927246093745  \\
            3.0  0.18  0.1585302229817709  0.1585302229817709  \\
            3.0  0.2  0.16024683675130202  0.16024683675130202  \\
            3.0  0.22  0.16592282226562524  0.16592282226562524  \\
            3.0  0.24  0.16479899820963548  0.16479899820963548  \\
            3.0  0.26  0.17100764078776012  0.17100764078776012  \\
            3.0  0.28  0.17119219401041647  0.17119219401041647  \\
            3.0  0.3  0.17166682779947945  0.17166682779947945  \\
            3.0  0.32  0.1741247998046875  0.1741247998046875  \\
            3.0  0.34  0.17423274088541688  0.17423274088541688  \\
            3.0  0.36  0.17540378824869818  0.17540378824869818  \\
            3.0  0.38  0.17528860677083333  0.17528860677083333  \\
            3.0  0.4  0.17624390950520824  0.17624390950520824  \\
            3.0  0.42  0.176530634765625  0.176530634765625  \\
            3.0  0.44  0.17721810872395827  0.17721810872395827  \\
            3.0  0.46  0.18079964925130212  0.18079964925130212  \\
            3.0  0.48  0.17983007486979152  0.17983007486979152  \\
            3.0  0.5  0.18015322672526035  0.18015322672526035  \\
            4.0  0.0  0.08965186848958331  0.08965186848958331  \\
            4.0  0.02  0.02851003092447916  0.02851003092447916  \\
            4.0  0.04  0.04336320800781246  0.04336320800781246  \\
            4.0  0.06  0.07707405436197912  0.07707405436197912  \\
            4.0  0.08  0.10539533772786455  0.10539533772786455  \\
            4.0  0.1  0.12858843749999982  0.12858843749999982  \\
            4.0  0.12  0.14237494954427074  0.14237494954427074  \\
            4.0  0.14  0.15230420166015624  0.15230420166015624  \\
            4.0  0.16  0.16215701497395846  0.16215701497395846  \\
            4.0  0.18  0.1636079956054687  0.1636079956054687  \\
            4.0  0.2  0.1664876546223958  0.1664876546223958  \\
            4.0  0.22  0.169418700358073  0.169418700358073  \\
            4.0  0.24  0.1735505973307291  0.1735505973307291  \\
            4.0  0.26  0.1727154093424481  0.1727154093424481  \\
            4.0  0.28  0.1745172778320313  0.1745172778320313  \\
            4.0  0.3  0.17394810058593735  0.17394810058593735  \\
            4.0  0.32  0.17618939046223986  0.17618939046223986  \\
            4.0  0.34  0.17428567626953104  0.17428567626953104  \\
            4.0  0.36  0.17732938069661452  0.17732938069661452  \\
            4.0  0.38  0.17740911376953103  0.17740911376953103  \\
            4.0  0.4  0.17958291503906232  0.17958291503906232  \\
            4.0  0.42  0.17950453613281236  0.17950453613281236  \\
            4.0  0.44  0.18046363769531257  0.18046363769531257  \\
            4.0  0.46  0.18040295003255205  0.18040295003255205  \\
            4.0  0.48  0.18283846598307296  0.18283846598307296  \\
            4.0  0.5  0.18146699462890623  0.18146699462890623  \\
            5.0  0.0  0.08831026855468738  0.08831026855468738  \\
            5.0  0.02  0.1013275341796875  0.1013275341796875  \\
            5.0  0.04  0.13624607747395834  0.13624607747395834  \\
            5.0  0.06  0.1508388736979168  0.1508388736979168  \\
            5.0  0.08  0.1548291601562498  0.1548291601562498  \\
            5.0  0.1  0.1653616219075522  0.1653616219075522  \\
            5.0  0.12  0.1661007104492189  0.1661007104492189  \\
            5.0  0.14  0.16969022054036473  0.16969022054036473  \\
            5.0  0.16  0.17013362304687477  0.17013362304687477  \\
            5.0  0.18  0.17110529052734388  0.17110529052734388  \\
            5.0  0.2  0.17616520019531257  0.17616520019531257  \\
            5.0  0.22  0.17368275390624993  0.17368275390624993  \\
            5.0  0.24  0.17612175862630192  0.17612175862630192  \\
            5.0  0.26  0.1748169262695313  0.1748169262695313  \\
            5.0  0.28  0.17915753906249998  0.17915753906249998  \\
            5.0  0.3  0.1792889640299479  0.1792889640299479  \\
            5.0  0.32  0.17858660644531268  0.17858660644531268  \\
            5.0  0.34  0.17903352783203114  0.17903352783203114  \\
            5.0  0.36  0.17820500651041657  0.17820500651041657  \\
            5.0  0.38  0.1792869873046875  0.1792869873046875  \\
            5.0  0.4  0.18012350423177073  0.18012350423177073  \\
            5.0  0.42  0.18150721923828142  0.18150721923828142  \\
            5.0  0.44  0.18164904947916696  0.18164904947916696  \\
            5.0  0.46  0.18173868652343744  0.18173868652343744  \\
            5.0  0.48  0.18234401692708324  0.18234401692708324  \\
            5.0  0.5  0.18360583333333338  0.18360583333333338  \\
            6.0  0.0  0.08706738037109367  0.08706738037109367  \\
            6.0  0.02  0.1551273828125004  0.1551273828125004  \\
            6.0  0.04  0.16316524495442716  0.16316524495442716  \\
            6.0  0.06  0.16698640706380186  0.16698640706380186  \\
            6.0  0.08  0.1714595857747396  0.1714595857747396  \\
            6.0  0.1  0.17080143229166703  0.17080143229166703  \\
            6.0  0.12  0.1743032324218749  0.1743032324218749  \\
            6.0  0.14  0.17284122802734356  0.17284122802734356  \\
            6.0  0.16  0.1764095638020832  0.1764095638020832  \\
            6.0  0.18  0.17650298746744764  0.17650298746744764  \\
            6.0  0.2  0.17800916503906233  0.17800916503906233  \\
            6.0  0.22  0.17792076578776028  0.17792076578776028  \\
            6.0  0.24  0.17939927734375008  0.17939927734375008  \\
            6.0  0.26  0.17704936930338547  0.17704936930338547  \\
            6.0  0.28  0.17837057535807294  0.17837057535807294  \\
            6.0  0.3  0.18096420979817682  0.18096420979817682  \\
            6.0  0.32  0.17975539143880223  0.17975539143880223  \\
            6.0  0.34  0.17825559000651028  0.17825559000651028  \\
            6.0  0.36  0.17765304768880216  0.17765304768880216  \\
            6.0  0.38  0.17958859619140627  0.17958859619140627  \\
            6.0  0.4  0.18122049153645867  0.18122049153645867  \\
            6.0  0.42  0.18188219889322943  0.18188219889322943  \\
            6.0  0.44  0.1824535327148438  0.1824535327148438  \\
            6.0  0.46  0.1837968221028645  0.1837968221028645  \\
            6.0  0.48  0.18183844645182287  0.18183844645182287  \\
            6.0  0.5  0.18606040527343753  0.18606040527343753  \\
            7.0  0.0  0.08611141357421864  0.08611141357421864  \\
            7.0  0.02  0.15863733317057283  0.15863733317057283  \\
            7.0  0.04  0.16677966796875004  0.16677966796875004  \\
            7.0  0.06  0.16968720703124984  0.16968720703124984  \\
            7.0  0.08  0.17040409586588548  0.17040409586588548  \\
            7.0  0.1  0.17519225585937512  0.17519225585937512  \\
            7.0  0.12  0.17547569173177088  0.17547569173177088  \\
            7.0  0.14  0.17511433349609376  0.17511433349609376  \\
            7.0  0.16  0.17627639729817765  0.17627639729817765  \\
            7.0  0.18  0.17734771728515636  0.17734771728515636  \\
            7.0  0.2  0.17651286214192682  0.17651286214192682  \\
            7.0  0.22  0.17825351481119797  0.17825351481119797  \\
            7.0  0.24  0.1805590136718752  0.1805590136718752  \\
            7.0  0.26  0.18030850585937494  0.18030850585937494  \\
            7.0  0.28  0.17977900634765628  0.17977900634765628  \\
            7.0  0.3  0.17870878824869793  0.17870878824869793  \\
            7.0  0.32  0.17970664550781248  0.17970664550781248  \\
            7.0  0.34  0.1777176822916665  0.1777176822916665  \\
            7.0  0.36  0.18189419921875025  0.18189419921875025  \\
            7.0  0.38  0.17827200602213547  0.17827200602213547  \\
            7.0  0.4  0.18008465901692702  0.18008465901692702  \\
            7.0  0.42  0.1816922395833332  0.1816922395833332  \\
            7.0  0.44  0.1837461027018229  0.1837461027018229  \\
            7.0  0.46  0.18352531575520833  0.18352531575520833  \\
            7.0  0.48  0.18565268554687497  0.18565268554687497  \\
            7.0  0.5  0.1867718302408852  0.1867718302408852  \\
            8.0  0.0  0.0858639135742186  0.0858639135742186  \\
            8.0  0.02  0.1583303881835936  0.1583303881835936  \\
            8.0  0.04  0.168856878255208  0.168856878255208  \\
            8.0  0.06  0.1712612923177082  0.1712612923177082  \\
            8.0  0.08  0.17612880615234403  0.17612880615234403  \\
            8.0  0.1  0.17465422119140658  0.17465422119140658  \\
            8.0  0.12  0.17623792073567718  0.17623792073567718  \\
            8.0  0.14  0.17722705322265633  0.17722705322265633  \\
            8.0  0.16  0.17715709391276033  0.17715709391276033  \\
            8.0  0.18  0.17635161295572932  0.17635161295572932  \\
            8.0  0.2  0.17614706054687487  0.17614706054687487  \\
            8.0  0.22  0.17648175537109403  0.17648175537109403  \\
            8.0  0.24  0.17728421386718737  0.17728421386718737  \\
            8.0  0.26  0.17710960205078125  0.17710960205078125  \\
            8.0  0.28  0.17681845458984405  0.17681845458984405  \\
            8.0  0.3  0.17777847412109368  0.17777847412109368  \\
            8.0  0.32  0.1780483927408852  0.1780483927408852  \\
            8.0  0.34  0.1784327718098958  0.1784327718098958  \\
            8.0  0.36  0.17977998372395826  0.17977998372395826  \\
            8.0  0.38  0.18002982747395832  0.18002982747395832  \\
            8.0  0.4  0.17734504801432288  0.17734504801432288  \\
            8.0  0.42  0.18034852132161483  0.18034852132161483  \\
            8.0  0.44  0.18425635253906272  0.18425635253906272  \\
            8.0  0.46  0.18188940917968754  0.18188940917968754  \\
            8.0  0.48  0.1846887068684896  0.1846887068684896  \\
            8.0  0.5  0.18762539469401068  0.18762539469401068  \\
            9.0  0.0  0.0837600992838541  0.0837600992838541  \\
            9.0  0.02  0.1593603328450519  0.1593603328450519  \\
            9.0  0.04  0.16615676432291648  0.16615676432291648  \\
            9.0  0.06  0.1693841707356771  0.1693841707356771  \\
            9.0  0.08  0.17316192220052087  0.17316192220052087  \\
            9.0  0.1  0.1741094449869791  0.1741094449869791  \\
            9.0  0.12  0.17847845296223955  0.17847845296223955  \\
            9.0  0.14  0.17590507568359381  0.17590507568359381  \\
            9.0  0.16  0.17532311360677058  0.17532311360677058  \\
            9.0  0.18  0.17529553955078125  0.17529553955078125  \\
            9.0  0.2  0.17569803955078125  0.17569803955078125  \\
            9.0  0.22  0.1782173567708334  0.1782173567708334  \\
            9.0  0.24  0.17857887776692707  0.17857887776692707  \\
            9.0  0.26  0.17705280517578117  0.17705280517578117  \\
            9.0  0.28  0.17789130533854186  0.17789130533854186  \\
            9.0  0.3  0.17759587565104173  0.17759587565104173  \\
            9.0  0.32  0.17787032470703118  0.17787032470703118  \\
            9.0  0.34  0.17944972493489614  0.17944972493489614  \\
            9.0  0.36  0.17957273600260426  0.17957273600260426  \\
            9.0  0.38  0.18234754720052065  0.18234754720052065  \\
            9.0  0.4  0.17896373453776085  0.17896373453776085  \\
            9.0  0.42  0.17879537353515626  0.17879537353515626  \\
            9.0  0.44  0.17872204101562505  0.17872204101562505  \\
            9.0  0.46  0.1794930794270835  0.1794930794270835  \\
            9.0  0.48  0.18447108642578136  0.18447108642578136  \\
            9.0  0.5  0.18787090332031242  0.18787090332031242  \\
            10.0  0.0  0.08848015299479163  0.08848015299479163  \\
            10.0  0.02  0.16066308919270836  0.16066308919270836  \\
            10.0  0.04  0.16908843994140643  0.16908843994140643  \\
            10.0  0.06  0.17209678873697934  0.17209678873697934  \\
            10.0  0.08  0.17346830973307287  0.17346830973307287  \\
            10.0  0.1  0.1749556673177082  0.1749556673177082  \\
            10.0  0.12  0.17791213623046861  0.17791213623046861  \\
            10.0  0.14  0.17682928710937512  0.17682928710937512  \\
            10.0  0.16  0.17659888427734405  0.17659888427734405  \\
            10.0  0.18  0.17747002685546875  0.17747002685546875  \\
            10.0  0.2  0.1784537630208334  0.1784537630208334  \\
            10.0  0.22  0.17565417317708343  0.17565417317708343  \\
            10.0  0.24  0.17748053955078158  0.17748053955078158  \\
            10.0  0.26  0.177548223470052  0.177548223470052  \\
            10.0  0.28  0.17706125813802073  0.17706125813802073  \\
            10.0  0.3  0.17820960611979175  0.17820960611979175  \\
            10.0  0.32  0.17835092773437508  0.17835092773437508  \\
            10.0  0.34  0.17776849121093719  0.17776849121093719  \\
            10.0  0.36  0.17932202718098972  0.17932202718098972  \\
            10.0  0.38  0.17913168538411461  0.17913168538411461  \\
            10.0  0.4  0.1773351106770833  0.1773351106770833  \\
            10.0  0.42  0.1807182747395832  0.1807182747395832  \\
            10.0  0.44  0.18248779052734407  0.18248779052734407  \\
            10.0  0.46  0.18245588297526036  0.18245588297526036  \\
            10.0  0.48  0.1863191455078123  0.1863191455078123  \\
            10.0  0.5  0.1877818269856771  0.1877818269856771  \\
        };

        \node[white, font={{\fontsize{30 pt}{30 pt}\selectfont}}] at (10, .48) {$\bar{D}$};

\end{axis}
\end{tikzpicture}


==> DDM_RR_dual_Dt_high.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$t$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-88.97000000000003}, xmax={3100}, xticklabels={{$0$,$1000$,$2000$,$3000$}}, xtick={{0.0,1000.0,2000.0,3000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$D(t)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.15}, ymax={1.15}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}, largerlegend,  x label style = { at={(1.05, 0.0)}, font = {\fontsize{20 pt}{20 pt}\selectfont} },]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={14}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.5030566406249997  \\
            2.0  0.5030566406249997  \\
            3.0  0.47274658203124975  \\
            4.0  0.4265356445312495  \\
            5.0  0.4163964843749994  \\
            6.0  0.3979443359374998  \\
            7.0  0.3818408203125003  \\
            8.0  0.37672607421875026  \\
            9.0  0.40101074218750005  \\
            10.0  0.3604101562499999  \\
            11.0  0.32770751953124994  \\
            12.0  0.29857421875000034  \\
            13.0  0.2782568359374994  \\
            14.0  0.26408203125000024  \\
            15.0  0.25387451171875  \\
            16.0  0.24656494140625015  \\
            17.0  0.24084716796875  \\
            18.0  0.23635742187499978  \\
            19.0  0.23237060546875002  \\
            20.0  0.2291845703125002  \\
            21.0  0.22631347656249992  \\
            22.0  0.22408691406249978  \\
            23.0  0.22224609374999985  \\
            24.0  0.22062744140624996  \\
            25.0  0.21925048828125002  \\
            26.0  0.2180712890625  \\
            27.0  0.21705810546875018  \\
            28.0  0.21617919921874995  \\
            29.0  0.21547851562500026  \\
            30.0  0.21482177734374994  \\
            31.0  0.2142480468749998  \\
            32.0  0.213818359375  \\
            33.0  0.21344482421874994  \\
            34.0  0.21310058593749967  \\
            35.0  0.2127539062500001  \\
            36.0  0.21237792968750016  \\
            37.0  0.21202880859375015  \\
            38.0  0.21174804687500012  \\
            39.0  0.21152343750000036  \\
            40.0  0.21135253906249982  \\
            41.0  0.21112792968749997  \\
            42.0  0.21094726562499996  \\
            43.0  0.2107543945312498  \\
            44.0  0.21057373046875  \\
            45.0  0.21043701171874987  \\
            46.0  0.2103027343750001  \\
            47.0  0.21013916015625006  \\
            48.0  0.21001953125000006  \\
            49.0  0.20990722656250008  \\
            50.0  0.20979248046875001  \\
            51.0  0.20968505859374978  \\
            52.0  0.2095581054687501  \\
            53.0  0.20946533203125012  \\
            54.0  0.20936767578124985  \\
            55.0  0.20930175781250004  \\
            56.0  0.20921142578125002  \\
            57.0  0.20911865234374993  \\
            58.0  0.20904785156249964  \\
            59.0  0.20896728515625013  \\
            60.0  0.20890136718750013  \\
            61.0  0.208828125  \\
            62.0  0.20877685546875013  \\
            63.0  0.20871582031250016  \\
            64.0  0.2086669921875002  \\
            65.0  0.2085913085937501  \\
            66.0  0.20854492187499993  \\
            67.0  0.2084521484374999  \\
            68.0  0.20837158203124995  \\
            69.0  0.20830810546875  \\
            70.0  0.20825195312500003  \\
            71.0  0.20819091796874994  \\
            72.0  0.20811279296875013  \\
            73.0  0.20805175781250024  \\
            74.0  0.20800292968750017  \\
            75.0  0.2079418945312498  \\
            76.0  0.20787353515624993  \\
            77.0  0.20782470703125017  \\
            78.0  0.2077661132812499  \\
            79.0  0.2076635742187497  \\
            80.0  0.20756835937499984  \\
            81.0  0.20749755859375  \\
            82.0  0.20741455078124982  \\
            83.0  0.20729980468750003  \\
            84.0  0.2072070312499999  \\
            85.0  0.2071191406249999  \\
            86.0  0.20705322265625004  \\
            87.0  0.20697753906249977  \\
            88.0  0.20684570312500003  \\
            89.0  0.2067797851562503  \\
            90.0  0.20673339843749994  \\
            91.0  0.20662597656250006  \\
            92.0  0.20653564453124992  \\
            93.0  0.20647460937500003  \\
            94.0  0.20641601562499984  \\
            95.0  0.2063281249999999  \\
            96.0  0.20625732421874976  \\
            97.0  0.20620117187499995  \\
            98.0  0.20617675781249997  \\
            99.0  0.2061401367187501  \\
            100.0  0.2060766601562501  \\
            101.0  0.20599609375000016  \\
            102.0  0.2059326171874998  \\
            103.0  0.2059008789062497  \\
            104.0  0.20585205078125007  \\
            105.0  0.20578857421874996  \\
            106.0  0.20571777343749995  \\
            107.0  0.20567138671875007  \\
            108.0  0.20560791015625013  \\
            109.0  0.20551757812499988  \\
            110.0  0.2054614257812499  \\
            111.0  0.20541503906249983  \\
            112.0  0.20538574218749986  \\
            113.0  0.20532958984374997  \\
            114.0  0.20526611328125005  \\
            115.0  0.20521240234375002  \\
            116.0  0.2051684570312497  \\
            117.0  0.20510253906250012  \\
            118.0  0.20504394531249978  \\
            119.0  0.20497802734375  \\
            120.0  0.20492187499999984  \\
            121.0  0.20487060546874972  \\
            122.0  0.20480468750000003  \\
            123.0  0.20473876953124992  \\
            124.0  0.20468505859374997  \\
            125.0  0.20463134765625  \\
            126.0  0.20459472656250005  \\
            127.0  0.20456787109375008  \\
            128.0  0.20452148437500023  \\
            129.0  0.20448486328124976  \\
            130.0  0.2044213867187502  \\
            131.0  0.20435791015625013  \\
            132.0  0.20429687499999977  \\
            133.0  0.20424072265625007  \\
            134.0  0.2041967773437498  \\
            135.0  0.20412597656250017  \\
            136.0  0.20408447265624982  \\
            137.0  0.20403808593750006  \\
            138.0  0.20398437500000016  \\
            139.0  0.2039477539062502  \\
            140.0  0.2038891601562502  \\
            141.0  0.20382324218750014  \\
            142.0  0.20373535156250006  \\
            143.0  0.20370361328125  \\
            144.0  0.20366699218750006  \\
            145.0  0.2035937500000001  \\
            146.0  0.20355468750000005  \\
            147.0  0.203486328125  \\
            148.0  0.20342773437500003  \\
            149.0  0.20336914062500014  \\
            150.0  0.2033227539062502  \\
            151.0  0.20327636718750003  \\
            152.0  0.20323486328124987  \\
            153.0  0.20317871093749998  \\
            154.0  0.203125  \\
            155.0  0.20304687500000002  \\
            156.0  0.20298583984374996  \\
            157.0  0.20294921874999988  \\
            158.0  0.20289306640624966  \\
            159.0  0.20284667968750006  \\
            160.0  0.2028173828125  \\
            161.0  0.20278320312499998  \\
            162.0  0.20275878906250014  \\
            163.0  0.20274169921875004  \\
            164.0  0.2026855468749999  \\
            165.0  0.20261474609375002  \\
            166.0  0.20256103515624996  \\
            167.0  0.20251953125000022  \\
            168.0  0.20245849609375008  \\
            169.0  0.20240722656250001  \\
            170.0  0.20236328125  \\
            171.0  0.20230957031250013  \\
            172.0  0.20225830078125026  \\
            173.0  0.20221679687499988  \\
            174.0  0.20215087890625005  \\
            175.0  0.2021215820312501  \\
            176.0  0.2020947265624998  \\
            177.0  0.20204345703125012  \\
            178.0  0.20201171874999993  \\
            179.0  0.2019726562500001  \\
            180.0  0.20193847656250016  \\
            181.0  0.20189453125000018  \\
            182.0  0.20186523437500029  \\
            183.0  0.20181640624999994  \\
            184.0  0.20177978515625009  \\
            185.0  0.20176269531250018  \\
            186.0  0.20171630859375017  \\
            187.0  0.20167236328124982  \\
            188.0  0.20162841796874995  \\
            189.0  0.20157958984374977  \\
            190.0  0.20156250000000017  \\
            191.0  0.20153564453124995  \\
            192.0  0.20151855468750007  \\
            193.0  0.2014843749999998  \\
            194.0  0.2014453125  \\
            195.0  0.20139892578125004  \\
            196.0  0.20134521484374995  \\
            197.0  0.2012963867187503  \\
            198.0  0.20124511718750027  \\
            199.0  0.2012036132812499  \\
            200.0  0.2011743164062501  \\
            201.0  0.20114990234374983  \\
            202.0  0.20111083984374997  \\
            203.0  0.20106689453125  \\
            204.0  0.20103027343749977  \\
            205.0  0.2010009765625001  \\
            206.0  0.20097167968750002  \\
            207.0  0.20092529296875  \\
            208.0  0.20089111328125003  \\
            209.0  0.200830078125  \\
            210.0  0.2008056640625001  \\
            211.0  0.20077148437500014  \\
            212.0  0.20074707031249955  \\
            213.0  0.20072265625000021  \\
            214.0  0.20069091796874997  \\
            215.0  0.20064453124999998  \\
            216.0  0.2006054687500002  \\
            217.0  0.20057617187500018  \\
            218.0  0.2005322265625  \\
            219.0  0.20050537109375025  \\
            220.0  0.20048828125000018  \\
            221.0  0.20044921874999994  \\
            222.0  0.20040771484374997  \\
            223.0  0.2003710937500001  \\
            224.0  0.20034667968750014  \\
            225.0  0.20031738281249983  \\
            226.0  0.20030761718749984  \\
            227.0  0.20028076171874987  \\
            228.0  0.20026123046875016  \\
            229.0  0.2002343750000001  \\
            230.0  0.20021484375000004  \\
            231.0  0.2001660156250002  \\
            232.0  0.20014160156250005  \\
            233.0  0.2001342773437502  \\
            234.0  0.20010498046874983  \\
            235.0  0.20007812499999994  \\
            236.0  0.2000634765625003  \\
            237.0  0.20003906249999995  \\
            238.0  0.2000170898437502  \\
            239.0  0.19999023437499994  \\
            240.0  0.19996093749999994  \\
            241.0  0.19990966796874984  \\
            242.0  0.1998828125  \\
            243.0  0.19986328124999989  \\
            244.0  0.19982910156250014  \\
            245.0  0.19979980468749972  \\
            246.0  0.19978027343750004  \\
            247.0  0.19975585937500007  \\
            248.0  0.19972900390625023  \\
            249.0  0.1997045898437503  \\
            250.0  0.19968261718750005  \\
            251.0  0.19966308593750004  \\
            252.0  0.19963867187499987  \\
            253.0  0.19960449218749998  \\
            254.0  0.19959228515625005  \\
            255.0  0.19957275390624996  \\
            256.0  0.19954589843750015  \\
            257.0  0.19952636718749994  \\
            258.0  0.19949218749999997  \\
            259.0  0.19947021484374994  \\
            260.0  0.19943603515624986  \\
            261.0  0.19942382812500017  \\
            262.0  0.19940185546874972  \\
            263.0  0.19937500000000002  \\
            264.0  0.19935302734374985  \\
            265.0  0.19931884765625005  \\
            266.0  0.19928710937500008  \\
            267.0  0.19926269531250007  \\
            268.0  0.19923095703124996  \\
            269.0  0.19920166015625002  \\
            270.0  0.19916259765625027  \\
            271.0  0.19912597656249995  \\
            272.0  0.19909912109375025  \\
            273.0  0.19907714843750002  \\
            274.0  0.19906982421874994  \\
            275.0  0.19904541015625005  \\
            276.0  0.19903320312500017  \\
            277.0  0.1990234375000002  \\
            278.0  0.1990112304687501  \\
            279.0  0.19898437499999988  \\
            280.0  0.19896484374999998  \\
            281.0  0.19894287109375003  \\
            282.0  0.19893554687499973  \\
            283.0  0.19893310546874948  \\
            284.0  0.19888916015625027  \\
            285.0  0.19886474609375007  \\
            286.0  0.19885253906249994  \\
            287.0  0.19883300781249988  \\
            288.0  0.19880859374999985  \\
            289.0  0.19877685546874999  \\
            290.0  0.1987475585937501  \\
            291.0  0.19873291015625025  \\
            292.0  0.19869140624999998  \\
            293.0  0.19867431640624994  \\
            294.0  0.19864746093749974  \\
            295.0  0.19862792968750034  \\
            296.0  0.19861083984374994  \\
            297.0  0.19857666015625017  \\
            298.0  0.19856689453124993  \\
            299.0  0.1985498046875002  \\
            300.0  0.19853027343749985  \\
            301.0  0.19849365234374997  \\
            302.0  0.19846679687500024  \\
            303.0  0.19845214843749978  \\
            304.0  0.19841308593749996  \\
            305.0  0.19838867187500003  \\
            306.0  0.1983447265625  \\
            307.0  0.19830322265624978  \\
            308.0  0.19828369140625005  \\
            309.0  0.1982641601562499  \\
            310.0  0.19823486328124978  \\
            311.0  0.1982128906250001  \\
            312.0  0.1981835937499998  \\
            313.0  0.1981591796875001  \\
            314.0  0.19809814453124994  \\
            315.0  0.19807128906250002  \\
            316.0  0.19804687500000023  \\
            317.0  0.19802490234375006  \\
            318.0  0.19799804687499972  \\
            319.0  0.19797851562500007  \\
            320.0  0.19795410156249987  \\
            321.0  0.19793212890624998  \\
            322.0  0.19790771484375005  \\
            323.0  0.19788330078124988  \\
            324.0  0.19786865234374995  \\
            325.0  0.1978320312500001  \\
            326.0  0.19780761718750012  \\
            327.0  0.19778076171874998  \\
            328.0  0.19776611328124985  \\
            329.0  0.19772949218749988  \\
            330.0  0.19770263671874994  \\
            331.0  0.1976708984374997  \\
            332.0  0.19763916015625008  \\
            333.0  0.19760009765624983  \\
            334.0  0.19755371093749996  \\
            335.0  0.19753173828124976  \\
            336.0  0.19751220703125003  \\
            337.0  0.19749267578124977  \\
            338.0  0.19745849609374985  \\
            339.0  0.19742187500000014  \\
            340.0  0.19740722656250026  \\
            341.0  0.19739257812500005  \\
            342.0  0.19736816406250005  \\
            343.0  0.1973510742187499  \\
            344.0  0.19732177734375014  \\
            345.0  0.1973022460937502  \\
            346.0  0.1972875976562502  \\
            347.0  0.19726318359374992  \\
            348.0  0.1972363281249999  \\
            349.0  0.19722167968749985  \\
            350.0  0.19719970703124992  \\
            351.0  0.19716796874999998  \\
            352.0  0.19712158203125005  \\
            353.0  0.19709228515624988  \\
            354.0  0.19705322265624992  \\
            355.0  0.19701171874999995  \\
            356.0  0.19698486328125017  \\
            357.0  0.1969628906249999  \\
            358.0  0.1969335937500001  \\
            359.0  0.19689208984375006  \\
            360.0  0.1968579101562501  \\
            361.0  0.1968261718750001  \\
            362.0  0.1967919921875  \\
            363.0  0.19676513671874993  \\
            364.0  0.19674316406250006  \\
            365.0  0.19672363281249997  \\
            366.0  0.19670898437499995  \\
            367.0  0.196669921875  \\
            368.0  0.19664306640625007  \\
            369.0  0.19660888671875  \\
            370.0  0.19657226562500005  \\
            371.0  0.19656250000000006  \\
            372.0  0.1965380859375  \\
            373.0  0.19649658203125  \\
            374.0  0.19644531250000002  \\
            375.0  0.19636962890624998  \\
            376.0  0.19633789062499993  \\
            377.0  0.19629394531249983  \\
            378.0  0.19624755859374995  \\
            379.0  0.19620361328124994  \\
            380.0  0.1961621093750001  \\
            381.0  0.19611328124999977  \\
            382.0  0.1960668945312498  \\
            383.0  0.19600585937499998  \\
            384.0  0.19596435546875002  \\
            385.0  0.195927734375  \\
            386.0  0.19589111328125006  \\
            387.0  0.19585205078124976  \\
            388.0  0.19579345703125023  \\
            389.0  0.19573486328125014  \\
            390.0  0.19570556640624995  \\
            391.0  0.1956420898437502  \\
            392.0  0.19559326171874997  \\
            393.0  0.19555419921874992  \\
            394.0  0.19549072265624992  \\
            395.0  0.19545166015624993  \\
            396.0  0.19541503906250018  \\
            397.0  0.1953686523437503  \\
            398.0  0.19532714843749993  \\
            399.0  0.19526367187500024  \\
            400.0  0.19523681640625018  \\
            401.0  0.19520263671874996  \\
            402.0  0.1951562500000002  \\
            403.0  0.19511718749999987  \\
            404.0  0.1950878906249997  \\
            405.0  0.19503662109375025  \\
            406.0  0.19501708984375013  \\
            407.0  0.19499511718749976  \\
            408.0  0.19495849609375  \\
            409.0  0.1949243164062501  \\
            410.0  0.19489990234374993  \\
            411.0  0.19484375  \\
            412.0  0.19481689453124992  \\
            413.0  0.1947924804687502  \\
            414.0  0.19475830078124987  \\
            415.0  0.19471923828125007  \\
            416.0  0.19469238281250015  \\
            417.0  0.19463378906250017  \\
            418.0  0.19460449218750014  \\
            419.0  0.19456542968749996  \\
            420.0  0.1945434570312499  \\
            421.0  0.19450439453124996  \\
            422.0  0.19444335937500004  \\
            423.0  0.19440185546874997  \\
            424.0  0.1943701171875003  \\
            425.0  0.1943408203124999  \\
            426.0  0.19431152343750005  \\
            427.0  0.1942773437499999  \\
            428.0  0.1942529296875001  \\
            429.0  0.19421142578125017  \\
            430.0  0.19416503906250002  \\
            431.0  0.19411376953125004  \\
            432.0  0.19407714843750024  \\
            433.0  0.19405517578124984  \\
            434.0  0.1939990234375001  \\
            435.0  0.19395263671875004  \\
            436.0  0.19391601562500005  \\
            437.0  0.19388916015625  \\
            438.0  0.19385498046874974  \\
            439.0  0.19380126953125015  \\
            440.0  0.19375000000000003  \\
            441.0  0.1937133789062502  \\
            442.0  0.19367431640625007  \\
            443.0  0.1936279296875001  \\
            444.0  0.19357177734375014  \\
            445.0  0.1935375976562501  \\
            446.0  0.19348632812499988  \\
            447.0  0.19343994140625018  \\
            448.0  0.19340576171875018  \\
            449.0  0.1933520507812502  \\
            450.0  0.19329345703125034  \\
            451.0  0.1932421875  \\
            452.0  0.19320312499999986  \\
            453.0  0.19318603515624994  \\
            454.0  0.19313232421874985  \\
            455.0  0.19307617187500012  \\
            456.0  0.19302978515624997  \\
            457.0  0.19299316406249992  \\
            458.0  0.19294189453125019  \\
            459.0  0.19288330078125  \\
            460.0  0.19283447265624967  \\
            461.0  0.19282226562500016  \\
            462.0  0.19278076171875005  \\
            463.0  0.19273193359375007  \\
            464.0  0.19270751953125  \\
            465.0  0.1926708984374999  \\
            466.0  0.1926220703125003  \\
            467.0  0.19258300781250023  \\
            468.0  0.19256347656249984  \\
            469.0  0.19250976562499988  \\
            470.0  0.1924755859375002  \\
            471.0  0.1924462890624999  \\
            472.0  0.19240966796874998  \\
            473.0  0.19237304687500026  \\
            474.0  0.19231933593750006  \\
            475.0  0.19229492187499994  \\
            476.0  0.1922558593750001  \\
            477.0  0.19222900390624997  \\
            478.0  0.19216796875000006  \\
            479.0  0.1921337890624999  \\
            480.0  0.1920996093749999  \\
            481.0  0.19208007812499997  \\
            482.0  0.19206298828124985  \\
            483.0  0.19203125000000024  \\
            484.0  0.1919970703125002  \\
            485.0  0.19197998046875034  \\
            486.0  0.1919482421874999  \\
            487.0  0.19191650390624992  \\
            488.0  0.19188476562500004  \\
            489.0  0.1918701171874998  \\
            490.0  0.19185058593749996  \\
            491.0  0.19183349609375014  \\
            492.0  0.19179931640624998  \\
            493.0  0.19174560546874997  \\
            494.0  0.19171874999999983  \\
            495.0  0.19169433593750024  \\
            496.0  0.1916577148437501  \\
            497.0  0.19162597656250024  \\
            498.0  0.19159423828125016  \\
            499.0  0.19155517578125017  \\
            500.0  0.19154052734374988  \\
            501.0  0.19151123046875002  \\
            502.0  0.19146972656249997  \\
            503.0  0.19144287109375013  \\
            504.0  0.19139892578124995  \\
            505.0  0.19135742187500018  \\
            506.0  0.1913256835937499  \\
            507.0  0.19126708984374982  \\
            508.0  0.19124023437499993  \\
            509.0  0.19122802734374983  \\
            510.0  0.19120361328125005  \\
            511.0  0.1911743164062501  \\
            512.0  0.19114990234375  \\
            513.0  0.19111572265624993  \\
            514.0  0.19108642578124999  \\
            515.0  0.1910644531249999  \\
            516.0  0.19103271484375  \\
            517.0  0.19100097656249998  \\
            518.0  0.1909570312500001  \\
            519.0  0.19093994140625  \\
            520.0  0.19090820312499998  \\
            521.0  0.19086914062500016  \\
            522.0  0.19082031249999967  \\
            523.0  0.19079589843750017  \\
            524.0  0.19075195312499982  \\
            525.0  0.19071289062500008  \\
            526.0  0.19065917968750018  \\
            527.0  0.19063232421874968  \\
            528.0  0.19060302734374998  \\
            529.0  0.19056396484374977  \\
            530.0  0.19052490234374983  \\
            531.0  0.19048828125000017  \\
            532.0  0.19045166015625006  \\
            533.0  0.19041259765624988  \\
            534.0  0.1903906250000003  \\
            535.0  0.19035644531249993  \\
            536.0  0.19031982421874974  \\
            537.0  0.19028808593749996  \\
            538.0  0.19025146484375002  \\
            539.0  0.19021728515625  \\
            540.0  0.19019775390625016  \\
            541.0  0.19016113281249977  \\
            542.0  0.19015136718749984  \\
            543.0  0.19012451171875  \\
            544.0  0.19010253906249996  \\
            545.0  0.19007812500000007  \\
            546.0  0.1900170898437498  \\
            547.0  0.1899853515624999  \\
            548.0  0.1899267578124999  \\
            549.0  0.18987060546875004  \\
            550.0  0.18984619140624984  \\
            551.0  0.1897973632812501  \\
            552.0  0.1897656250000002  \\
            553.0  0.18971923828125006  \\
            554.0  0.18968017578124982  \\
            555.0  0.1896533203125001  \\
            556.0  0.18960937499999989  \\
            557.0  0.18959228515625023  \\
            558.0  0.1895703125  \\
            559.0  0.18954833984375008  \\
            560.0  0.1895458984375001  \\
            561.0  0.18951416015625  \\
            562.0  0.18948242187499978  \\
            563.0  0.1894506835937499  \\
            564.0  0.18942871093750016  \\
            565.0  0.18941162109374998  \\
            566.0  0.18938720703124962  \\
            567.0  0.18935546875000006  \\
            568.0  0.18933837890625005  \\
            569.0  0.18932373046875003  \\
            570.0  0.18931396484375013  \\
            571.0  0.18927246093750014  \\
            572.0  0.1892504882812499  \\
            573.0  0.1892309570312501  \\
            574.0  0.18920410156250017  \\
            575.0  0.18919921875000012  \\
            576.0  0.18916748046874995  \\
            577.0  0.18914306640624987  \\
            578.0  0.18912353515624997  \\
            579.0  0.18911621093749967  \\
            580.0  0.1890771484375001  \\
            581.0  0.18906249999999997  \\
            582.0  0.18906005859375  \\
            583.0  0.1890502929687497  \\
            584.0  0.18903808593749996  \\
            585.0  0.18900878906250015  \\
            586.0  0.18900146484374986  \\
            587.0  0.18898925781249995  \\
            588.0  0.1889721679687498  \\
            589.0  0.18896728515624997  \\
            590.0  0.18895751953124995  \\
            591.0  0.18894287109374996  \\
            592.0  0.18892089843749993  \\
            593.0  0.1888989257812502  \\
            594.0  0.18888916015625007  \\
            595.0  0.18887939453125005  \\
            596.0  0.18886962890625003  \\
            597.0  0.18885742187499982  \\
            598.0  0.18883544921874987  \\
            599.0  0.1887841796874998  \\
            600.0  0.1887548828125002  \\
            601.0  0.18872558593749994  \\
            602.0  0.1887109375000001  \\
            603.0  0.18867431640625001  \\
            604.0  0.18864257812499982  \\
            605.0  0.1886206054687501  \\
            606.0  0.18859619140625006  \\
            607.0  0.1885620117187502  \\
            608.0  0.18855468750000023  \\
            609.0  0.18853759765624986  \\
            610.0  0.18849609374999995  \\
            611.0  0.1884570312499999  \\
            612.0  0.18843261718750015  \\
            613.0  0.18842285156250005  \\
            614.0  0.18839111328125008  \\
            615.0  0.18835693359375016  \\
            616.0  0.18833007812499988  \\
            617.0  0.18830322265625  \\
            618.0  0.1882641601562501  \\
            619.0  0.18825439453125004  \\
            620.0  0.18823486328125028  \\
            621.0  0.18821533203125002  \\
            622.0  0.18819335937500006  \\
            623.0  0.18817382812499975  \\
            624.0  0.18816162109374981  \\
            625.0  0.1881494140624999  \\
            626.0  0.18811523437500005  \\
            627.0  0.1880859374999999  \\
            628.0  0.18807373046875  \\
            629.0  0.18804443359375  \\
            630.0  0.18802001953125008  \\
            631.0  0.18799560546875005  \\
            632.0  0.18795898437499994  \\
            633.0  0.18794189453125024  \\
            634.0  0.1879296875  \\
            635.0  0.1879174804687498  \\
            636.0  0.187890625  \\
            637.0  0.1878759765625  \\
            638.0  0.18784423828125  \\
            639.0  0.18781982421874996  \\
            640.0  0.18780029296874975  \\
            641.0  0.18779052734374999  \\
            642.0  0.1877563476562499  \\
            643.0  0.1877392578125  \\
            644.0  0.18771484375000008  \\
            645.0  0.18769531250000018  \\
            646.0  0.18767333984375018  \\
            647.0  0.18764648437500023  \\
            648.0  0.18760742187499993  \\
            649.0  0.18758789062500006  \\
            650.0  0.18756103515625  \\
            651.0  0.18754394531250018  \\
            652.0  0.1875219726562499  \\
            653.0  0.18750488281249963  \\
            654.0  0.1874926757812499  \\
            655.0  0.18745605468750048  \\
            656.0  0.18744384765624983  \\
            657.0  0.18741455078125008  \\
            658.0  0.18739990234374984  \\
            659.0  0.18737792968749997  \\
            660.0  0.18735595703125005  \\
            661.0  0.18732666015624996  \\
            662.0  0.18730712890625004  \\
            663.0  0.18729003906249997  \\
            664.0  0.18728515625  \\
            665.0  0.18728271484375011  \\
            666.0  0.18724365234375007  \\
            667.0  0.18722412109375014  \\
            668.0  0.18720214843750016  \\
            669.0  0.18718261718749996  \\
            670.0  0.18716552734375  \\
            671.0  0.18715087890625004  \\
            672.0  0.18711181640625024  \\
            673.0  0.18708740234374968  \\
            674.0  0.18707031249999997  \\
            675.0  0.18702636718749982  \\
            676.0  0.18700927734375022  \\
            677.0  0.18698486328125008  \\
            678.0  0.18697021484374987  \\
            679.0  0.18694335937500023  \\
            680.0  0.18693359375  \\
            681.0  0.18691650390625  \\
            682.0  0.1868920898437502  \\
            683.0  0.18687011718749985  \\
            684.0  0.18682861328125003  \\
            685.0  0.18680175781249986  \\
            686.0  0.18678222656250015  \\
            687.0  0.18674804687500013  \\
            688.0  0.18672607421875007  \\
            689.0  0.186708984375  \\
            690.0  0.1866748046875  \\
            691.0  0.1866455078124998  \\
            692.0  0.18661621093749992  \\
            693.0  0.1865966796875  \\
            694.0  0.18657714843750003  \\
            695.0  0.18656494140624982  \\
            696.0  0.18654296874999995  \\
            697.0  0.1865234374999998  \\
            698.0  0.18650878906250004  \\
            699.0  0.18650390624999996  \\
            700.0  0.18648925781250023  \\
            701.0  0.1864697265625001  \\
            702.0  0.18646484374999983  \\
            703.0  0.1864477539062501  \\
            704.0  0.18642089843749998  \\
            705.0  0.1864111328125001  \\
            706.0  0.18639160156250012  \\
            707.0  0.1863623046875001  \\
            708.0  0.18635498046875007  \\
            709.0  0.18631103515624997  \\
            710.0  0.18629394531250001  \\
            711.0  0.18626953124999995  \\
            712.0  0.18625732421875008  \\
            713.0  0.18622802734375007  \\
            714.0  0.1862036132812499  \\
            715.0  0.18616455078125005  \\
            716.0  0.18614501953124973  \\
            717.0  0.18613769531249982  \\
            718.0  0.1861279296874999  \\
            719.0  0.18610107421875  \\
            720.0  0.18608642578125012  \\
            721.0  0.18607666015625007  \\
            722.0  0.18604492187499982  \\
            723.0  0.18602539062499993  \\
            724.0  0.18599365234375026  \\
            725.0  0.18598632812500013  \\
            726.0  0.18597656249999975  \\
            727.0  0.18596923828124995  \\
            728.0  0.1859448242187504  \\
            729.0  0.1859106445312502  \\
            730.0  0.1859008789062501  \\
            731.0  0.18588623046875  \\
            732.0  0.18584960937499978  \\
            733.0  0.1858276367187501  \\
            734.0  0.18582031250000014  \\
            735.0  0.18580322265624985  \\
            736.0  0.18579345703125  \\
            737.0  0.18577636718749999  \\
            738.0  0.18576416015625014  \\
            739.0  0.18575683593750006  \\
            740.0  0.18574462890624993  \\
            741.0  0.18572998046875003  \\
            742.0  0.18571044921875016  \\
            743.0  0.18570556640624988  \\
            744.0  0.1856835937500001  \\
            745.0  0.18566894531250003  \\
            746.0  0.18565673828124998  \\
            747.0  0.18565185546875013  \\
            748.0  0.18563964843749997  \\
            749.0  0.18562499999999993  \\
            750.0  0.18561767578124974  \\
            751.0  0.1856030273437498  \\
            752.0  0.18559326171874993  \\
            753.0  0.18557861328124967  \\
            754.0  0.18557373046874986  \\
            755.0  0.18556152343750001  \\
            756.0  0.18555419921874972  \\
            757.0  0.18554443359374995  \\
            758.0  0.18553710937499993  \\
            759.0  0.1855200195312498  \\
            760.0  0.18549560546875005  \\
            761.0  0.18546875  \\
            762.0  0.18545898437499966  \\
            763.0  0.18544433593749984  \\
            764.0  0.18543212890624985  \\
            765.0  0.18539062500000014  \\
            766.0  0.1853686523437498  \\
            767.0  0.18535156250000015  \\
            768.0  0.1853320312500001  \\
            769.0  0.18531982421875023  \\
            770.0  0.1853027343750001  \\
            771.0  0.18528320312499985  \\
            772.0  0.18525390624999982  \\
            773.0  0.1852392578125002  \\
            774.0  0.18522949218749998  \\
            775.0  0.18521484374999994  \\
            776.0  0.18520019531249998  \\
            777.0  0.18516845703125007  \\
            778.0  0.18515136718749992  \\
            779.0  0.18511962890625014  \\
            780.0  0.18508544921875003  \\
            781.0  0.18507324218749974  \\
            782.0  0.18505371093749998  \\
            783.0  0.1850244140625001  \\
            784.0  0.185  \\
            785.0  0.1849682617187501  \\
            786.0  0.1849365234375  \\
            787.0  0.184912109375  \\
            788.0  0.18488525390625  \\
            789.0  0.18486816406249998  \\
            790.0  0.1848388671875001  \\
            791.0  0.18483154296875  \\
            792.0  0.1848071289062498  \\
            793.0  0.18478759765624994  \\
            794.0  0.18475341796874986  \\
            795.0  0.18472900390625002  \\
            796.0  0.18470458984375013  \\
            797.0  0.1847021484375001  \\
            798.0  0.18468505859375012  \\
            799.0  0.18465820312499986  \\
            800.0  0.18463378906249986  \\
            801.0  0.1846142578124999  \\
            802.0  0.18461181640624988  \\
            803.0  0.18460205078124986  \\
            804.0  0.1845874023437498  \\
            805.0  0.1845751953124999  \\
            806.0  0.18456054687500015  \\
            807.0  0.1845361328124998  \\
            808.0  0.18452148437499988  \\
            809.0  0.18449218750000024  \\
            810.0  0.18447509765625006  \\
            811.0  0.1844531250000001  \\
            812.0  0.18442871093750035  \\
            813.0  0.18441162109375017  \\
            814.0  0.18439453125000002  \\
            815.0  0.18437988281250015  \\
            816.0  0.18436035156249986  \\
            817.0  0.18434570312499976  \\
            818.0  0.18432373046874997  \\
            819.0  0.18428955078125006  \\
            820.0  0.1842724609374998  \\
            821.0  0.1842529296875001  \\
            822.0  0.18424560546875018  \\
            823.0  0.18422607421875006  \\
            824.0  0.18421142578125005  \\
            825.0  0.1842016601562502  \\
            826.0  0.18418212890624983  \\
            827.0  0.18415527343750013  \\
            828.0  0.18413818359375003  \\
            829.0  0.18412597656250007  \\
            830.0  0.18410644531250012  \\
            831.0  0.18409179687500005  \\
            832.0  0.1840820312500001  \\
            833.0  0.18406982421874993  \\
            834.0  0.1840625  \\
            835.0  0.18404296875000017  \\
            836.0  0.18402587890624977  \\
            837.0  0.18399902343750008  \\
            838.0  0.1839819335937499  \\
            839.0  0.1839794921874999  \\
            840.0  0.18397460937499968  \\
            841.0  0.1839526367187501  \\
            842.0  0.18395019531250012  \\
            843.0  0.1839404296874996  \\
            844.0  0.18392333984374973  \\
            845.0  0.18388671875000012  \\
            846.0  0.1838549804687499  \\
            847.0  0.18381835937500002  \\
            848.0  0.18379394531250015  \\
            849.0  0.18378662109374969  \\
            850.0  0.18378173828125008  \\
            851.0  0.1837475585937498  \\
            852.0  0.18373046874999974  \\
            853.0  0.18368408203124986  \\
            854.0  0.1836474609375  \\
            855.0  0.18360839843749993  \\
            856.0  0.18359130859375003  \\
            857.0  0.18357666015625002  \\
            858.0  0.1835473632812502  \\
            859.0  0.18352539062499978  \\
            860.0  0.18350585937500014  \\
            861.0  0.18349365234374995  \\
            862.0  0.18348632812499996  \\
            863.0  0.18347167968749983  \\
            864.0  0.18346191406249995  \\
            865.0  0.18344482421875022  \\
            866.0  0.18344238281250008  \\
            867.0  0.18343017578125015  \\
            868.0  0.18340820312499967  \\
            869.0  0.18338867187500005  \\
            870.0  0.18337402343749962  \\
            871.0  0.18335693359375  \\
            872.0  0.18334228515625017  \\
            873.0  0.18333251953125002  \\
            874.0  0.18332519531249988  \\
            875.0  0.18330810546874995  \\
            876.0  0.1832934570312501  \\
            877.0  0.18327392578125015  \\
            878.0  0.18325683593750017  \\
            879.0  0.18323486328124977  \\
            880.0  0.1832250976562498  \\
            881.0  0.18318847656250004  \\
            882.0  0.18316162109374975  \\
            883.0  0.18313476562500014  \\
            884.0  0.1831152343750001  \\
            885.0  0.1830981445312499  \\
            886.0  0.18306884765624984  \\
            887.0  0.18304931640624988  \\
            888.0  0.18303466796874981  \\
            889.0  0.1830273437499999  \\
            890.0  0.18300781250000026  \\
            891.0  0.18296874999999974  \\
            892.0  0.1829443359375002  \\
            893.0  0.18291748046874975  \\
            894.0  0.1828955078125002  \\
            895.0  0.18287597656249993  \\
            896.0  0.18283935546875035  \\
            897.0  0.182822265625  \\
            898.0  0.18281005859375005  \\
            899.0  0.1827954101562502  \\
            900.0  0.1827807617187503  \\
            901.0  0.18276367187500003  \\
            902.0  0.18273681640625  \\
            903.0  0.18273193359374995  \\
            904.0  0.18270751953124992  \\
            905.0  0.1826904296874998  \\
            906.0  0.182685546875  \\
            907.0  0.18266357421875007  \\
            908.0  0.18264404296874998  \\
            909.0  0.18263916015624995  \\
            910.0  0.18262451171874974  \\
            911.0  0.1826074218750001  \\
            912.0  0.18258789062500005  \\
            913.0  0.1825561523437499  \\
            914.0  0.1825463867187498  \\
            915.0  0.18252929687499994  \\
            916.0  0.18251220703125  \\
            917.0  0.1825024414062498  \\
            918.0  0.18247070312499997  \\
            919.0  0.18245605468749995  \\
            920.0  0.18244140624999985  \\
            921.0  0.1824267578124997  \\
            922.0  0.1824169921875  \\
            923.0  0.1823974609374999  \\
            924.0  0.18238525390625016  \\
            925.0  0.18237792968749977  \\
            926.0  0.1823754882812498  \\
            927.0  0.18235107421874977  \\
            928.0  0.18234130859374997  \\
            929.0  0.18232910156249996  \\
            930.0  0.1823120117187499  \\
            931.0  0.18230712890624984  \\
            932.0  0.1822900390625001  \\
            933.0  0.18228027343749956  \\
            934.0  0.18225830078124983  \\
            935.0  0.18224365234374995  \\
            936.0  0.18222656249999988  \\
            937.0  0.1822094726562503  \\
            938.0  0.18219970703124985  \\
            939.0  0.18218749999999997  \\
            940.0  0.18217285156250015  \\
            941.0  0.18216064453124992  \\
            942.0  0.18214599609375007  \\
            943.0  0.18213623046874994  \\
            944.0  0.1821240234374998  \\
            945.0  0.1820849609374997  \\
            946.0  0.1820678710937502  \\
            947.0  0.18205078125000002  \\
            948.0  0.18203857421874978  \\
            949.0  0.18199951171874998  \\
            950.0  0.1819873046875001  \\
            951.0  0.1819409179687501  \\
            952.0  0.1819238281249999  \\
            953.0  0.18191406249999995  \\
            954.0  0.18189453125000002  \\
            955.0  0.18186035156249997  \\
            956.0  0.18185058593749984  \\
            957.0  0.18183837890624996  \\
            958.0  0.18182128906249978  \\
            959.0  0.18180664062500007  \\
            960.0  0.181787109375  \\
            961.0  0.18177001953124985  \\
            962.0  0.18174804687499987  \\
            963.0  0.1817333984375001  \\
            964.0  0.18171142578125019  \\
            965.0  0.18168457031250004  \\
            966.0  0.18166748046874986  \\
            967.0  0.1816381835937501  \\
            968.0  0.18162109374999988  \\
            969.0  0.1815942382812502  \\
            970.0  0.18156982421875006  \\
            971.0  0.1815502929687501  \\
            972.0  0.18153808593749984  \\
            973.0  0.18152587890625002  \\
            974.0  0.18149169921875014  \\
            975.0  0.18146240234375005  \\
            976.0  0.18144775390625  \\
            977.0  0.18144775390625  \\
            978.0  0.18142822265625  \\
            979.0  0.18139892578124991  \\
            980.0  0.18138916015624998  \\
            981.0  0.18138427734374968  \\
            982.0  0.18135009765625013  \\
            983.0  0.18134033203125008  \\
            984.0  0.18130615234374986  \\
            985.0  0.18128662109374996  \\
            986.0  0.1812744140624999  \\
            987.0  0.1812499999999997  \\
            988.0  0.18122314453125024  \\
            989.0  0.18119873046875004  \\
            990.0  0.18117919921874986  \\
            991.0  0.18116210937499996  \\
            992.0  0.18113281249999982  \\
            993.0  0.1811181640625002  \\
            994.0  0.18108886718749997  \\
            995.0  0.18105957031249967  \\
            996.0  0.18104736328125026  \\
            997.0  0.18102050781249976  \\
            998.0  0.18098388671875007  \\
            999.0  0.18097900390625002  \\
            1000.0  0.18095458984375  \\
            1001.0  0.18093750000000006  \\
            1002.0  0.18091552734374983  \\
            1003.0  0.18090576171875003  \\
            1004.0  0.18087890624999994  \\
            1005.0  0.1808691406250002  \\
            1006.0  0.18085937500000018  \\
            1007.0  0.18083251953125012  \\
            1008.0  0.18082031249999986  \\
            1009.0  0.1808081054687502  \\
            1010.0  0.18080566406249998  \\
            1011.0  0.18078613281249994  \\
            1012.0  0.18075683593750014  \\
            1013.0  0.18074951171874992  \\
            1014.0  0.18073974609374988  \\
            1015.0  0.18072998046875013  \\
            1016.0  0.18070556640625007  \\
            1017.0  0.1806835937499998  \\
            1018.0  0.18066650390625003  \\
            1019.0  0.18064697265625027  \\
            1020.0  0.18064697265625027  \\
            1021.0  0.18062744140625006  \\
            1022.0  0.18061035156250002  \\
            1023.0  0.1805834960937501  \\
            1024.0  0.18056152343750023  \\
            1025.0  0.18055908203124973  \\
            1026.0  0.180546875  \\
            1027.0  0.18052734375  \\
            1028.0  0.18051513671874989  \\
            1029.0  0.1805053710937499  \\
            1030.0  0.18050292968749987  \\
            1031.0  0.18049072265624985  \\
            1032.0  0.18047363281249978  \\
            1033.0  0.18043945312499982  \\
            1034.0  0.1804199218749999  \\
            1035.0  0.1804125976562501  \\
            1036.0  0.1803833007812499  \\
            1037.0  0.18036132812500003  \\
            1038.0  0.18034179687499974  \\
            1039.0  0.18032470703125017  \\
            1040.0  0.18030761718749985  \\
            1041.0  0.18027587890624985  \\
            1042.0  0.18026123046875012  \\
            1043.0  0.1802246093750001  \\
            1044.0  0.180205078125  \\
            1045.0  0.18018310546874985  \\
            1046.0  0.18015380859375008  \\
            1047.0  0.18014404296875008  \\
            1048.0  0.1801269531250001  \\
            1049.0  0.1801171875000001  \\
            1050.0  0.18009277343749996  \\
            1051.0  0.18007324218750004  \\
            1052.0  0.1800634765624999  \\
            1053.0  0.18004638671875012  \\
            1054.0  0.18003662109374985  \\
            1055.0  0.18002929687500008  \\
            1056.0  0.18001220703125012  \\
            1057.0  0.1800024414062497  \\
            1058.0  0.1799877929687501  \\
            1059.0  0.17995849609374986  \\
            1060.0  0.1799365234374998  \\
            1061.0  0.17992431640625003  \\
            1062.0  0.17989257812499995  \\
            1063.0  0.17988769531249996  \\
            1064.0  0.17988281250000035  \\
            1065.0  0.1798608398437498  \\
            1066.0  0.17983642578124995  \\
            1067.0  0.17980957031249983  \\
            1068.0  0.1797875976562501  \\
            1069.0  0.17977294921875  \\
            1070.0  0.17974853515624978  \\
            1071.0  0.17971923828125008  \\
            1072.0  0.17970947265625017  \\
            1073.0  0.17967529296874976  \\
            1074.0  0.17965332031250014  \\
            1075.0  0.17963134765624986  \\
            1076.0  0.1796191406249998  \\
            1077.0  0.17961181640624974  \\
            1078.0  0.1795849609375001  \\
            1079.0  0.17956787109374986  \\
            1080.0  0.17953613281249986  \\
            1081.0  0.17951660156249996  \\
            1082.0  0.17949951171874987  \\
            1083.0  0.1794702148437499  \\
            1084.0  0.17946044921875015  \\
            1085.0  0.17943359375000048  \\
            1086.0  0.17941406249999972  \\
            1087.0  0.17939697265625015  \\
            1088.0  0.17938476562499986  \\
            1089.0  0.17937011718750012  \\
            1090.0  0.1793554687500001  \\
            1091.0  0.17935058593750017  \\
            1092.0  0.17932373046874972  \\
            1093.0  0.17931152343749995  \\
            1094.0  0.17929687499999983  \\
            1095.0  0.1792724609374999  \\
            1096.0  0.17926269531249975  \\
            1097.0  0.17924072265624993  \\
            1098.0  0.1792285156250001  \\
            1099.0  0.17921142578125002  \\
            1100.0  0.17920166015625022  \\
            1101.0  0.17918457031250024  \\
            1102.0  0.17916503906250006  \\
            1103.0  0.17915283203125032  \\
            1104.0  0.17914062500000016  \\
            1105.0  0.17912353515624976  \\
            1106.0  0.17910888671874992  \\
            1107.0  0.17907714843749978  \\
            1108.0  0.17903808593749973  \\
            1109.0  0.17902099609374986  \\
            1110.0  0.1790087890625003  \\
            1111.0  0.17900146484375015  \\
            1112.0  0.17898193359374975  \\
            1113.0  0.17896484375000013  \\
            1114.0  0.17893310546875002  \\
            1115.0  0.17892578125000005  \\
            1116.0  0.1789038085937499  \\
            1117.0  0.17888183593750012  \\
            1118.0  0.1788500976562501  \\
            1119.0  0.17883544921874994  \\
            1120.0  0.17880615234374989  \\
            1121.0  0.17877685546874977  \\
            1122.0  0.17875732421875  \\
            1123.0  0.17873046874999995  \\
            1124.0  0.17872070312500007  \\
            1125.0  0.17871582031249986  \\
            1126.0  0.17868896484375  \\
            1127.0  0.17867187499999984  \\
            1128.0  0.1786425781249999  \\
            1129.0  0.17862792968750016  \\
            1130.0  0.1786132812500001  \\
            1131.0  0.17858642578125003  \\
            1132.0  0.17856933593750005  \\
            1133.0  0.17855712890624978  \\
            1134.0  0.17852783203125006  \\
            1135.0  0.17851074218750007  \\
            1136.0  0.17849853515625  \\
            1137.0  0.17847900390625024  \\
            1138.0  0.17846435546875003  \\
            1139.0  0.1784423828125  \\
            1140.0  0.178427734375  \\
            1141.0  0.17839355468749998  \\
            1142.0  0.17836914062499992  \\
            1143.0  0.1783471679687498  \\
            1144.0  0.17833740234374992  \\
            1145.0  0.1783129882812499  \\
            1146.0  0.17827636718749987  \\
            1147.0  0.17826171875000002  \\
            1148.0  0.17824462890625026  \\
            1149.0  0.1782202148437499  \\
            1150.0  0.17821044921874987  \\
            1151.0  0.17819824218750008  \\
            1152.0  0.1781835937500004  \\
            1153.0  0.17816162109375  \\
            1154.0  0.17815429687499992  \\
            1155.0  0.17811767578125015  \\
            1156.0  0.17810546874999988  \\
            1157.0  0.17809326171874995  \\
            1158.0  0.17808105468749982  \\
            1159.0  0.17805908203125012  \\
            1160.0  0.17803955078125008  \\
            1161.0  0.17802734374999993  \\
            1162.0  0.17800048828125017  \\
            1163.0  0.17799316406250035  \\
            1164.0  0.17798095703125058  \\
            1165.0  0.17797363281250003  \\
            1166.0  0.17795898437500005  \\
            1167.0  0.17794921874999994  \\
            1168.0  0.17794189453124976  \\
            1169.0  0.17793212890625013  \\
            1170.0  0.1779077148437502  \\
            1171.0  0.17789794921875  \\
            1172.0  0.17789306640625024  \\
            1173.0  0.17788574218750008  \\
            1174.0  0.17787597656250007  \\
            1175.0  0.17786376953125005  \\
            1176.0  0.17785644531249997  \\
            1177.0  0.17785156250000003  \\
            1178.0  0.17783691406249977  \\
            1179.0  0.17783203124999997  \\
            1180.0  0.17782714843749983  \\
            1181.0  0.17781005859374996  \\
            1182.0  0.17779541015625006  \\
            1183.0  0.17778320312499973  \\
            1184.0  0.17774414062500032  \\
            1185.0  0.17772216796875026  \\
            1186.0  0.17769775390625003  \\
            1187.0  0.1776757812500001  \\
            1188.0  0.17766845703124984  \\
            1189.0  0.17763671875000006  \\
            1190.0  0.17762695312500007  \\
            1191.0  0.1776000976562502  \\
            1192.0  0.17755859375000013  \\
            1193.0  0.1775390624999999  \\
            1194.0  0.17750976562499998  \\
            1195.0  0.1774804687499999  \\
            1196.0  0.17746337890624986  \\
            1197.0  0.17744628906249993  \\
            1198.0  0.17743164062499986  \\
            1199.0  0.17740722656249996  \\
            1200.0  0.17739501953124973  \\
            1201.0  0.1773925781250001  \\
            1202.0  0.17738525390625  \\
            1203.0  0.17736816406249967  \\
            1204.0  0.1773510742187499  \\
            1205.0  0.17734130859375008  \\
            1206.0  0.17732910156249995  \\
            1207.0  0.1773217773437501  \\
            1208.0  0.1773022460937501  \\
            1209.0  0.17728759765624988  \\
            1210.0  0.17725830078124996  \\
            1211.0  0.17724853515625005  \\
            1212.0  0.17723632812499993  \\
            1213.0  0.17721923828125022  \\
            1214.0  0.17721923828125022  \\
            1215.0  0.17720703124999984  \\
            1216.0  0.1771923828125  \\
            1217.0  0.17718749999999997  \\
            1218.0  0.17717529296875018  \\
            1219.0  0.1771557617187499  \\
            1220.0  0.1771508789062501  \\
            1221.0  0.1771459960937499  \\
            1222.0  0.17713134765624977  \\
            1223.0  0.17711914062499992  \\
            1224.0  0.1771093750000004  \\
            1225.0  0.1771044921875002  \\
            1226.0  0.1770947265625001  \\
            1227.0  0.17708496093749995  \\
            1228.0  0.17708496093749995  \\
            1229.0  0.1770727539062499  \\
            1230.0  0.1770727539062499  \\
            1231.0  0.1770727539062499  \\
            1232.0  0.17706298828125  \\
            1233.0  0.17704345703125013  \\
            1234.0  0.1770385742187499  \\
            1235.0  0.17702880859375011  \\
            1236.0  0.17700439453125008  \\
            1237.0  0.17699707031250034  \\
            1238.0  0.17697753906250005  \\
            1239.0  0.1769702148437499  \\
            1240.0  0.17693847656250022  \\
            1241.0  0.17692871093750015  \\
            1242.0  0.17690917968750006  \\
            1243.0  0.1768920898437499  \\
            1244.0  0.17687988281249983  \\
            1245.0  0.17686035156250013  \\
            1246.0  0.17685302734375016  \\
            1247.0  0.17683349609375  \\
            1248.0  0.17681396484374987  \\
            1249.0  0.1767944335937496  \\
            1250.0  0.17676513671874974  \\
            1251.0  0.17675537109375003  \\
            1252.0  0.17672607421874992  \\
            1253.0  0.17668701171874987  \\
            1254.0  0.17667236328125013  \\
            1255.0  0.17665527343750004  \\
            1256.0  0.17665283203125012  \\
            1257.0  0.17664062499999986  \\
            1258.0  0.17662353515624984  \\
            1259.0  0.17660888671875008  \\
            1260.0  0.17660156249999978  \\
            1261.0  0.17659179687500007  \\
            1262.0  0.17659179687500007  \\
            1263.0  0.1765844726562497  \\
            1264.0  0.1765820312499999  \\
            1265.0  0.1765698242187498  \\
            1266.0  0.17655761718750004  \\
            1267.0  0.1765527343750002  \\
            1268.0  0.17654052734374992  \\
            1269.0  0.17653320312500007  \\
            1270.0  0.17649658203125007  \\
            1271.0  0.1764868164062501  \\
            1272.0  0.17647705078124998  \\
            1273.0  0.17645996093749974  \\
            1274.0  0.17643798828124957  \\
            1275.0  0.17641845703125003  \\
            1276.0  0.17640625000000018  \\
            1277.0  0.17639160156250008  \\
            1278.0  0.17637451171874985  \\
            1279.0  0.17634521484374988  \\
            1280.0  0.17631835937499993  \\
            1281.0  0.17630371093749983  \\
            1282.0  0.17628173828125004  \\
            1283.0  0.17626708984374986  \\
            1284.0  0.1762475585937501  \\
            1285.0  0.17621826171874996  \\
            1286.0  0.17620849609374997  \\
            1287.0  0.1762011718750002  \\
            1288.0  0.17617431640624984  \\
            1289.0  0.1761596679687499  \\
            1290.0  0.17615234374999988  \\
            1291.0  0.1761474609374997  \\
            1292.0  0.17612792968749996  \\
            1293.0  0.17611572265625003  \\
            1294.0  0.17609374999999988  \\
            1295.0  0.1760815429687502  \\
            1296.0  0.17607177734374968  \\
            1297.0  0.17606201171875  \\
            1298.0  0.17604492187499998  \\
            1299.0  0.17604003906249993  \\
            1300.0  0.17601562499999998  \\
            1301.0  0.17599121093750011  \\
            1302.0  0.17597900390625  \\
            1303.0  0.17597656249999985  \\
            1304.0  0.17595947265624987  \\
            1305.0  0.17594482421874988  \\
            1306.0  0.17593261718749995  \\
            1307.0  0.17592285156249982  \\
            1308.0  0.17590820312499966  \\
            1309.0  0.17589599609374978  \\
            1310.0  0.1758862304687499  \\
            1311.0  0.17587646484375016  \\
            1312.0  0.17587158203124995  \\
            1313.0  0.17585205078124996  \\
            1314.0  0.17584960937499994  \\
            1315.0  0.17583740234375006  \\
            1316.0  0.17583740234375006  \\
            1317.0  0.1758325195312502  \\
            1318.0  0.17581787109375008  \\
            1319.0  0.17580322265624984  \\
            1320.0  0.1757958984374998  \\
            1321.0  0.1757958984374998  \\
            1322.0  0.17578125000000006  \\
            1323.0  0.1757690429687503  \\
            1324.0  0.17576171874999988  \\
            1325.0  0.17576171874999988  \\
            1326.0  0.17575195312500044  \\
            1327.0  0.17573730468749993  \\
            1328.0  0.1757202148437499  \\
            1329.0  0.1757153320312501  \\
            1330.0  0.17570312500000035  \\
            1331.0  0.17570312500000035  \\
            1332.0  0.17569580078124988  \\
            1333.0  0.1756787109375  \\
            1334.0  0.17566650390625016  \\
            1335.0  0.17565917968750006  \\
            1336.0  0.17564208984375015  \\
            1337.0  0.17562744140625008  \\
            1338.0  0.17561767578125  \\
            1339.0  0.17560058593750028  \\
            1340.0  0.17559814453125008  \\
            1341.0  0.17558593749999993  \\
            1342.0  0.17555664062499982  \\
            1343.0  0.1755419921875  \\
            1344.0  0.1755419921875  \\
            1345.0  0.17552246093749982  \\
            1346.0  0.17551269531250005  \\
            1347.0  0.1755004882812501  \\
            1348.0  0.1754907226562499  \\
            1349.0  0.1754858398437502  \\
            1350.0  0.17546142578125004  \\
            1351.0  0.1754418945312497  \\
            1352.0  0.17543701171874995  \\
            1353.0  0.17542968749999993  \\
            1354.0  0.17540527343749995  \\
            1355.0  0.17539062499999983  \\
            1356.0  0.17537353515624998  \\
            1357.0  0.17534912109374998  \\
            1358.0  0.17534667968749978  \\
            1359.0  0.17533691406250007  \\
            1360.0  0.17531982421874984  \\
            1361.0  0.17531005859375007  \\
            1362.0  0.17529296875000014  \\
            1363.0  0.1752612304687504  \\
            1364.0  0.17523437500000022  \\
            1365.0  0.1752197265624999  \\
            1366.0  0.1752050781249998  \\
            1367.0  0.17520263671875  \\
            1368.0  0.17519042968750015  \\
            1369.0  0.17517822265625008  \\
            1370.0  0.17516113281249993  \\
            1371.0  0.1751513671874998  \\
            1372.0  0.17514892578125  \\
            1373.0  0.17513916015624983  \\
            1374.0  0.17513671875000003  \\
            1375.0  0.175126953125  \\
            1376.0  0.17511474609375005  \\
            1377.0  0.17510986328124994  \\
            1378.0  0.1750952148437501  \\
            1379.0  0.17508789062500005  \\
            1380.0  0.1750732421875  \\
            1381.0  0.1750659179687499  \\
            1382.0  0.17505615234375005  \\
            1383.0  0.17503173828125002  \\
            1384.0  0.17502685546874996  \\
            1385.0  0.1750195312499998  \\
            1386.0  0.17501464843749995  \\
            1387.0  0.17499267578124997  \\
            1388.0  0.17498535156249995  \\
            1389.0  0.17498291015625006  \\
            1390.0  0.17497802734375  \\
            1391.0  0.17497070312500007  \\
            1392.0  0.17492431640625009  \\
            1393.0  0.17491943359375  \\
            1394.0  0.17491943359375  \\
            1395.0  0.1749047851562498  \\
            1396.0  0.17488525390625004  \\
            1397.0  0.17487792968749985  \\
            1398.0  0.17487304687499988  \\
            1399.0  0.17485595703124993  \\
            1400.0  0.1748437499999998  \\
            1401.0  0.17482177734374987  \\
            1402.0  0.1748022460937498  \\
            1403.0  0.1747900390624998  \\
            1404.0  0.17478027343750024  \\
            1405.0  0.17474609375000003  \\
            1406.0  0.17473388671874976  \\
            1407.0  0.17473144531249973  \\
            1408.0  0.17470947265624998  \\
            1409.0  0.17469482421875002  \\
            1410.0  0.17468017578125009  \\
            1411.0  0.174677734375  \\
            1412.0  0.17465576171874983  \\
            1413.0  0.17465087890624992  \\
            1414.0  0.1746337890624997  \\
            1415.0  0.17461669921874984  \\
            1416.0  0.17461669921874984  \\
            1417.0  0.17460937500000007  \\
            1418.0  0.17459472656250002  \\
            1419.0  0.17458251953124992  \\
            1420.0  0.17457763671874998  \\
            1421.0  0.17456787109375  \\
            1422.0  0.17455810546875014  \\
            1423.0  0.174541015625  \\
            1424.0  0.17452880859375  \\
            1425.0  0.17451904296874987  \\
            1426.0  0.17450927734375005  \\
            1427.0  0.17449218750000003  \\
            1428.0  0.17447509765624977  \\
            1429.0  0.17446289062499998  \\
            1430.0  0.17443603515624984  \\
            1431.0  0.17441406249999994  \\
            1432.0  0.17439941406250017  \\
            1433.0  0.17438476562499997  \\
            1434.0  0.1743652343750001  \\
            1435.0  0.17431884765625008  \\
            1436.0  0.17429199218750033  \\
            1437.0  0.17428955078124983  \\
            1438.0  0.17426513671875005  \\
            1439.0  0.17423828125000013  \\
            1440.0  0.17420410156249996  \\
            1441.0  0.1741943359375003  \\
            1442.0  0.1741918945312498  \\
            1443.0  0.1741918945312498  \\
            1444.0  0.1741894531250002  \\
            1445.0  0.1741821289062503  \\
            1446.0  0.17417724609375002  \\
            1447.0  0.17416748046874975  \\
            1448.0  0.17413330078125003  \\
            1449.0  0.17411376953125  \\
            1450.0  0.17409423828124992  \\
            1451.0  0.1740893554687502  \\
            1452.0  0.17408447265624996  \\
            1453.0  0.17404541015625014  \\
            1454.0  0.17401367187500008  \\
            1455.0  0.1739794921874999  \\
            1456.0  0.17397216796874995  \\
            1457.0  0.17393798828124993  \\
            1458.0  0.1739282226562498  \\
            1459.0  0.1739038085937499  \\
            1460.0  0.17389404296875002  \\
            1461.0  0.17388183593749995  \\
            1462.0  0.1738525390625001  \\
            1463.0  0.17383789062499988  \\
            1464.0  0.17382324218750006  \\
            1465.0  0.17380615234375002  \\
            1466.0  0.1738012695312502  \\
            1467.0  0.1737890624999997  \\
            1468.0  0.17376953125000036  \\
            1469.0  0.1737499999999999  \\
            1470.0  0.17374511718749985  \\
            1471.0  0.1737255859374999  \\
            1472.0  0.17371337890624988  \\
            1473.0  0.17371093749999972  \\
            1474.0  0.17370361328124992  \\
            1475.0  0.17369873046874998  \\
            1476.0  0.17369140624999974  \\
            1477.0  0.17368164062500002  \\
            1478.0  0.1736791992187501  \\
            1479.0  0.1736694335937501  \\
            1480.0  0.17365722656249996  \\
            1481.0  0.17364990234375016  \\
            1482.0  0.17363525390625006  \\
            1483.0  0.17362548828125024  \\
            1484.0  0.17362060546875022  \\
            1485.0  0.1736083984374999  \\
            1486.0  0.17360595703124984  \\
            1487.0  0.17356933593749974  \\
            1488.0  0.17355468749999992  \\
            1489.0  0.17353515625000018  \\
            1490.0  0.17353515625000018  \\
            1491.0  0.17352783203125016  \\
            1492.0  0.17352294921874992  \\
            1493.0  0.17351318359374993  \\
            1494.0  0.17350341796875005  \\
            1495.0  0.17349609374999989  \\
            1496.0  0.1734887695312502  \\
            1497.0  0.1734716796875  \\
            1498.0  0.17346191406250022  \\
            1499.0  0.1734545898437503  \\
            1500.0  0.1734375000000002  \\
            1501.0  0.17342773437499992  \\
            1502.0  0.17341308593750013  \\
            1503.0  0.1733935546875  \\
            1504.0  0.1733935546875  \\
            1505.0  0.17336669921875  \\
            1506.0  0.1733618164062499  \\
            1507.0  0.1733544921875  \\
            1508.0  0.17334228515625008  \\
            1509.0  0.17334228515625008  \\
            1510.0  0.17333251953125  \\
            1511.0  0.17332031250000007  \\
            1512.0  0.17329101562499996  \\
            1513.0  0.1732885742187502  \\
            1514.0  0.17327636718749997  \\
            1515.0  0.17327392578125  \\
            1516.0  0.1732495117187499  \\
            1517.0  0.17323242187499974  \\
            1518.0  0.1732153320312502  \\
            1519.0  0.1732055664062499  \\
            1520.0  0.1731884765625  \\
            1521.0  0.17316650390625013  \\
            1522.0  0.17316406249999983  \\
            1523.0  0.17313964843750004  \\
            1524.0  0.17312744140625  \\
            1525.0  0.17309570312500006  \\
            1526.0  0.17308349609375012  \\
            1527.0  0.17305664062500012  \\
            1528.0  0.17305175781250007  \\
            1529.0  0.17303466796874997  \\
            1530.0  0.17302490234375  \\
            1531.0  0.1730126953124999  \\
            1532.0  0.17300781250000016  \\
            1533.0  0.17300781250000016  \\
            1534.0  0.17300537109375025  \\
            1535.0  0.17299560546875006  \\
            1536.0  0.17298583984375016  \\
            1537.0  0.17297851562500013  \\
            1538.0  0.1729711914062501  \\
            1539.0  0.17296142578125007  \\
            1540.0  0.17293457031250015  \\
            1541.0  0.1729174804687501  \\
            1542.0  0.17290527343749998  \\
            1543.0  0.17289794921874999  \\
            1544.0  0.17286865234375012  \\
            1545.0  0.1728466796874999  \\
            1546.0  0.17282958984374988  \\
            1547.0  0.17281005859374995  \\
            1548.0  0.1727905273437501  \\
            1549.0  0.17277099609375024  \\
            1550.0  0.17275878906250003  \\
            1551.0  0.1727490234374999  \\
            1552.0  0.1727441406250001  \\
            1553.0  0.1727319335937499  \\
            1554.0  0.1727172851562502  \\
            1555.0  0.17269287109374995  \\
            1556.0  0.17267578125000008  \\
            1557.0  0.17266113281250006  \\
            1558.0  0.17263671875000008  \\
            1559.0  0.17262939453124998  \\
            1560.0  0.17261962890624982  \\
            1561.0  0.17260742187500003  \\
            1562.0  0.17259521484375004  \\
            1563.0  0.17257568359375003  \\
            1564.0  0.17257080078124995  \\
            1565.0  0.17254150390624995  \\
            1566.0  0.1725341796875  \\
            1567.0  0.17251953125000025  \\
            1568.0  0.17248535156250008  \\
            1569.0  0.17246826171875024  \\
            1570.0  0.17245605468750017  \\
            1571.0  0.17244628906250004  \\
            1572.0  0.1724169921875002  \\
            1573.0  0.17240478515625005  \\
            1574.0  0.17239013671875011  \\
            1575.0  0.17236816406250002  \\
            1576.0  0.17235839843750003  \\
            1577.0  0.17233886718749994  \\
            1578.0  0.17230957031249988  \\
            1579.0  0.17229003906250037  \\
            1580.0  0.17227050781250025  \\
            1581.0  0.17225097656250019  \\
            1582.0  0.17222412109375004  \\
            1583.0  0.17220947265624997  \\
            1584.0  0.17219970703124993  \\
            1585.0  0.1721679687500001  \\
            1586.0  0.1721533203125002  \\
            1587.0  0.17213378906249996  \\
            1588.0  0.17211181640625003  \\
            1589.0  0.17208740234375006  \\
            1590.0  0.17207519531249993  \\
            1591.0  0.17206054687500014  \\
            1592.0  0.1720385742187503  \\
            1593.0  0.17200927734375018  \\
            1594.0  0.1719946289062501  \\
            1595.0  0.17198730468749981  \\
            1596.0  0.17197265625000013  \\
            1597.0  0.17196044921875003  \\
            1598.0  0.17193847656249997  \\
            1599.0  0.17193359375000014  \\
            1600.0  0.17191650390625035  \\
            1601.0  0.17189453124999973  \\
            1602.0  0.17186279296874987  \\
            1603.0  0.17186279296874987  \\
            1604.0  0.1718530273437499  \\
            1605.0  0.1718432617187502  \\
            1606.0  0.17183837890625006  \\
            1607.0  0.17181396484375  \\
            1608.0  0.17180664062500006  \\
            1609.0  0.17180175781249984  \\
            1610.0  0.1717749023437502  \\
            1611.0  0.17177001953124996  \\
            1612.0  0.17175292968749975  \\
            1613.0  0.17175292968749975  \\
            1614.0  0.17175292968749975  \\
            1615.0  0.1717504882812498  \\
            1616.0  0.17174804687499987  \\
            1617.0  0.17173583984374965  \\
            1618.0  0.17171386718749995  \\
            1619.0  0.17170410156250004  \\
            1620.0  0.1717016601562497  \\
            1621.0  0.1716870117187499  \\
            1622.0  0.17166259765625008  \\
            1623.0  0.17166015625000014  \\
            1624.0  0.17163818359375005  \\
            1625.0  0.1716259765625002  \\
            1626.0  0.17161376953125  \\
            1627.0  0.1716088867187499  \\
            1628.0  0.17159423828125  \\
            1629.0  0.17158447265625013  \\
            1630.0  0.17155273437500002  \\
            1631.0  0.17154541015625002  \\
            1632.0  0.17153076171875004  \\
            1633.0  0.1715209960937502  \\
            1634.0  0.1715185546875001  \\
            1635.0  0.17148925781250024  \\
            1636.0  0.17147949218750003  \\
            1637.0  0.17144775390625017  \\
            1638.0  0.17142822265624996  \\
            1639.0  0.17142089843749994  \\
            1640.0  0.17141113281249976  \\
            1641.0  0.17140136718750018  \\
            1642.0  0.1713842773437501  \\
            1643.0  0.17137451171875012  \\
            1644.0  0.17135986328125002  \\
            1645.0  0.17132812500000005  \\
            1646.0  0.17132080078124998  \\
            1647.0  0.17130371093749988  \\
            1648.0  0.17128417968750026  \\
            1649.0  0.17126464843750017  \\
            1650.0  0.17124267578124988  \\
            1651.0  0.17122558593750012  \\
            1652.0  0.1711987304687504  \\
            1653.0  0.17117919921875008  \\
            1654.0  0.17116699218750028  \\
            1655.0  0.1711328125000001  \\
            1656.0  0.1711157226562501  \\
            1657.0  0.1711157226562501  \\
            1658.0  0.17110107421875015  \\
            1659.0  0.17109374999999977  \\
            1660.0  0.17108398437499994  \\
            1661.0  0.1710742187499998  \\
            1662.0  0.1710571289062499  \\
            1663.0  0.17104248046875006  \\
            1664.0  0.1710400390625001  \\
            1665.0  0.17103027343749994  \\
            1666.0  0.17102294921875  \\
            1667.0  0.17101318359374978  \\
            1668.0  0.17099365234374994  \\
            1669.0  0.1709741210937499  \\
            1670.0  0.1709741210937499  \\
            1671.0  0.17096923828124996  \\
            1672.0  0.17095703125000006  \\
            1673.0  0.17095703125000006  \\
            1674.0  0.17094726562500004  \\
            1675.0  0.1709423828125  \\
            1676.0  0.1709350585937501  \\
            1677.0  0.17092773437500008  \\
            1678.0  0.1709179687499998  \\
            1679.0  0.17091552734374987  \\
            1680.0  0.17088378906250015  \\
            1681.0  0.17087890624999985  \\
            1682.0  0.17083984374999997  \\
            1683.0  0.17081542968750016  \\
            1684.0  0.17079101562499982  \\
            1685.0  0.1707763671875  \\
            1686.0  0.17077392578124995  \\
            1687.0  0.17076171874999996  \\
            1688.0  0.17075439453124996  \\
            1689.0  0.17074462890624983  \\
            1690.0  0.17074218749999998  \\
            1691.0  0.1707373046875004  \\
            1692.0  0.17071777343750016  \\
            1693.0  0.17071044921874978  \\
            1694.0  0.17069335937500013  \\
            1695.0  0.1706787109375  \\
            1696.0  0.17066650390625018  \\
            1697.0  0.17063964843749999  \\
            1698.0  0.17061767578125023  \\
            1699.0  0.17060302734374977  \\
            1700.0  0.17058837890624987  \\
            1701.0  0.17058349609374995  \\
            1702.0  0.17056152343750017  \\
            1703.0  0.17054931640625004  \\
            1704.0  0.17052978515624975  \\
            1705.0  0.17050781249999977  \\
            1706.0  0.17049804687499992  \\
            1707.0  0.17049072265625015  \\
            1708.0  0.17046386718749992  \\
            1709.0  0.1704418945312499  \\
            1710.0  0.17042480468749993  \\
            1711.0  0.17041259765624991  \\
            1712.0  0.17039550781250012  \\
            1713.0  0.17038818359374985  \\
            1714.0  0.17036376953125015  \\
            1715.0  0.17035400390625008  \\
            1716.0  0.17035156250000016  \\
            1717.0  0.17033935546875  \\
            1718.0  0.17032958984374993  \\
            1719.0  0.17031982421874964  \\
            1720.0  0.17028564453125003  \\
            1721.0  0.17027587890624998  \\
            1722.0  0.17026855468749982  \\
            1723.0  0.17026367187499983  \\
            1724.0  0.17026367187499983  \\
            1725.0  0.1702490234375  \\
            1726.0  0.17022949218749994  \\
            1727.0  0.17022460937500006  \\
            1728.0  0.17019287109374978  \\
            1729.0  0.1701879882812501  \\
            1730.0  0.17018554687500007  \\
            1731.0  0.17016845703125008  \\
            1732.0  0.17014404296874994  \\
            1733.0  0.17013916015624986  \\
            1734.0  0.1701318359375  \\
            1735.0  0.1701196289062499  \\
            1736.0  0.1701196289062499  \\
            1737.0  0.17011474609374994  \\
            1738.0  0.17011230468750022  \\
            1739.0  0.1701000976562501  \\
            1740.0  0.17009277343750012  \\
            1741.0  0.17008544921874985  \\
            1742.0  0.17007080078125  \\
            1743.0  0.17007080078125  \\
            1744.0  0.17006347656249998  \\
            1745.0  0.17006103515624998  \\
            1746.0  0.17004394531250008  \\
            1747.0  0.17000244140624984  \\
            1748.0  0.17000000000000007  \\
            1749.0  0.16999755859375001  \\
            1750.0  0.16997070312500007  \\
            1751.0  0.16995117187499983  \\
            1752.0  0.16994384765624992  \\
            1753.0  0.16994384765624992  \\
            1754.0  0.16993164062500007  \\
            1755.0  0.16993164062500007  \\
            1756.0  0.1699096679687501  \\
            1757.0  0.1698974609375  \\
            1758.0  0.1698901367187498  \\
            1759.0  0.16988037109374984  \\
            1760.0  0.16986328124999983  \\
            1761.0  0.16985351562499987  \\
            1762.0  0.16983886718749977  \\
            1763.0  0.1698339843750001  \\
            1764.0  0.16982177734375026  \\
            1765.0  0.16982177734375026  \\
            1766.0  0.16981201171875013  \\
            1767.0  0.16980957031250013  \\
            1768.0  0.16980712890624963  \\
            1769.0  0.16979736328124986  \\
            1770.0  0.16978515624999987  \\
            1771.0  0.1697778320312498  \\
            1772.0  0.16977050781250008  \\
            1773.0  0.16975830078124962  \\
            1774.0  0.16975341796875004  \\
            1775.0  0.16974365234374977  \\
            1776.0  0.16973632812500006  \\
            1777.0  0.16973388671874995  \\
            1778.0  0.1697192382812496  \\
            1779.0  0.1697192382812496  \\
            1780.0  0.16970703125000014  \\
            1781.0  0.16969726562500004  \\
            1782.0  0.16968505859375013  \\
            1783.0  0.1696826171875001  \\
            1784.0  0.1696752929687498  \\
            1785.0  0.16965820312500013  \\
            1786.0  0.16964355468750014  \\
            1787.0  0.16963134765625026  \\
            1788.0  0.16962646484374985  \\
            1789.0  0.16962402343749994  \\
            1790.0  0.1696069335937502  \\
            1791.0  0.16959716796875  \\
            1792.0  0.1695825195312498  \\
            1793.0  0.16957275390625  \\
            1794.0  0.16956787109375013  \\
            1795.0  0.16956542968750002  \\
            1796.0  0.16955810546874994  \\
            1797.0  0.16955322265625014  \\
            1798.0  0.16955322265625014  \\
            1799.0  0.16953857421875004  \\
            1800.0  0.1695361328124999  \\
            1801.0  0.1695092773437502  \\
            1802.0  0.16949951171874994  \\
            1803.0  0.1694897460937498  \\
            1804.0  0.1694628906250002  \\
            1805.0  0.16946044921875  \\
            1806.0  0.16944335937499982  \\
            1807.0  0.1694384765624999  \\
            1808.0  0.16943603515625  \\
            1809.0  0.16941894531249999  \\
            1810.0  0.1694165039062501  \\
            1811.0  0.16940917968750002  \\
            1812.0  0.16939941406249998  \\
            1813.0  0.16939453124999987  \\
            1814.0  0.16938232421874996  \\
            1815.0  0.16937988281250002  \\
            1816.0  0.16936279296874981  \\
            1817.0  0.16931640625000002  \\
            1818.0  0.16931640625000002  \\
            1819.0  0.16930908203125025  \\
            1820.0  0.16930664062500006  \\
            1821.0  0.16928955078125005  \\
            1822.0  0.16927246093750017  \\
            1823.0  0.16926757812500004  \\
            1824.0  0.1692578125000003  \\
            1825.0  0.16922607421875  \\
            1826.0  0.16921874999999986  \\
            1827.0  0.1691992187499998  \\
            1828.0  0.16919677734374977  \\
            1829.0  0.1691821289062498  \\
            1830.0  0.16917480468749996  \\
            1831.0  0.16916259765624994  \\
            1832.0  0.16916015625000003  \\
            1833.0  0.16915283203124984  \\
            1834.0  0.16914062500000018  \\
            1835.0  0.16913574218750013  \\
            1836.0  0.16912597656249997  \\
            1837.0  0.16911621093749987  \\
            1838.0  0.16910888671875005  \\
            1839.0  0.1691040039062499  \\
            1840.0  0.16909667968750008  \\
            1841.0  0.16906982421875005  \\
            1842.0  0.16905761718750018  \\
            1843.0  0.16904785156249985  \\
            1844.0  0.16903808593750008  \\
            1845.0  0.16901855468750002  \\
            1846.0  0.16901367187500002  \\
            1847.0  0.16900634765625014  \\
            1848.0  0.1689990234375001  \\
            1849.0  0.16899658203124995  \\
            1850.0  0.16899169921875007  \\
            1851.0  0.1689770507812497  \\
            1852.0  0.1689770507812497  \\
            1853.0  0.16897460937500036  \\
            1854.0  0.16896484374999998  \\
            1855.0  0.16894042968750006  \\
            1856.0  0.16893798828124987  \\
            1857.0  0.16890380859375015  \\
            1858.0  0.16889892578125015  \\
            1859.0  0.16887451171875015  \\
            1860.0  0.16886962890625018  \\
            1861.0  0.16886718749999988  \\
            1862.0  0.16886474609374993  \\
            1863.0  0.16885253906249992  \\
            1864.0  0.16884033203125023  \\
            1865.0  0.16884033203125023  \\
            1866.0  0.16882080078125009  \\
            1867.0  0.16881835937499987  \\
            1868.0  0.1688037109375  \\
            1869.0  0.16880126953125  \\
            1870.0  0.16879882812500005  \\
            1871.0  0.16879394531249983  \\
            1872.0  0.16879394531249983  \\
            1873.0  0.16878662109375  \\
            1874.0  0.1687768554687498  \\
            1875.0  0.1687719726562499  \\
            1876.0  0.16876953125000016  \\
            1877.0  0.16875976562500009  \\
            1878.0  0.16874267578124996  \\
            1879.0  0.16874267578124996  \\
            1880.0  0.16873535156250008  \\
            1881.0  0.16872314453125006  \\
            1882.0  0.1687133789062501  \\
            1883.0  0.16870849609375008  \\
            1884.0  0.1686914062499998  \\
            1885.0  0.16867675781249997  \\
            1886.0  0.16867187499999975  \\
            1887.0  0.16865234375000016  \\
            1888.0  0.16863525390624975  \\
            1889.0  0.16862792968749962  \\
            1890.0  0.16862304687500002  \\
            1891.0  0.16860595703125036  \\
            1892.0  0.16860107421875037  \\
            1893.0  0.16858886718750013  \\
            1894.0  0.16858154296875  \\
            1895.0  0.16857177734374984  \\
            1896.0  0.16854736328125014  \\
            1897.0  0.16853027343750007  \\
            1898.0  0.16852294921875  \\
            1899.0  0.16850830078125006  \\
            1900.0  0.16850097656250004  \\
            1901.0  0.16850097656250004  \\
            1902.0  0.1684960937500002  \\
            1903.0  0.16849121093750014  \\
            1904.0  0.16847656249999987  \\
            1905.0  0.1684741210937499  \\
            1906.0  0.16845703124999994  \\
            1907.0  0.16843994140625004  \\
            1908.0  0.16843505859375002  \\
            1909.0  0.16843017578124989  \\
            1910.0  0.16840332031249963  \\
            1911.0  0.16839355468750003  \\
            1912.0  0.16837646484375032  \\
            1913.0  0.16835449218750018  \\
            1914.0  0.16835205078125015  \\
            1915.0  0.16833984374999997  \\
            1916.0  0.16831787109375007  \\
            1917.0  0.16831298828124974  \\
            1918.0  0.1682934570312501  \\
            1919.0  0.16828369140625007  \\
            1920.0  0.1682690429687501  \\
            1921.0  0.16825927734374987  \\
            1922.0  0.16825927734374987  \\
            1923.0  0.16825927734374987  \\
            1924.0  0.16825927734374987  \\
            1925.0  0.16825195312499985  \\
            1926.0  0.16824218749999983  \\
            1927.0  0.16823730468750003  \\
            1928.0  0.1682324218750001  \\
            1929.0  0.16822265625000007  \\
            1930.0  0.1682177734374999  \\
            1931.0  0.16821289062499997  \\
            1932.0  0.16821289062499997  \\
            1933.0  0.1681958007812499  \\
            1934.0  0.16818847656249997  \\
            1935.0  0.16817871093749995  \\
            1936.0  0.16815429687500008  \\
            1937.0  0.16815185546875003  \\
            1938.0  0.16815185546875003  \\
            1939.0  0.1681469726562502  \\
            1940.0  0.16813476562500004  \\
            1941.0  0.1681201171875002  \\
            1942.0  0.1681103515624999  \\
            1943.0  0.1681030273437498  \\
            1944.0  0.1680810546875  \\
            1945.0  0.16807617187500035  \\
            1946.0  0.16807373046874996  \\
            1947.0  0.16805908203125008  \\
            1948.0  0.16802978515625017  \\
            1949.0  0.16800537109374997  \\
            1950.0  0.1679760742187501  \\
            1951.0  0.16795166015625015  \\
            1952.0  0.16795166015625015  \\
            1953.0  0.16793212890625003  \\
            1954.0  0.16792724609375012  \\
            1955.0  0.16792724609375012  \\
            1956.0  0.16791992187500013  \\
            1957.0  0.16790527343750014  \\
            1958.0  0.16789550781249984  \\
            1959.0  0.1678833007812497  \\
            1960.0  0.16787841796874992  \\
            1961.0  0.16786376953124998  \\
            1962.0  0.1678588867187498  \\
            1963.0  0.1678588867187498  \\
            1964.0  0.16785644531250002  \\
            1965.0  0.16784912109375016  \\
            1966.0  0.16782714843750013  \\
            1967.0  0.1678173828125  \\
            1968.0  0.16781005859374995  \\
            1969.0  0.16779052734375025  \\
            1970.0  0.16778564453124994  \\
            1971.0  0.16777832031250015  \\
            1972.0  0.16777099609375  \\
            1973.0  0.16776611328124985  \\
            1974.0  0.16776611328124985  \\
            1975.0  0.16775878906250008  \\
            1976.0  0.16775390625000014  \\
            1977.0  0.16775146484374973  \\
            1978.0  0.16774169921875004  \\
            1979.0  0.16773681640624985  \\
            1980.0  0.16773681640624985  \\
            1981.0  0.16773437500000016  \\
            1982.0  0.16772949218750016  \\
            1983.0  0.16772949218750016  \\
            1984.0  0.16772949218750016  \\
            1985.0  0.16772705078125014  \\
            1986.0  0.16771972656250006  \\
            1987.0  0.16771484374999976  \\
            1988.0  0.16770507812500016  \\
            1989.0  0.16770507812500016  \\
            1990.0  0.16770263671875013  \\
            1991.0  0.16769531250000025  \\
            1992.0  0.16768798828125012  \\
            1993.0  0.16768066406249987  \\
            1994.0  0.16768066406249987  \\
            1995.0  0.16768066406249987  \\
            1996.0  0.16767578125000016  \\
            1997.0  0.1676684570312503  \\
            1998.0  0.16766601562500005  \\
            1999.0  0.16766113281250045  \\
            2000.0  0.16765624999999995  \\
            2001.0  0.16765136718749993  \\
            2002.0  0.16764160156249988  \\
            2003.0  0.1676318359375002  \\
            2004.0  0.16762207031250012  \\
            2005.0  0.1676123046875001  \\
            2006.0  0.16760742187500005  \\
            2007.0  0.16759277343749981  \\
            2008.0  0.1675634765624998  \\
            2009.0  0.16755859374999998  \\
            2010.0  0.16755126953125024  \\
            2011.0  0.16754150390625028  \\
            2012.0  0.16752929687500015  \\
            2013.0  0.16752197265625  \\
            2014.0  0.16750732421874986  \\
            2015.0  0.16750000000000015  \\
            2016.0  0.16747558593750012  \\
            2017.0  0.16746582031249976  \\
            2018.0  0.16746093749999974  \\
            2019.0  0.16745117187499997  \\
            2020.0  0.16744873046875006  \\
            2021.0  0.1674389648437502  \\
            2022.0  0.1674316406250003  \\
            2023.0  0.1674145507812499  \\
            2024.0  0.16739990234374993  \\
            2025.0  0.1673828125  \\
            2026.0  0.16735595703125017  \\
            2027.0  0.1673364257812499  \\
            2028.0  0.16733398437500008  \\
            2029.0  0.16732666015624995  \\
            2030.0  0.16730224609375013  \\
            2031.0  0.16730224609375013  \\
            2032.0  0.16730224609375013  \\
            2033.0  0.16729492187500003  \\
            2034.0  0.16728027343750004  \\
            2035.0  0.1672631835937501  \\
            2036.0  0.1672509765625  \\
            2037.0  0.16723876953124983  \\
            2038.0  0.1672241210937501  \\
            2039.0  0.16721191406249986  \\
            2040.0  0.16721191406249986  \\
            2041.0  0.16719726562499992  \\
            2042.0  0.16718994140625013  \\
            2043.0  0.16718261718749985  \\
            2044.0  0.16717529296874992  \\
            2045.0  0.16717041015624978  \\
            2046.0  0.16717041015624978  \\
            2047.0  0.16717041015624978  \\
            2048.0  0.1671630859375  \\
            2049.0  0.16715087890624986  \\
            2050.0  0.16711669921875005  \\
            2051.0  0.16710693359375  \\
            2052.0  0.16709228515624996  \\
            2053.0  0.1670800781250001  \\
            2054.0  0.16707031249999973  \\
            2055.0  0.16705322265625  \\
            2056.0  0.16705322265625  \\
            2057.0  0.1670507812499998  \\
            2058.0  0.16703369140624985  \\
            2059.0  0.16703369140624985  \\
            2060.0  0.16702392578124986  \\
            2061.0  0.1670214843750001  \\
            2062.0  0.16701660156249995  \\
            2063.0  0.1669970703125  \\
            2064.0  0.16699218749999967  \\
            2065.0  0.16698730468749995  \\
            2066.0  0.16697509765625018  \\
            2067.0  0.1669531250000001  \\
            2068.0  0.16694335937500018  \\
            2069.0  0.1669335937500002  \\
            2070.0  0.16692871093750009  \\
            2071.0  0.16691162109375013  \\
            2072.0  0.16687744140624977  \\
            2073.0  0.1668676757812498  \\
            2074.0  0.1668676757812498  \\
            2075.0  0.16685791015624993  \\
            2076.0  0.16683837890624975  \\
            2077.0  0.16683837890624975  \\
            2078.0  0.16683593750000003  \\
            2079.0  0.16683593750000003  \\
            2080.0  0.16682861328125015  \\
            2081.0  0.16682861328125015  \\
            2082.0  0.16682373046875001  \\
            2083.0  0.16681640624999985  \\
            2084.0  0.16680664062499978  \\
            2085.0  0.16679931640625018  \\
            2086.0  0.16679687500000015  \\
            2087.0  0.16678710937499996  \\
            2088.0  0.16678710937499996  \\
            2089.0  0.1667797851562498  \\
            2090.0  0.16676757812499993  \\
            2091.0  0.16676757812499993  \\
            2092.0  0.16675781250000016  \\
            2093.0  0.16675781250000016  \\
            2094.0  0.16675537109374994  \\
            2095.0  0.16675292968749963  \\
            2096.0  0.16674316406249984  \\
            2097.0  0.1667358398437501  \\
            2098.0  0.1667358398437501  \\
            2099.0  0.1667309570312497  \\
            2100.0  0.16672851562500002  \\
            2101.0  0.16672119140624986  \\
            2102.0  0.16671875000000014  \\
            2103.0  0.16671630859374986  \\
            2104.0  0.1667138671875001  \\
            2105.0  0.1667138671875001  \\
            2106.0  0.16670654296875007  \\
            2107.0  0.16669189453124977  \\
            2108.0  0.16668945312499997  \\
            2109.0  0.16667968749999987  \\
            2110.0  0.1666723632812503  \\
            2111.0  0.16666015625000008  \\
            2112.0  0.16666015625000008  \\
            2113.0  0.16664550781250012  \\
            2114.0  0.16664062500000004  \\
            2115.0  0.16663574218750007  \\
            2116.0  0.16663330078125013  \\
            2117.0  0.16662841796875003  \\
            2118.0  0.16660888671875024  \\
            2119.0  0.16660400390624983  \\
            2120.0  0.16659667968749978  \\
            2121.0  0.16659179687500011  \\
            2122.0  0.16658203125000004  \\
            2123.0  0.16658203125000004  \\
            2124.0  0.1665771484374999  \\
            2125.0  0.16656494140624997  \\
            2126.0  0.16655029296874974  \\
            2127.0  0.16654296875000013  \\
            2128.0  0.16653564453124975  \\
            2129.0  0.16653320312499978  \\
            2130.0  0.1665136718750001  \\
            2131.0  0.16650634765625016  \\
            2132.0  0.1664965820312503  \\
            2133.0  0.1664843750000001  \\
            2134.0  0.16647460937500003  \\
            2135.0  0.16646972656250003  \\
            2136.0  0.16645019531249997  \\
            2137.0  0.16644042968750017  \\
            2138.0  0.1664379882812499  \\
            2139.0  0.16641845703124986  \\
            2140.0  0.1664038085937496  \\
            2141.0  0.16639648437500001  \\
            2142.0  0.16638671874999975  \\
            2143.0  0.16637695312499973  \\
            2144.0  0.1663720703125003  \\
            2145.0  0.166357421875  \\
            2146.0  0.16634521484374995  \\
            2147.0  0.16634277343749976  \\
            2148.0  0.1663330078125002  \\
            2149.0  0.16632568359374997  \\
            2150.0  0.16631591796875003  \\
            2151.0  0.16631591796875003  \\
            2152.0  0.16631103515624987  \\
            2153.0  0.16630371093749985  \\
            2154.0  0.16629882812500033  \\
            2155.0  0.16629882812500033  \\
            2156.0  0.16629882812500033  \\
            2157.0  0.1662963867187499  \\
            2158.0  0.1662963867187499  \\
            2159.0  0.16629394531249994  \\
            2160.0  0.16629394531249994  \\
            2161.0  0.16628906249999992  \\
            2162.0  0.16628906249999992  \\
            2163.0  0.16628906249999992  \\
            2164.0  0.16628662109374998  \\
            2165.0  0.16628417968750003  \\
            2166.0  0.16627685546875007  \\
            2167.0  0.16627685546875007  \\
            2168.0  0.16627685546875007  \\
            2169.0  0.1662744140624999  \\
            2170.0  0.1662695312499999  \\
            2171.0  0.1662695312499999  \\
            2172.0  0.1662695312499999  \\
            2173.0  0.16626220703124994  \\
            2174.0  0.16626220703124994  \\
            2175.0  0.16625488281250017  \\
            2176.0  0.16624999999999993  \\
            2177.0  0.1662402343750001  \\
            2178.0  0.16623779296875013  \\
            2179.0  0.16622802734374986  \\
            2180.0  0.16622070312499987  \\
            2181.0  0.1662109375000002  \\
            2182.0  0.1662011718750001  \\
            2183.0  0.16618652343749973  \\
            2184.0  0.16616943359375003  \\
            2185.0  0.16616455078125003  \\
            2186.0  0.16616455078125003  \\
            2187.0  0.1661572265625001  \\
            2188.0  0.1661499023437503  \\
            2189.0  0.1661328125  \\
            2190.0  0.1661328125  \\
            2191.0  0.16611572265624994  \\
            2192.0  0.16611572265624994  \\
            2193.0  0.16610351562499961  \\
            2194.0  0.16608642578124955  \\
            2195.0  0.1660815429687499  \\
            2196.0  0.16607910156249983  \\
            2197.0  0.16607177734374987  \\
            2198.0  0.16605712890624996  \\
            2199.0  0.1660302734374998  \\
            2200.0  0.16601562500000014  \\
            2201.0  0.16599365234375008  \\
            2202.0  0.16599121093750016  \\
            2203.0  0.16596923828125  \\
            2204.0  0.16596435546874994  \\
            2205.0  0.1659521484375002  \\
            2206.0  0.1659521484375002  \\
            2207.0  0.16593261718750013  \\
            2208.0  0.1659277343749996  \\
            2209.0  0.1659277343749996  \\
            2210.0  0.1659277343749996  \\
            2211.0  0.1659155273437501  \\
            2212.0  0.1659155273437501  \\
            2213.0  0.1659033203125  \\
            2214.0  0.1659033203125  \\
            2215.0  0.16590087890625005  \\
            2216.0  0.16589111328124997  \\
            2217.0  0.1658886718749998  \\
            2218.0  0.16588378906249987  \\
            2219.0  0.1658740234374999  \\
            2220.0  0.1658642578125  \\
            2221.0  0.16584960937499982  \\
            2222.0  0.16583251953124994  \\
            2223.0  0.16582763671875023  \\
            2224.0  0.16580566406250002  \\
            2225.0  0.16580322265625003  \\
            2226.0  0.16580322265625003  \\
            2227.0  0.16579589843749984  \\
            2228.0  0.16578125  \\
            2229.0  0.16578125  \\
            2230.0  0.16577636718749983  \\
            2231.0  0.16577148437500014  \\
            2232.0  0.16577148437500014  \\
            2233.0  0.16576416015625003  \\
            2234.0  0.16576171875000012  \\
            2235.0  0.1657519531249997  \\
            2236.0  0.16573974609374986  \\
            2237.0  0.16573974609374986  \\
            2238.0  0.16572998046875007  \\
            2239.0  0.16572509765624988  \\
            2240.0  0.16572021484375002  \\
            2241.0  0.1657080078124999  \\
            2242.0  0.16570556640624987  \\
            2243.0  0.16570312500000017  \\
            2244.0  0.16570312500000017  \\
            2245.0  0.16569580078124985  \\
            2246.0  0.16568115234374986  \\
            2247.0  0.16568115234374986  \\
            2248.0  0.16567382812499992  \\
            2249.0  0.1656396484374999  \\
            2250.0  0.16563232421874996  \\
            2251.0  0.16562744140624988  \\
            2252.0  0.1656225585937499  \\
            2253.0  0.1656225585937499  \\
            2254.0  0.1656225585937499  \\
            2255.0  0.1656225585937499  \\
            2256.0  0.1656225585937499  \\
            2257.0  0.16561767578124997  \\
            2258.0  0.16561767578124997  \\
            2259.0  0.16561523437499995  \\
            2260.0  0.16561035156249998  \\
            2261.0  0.16561035156249998  \\
            2262.0  0.16560791015624995  \\
            2263.0  0.16560302734374974  \\
            2264.0  0.16559814453124985  \\
            2265.0  0.16558593750000017  \\
            2266.0  0.1655810546875  \\
            2267.0  0.16556884765625007  \\
            2268.0  0.16555664062499992  \\
            2269.0  0.1655395507812499  \\
            2270.0  0.16553710937499977  \\
            2271.0  0.16553222656250008  \\
            2272.0  0.16550781250000007  \\
            2273.0  0.16550781250000007  \\
            2274.0  0.16550048828125  \\
            2275.0  0.16548339843749987  \\
            2276.0  0.16546630859374994  \\
            2277.0  0.1654443359374998  \\
            2278.0  0.1654418945312497  \\
            2279.0  0.1654418945312497  \\
            2280.0  0.16543212890625  \\
            2281.0  0.1654150390625  \\
            2282.0  0.16539062500000012  \\
            2283.0  0.1653808593749998  \\
            2284.0  0.16537353515624995  \\
            2285.0  0.16536865234375  \\
            2286.0  0.16536621093750017  \\
            2287.0  0.16536132812500015  \\
            2288.0  0.16534423828125008  \\
            2289.0  0.1653393554687498  \\
            2290.0  0.16533447265624968  \\
            2291.0  0.16532714843749982  \\
            2292.0  0.16532470703125002  \\
            2293.0  0.16531738281249994  \\
            2294.0  0.1653076171875003  \\
            2295.0  0.16530029296874982  \\
            2296.0  0.16529052734374972  \\
            2297.0  0.16528808593749983  \\
            2298.0  0.16527587890625026  \\
            2299.0  0.16527343749999987  \\
            2300.0  0.16525878906250005  \\
            2301.0  0.16524414062500006  \\
            2302.0  0.16522949218749985  \\
            2303.0  0.1652197265625001  \\
            2304.0  0.16520751953124999  \\
            2305.0  0.165185546875  \\
            2306.0  0.16518066406249993  \\
            2307.0  0.16517089843750019  \\
            2308.0  0.1651660156250002  \\
            2309.0  0.16516113281249978  \\
            2310.0  0.16515136718750006  \\
            2311.0  0.16514404296875013  \\
            2312.0  0.16513671875000013  \\
            2313.0  0.16512207031249973  \\
            2314.0  0.16511718750000007  \\
            2315.0  0.16510986328125002  \\
            2316.0  0.16510253906250003  \\
            2317.0  0.16508789062500004  \\
            2318.0  0.16505371093749976  \\
            2319.0  0.16504394531250016  \\
            2320.0  0.16504150390625025  \\
            2321.0  0.1650390625  \\
            2322.0  0.16503417968750006  \\
            2323.0  0.16503173828124973  \\
            2324.0  0.16502929687499993  \\
            2325.0  0.16502441406249987  \\
            2326.0  0.16501953125000016  \\
            2327.0  0.1650073242187501  \\
            2328.0  0.1650073242187501  \\
            2329.0  0.16499023437499988  \\
            2330.0  0.16497802734374994  \\
            2331.0  0.16496826171874995  \\
            2332.0  0.16495849609375  \\
            2333.0  0.16493408203125  \\
            2334.0  0.1649096679687497  \\
            2335.0  0.16490234374999993  \\
            2336.0  0.16487792968749998  \\
            2337.0  0.16487060546875001  \\
            2338.0  0.16486572265624996  \\
            2339.0  0.16485351562499984  \\
            2340.0  0.16483398437500024  \\
            2341.0  0.16482910156249994  \\
            2342.0  0.1648242187500002  \\
            2343.0  0.1648022460937499  \\
            2344.0  0.1647875976562499  \\
            2345.0  0.16477539062500024  \\
            2346.0  0.16476562500000017  \\
            2347.0  0.16474121093749977  \\
            2348.0  0.1647363281249998  \\
            2349.0  0.16471923828125007  \\
            2350.0  0.16469726562499984  \\
            2351.0  0.16467529296874986  \\
            2352.0  0.16466064453125015  \\
            2353.0  0.16463867187499998  \\
            2354.0  0.16461669921874966  \\
            2355.0  0.16460693359374998  \\
            2356.0  0.16459960937499996  \\
            2357.0  0.16458984375  \\
            2358.0  0.16457519531249978  \\
            2359.0  0.16455322265624997  \\
            2360.0  0.164521484375  \\
            2361.0  0.16451660156249975  \\
            2362.0  0.16451660156249975  \\
            2363.0  0.1645141601562499  \\
            2364.0  0.16450927734374962  \\
            2365.0  0.16450195312500002  \\
            2366.0  0.16449707031250013  \\
            2367.0  0.16448486328124995  \\
            2368.0  0.16447265625000002  \\
            2369.0  0.16447021484375007  \\
            2370.0  0.1644360351562499  \\
            2371.0  0.16443359375  \\
            2372.0  0.16442626953125009  \\
            2373.0  0.16441650390625  \\
            2374.0  0.16441406250000015  \\
            2375.0  0.16440429687500002  \\
            2376.0  0.16439453124999978  \\
            2377.0  0.16439453124999978  \\
            2378.0  0.16438964843749992  \\
            2379.0  0.16437255859374997  \\
            2380.0  0.16436035156250028  \\
            2381.0  0.1643554687500001  \\
            2382.0  0.1643457031250001  \\
            2383.0  0.16433837890625003  \\
            2384.0  0.16432373046874982  \\
            2385.0  0.1643212890625001  \\
            2386.0  0.1643212890625001  \\
            2387.0  0.16431152343750016  \\
            2388.0  0.16431152343750016  \\
            2389.0  0.16430419921874995  \\
            2390.0  0.16429443359375015  \\
            2391.0  0.16429443359375015  \\
            2392.0  0.16429199218749996  \\
            2393.0  0.16429199218749996  \\
            2394.0  0.16429199218749996  \\
            2395.0  0.16427978515625  \\
            2396.0  0.16427490234374997  \\
            2397.0  0.16427246093750028  \\
            2398.0  0.16427001953124998  \\
            2399.0  0.16426269531249996  \\
            2400.0  0.1642578124999999  \\
            2401.0  0.16424316406249997  \\
            2402.0  0.16423339843750004  \\
            2403.0  0.164208984375  \\
            2404.0  0.164208984375  \\
            2405.0  0.16420166015625007  \\
            2406.0  0.16420166015625007  \\
            2407.0  0.16419189453124997  \\
            2408.0  0.16418945312499994  \\
            2409.0  0.16418457031249997  \\
            2410.0  0.16418212890625022  \\
            2411.0  0.16417236328124998  \\
            2412.0  0.16417236328124998  \\
            2413.0  0.16415527343749986  \\
            2414.0  0.16415527343749986  \\
            2415.0  0.16415527343749986  \\
            2416.0  0.1641503906249999  \\
            2417.0  0.16414794921874998  \\
            2418.0  0.16414550781250006  \\
            2419.0  0.16413330078124994  \\
            2420.0  0.16412841796875013  \\
            2421.0  0.1641235351562499  \\
            2422.0  0.16411621093749998  \\
            2423.0  0.1641088867187497  \\
            2424.0  0.1641088867187497  \\
            2425.0  0.16410400390625007  \\
            2426.0  0.16410156250000008  \\
            2427.0  0.16408935546874984  \\
            2428.0  0.1640844726562497  \\
            2429.0  0.1640747070312501  \\
            2430.0  0.16406738281250008  \\
            2431.0  0.16405761718750028  \\
            2432.0  0.16405761718750028  \\
            2433.0  0.16404785156249999  \\
            2434.0  0.1640429687500002  \\
            2435.0  0.16403320312499978  \\
            2436.0  0.16403320312499978  \\
            2437.0  0.16402099609375  \\
            2438.0  0.16402099609375  \\
            2439.0  0.164013671875  \\
            2440.0  0.1639965820312499  \\
            2441.0  0.1639965820312499  \\
            2442.0  0.16399169921875  \\
            2443.0  0.1639868164062502  \\
            2444.0  0.1639868164062502  \\
            2445.0  0.1639843750000002  \\
            2446.0  0.1639770507812502  \\
            2447.0  0.16396240234374992  \\
            2448.0  0.16396240234374992  \\
            2449.0  0.16396240234374992  \\
            2450.0  0.1639526367187503  \\
            2451.0  0.16394775390625005  \\
            2452.0  0.16394287109374986  \\
            2453.0  0.16394287109374986  \\
            2454.0  0.16393798828124992  \\
            2455.0  0.16393798828124992  \\
            2456.0  0.16393310546875034  \\
            2457.0  0.16392822265624996  \\
            2458.0  0.16392089843749988  \\
            2459.0  0.16390869140625003  \\
            2460.0  0.16390380859374998  \\
            2461.0  0.1638916015624999  \\
            2462.0  0.1638916015624999  \\
            2463.0  0.1638793945312503  \\
            2464.0  0.1638598632812502  \\
            2465.0  0.1638598632812502  \\
            2466.0  0.1638598632812502  \\
            2467.0  0.1638598632812502  \\
            2468.0  0.1638598632812502  \\
            2469.0  0.16385742187500002  \\
            2470.0  0.16385742187500002  \\
            2471.0  0.16385253906250022  \\
            2472.0  0.16384765625000025  \\
            2473.0  0.16384765625000025  \\
            2474.0  0.1638452148437498  \\
            2475.0  0.16384033203125015  \\
            2476.0  0.16384033203125015  \\
            2477.0  0.16383544921875018  \\
            2478.0  0.16383544921875018  \\
            2479.0  0.16383544921875018  \\
            2480.0  0.16383300781249974  \\
            2481.0  0.16382812499999985  \\
            2482.0  0.16382568359375  \\
            2483.0  0.16381591796874984  \\
            2484.0  0.16381591796874984  \\
            2485.0  0.16381591796874984  \\
            2486.0  0.16381591796874984  \\
            2487.0  0.16381347656250034  \\
            2488.0  0.1638085937500002  \\
            2489.0  0.1638085937500002  \\
            2490.0  0.1638085937500002  \\
            2491.0  0.1638085937500002  \\
            2492.0  0.16380615234375  \\
            2493.0  0.16380615234375  \\
            2494.0  0.16380126953124993  \\
            2495.0  0.16379638671874996  \\
            2496.0  0.16378662109374978  \\
            2497.0  0.16377929687499995  \\
            2498.0  0.16377685546874993  \\
            2499.0  0.1637646484375  \\
            2500.0  0.16375732421874992  \\
            2501.0  0.1637475585937501  \\
            2502.0  0.16373046875000014  \\
            2503.0  0.16372802734375  \\
            2504.0  0.16370117187499997  \\
            2505.0  0.16369873046874994  \\
            2506.0  0.16367675781249985  \\
            2507.0  0.16366455078124997  \\
            2508.0  0.16364746093749996  \\
            2509.0  0.16364257812500005  \\
            2510.0  0.16362548828125004  \\
            2511.0  0.16361328125  \\
            2512.0  0.1636059570312499  \\
            2513.0  0.16359375000000023  \\
            2514.0  0.16359130859375007  \\
            2515.0  0.16358398437500005  \\
            2516.0  0.1635693359375  \\
            2517.0  0.16355468750000007  \\
            2518.0  0.16354003906250006  \\
            2519.0  0.16353027343749996  \\
            2520.0  0.16351074218749984  \\
            2521.0  0.1634936523437501  \\
            2522.0  0.1634838867187502  \\
            2523.0  0.1634765625000002  \\
            2524.0  0.16346679687500007  \\
            2525.0  0.16345947265624994  \\
            2526.0  0.16344726562499995  \\
            2527.0  0.1634399414062501  \\
            2528.0  0.16341552734375006  \\
            2529.0  0.16340576171874988  \\
            2530.0  0.16339843750000002  \\
            2531.0  0.16338623046874998  \\
            2532.0  0.1633764648437499  \\
            2533.0  0.16336669921874955  \\
            2534.0  0.16336181640625017  \\
            2535.0  0.1633544921875001  \\
            2536.0  0.16335205078124962  \\
            2537.0  0.16335205078124962  \\
            2538.0  0.1633447265625  \\
            2539.0  0.16333984374999996  \\
            2540.0  0.163330078125  \\
            2541.0  0.163330078125  \\
            2542.0  0.16331787109375015  \\
            2543.0  0.1633056640625001  \\
            2544.0  0.1633056640625001  \\
            2545.0  0.1633056640625001  \\
            2546.0  0.1632983398437498  \\
            2547.0  0.16328857421875  \\
            2548.0  0.16328369140625001  \\
            2549.0  0.16328124999999996  \\
            2550.0  0.16326904296875014  \\
            2551.0  0.1632666015625001  \\
            2552.0  0.1632641601562501  \\
            2553.0  0.16326171875000015  \\
            2554.0  0.1632592773437501  \\
            2555.0  0.1632592773437501  \\
            2556.0  0.16325439453125012  \\
            2557.0  0.16324951171874988  \\
            2558.0  0.16324707031250008  \\
            2559.0  0.16324462890625002  \\
            2560.0  0.16323974609374986  \\
            2561.0  0.16323974609374986  \\
            2562.0  0.16323730468750006  \\
            2563.0  0.16322998046875015  \\
            2564.0  0.16322753906250012  \\
            2565.0  0.16322753906250012  \\
            2566.0  0.1632250976562501  \\
            2567.0  0.16321777343750016  \\
            2568.0  0.16321777343750016  \\
            2569.0  0.16321044921874983  \\
            2570.0  0.16320068359375017  \\
            2571.0  0.163193359375  \\
            2572.0  0.16318359375000013  \\
            2573.0  0.16318359375000013  \\
            2574.0  0.16318115234375008  \\
            2575.0  0.16317382812499986  \\
            2576.0  0.16317382812499986  \\
            2577.0  0.16315429687500002  \\
            2578.0  0.16315185546875  \\
            2579.0  0.16313964843749995  \\
            2580.0  0.16312499999999974  \\
            2581.0  0.16312011718749983  \\
            2582.0  0.16311035156249995  \\
            2583.0  0.16310058593749968  \\
            2584.0  0.16310058593749968  \\
            2585.0  0.16309082031250013  \\
            2586.0  0.16307617187500004  \\
            2587.0  0.1630712890625002  \\
            2588.0  0.16306396484375021  \\
            2589.0  0.16305175781249984  \\
            2590.0  0.16304687499999998  \\
            2591.0  0.16304443359375004  \\
            2592.0  0.16304443359375004  \\
            2593.0  0.16304199218749968  \\
            2594.0  0.16303710937499985  \\
            2595.0  0.16303222656250002  \\
            2596.0  0.16302978515624983  \\
            2597.0  0.16302246093749972  \\
            2598.0  0.16302246093749972  \\
            2599.0  0.16301513671874998  \\
            2600.0  0.1630126953125  \\
            2601.0  0.16300781250000018  \\
            2602.0  0.16299560546875008  \\
            2603.0  0.16299072265625014  \\
            2604.0  0.16298339843749982  \\
            2605.0  0.16298339843749982  \\
            2606.0  0.16298095703125012  \\
            2607.0  0.1629736328124998  \\
            2608.0  0.16296630859374958  \\
            2609.0  0.16295898437499975  \\
            2610.0  0.16294921875  \\
            2611.0  0.16294921875  \\
            2612.0  0.16293945312499997  \\
            2613.0  0.16292968749999978  \\
            2614.0  0.16291259765625013  \\
            2615.0  0.1628979492187502  \\
            2616.0  0.1628979492187502  \\
            2617.0  0.1628979492187502  \\
            2618.0  0.16288574218750007  \\
            2619.0  0.1628808593750001  \\
            2620.0  0.1628808593750001  \\
            2621.0  0.1628735351562503  \\
            2622.0  0.1628735351562503  \\
            2623.0  0.16286132812499976  \\
            2624.0  0.16284912109375  \\
            2625.0  0.16284667968750025  \\
            2626.0  0.16284667968750025  \\
            2627.0  0.16284423828124997  \\
            2628.0  0.16283447265625015  \\
            2629.0  0.16283203125000018  \\
            2630.0  0.1628222656250001  \\
            2631.0  0.1628222656250001  \\
            2632.0  0.16280517578125026  \\
            2633.0  0.16280029296875023  \\
            2634.0  0.16279541015624996  \\
            2635.0  0.16278564453125008  \\
            2636.0  0.16276367187500015  \\
            2637.0  0.16275390624999983  \\
            2638.0  0.16274902343749992  \\
            2639.0  0.16272705078124977  \\
            2640.0  0.16271484374999987  \\
            2641.0  0.16270996093750004  \\
            2642.0  0.16270263671875004  \\
            2643.0  0.16269775390625021  \\
            2644.0  0.16268066406250012  \\
            2645.0  0.16267089843750002  \\
            2646.0  0.1626635742187498  \\
            2647.0  0.16264648437500007  \\
            2648.0  0.16263671874999983  \\
            2649.0  0.16262207031249978  \\
            2650.0  0.16261718749999973  \\
            2651.0  0.16261474609375026  \\
            2652.0  0.16261474609375026  \\
            2653.0  0.16260986328124988  \\
            2654.0  0.16260742187500002  \\
            2655.0  0.16260742187500002  \\
            2656.0  0.16260498046875  \\
            2657.0  0.16259765625000006  \\
            2658.0  0.16259521484374986  \\
            2659.0  0.16259521484374986  \\
            2660.0  0.16259277343749987  \\
            2661.0  0.16259277343749987  \\
            2662.0  0.16258544921874976  \\
            2663.0  0.16257812499999985  \\
            2664.0  0.16257324218749997  \\
            2665.0  0.16256835937499994  \\
            2666.0  0.16256835937499994  \\
            2667.0  0.16256835937499994  \\
            2668.0  0.16256347656250003  \\
            2669.0  0.16254150390625008  \\
            2670.0  0.16253906250000016  \\
            2671.0  0.16253173828124998  \\
            2672.0  0.16253173828124998  \\
            2673.0  0.16253173828124998  \\
            2674.0  0.16253173828124998  \\
            2675.0  0.16253173828124998  \\
            2676.0  0.16253173828124998  \\
            2677.0  0.16252929687500017  \\
            2678.0  0.16252441406250023  \\
            2679.0  0.16252441406250023  \\
            2680.0  0.16251708984375  \\
            2681.0  0.16251708984375  \\
            2682.0  0.16251708984375  \\
            2683.0  0.1625122070312501  \\
            2684.0  0.1625122070312501  \\
            2685.0  0.1625122070312501  \\
            2686.0  0.162509765625  \\
            2687.0  0.16250488281249997  \\
            2688.0  0.16249999999999984  \\
            2689.0  0.16249267578124996  \\
            2690.0  0.16249267578124996  \\
            2691.0  0.16249267578124996  \\
            2692.0  0.16249267578124996  \\
            2693.0  0.16248535156249994  \\
            2694.0  0.16247802734374997  \\
            2695.0  0.16247558593750008  \\
            2696.0  0.16246337890625012  \\
            2697.0  0.1624584960937501  \\
            2698.0  0.1624584960937501  \\
            2699.0  0.1624584960937501  \\
            2700.0  0.16245361328124994  \\
            2701.0  0.16245361328124994  \\
            2702.0  0.16244873046875002  \\
            2703.0  0.16243896484375003  \\
            2704.0  0.1624340820312498  \\
            2705.0  0.16242919921875004  \\
            2706.0  0.16242919921875004  \\
            2707.0  0.16242919921875004  \\
            2708.0  0.16242431640624985  \\
            2709.0  0.16241699218750005  \\
            2710.0  0.16241455078125022  \\
            2711.0  0.16241210937500017  \\
            2712.0  0.16240234375000015  \\
            2713.0  0.16239746093749977  \\
            2714.0  0.16239746093749977  \\
            2715.0  0.16239501953125013  \\
            2716.0  0.16238769531250008  \\
            2717.0  0.16237792968749995  \\
            2718.0  0.16236328125  \\
            2719.0  0.16236328125  \\
            2720.0  0.16233642578125015  \\
            2721.0  0.16233642578125015  \\
            2722.0  0.1623339843749999  \\
            2723.0  0.1623339843749999  \\
            2724.0  0.16232910156249997  \\
            2725.0  0.16232666015625  \\
            2726.0  0.16231933593750006  \\
            2727.0  0.1623168945312498  \\
            2728.0  0.16230957031249996  \\
            2729.0  0.16230468750000027  \\
            2730.0  0.16229492187499997  \\
            2731.0  0.16229003906249986  \\
            2732.0  0.16229003906249986  \\
            2733.0  0.16228027343750015  \\
            2734.0  0.16227539062500002  \\
            2735.0  0.16227539062500002  \\
            2736.0  0.16227294921874988  \\
            2737.0  0.1622705078125  \\
            2738.0  0.1622509765625001  \\
            2739.0  0.16223876953125027  \\
            2740.0  0.16223876953125027  \\
            2741.0  0.16222167968750004  \\
            2742.0  0.16220947265624994  \\
            2743.0  0.16220947265624994  \\
            2744.0  0.1621826171875002  \\
            2745.0  0.16217773437500024  \\
            2746.0  0.16216308593750006  \\
            2747.0  0.16216064453125034  \\
            2748.0  0.16216064453125034  \\
            2749.0  0.1621557617187501  \\
            2750.0  0.16215332031249996  \\
            2751.0  0.16214843750000013  \\
            2752.0  0.16214843750000013  \\
            2753.0  0.1621459960937501  \\
            2754.0  0.16213623046874986  \\
            2755.0  0.1621215820312498  \\
            2756.0  0.16211425781249997  \\
            2757.0  0.16211425781249997  \\
            2758.0  0.16210449218750042  \\
            2759.0  0.16209960937499981  \\
            2760.0  0.16209716796874998  \\
            2761.0  0.16209716796874998  \\
            2762.0  0.16209228515625004  \\
            2763.0  0.16208984375000024  \\
            2764.0  0.16208496093750016  \\
            2765.0  0.16207763671874997  \\
            2766.0  0.1620703125  \\
            2767.0  0.1620703125  \\
            2768.0  0.1620703125  \\
            2769.0  0.16205078125000008  \\
            2770.0  0.1620336914062499  \\
            2771.0  0.1620336914062499  \\
            2772.0  0.16202148437500016  \\
            2773.0  0.1620190429687501  \\
            2774.0  0.1620190429687501  \\
            2775.0  0.16201416015624998  \\
            2776.0  0.16201171874999987  \\
            2777.0  0.1620092773437501  \\
            2778.0  0.16200683593750012  \\
            2779.0  0.16200683593750012  \\
            2780.0  0.16200195312500007  \\
            2781.0  0.16200195312500007  \\
            2782.0  0.16200195312500007  \\
            2783.0  0.16200195312500007  \\
            2784.0  0.16199951171874996  \\
            2785.0  0.16199951171874996  \\
            2786.0  0.16199462890625022  \\
            2787.0  0.16198486328125006  \\
            2788.0  0.16198242187500003  \\
            2789.0  0.16198242187500003  \\
            2790.0  0.16198242187500003  \\
            2791.0  0.16197509765624993  \\
            2792.0  0.16197265625000037  \\
            2793.0  0.1619628906249999  \\
            2794.0  0.16195800781250008  \\
            2795.0  0.161943359375  \\
            2796.0  0.16193847656250004  \\
            2797.0  0.16193115234374983  \\
            2798.0  0.16191406250000015  \\
            2799.0  0.16190917968750007  \\
            2800.0  0.16189453125000042  \\
            2801.0  0.16189208984374984  \\
            2802.0  0.16188964843749995  \\
            2803.0  0.16188964843749995  \\
            2804.0  0.16188964843749995  \\
            2805.0  0.16187988281249976  \\
            2806.0  0.16187500000000002  \\
            2807.0  0.1618725585937501  \\
            2808.0  0.16187011718749994  \\
            2809.0  0.1618627929687498  \\
            2810.0  0.16185058593750024  \\
            2811.0  0.16185058593750024  \\
            2812.0  0.1618481445312503  \\
            2813.0  0.1618383789062501  \\
            2814.0  0.16183349609375003  \\
            2815.0  0.16182617187500004  \\
            2816.0  0.16182617187500004  \\
            2817.0  0.1618164062499999  \\
            2818.0  0.16181152343749977  \\
            2819.0  0.1617822265625001  \\
            2820.0  0.16177734375000033  \\
            2821.0  0.16177734375000033  \\
            2822.0  0.16177490234375005  \\
            2823.0  0.16177490234375005  \\
            2824.0  0.1617700195312501  \\
            2825.0  0.161767578125  \\
            2826.0  0.16176269531250007  \\
            2827.0  0.16176269531250007  \\
            2828.0  0.16176269531250007  \\
            2829.0  0.1617578125000001  \\
            2830.0  0.1617578125000001  \\
            2831.0  0.1617578125000001  \\
            2832.0  0.16175292968750013  \\
            2833.0  0.16175292968750013  \\
            2834.0  0.1617504882812502  \\
            2835.0  0.16174804687500016  \\
            2836.0  0.16174804687500016  \\
            2837.0  0.16174804687500016  \\
            2838.0  0.16174804687500016  \\
            2839.0  0.16174560546875016  \\
            2840.0  0.16173583984375017  \\
            2841.0  0.16173583984375017  \\
            2842.0  0.16173583984375017  \\
            2843.0  0.16173095703125012  \\
            2844.0  0.16172363281249982  \\
            2845.0  0.16172119140624985  \\
            2846.0  0.16171386718750017  \\
            2847.0  0.16171386718750017  \\
            2848.0  0.1617041015625001  \\
            2849.0  0.16170166015625007  \\
            2850.0  0.1616992187500002  \\
            2851.0  0.16169433593750007  \\
            2852.0  0.16168945312499985  \\
            2853.0  0.16168945312499985  \\
            2854.0  0.16168212890624992  \\
            2855.0  0.16167724609374995  \\
            2856.0  0.16166992187499996  \\
            2857.0  0.16166503906250004  \\
            2858.0  0.16166503906250004  \\
            2859.0  0.1616577148437499  \\
            2860.0  0.1616577148437499  \\
            2861.0  0.1616577148437499  \\
            2862.0  0.1616577148437499  \\
            2863.0  0.16165283203124994  \\
            2864.0  0.16163574218749993  \\
            2865.0  0.16163574218749993  \\
            2866.0  0.16163574218749993  \\
            2867.0  0.16163574218749993  \\
            2868.0  0.16163574218749993  \\
            2869.0  0.16163574218749993  \\
            2870.0  0.16163574218749993  \\
            2871.0  0.16163330078124988  \\
            2872.0  0.16162841796875005  \\
            2873.0  0.16162597656250002  \\
            2874.0  0.16162597656250002  \\
            2875.0  0.16162353515625003  \\
            2876.0  0.16162353515625003  \\
            2877.0  0.16161376953124992  \\
            2878.0  0.16161132812499993  \\
            2879.0  0.16160156249999996  \\
            2880.0  0.1615991210937499  \\
            2881.0  0.16159179687499997  \\
            2882.0  0.16159179687499997  \\
            2883.0  0.16158691406250025  \\
            2884.0  0.16158203125000017  \\
            2885.0  0.16157714843750004  \\
            2886.0  0.16157470703125  \\
            2887.0  0.16156982421875005  \\
            2888.0  0.16156005859374994  \\
            2889.0  0.161552734375  \\
            2890.0  0.161552734375  \\
            2891.0  0.16154785156250018  \\
            2892.0  0.16154052734375018  \\
            2893.0  0.16152832031250006  \\
            2894.0  0.16151367187499996  \\
            2895.0  0.16150634765625008  \\
            2896.0  0.16149658203124992  \\
            2897.0  0.16149658203124992  \\
            2898.0  0.16149414062499992  \\
            2899.0  0.16148681640625015  \\
            2900.0  0.16148681640625015  \\
            2901.0  0.16147949218750005  \\
            2902.0  0.16146972656249992  \\
            2903.0  0.16146484375000028  \\
            2904.0  0.16146484375000028  \\
            2905.0  0.16145996093749998  \\
            2906.0  0.16145507812499987  \\
            2907.0  0.16145507812499987  \\
            2908.0  0.16145019531249977  \\
            2909.0  0.16145019531249977  \\
            2910.0  0.16144775390624977  \\
            2911.0  0.16144531250000002  \\
            2912.0  0.16144531250000002  \\
            2913.0  0.16144531250000002  \\
            2914.0  0.16144287109374997  \\
            2915.0  0.16144287109374997  \\
            2916.0  0.16144042968749994  \\
            2917.0  0.16144042968749994  \\
            2918.0  0.16143310546874998  \\
            2919.0  0.16140624999999997  \\
            2920.0  0.16140136718749998  \\
            2921.0  0.16140136718749998  \\
            2922.0  0.16139160156250007  \\
            2923.0  0.16138183593750016  \\
            2924.0  0.16137207031250006  \\
            2925.0  0.1613647460937501  \\
            2926.0  0.16135498046875027  \\
            2927.0  0.16135253906249997  \\
            2928.0  0.16133789062500006  \\
            2929.0  0.16133789062500006  \\
            2930.0  0.16133789062500006  \\
            2931.0  0.16132812500000002  \\
            2932.0  0.16131591796875003  \\
            2933.0  0.16131591796875003  \\
            2934.0  0.1613110351562502  \\
            2935.0  0.16130371093750007  \\
            2936.0  0.16127929687499992  \\
            2937.0  0.16126953124999974  \\
            2938.0  0.16125976562500013  \\
            2939.0  0.1612475585937502  \\
            2940.0  0.1612451171875001  \\
            2941.0  0.16123779296875004  \\
            2942.0  0.16121826171875014  \\
            2943.0  0.16121337890624993  \\
            2944.0  0.16120849609374988  \\
            2945.0  0.1612011718749999  \\
            2946.0  0.16117431640625002  \\
            2947.0  0.16116699218749994  \\
            2948.0  0.16115966796875003  \\
            2949.0  0.1611547851562499  \\
            2950.0  0.1611547851562499  \\
            2951.0  0.1611328124999999  \\
            2952.0  0.16112792968749987  \\
            2953.0  0.16111572265624974  \\
            2954.0  0.16110351562500003  \\
            2955.0  0.16110351562500003  \\
            2956.0  0.1610961914062499  \\
            2957.0  0.16109130859374995  \\
            2958.0  0.1610766601562502  \\
            2959.0  0.16106689453124995  \\
            2960.0  0.16105957031249984  \\
            2961.0  0.16104980468750016  \\
            2962.0  0.16104492187500014  \\
            2963.0  0.16104003906249983  \\
            2964.0  0.16103515624999998  \\
            2965.0  0.16102539062500015  \\
            2966.0  0.1610205078125  \\
            2967.0  0.1610205078125  \\
            2968.0  0.16101562500000002  \\
            2969.0  0.1610034179687498  \\
            2970.0  0.1609960937499999  \\
            2971.0  0.1609863281250001  \\
            2972.0  0.1609863281250001  \\
            2973.0  0.16097167968750004  \\
            2974.0  0.1609643554687501  \\
            2975.0  0.1609643554687501  \\
            2976.0  0.16095214843749986  \\
            2977.0  0.16094482421874998  \\
            2978.0  0.16093261718749996  \\
            2979.0  0.16092529296875  \\
            2980.0  0.1609204101562502  \\
            2981.0  0.16091552734374978  \\
            2982.0  0.16091308593750006  \\
            2983.0  0.1609106445312501  \\
            2984.0  0.16090576171875004  \\
            2985.0  0.16090332031250001  \\
            2986.0  0.16090332031250001  \\
            2987.0  0.16089355468750027  \\
            2988.0  0.16089111328125003  \\
            2989.0  0.16088623046875006  \\
            2990.0  0.1608837890625001  \\
            2991.0  0.1608837890625001  \\
            2992.0  0.16087402343750012  \\
            2993.0  0.16086425781249986  \\
            2994.0  0.16086425781249986  \\
            2995.0  0.16086425781249986  \\
            2996.0  0.16086181640625036  \\
            2997.0  0.16085693359374992  \\
            2998.0  0.16085693359374992  \\
            2999.0  0.1608544921874998  \\
            3000.0  0.16085205078124976  \\
        };
\end{axis}
\end{tikzpicture}


==> DDM_RR_dual_Dt_low.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$t$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-88.97000000000003}, xmax={3100}, xticklabels={{$0$,$1000$,$2000$,$3000$}}, xtick={{0.0,1000.0,2000.0,3000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$D(t)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.15}, ymax={1.15}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}, largerlegend, x label style = { at={(1.05, 0.0)}, font = {\fontsize{20 pt}{20 pt}\selectfont} },]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={16}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.5002612304687505  \\
            2.0  0.5  \\
            3.0  0.5  \\
            4.0  0.5  \\
            5.0  0.5  \\
            6.0  0.5  \\
            7.0  0.5  \\
            8.0  0.5  \\
            9.0  0.5  \\
            10.0  0.5  \\
            11.0  0.5  \\
            12.0  0.5  \\
            13.0  0.5  \\
            14.0  0.5  \\
            15.0  0.5  \\
            16.0  0.5  \\
            17.0  0.5  \\
            18.0  0.5  \\
            19.0  0.5  \\
            20.0  0.5  \\
            21.0  0.5  \\
            22.0  0.5  \\
            23.0  0.5  \\
            24.0  0.5  \\
            25.0  0.5  \\
            26.0  0.5  \\
            27.0  0.5  \\
            28.0  0.5  \\
            29.0  0.5  \\
            30.0  0.5  \\
            31.0  0.5  \\
            32.0  0.5  \\
            33.0  0.5  \\
            34.0  0.5  \\
            35.0  0.5  \\
            36.0  0.5  \\
            37.0  0.5  \\
            38.0  0.5  \\
            39.0  0.5  \\
            40.0  0.5  \\
            41.0  0.5  \\
            42.0  0.5  \\
            43.0  0.5  \\
            44.0  0.49999267578124995  \\
            45.0  0.49999023437499984  \\
            46.0  0.49999023437499984  \\
            47.0  0.4999877929687501  \\
            48.0  0.4999853515624999  \\
            49.0  0.49998291015624996  \\
            50.0  0.49996093750000037  \\
            51.0  0.4999584960937499  \\
            52.0  0.49994384765624994  \\
            53.0  0.4999145507812498  \\
            54.0  0.49989013671874966  \\
            55.0  0.49983886718750037  \\
            56.0  0.49978515625000064  \\
            57.0  0.4997583007812501  \\
            58.0  0.49967041015624963  \\
            59.0  0.49959228515625004  \\
            60.0  0.4995385742187501  \\
            61.0  0.49947265625000015  \\
            62.0  0.49939453125  \\
            63.0  0.49936523437500013  \\
            64.0  0.49932128906250045  \\
            65.0  0.4992651367187501  \\
            66.0  0.4991772460937497  \\
            67.0  0.49907226562500046  \\
            68.0  0.4989648437500003  \\
            69.0  0.4988671874999998  \\
            70.0  0.49868896484374986  \\
            71.0  0.4985229492187505  \\
            72.0  0.4983325195312499  \\
            73.0  0.4980908203124999  \\
            74.0  0.49786621093749994  \\
            75.0  0.49770263671874965  \\
            76.0  0.49749023437500045  \\
            77.0  0.4973193359375  \\
            78.0  0.4971948242187494  \\
            79.0  0.4970507812500002  \\
            80.0  0.4969458007812505  \\
            81.0  0.49678222656249993  \\
            82.0  0.49659179687500027  \\
            83.0  0.4963500976562496  \\
            84.0  0.4961108398437499  \\
            85.0  0.4959716796874997  \\
            86.0  0.49574951171875015  \\
            87.0  0.49550292968750004  \\
            88.0  0.4951879882812497  \\
            89.0  0.4949633789062496  \\
            90.0  0.4947314453124996  \\
            91.0  0.49445312499999994  \\
            92.0  0.49408935546874966  \\
            93.0  0.4937719726562498  \\
            94.0  0.4934301757812497  \\
            95.0  0.49305175781249994  \\
            96.0  0.49267333984374967  \\
            97.0  0.4921777343749997  \\
            98.0  0.4916259765624998  \\
            99.0  0.4909619140624996  \\
            100.0  0.49029785156249994  \\
            101.0  0.48963134765625016  \\
            102.0  0.4889526367187495  \\
            103.0  0.48827392578125045  \\
            104.0  0.48745361328125003  \\
            105.0  0.4867480468749996  \\
            106.0  0.48616943359375037  \\
            107.0  0.48564697265624995  \\
            108.0  0.48506835937500037  \\
            109.0  0.4844531249999998  \\
            110.0  0.48389160156250033  \\
            111.0  0.48328125  \\
            112.0  0.48269775390624964  \\
            113.0  0.48218261718749983  \\
            114.0  0.4815966796875001  \\
            115.0  0.4811303710937499  \\
            116.0  0.48068847656249936  \\
            117.0  0.48031982421875014  \\
            118.0  0.47989746093750024  \\
            119.0  0.4794360351562494  \\
            120.0  0.47892578125000046  \\
            121.0  0.47838134765624984  \\
            122.0  0.4777441406250003  \\
            123.0  0.47708740234375  \\
            124.0  0.4763232421874998  \\
            125.0  0.4755566406250001  \\
            126.0  0.4748266601562503  \\
            127.0  0.47406738281250005  \\
            128.0  0.47329345703125025  \\
            129.0  0.4725952148437502  \\
            130.0  0.4718701171874999  \\
            131.0  0.4711743164062496  \\
            132.0  0.4703271484374995  \\
            133.0  0.4695556640625  \\
            134.0  0.4686816406249996  \\
            135.0  0.4677490234374999  \\
            136.0  0.46684326171875  \\
            137.0  0.46608642578124987  \\
            138.0  0.4652490234375003  \\
            139.0  0.46437011718749993  \\
            140.0  0.4635717773437495  \\
            141.0  0.46252929687499994  \\
            142.0  0.4615283203125005  \\
            143.0  0.46048828125000035  \\
            144.0  0.45940673828124984  \\
            145.0  0.45843994140624944  \\
            146.0  0.45758300781250044  \\
            147.0  0.4568286132812502  \\
            148.0  0.4561328125  \\
            149.0  0.4554687499999997  \\
            150.0  0.4548901367187502  \\
            151.0  0.4543872070312499  \\
            152.0  0.45386962890624977  \\
            153.0  0.45333496093750014  \\
            154.0  0.4528076171874999  \\
            155.0  0.4523339843749999  \\
            156.0  0.4518408203125002  \\
            157.0  0.4512133789062495  \\
            158.0  0.45062988281250005  \\
            159.0  0.45002197265625027  \\
            160.0  0.4493627929687502  \\
            161.0  0.44866455078125  \\
            162.0  0.4479931640625004  \\
            163.0  0.4471874999999999  \\
            164.0  0.4463403320312499  \\
            165.0  0.4455224609375004  \\
            166.0  0.44464355468750005  \\
            167.0  0.44373291015625005  \\
            168.0  0.44265624999999986  \\
            169.0  0.4416333007812492  \\
            170.0  0.4405493164062498  \\
            171.0  0.4394702148437502  \\
            172.0  0.43860839843749977  \\
            173.0  0.4376342773437502  \\
            174.0  0.43680175781249986  \\
            175.0  0.43591064453125056  \\
            176.0  0.43510009765625  \\
            177.0  0.43414794921874966  \\
            178.0  0.43314941406250035  \\
            179.0  0.43218505859374967  \\
            180.0  0.43131835937500024  \\
            181.0  0.4303979492187502  \\
            182.0  0.4295483398437496  \\
            183.0  0.4287768554687501  \\
            184.0  0.4279931640624999  \\
            185.0  0.42724853515625016  \\
            186.0  0.4264868164062505  \\
            187.0  0.4258203125000002  \\
            188.0  0.4250122070312507  \\
            189.0  0.4243237304687501  \\
            190.0  0.42366455078124976  \\
            191.0  0.42291992187500005  \\
            192.0  0.4220312499999999  \\
            193.0  0.4210742187499998  \\
            194.0  0.4201025390625001  \\
            195.0  0.4189208984375007  \\
            196.0  0.41782714843749996  \\
            197.0  0.4165087890625001  \\
            198.0  0.41514892578124996  \\
            199.0  0.4135034179687496  \\
            200.0  0.4122021484375001  \\
            201.0  0.41104492187499925  \\
            202.0  0.40966064453124995  \\
            203.0  0.40834716796875004  \\
            204.0  0.40697021484374996  \\
            205.0  0.40568847656249946  \\
            206.0  0.40458984374999973  \\
            207.0  0.4034643554687501  \\
            208.0  0.40236083984375004  \\
            209.0  0.40129882812500006  \\
            210.0  0.4002563476562502  \\
            211.0  0.3992138671874996  \\
            212.0  0.3982031250000001  \\
            213.0  0.3971582031249999  \\
            214.0  0.39603027343750025  \\
            215.0  0.39499511718750063  \\
            216.0  0.3940307617187499  \\
            217.0  0.3930859375000003  \\
            218.0  0.39232910156250045  \\
            219.0  0.3916748046874998  \\
            220.0  0.39092529296875034  \\
            221.0  0.39012451171874973  \\
            222.0  0.3894311523437494  \\
            223.0  0.38895263671874974  \\
            224.0  0.38844482421874976  \\
            225.0  0.3879760742187503  \\
            226.0  0.3873950195312504  \\
            227.0  0.38667968750000004  \\
            228.0  0.38587890625000026  \\
            229.0  0.38499755859374996  \\
            230.0  0.3841699218749997  \\
            231.0  0.3833032226562495  \\
            232.0  0.3824682617187499  \\
            233.0  0.38162353515625025  \\
            234.0  0.3808105468749999  \\
            235.0  0.38012695312499994  \\
            236.0  0.37943847656249985  \\
            237.0  0.3787866210937498  \\
            238.0  0.3780004882812496  \\
            239.0  0.3771337890624996  \\
            240.0  0.37636962890625003  \\
            241.0  0.3755053710937501  \\
            242.0  0.3745825195312503  \\
            243.0  0.37371826171874994  \\
            244.0  0.3728491210937502  \\
            245.0  0.37206787109374956  \\
            246.0  0.3712622070312504  \\
            247.0  0.37046874999999996  \\
            248.0  0.36968017578124995  \\
            249.0  0.3688720703124999  \\
            250.0  0.3681518554687504  \\
            251.0  0.36733886718749986  \\
            252.0  0.3665405273437504  \\
            253.0  0.36592773437500004  \\
            254.0  0.36525634765624987  \\
            255.0  0.36461669921875034  \\
            256.0  0.3640234374999998  \\
            257.0  0.3632470703124995  \\
            258.0  0.3623217773437495  \\
            259.0  0.3614843749999993  \\
            260.0  0.3605468750000001  \\
            261.0  0.35949707031250017  \\
            262.0  0.35861572265625014  \\
            263.0  0.3577441406250002  \\
            264.0  0.35702636718749986  \\
            265.0  0.35635253906250003  \\
            266.0  0.35573242187500015  \\
            267.0  0.35517578124999977  \\
            268.0  0.3546801757812499  \\
            269.0  0.35423095703124996  \\
            270.0  0.35373535156249997  \\
            271.0  0.35326904296875  \\
            272.0  0.3527294921874999  \\
            273.0  0.35201660156250053  \\
            274.0  0.3511401367187505  \\
            275.0  0.3501977539062502  \\
            276.0  0.34934570312499985  \\
            277.0  0.34845703124999977  \\
            278.0  0.3473876953124997  \\
            279.0  0.3463867187500003  \\
            280.0  0.34522949218750004  \\
            281.0  0.3440600585937497  \\
            282.0  0.34289550781249994  \\
            283.0  0.34192138671875033  \\
            284.0  0.3409619140624999  \\
            285.0  0.3401635742187495  \\
            286.0  0.33945556640625046  \\
            287.0  0.33883544921875  \\
            288.0  0.33830078125  \\
            289.0  0.3377294921874999  \\
            290.0  0.33717285156250026  \\
            291.0  0.33666259765625  \\
            292.0  0.3360571289062498  \\
            293.0  0.33545410156249983  \\
            294.0  0.3348876953124999  \\
            295.0  0.3342529296875004  \\
            296.0  0.3335253906250001  \\
            297.0  0.3328222656249996  \\
            298.0  0.3320068359375004  \\
            299.0  0.3310742187499999  \\
            300.0  0.33009521484375026  \\
            301.0  0.3290356445312503  \\
            302.0  0.32787841796875017  \\
            303.0  0.3267236328124998  \\
            304.0  0.32569091796875  \\
            305.0  0.3247314453125001  \\
            306.0  0.32390380859375006  \\
            307.0  0.32320800781250036  \\
            308.0  0.3224145507812508  \\
            309.0  0.3218261718749995  \\
            310.0  0.32130371093749965  \\
            311.0  0.3207812499999999  \\
            312.0  0.32016113281250014  \\
            313.0  0.3195947265625002  \\
            314.0  0.3189916992187495  \\
            315.0  0.3182250976562502  \\
            316.0  0.3174267578125003  \\
            317.0  0.31668212890624986  \\
            318.0  0.3160083007812506  \\
            319.0  0.31541748046874984  \\
            320.0  0.31490234375000004  \\
            321.0  0.31428955078125037  \\
            322.0  0.31365478515625  \\
            323.0  0.31304443359374984  \\
            324.0  0.31241943359375024  \\
            325.0  0.31174804687500013  \\
            326.0  0.31095703124999985  \\
            327.0  0.3101879882812497  \\
            328.0  0.3093872070312501  \\
            329.0  0.3084594726562507  \\
            330.0  0.30756835937500027  \\
            331.0  0.3066162109374995  \\
            332.0  0.30576660156249996  \\
            333.0  0.3049389648437504  \\
            334.0  0.3041625976562502  \\
            335.0  0.3033129882812499  \\
            336.0  0.30261718750000005  \\
            337.0  0.3020068359375003  \\
            338.0  0.3014233398437501  \\
            339.0  0.3008959960937499  \\
            340.0  0.30042480468749977  \\
            341.0  0.2998706054687503  \\
            342.0  0.29929687499999974  \\
            343.0  0.2986572265624997  \\
            344.0  0.29790527343749984  \\
            345.0  0.2973217773437499  \\
            346.0  0.2966137695312494  \\
            347.0  0.29583984375  \\
            348.0  0.29518066406249965  \\
            349.0  0.2943676757812503  \\
            350.0  0.2935302734374999  \\
            351.0  0.2928710937499997  \\
            352.0  0.2921606445312504  \\
            353.0  0.29141845703125013  \\
            354.0  0.2907104492187499  \\
            355.0  0.2899560546874994  \\
            356.0  0.2889990234375002  \\
            357.0  0.28807373046874996  \\
            358.0  0.2871826171875002  \\
            359.0  0.28632568359375005  \\
            360.0  0.2853369140625003  \\
            361.0  0.2846435546875002  \\
            362.0  0.2837988281249997  \\
            363.0  0.28313476562499934  \\
            364.0  0.28252441406249995  \\
            365.0  0.2819165039062499  \\
            366.0  0.2813793945312499  \\
            367.0  0.2807226562499995  \\
            368.0  0.2800439453125004  \\
            369.0  0.2793701171875005  \\
            370.0  0.2785986328125003  \\
            371.0  0.27783691406250016  \\
            372.0  0.2771240234375001  \\
            373.0  0.27636962890625044  \\
            374.0  0.27553955078125014  \\
            375.0  0.27465332031250067  \\
            376.0  0.27387695312499966  \\
            377.0  0.2730078124999999  \\
            378.0  0.2721630859375009  \\
            379.0  0.27129638671874945  \\
            380.0  0.2704003906249997  \\
            381.0  0.2696337890624998  \\
            382.0  0.2687475585937501  \\
            383.0  0.2678564453125001  \\
            384.0  0.26703613281249994  \\
            385.0  0.26605224609375017  \\
            386.0  0.2650097656249996  \\
            387.0  0.2640722656249997  \\
            388.0  0.26306640624999994  \\
            389.0  0.26211669921875  \\
            390.0  0.2611791992187498  \\
            391.0  0.2603076171874998  \\
            392.0  0.25963134765624973  \\
            393.0  0.25901855468750057  \\
            394.0  0.25827880859374985  \\
            395.0  0.2575659179687503  \\
            396.0  0.25685302734374993  \\
            397.0  0.25620849609374985  \\
            398.0  0.2555102539062498  \\
            399.0  0.25500732421874994  \\
            400.0  0.25452636718749966  \\
            401.0  0.2538964843749996  \\
            402.0  0.2532983398437506  \\
            403.0  0.25280761718750033  \\
            404.0  0.25223876953125  \\
            405.0  0.25177246093750016  \\
            406.0  0.25123535156250004  \\
            407.0  0.25070312499999986  \\
            408.0  0.25017578124999973  \\
            409.0  0.24971923828124992  \\
            410.0  0.2492138671874998  \\
            411.0  0.2487451171874997  \\
            412.0  0.24829589843749997  \\
            413.0  0.24791992187500012  \\
            414.0  0.247568359375  \\
            415.0  0.24715820312500034  \\
            416.0  0.24679931640625016  \\
            417.0  0.24633300781249992  \\
            418.0  0.2458251953125001  \\
            419.0  0.24526123046875015  \\
            420.0  0.24457275390624997  \\
            421.0  0.24386962890624994  \\
            422.0  0.24299316406249996  \\
            423.0  0.24203125000000006  \\
            424.0  0.24105224609374992  \\
            425.0  0.24013183593749995  \\
            426.0  0.23911621093750007  \\
            427.0  0.23827880859374978  \\
            428.0  0.23754882812499992  \\
            429.0  0.2369165039062499  \\
            430.0  0.23630126953125  \\
            431.0  0.23574218749999976  \\
            432.0  0.2351220703124999  \\
            433.0  0.2344726562499998  \\
            434.0  0.2337939453124999  \\
            435.0  0.23305175781249982  \\
            436.0  0.23234130859374996  \\
            437.0  0.23159912109374994  \\
            438.0  0.23088867187500023  \\
            439.0  0.23029785156250018  \\
            440.0  0.22973388671874997  \\
            441.0  0.22929443359374999  \\
            442.0  0.22894287109374983  \\
            443.0  0.2286059570312499  \\
            444.0  0.22833496093749991  \\
            445.0  0.22807373046874999  \\
            446.0  0.22760742187500016  \\
            447.0  0.2271264648437502  \\
            448.0  0.22665527343750003  \\
            449.0  0.2261987304687499  \\
            450.0  0.22573730468749992  \\
            451.0  0.2253417968750002  \\
            452.0  0.22480712890625018  \\
            453.0  0.22428710937500013  \\
            454.0  0.22377441406250015  \\
            455.0  0.22325683593750012  \\
            456.0  0.2228271484374999  \\
            457.0  0.2222631835937502  \\
            458.0  0.22161132812499992  \\
            459.0  0.2208203124999998  \\
            460.0  0.22011962890624986  \\
            461.0  0.21938476562499992  \\
            462.0  0.21860839843749988  \\
            463.0  0.21782714843749984  \\
            464.0  0.21705078125000007  \\
            465.0  0.2161376953124999  \\
            466.0  0.21530029296874995  \\
            467.0  0.21458740234375012  \\
            468.0  0.21379150390625004  \\
            469.0  0.21306152343749993  \\
            470.0  0.21237304687499997  \\
            471.0  0.21177001953125002  \\
            472.0  0.21113525390624976  \\
            473.0  0.21071289062499998  \\
            474.0  0.21035400390625003  \\
            475.0  0.2101440429687498  \\
            476.0  0.20990478515624966  \\
            477.0  0.20962646484374972  \\
            478.0  0.20927490234375  \\
            479.0  0.2088940429687502  \\
            480.0  0.20839599609374979  \\
            481.0  0.20787353515624984  \\
            482.0  0.20726806640624998  \\
            483.0  0.20666503906250006  \\
            484.0  0.20618652343750002  \\
            485.0  0.2055517578124998  \\
            486.0  0.2050244140624999  \\
            487.0  0.2044580078125001  \\
            488.0  0.20390380859375004  \\
            489.0  0.20324951171874997  \\
            490.0  0.20258300781250016  \\
            491.0  0.20194580078124993  \\
            492.0  0.20134277343749998  \\
            493.0  0.20078369140624985  \\
            494.0  0.20037353515625006  \\
            495.0  0.19998291015624997  \\
            496.0  0.19958740234375003  \\
            497.0  0.19914062499999996  \\
            498.0  0.19874999999999995  \\
            499.0  0.1984545898437501  \\
            500.0  0.198125  \\
            501.0  0.19782226562499994  \\
            502.0  0.1975390624999998  \\
            503.0  0.19728027343750001  \\
            504.0  0.19697265625000002  \\
            505.0  0.19666503906249974  \\
            506.0  0.19644042968750028  \\
            507.0  0.19606689453124992  \\
            508.0  0.19572265624999985  \\
            509.0  0.19528808593750008  \\
            510.0  0.19476318359375008  \\
            511.0  0.1943432617187501  \\
            512.0  0.1937841796874998  \\
            513.0  0.1932250976562502  \\
            514.0  0.19282470703125026  \\
            515.0  0.1923852539062501  \\
            516.0  0.19190429687499982  \\
            517.0  0.19142822265625012  \\
            518.0  0.19084472656249998  \\
            519.0  0.19032958984374987  \\
            520.0  0.18979736328124977  \\
            521.0  0.1893847656250001  \\
            522.0  0.18900146484374997  \\
            523.0  0.1885546874999999  \\
            524.0  0.18793212890624994  \\
            525.0  0.18731933593749975  \\
            526.0  0.18674072265624983  \\
            527.0  0.18616699218749994  \\
            528.0  0.18550781250000017  \\
            529.0  0.18490722656249992  \\
            530.0  0.1843017578125001  \\
            531.0  0.18378906250000016  \\
            532.0  0.1834643554687499  \\
            533.0  0.18311767578125  \\
            534.0  0.1827392578125  \\
            535.0  0.1824438476562499  \\
            536.0  0.18218017578125023  \\
            537.0  0.18192871093750004  \\
            538.0  0.1816503906249999  \\
            539.0  0.18145019531250003  \\
            540.0  0.1813134765625001  \\
            541.0  0.1811132812500001  \\
            542.0  0.1809130859374999  \\
            543.0  0.18065429687499984  \\
            544.0  0.1803759765624998  \\
            545.0  0.18011474609375003  \\
            546.0  0.17981445312500005  \\
            547.0  0.1795141601562502  \\
            548.0  0.17921874999999982  \\
            549.0  0.1788842773437502  \\
            550.0  0.17852539062499997  \\
            551.0  0.17810791015625008  \\
            552.0  0.17767822265624997  \\
            553.0  0.1770727539062499  \\
            554.0  0.176513671875  \\
            555.0  0.17589843749999987  \\
            556.0  0.1753515625000001  \\
            557.0  0.1748120117187497  \\
            558.0  0.1742016601562497  \\
            559.0  0.17362304687500005  \\
            560.0  0.17308105468749987  \\
            561.0  0.1725292968749999  \\
            562.0  0.1719116210937502  \\
            563.0  0.17143554687499984  \\
            564.0  0.17089599609375022  \\
            565.0  0.17046630859375006  \\
            566.0  0.16999755859375001  \\
            567.0  0.16960693359375  \\
            568.0  0.16918701171875  \\
            569.0  0.16890136718749996  \\
            570.0  0.16865234374999977  \\
            571.0  0.16841796875000015  \\
            572.0  0.16809326171874966  \\
            573.0  0.16774902343750003  \\
            574.0  0.16731689453125015  \\
            575.0  0.1668115234374999  \\
            576.0  0.16631103515624973  \\
            577.0  0.16572753906250004  \\
            578.0  0.1651074218749998  \\
            579.0  0.1644189453124998  \\
            580.0  0.1638208007812499  \\
            581.0  0.16337890625000007  \\
            582.0  0.16302246093749995  \\
            583.0  0.16263916015625007  \\
            584.0  0.16227294921875  \\
            585.0  0.16194824218749998  \\
            586.0  0.1617504882812499  \\
            587.0  0.16155273437500023  \\
            588.0  0.16135253906250008  \\
            589.0  0.16114990234374996  \\
            590.0  0.16097656250000017  \\
            591.0  0.1607763671875001  \\
            592.0  0.16061767578125025  \\
            593.0  0.16045898437499997  \\
            594.0  0.16025146484375002  \\
            595.0  0.16003662109375014  \\
            596.0  0.1598754882812502  \\
            597.0  0.15965576171875007  \\
            598.0  0.15947021484375004  \\
            599.0  0.15923828124999972  \\
            600.0  0.15898925781249995  \\
            601.0  0.1587548828125  \\
            602.0  0.1585278320312502  \\
            603.0  0.15823486328124997  \\
            604.0  0.15784667968750007  \\
            605.0  0.15750000000000014  \\
            606.0  0.15716064453125006  \\
            607.0  0.15679199218750012  \\
            608.0  0.15645263671875015  \\
            609.0  0.15618652343750006  \\
            610.0  0.15587402343750004  \\
            611.0  0.1556591796875001  \\
            612.0  0.15544433593749998  \\
            613.0  0.15531494140625005  \\
            614.0  0.15511474609375003  \\
            615.0  0.15493164062499987  \\
            616.0  0.15470458984375013  \\
            617.0  0.15440917968750018  \\
            618.0  0.15402343749999994  \\
            619.0  0.15359374999999986  \\
            620.0  0.15312744140624998  \\
            621.0  0.1526367187500003  \\
            622.0  0.15219238281250014  \\
            623.0  0.15180664062499993  \\
            624.0  0.15152099609375005  \\
            625.0  0.15115234374999964  \\
            626.0  0.15077148437500001  \\
            627.0  0.15030273437499975  \\
            628.0  0.14992431640625  \\
            629.0  0.1496118164062498  \\
            630.0  0.14918457031249996  \\
            631.0  0.14882080078125012  \\
            632.0  0.14844970703124996  \\
            633.0  0.14803955078124986  \\
            634.0  0.14759765624999993  \\
            635.0  0.14713623046875007  \\
            636.0  0.1467114257812499  \\
            637.0  0.14626220703124995  \\
            638.0  0.14588623046875016  \\
            639.0  0.14561035156249977  \\
            640.0  0.1454370117187502  \\
            641.0  0.14515136718749985  \\
            642.0  0.14485351562499996  \\
            643.0  0.1445532226562499  \\
            644.0  0.14424804687499992  \\
            645.0  0.14395263671875005  \\
            646.0  0.1436791992187499  \\
            647.0  0.1434838867187501  \\
            648.0  0.14316162109375022  \\
            649.0  0.14287109375  \\
            650.0  0.14249755859375002  \\
            651.0  0.14217773437500003  \\
            652.0  0.14179199218750002  \\
            653.0  0.14151123046874983  \\
            654.0  0.14128662109374995  \\
            655.0  0.14103271484374993  \\
            656.0  0.14083496093749986  \\
            657.0  0.14058105468749996  \\
            658.0  0.14030273437499985  \\
            659.0  0.13999755859375024  \\
            660.0  0.13969970703125  \\
            661.0  0.13926757812499993  \\
            662.0  0.13883544921875013  \\
            663.0  0.1384326171874999  \\
            664.0  0.13805908203124997  \\
            665.0  0.13759033203124993  \\
            666.0  0.13728271484375001  \\
            667.0  0.13691162109374994  \\
            668.0  0.13656738281250005  \\
            669.0  0.13625244140625015  \\
            670.0  0.13605712890625002  \\
            671.0  0.13575439453125  \\
            672.0  0.13545410156250007  \\
            673.0  0.13519775390625005  \\
            674.0  0.1349243164062497  \\
            675.0  0.13466308593749982  \\
            676.0  0.13442138671874995  \\
            677.0  0.1341625976562499  \\
            678.0  0.1338354492187502  \\
            679.0  0.1335424804687504  \\
            680.0  0.1331225585937501  \\
            681.0  0.13267333984375018  \\
            682.0  0.13221191406249974  \\
            683.0  0.13180419921874992  \\
            684.0  0.13145996093750004  \\
            685.0  0.13111328124999996  \\
            686.0  0.13075195312499996  \\
            687.0  0.1303881835937501  \\
            688.0  0.12997802734375  \\
            689.0  0.12962402343749993  \\
            690.0  0.12924316406249992  \\
            691.0  0.12886474609375015  \\
            692.0  0.12843017578125007  \\
            693.0  0.12811767578124994  \\
            694.0  0.12778564453125  \\
            695.0  0.12749023437500018  \\
            696.0  0.12720214843749986  \\
            697.0  0.1270312499999999  \\
            698.0  0.12677734375000013  \\
            699.0  0.12650878906249982  \\
            700.0  0.1261865234375002  \\
            701.0  0.12591796875000016  \\
            702.0  0.12565185546875007  \\
            703.0  0.12541015625000018  \\
            704.0  0.12517822265625014  \\
            705.0  0.12503417968750008  \\
            706.0  0.12483154296874996  \\
            707.0  0.12462646484374998  \\
            708.0  0.12433105468749991  \\
            709.0  0.12401611328124992  \\
            710.0  0.12372314453125005  \\
            711.0  0.12344970703125024  \\
            712.0  0.12320312499999996  \\
            713.0  0.12292236328125002  \\
            714.0  0.12259521484374993  \\
            715.0  0.12227050781250003  \\
            716.0  0.1218212890625  \\
            717.0  0.12134521484375005  \\
            718.0  0.12088134765625014  \\
            719.0  0.1203125000000001  \\
            720.0  0.11987548828125012  \\
            721.0  0.11945068359374991  \\
            722.0  0.11900634765625  \\
            723.0  0.11865478515625003  \\
            724.0  0.11822509765625006  \\
            725.0  0.11784423828125003  \\
            726.0  0.1174365234375  \\
            727.0  0.11703369140624996  \\
            728.0  0.11659179687499997  \\
            729.0  0.11619628906250017  \\
            730.0  0.11577392578125009  \\
            731.0  0.11539306640625009  \\
            732.0  0.11507812500000002  \\
            733.0  0.11475830078125011  \\
            734.0  0.11446533203124996  \\
            735.0  0.11424316406250005  \\
            736.0  0.11400634765624992  \\
            737.0  0.11378417968749992  \\
            738.0  0.11352783203124987  \\
            739.0  0.11333740234375005  \\
            740.0  0.11309814453124986  \\
            741.0  0.11289306640625005  \\
            742.0  0.11270996093750002  \\
            743.0  0.1124780273437499  \\
            744.0  0.11215576171874996  \\
            745.0  0.11177001953124995  \\
            746.0  0.11136718750000008  \\
            747.0  0.11083740234374989  \\
            748.0  0.11041015625000007  \\
            749.0  0.10994140624999992  \\
            750.0  0.10954101562500003  \\
            751.0  0.1090551757812499  \\
            752.0  0.10858886718749994  \\
            753.0  0.10813964843750001  \\
            754.0  0.10776367187499994  \\
            755.0  0.10744873046875004  \\
            756.0  0.10715087890624993  \\
            757.0  0.10684082031249996  \\
            758.0  0.10652587890624998  \\
            759.0  0.10620849609375  \\
            760.0  0.10594482421875  \\
            761.0  0.10566406250000004  \\
            762.0  0.10534423828125  \\
            763.0  0.10510253906250007  \\
            764.0  0.10491455078125006  \\
            765.0  0.10465332031249995  \\
            766.0  0.10438232421874998  \\
            767.0  0.10405029296874993  \\
            768.0  0.10372314453125  \\
            769.0  0.10342773437500011  \\
            770.0  0.10298095703125003  \\
            771.0  0.10258789062499994  \\
            772.0  0.10214599609374998  \\
            773.0  0.10168212890625007  \\
            774.0  0.10124755859375005  \\
            775.0  0.1009765625  \\
            776.0  0.10071777343749996  \\
            777.0  0.10045410156250004  \\
            778.0  0.10023681640624994  \\
            779.0  0.10002441406250012  \\
            780.0  0.09975830078125003  \\
            781.0  0.09941406249999997  \\
            782.0  0.09905761718749999  \\
            783.0  0.09880859374999997  \\
            784.0  0.09848388671874993  \\
            785.0  0.0981445312499998  \\
            786.0  0.0978320312500001  \\
            787.0  0.09764648437500005  \\
            788.0  0.09750488281249997  \\
            789.0  0.09734130859374998  \\
            790.0  0.0971655273437501  \\
            791.0  0.09703857421875002  \\
            792.0  0.09692626953124994  \\
            793.0  0.09678710937500004  \\
            794.0  0.09655029296875  \\
            795.0  0.09627197265625007  \\
            796.0  0.09604736328125002  \\
            797.0  0.0957958984374999  \\
            798.0  0.09562744140625015  \\
            799.0  0.09538574218749991  \\
            800.0  0.09513183593750003  \\
            801.0  0.09486816406249995  \\
            802.0  0.09454101562499999  \\
            803.0  0.09424072265624994  \\
            804.0  0.0939453125000001  \\
            805.0  0.09376708984375001  \\
            806.0  0.09356689453124997  \\
            807.0  0.09336425781249992  \\
            808.0  0.09312255859374993  \\
            809.0  0.09292724609374993  \\
            810.0  0.0927465820312499  \\
            811.0  0.09246826171874993  \\
            812.0  0.09223632812500006  \\
            813.0  0.09207031250000007  \\
            814.0  0.09187499999999993  \\
            815.0  0.09167480468749999  \\
            816.0  0.09157226562499993  \\
            817.0  0.09140869140625  \\
            818.0  0.09120605468749994  \\
            819.0  0.09100341796875007  \\
            820.0  0.09072265625000019  \\
            821.0  0.0904418945312499  \\
            822.0  0.09018310546874997  \\
            823.0  0.08982177734375003  \\
            824.0  0.08951904296875007  \\
            825.0  0.08916015625000001  \\
            826.0  0.08892089843749997  \\
            827.0  0.08865234375000006  \\
            828.0  0.08849121093750002  \\
            829.0  0.08835449218749991  \\
            830.0  0.08818115234374994  \\
            831.0  0.08799316406249989  \\
            832.0  0.08777343749999994  \\
            833.0  0.08756835937500004  \\
            834.0  0.08733886718749993  \\
            835.0  0.08712890624999992  \\
            836.0  0.08686523437499993  \\
            837.0  0.08664306640624986  \\
            838.0  0.08645263671874995  \\
            839.0  0.08621582031249997  \\
            840.0  0.08595947265625004  \\
            841.0  0.08570068359375001  \\
            842.0  0.08543701171875  \\
            843.0  0.08516113281249996  \\
            844.0  0.08494873046875004  \\
            845.0  0.08466552734375003  \\
            846.0  0.08446289062500008  \\
            847.0  0.0842431640625  \\
            848.0  0.08406738281249997  \\
            849.0  0.08385742187499998  \\
            850.0  0.0837060546875001  \\
            851.0  0.08355712890625001  \\
            852.0  0.08343261718749997  \\
            853.0  0.08333251953124995  \\
            854.0  0.08317871093750007  \\
            855.0  0.08306396484375003  \\
            856.0  0.08296630859374983  \\
            857.0  0.08283203124999997  \\
            858.0  0.08270019531249985  \\
            859.0  0.08249999999999995  \\
            860.0  0.08226318359375001  \\
            861.0  0.08196777343749997  \\
            862.0  0.08170166015625009  \\
            863.0  0.08140624999999999  \\
            864.0  0.08105468750000001  \\
            865.0  0.08066162109375007  \\
            866.0  0.08023681640625005  \\
            867.0  0.07994628906250016  \\
            868.0  0.07968505859375001  \\
            869.0  0.07953125000000003  \\
            870.0  0.07928955078125006  \\
            871.0  0.07901123046875012  \\
            872.0  0.0787670898437498  \\
            873.0  0.0785400390625  \\
            874.0  0.07836425781250003  \\
            875.0  0.07822265624999997  \\
            876.0  0.07804443359374989  \\
            877.0  0.07783691406250012  \\
            878.0  0.07761474609374994  \\
            879.0  0.07742675781250004  \\
            880.0  0.07726318359374984  \\
            881.0  0.07715087890625011  \\
            882.0  0.07700683593750005  \\
            883.0  0.07687988281249997  \\
            884.0  0.07680908203124995  \\
            885.0  0.07675537109374989  \\
            886.0  0.07664306640625002  \\
            887.0  0.07651123046875012  \\
            888.0  0.07642822265624993  \\
            889.0  0.07623291015624994  \\
            890.0  0.07607177734374992  \\
            891.0  0.0759008789062499  \\
            892.0  0.07575439453124995  \\
            893.0  0.07554931640625001  \\
            894.0  0.07535156250000001  \\
            895.0  0.07505615234375003  \\
            896.0  0.07478271484374999  \\
            897.0  0.07444091796875008  \\
            898.0  0.07412109375000003  \\
            899.0  0.0738623046875  \\
            900.0  0.07364990234375  \\
            901.0  0.07344482421875001  \\
            902.0  0.07326171874999987  \\
            903.0  0.07312499999999991  \\
            904.0  0.07303222656250005  \\
            905.0  0.07297363281249994  \\
            906.0  0.07291748046875002  \\
            907.0  0.07281494140624999  \\
            908.0  0.07274658203124992  \\
            909.0  0.07264160156250012  \\
            910.0  0.07249023437500002  \\
            911.0  0.07238037109375008  \\
            912.0  0.07225585937499997  \\
            913.0  0.07218261718750002  \\
            914.0  0.07210449218750006  \\
            915.0  0.07197509765625006  \\
            916.0  0.07186279296874994  \\
            917.0  0.07172119140624994  \\
            918.0  0.07162353515624996  \\
            919.0  0.0715014648437498  \\
            920.0  0.07132568359375004  \\
            921.0  0.07118896484375005  \\
            922.0  0.07098144531249993  \\
            923.0  0.07080810546875015  \\
            924.0  0.07060546874999994  \\
            925.0  0.07039306640624998  \\
            926.0  0.07025146484375008  \\
            927.0  0.07010253906250002  \\
            928.0  0.06992919921875008  \\
            929.0  0.0697094726562501  \\
            930.0  0.06947753906250005  \\
            931.0  0.06912597656250001  \\
            932.0  0.06884521484375011  \\
            933.0  0.06862060546875011  \\
            934.0  0.06843994140624994  \\
            935.0  0.06828857421874991  \\
            936.0  0.06812499999999999  \\
            937.0  0.06800537109374992  \\
            938.0  0.06792480468749995  \\
            939.0  0.06785644531249986  \\
            940.0  0.06776855468750015  \\
            941.0  0.06762939453125  \\
            942.0  0.06746582031250004  \\
            943.0  0.06726074218750006  \\
            944.0  0.06700683593750004  \\
            945.0  0.06680908203125001  \\
            946.0  0.06658691406250015  \\
            947.0  0.06638183593750009  \\
            948.0  0.06620605468749997  \\
            949.0  0.0661108398437499  \\
            950.0  0.06596435546874983  \\
            951.0  0.0658349609375  \\
            952.0  0.06573242187500007  \\
            953.0  0.06562499999999998  \\
            954.0  0.06556152343750002  \\
            955.0  0.06551513671875007  \\
            956.0  0.06546630859375006  \\
            957.0  0.06542480468750002  \\
            958.0  0.06531982421875011  \\
            959.0  0.0652197265625  \\
            960.0  0.06512451171874999  \\
            961.0  0.06507080078125002  \\
            962.0  0.06500244140625014  \\
            963.0  0.06494873046874998  \\
            964.0  0.06484863281250001  \\
            965.0  0.06476318359374994  \\
            966.0  0.06462158203125005  \\
            967.0  0.06449462890625002  \\
            968.0  0.06435302734375  \\
            969.0  0.06415283203125005  \\
            970.0  0.06396484375000004  \\
            971.0  0.06377441406249999  \\
            972.0  0.06368164062500001  \\
            973.0  0.06360107421875005  \\
            974.0  0.0635375976562501  \\
            975.0  0.06345703124999996  \\
            976.0  0.06340576171875002  \\
            977.0  0.06335693359375004  \\
            978.0  0.06332031249999998  \\
            979.0  0.06329833984375  \\
            980.0  0.06325439453125004  \\
            981.0  0.06323974609375001  \\
            982.0  0.0632055664062499  \\
            983.0  0.06319580078125002  \\
            984.0  0.06317382812500008  \\
            985.0  0.0631567382812501  \\
            986.0  0.06312499999999995  \\
            987.0  0.06308349609375005  \\
            988.0  0.06303955078124991  \\
            989.0  0.06297119140625006  \\
            990.0  0.06285888671874999  \\
            991.0  0.06276611328125002  \\
            992.0  0.06264648437500005  \\
            993.0  0.06254638671875  \\
            994.0  0.06242187500000004  \\
            995.0  0.06234375000000002  \\
            996.0  0.06221923828125003  \\
            997.0  0.0621606445312501  \\
            998.0  0.06210937499999999  \\
            999.0  0.062041015624999966  \\
            1000.0  0.061967773437499866  \\
            1001.0  0.06188720703125004  \\
            1002.0  0.06180175781249997  \\
            1003.0  0.06165283203124996  \\
            1004.0  0.061555175781249985  \\
            1005.0  0.06146728515625001  \\
            1006.0  0.06134521484375006  \\
            1007.0  0.061225585937499945  \\
            1008.0  0.061088867187500034  \\
            1009.0  0.06096435546875002  \\
            1010.0  0.06086914062500006  \\
            1011.0  0.06076904296875  \\
            1012.0  0.06061279296874998  \\
            1013.0  0.06048339843749995  \\
            1014.0  0.060302734374999965  \\
            1015.0  0.06017089843750005  \\
            1016.0  0.060017089843749996  \\
            1017.0  0.059814453124999986  \\
            1018.0  0.059565429687500046  \\
            1019.0  0.0593017578125  \\
            1020.0  0.059096679687500014  \\
            1021.0  0.05887451171875003  \\
            1022.0  0.058637695312500064  \\
            1023.0  0.05848632812499994  \\
            1024.0  0.058339843749999974  \\
            1025.0  0.05818847656249999  \\
            1026.0  0.058027343749999974  \\
            1027.0  0.05784667968750004  \\
            1028.0  0.05772460937499999  \\
            1029.0  0.05754638671875001  \\
            1030.0  0.05744873046874999  \\
            1031.0  0.057351074218749985  \\
            1032.0  0.05720947265625001  \\
            1033.0  0.05710693359375003  \\
            1034.0  0.057004394531250065  \\
            1035.0  0.056892089843749986  \\
            1036.0  0.056738281249999974  \\
            1037.0  0.056562499999999974  \\
            1038.0  0.056425781250000036  \\
            1039.0  0.056203613281249974  \\
            1040.0  0.05594238281249999  \\
            1041.0  0.05562255859374997  \\
            1042.0  0.055324707031250024  \\
            1043.0  0.055092773437499985  \\
            1044.0  0.05483642578125004  \\
            1045.0  0.054560546875  \\
            1046.0  0.05435546875000005  \\
            1047.0  0.0541455078125  \\
            1048.0  0.05399658203125007  \\
            1049.0  0.05382812500000001  \\
            1050.0  0.05363525390624999  \\
            1051.0  0.05350097656250004  \\
            1052.0  0.05339599609375  \\
            1053.0  0.05324218749999998  \\
            1054.0  0.05310058593750007  \\
            1055.0  0.05293701171875003  \\
            1056.0  0.05281982421874999  \\
            1057.0  0.052719726562500055  \\
            1058.0  0.052609863281250016  \\
            1059.0  0.052473144531250085  \\
            1060.0  0.052360839843749965  \\
            1061.0  0.05228027343749996  \\
            1062.0  0.05218017578124997  \\
            1063.0  0.05204589843749998  \\
            1064.0  0.05186279296874994  \\
            1065.0  0.05166015625  \\
            1066.0  0.05145507812500003  \\
            1067.0  0.05125976562499999  \\
            1068.0  0.05105224609374997  \\
            1069.0  0.05080810546874999  \\
            1070.0  0.05061279296874996  \\
            1071.0  0.05038085937499996  \\
            1072.0  0.050241699218749984  \\
            1073.0  0.05010253906249994  \\
            1074.0  0.04990966796875  \\
            1075.0  0.049738769531249984  \\
            1076.0  0.04959472656249998  \\
            1077.0  0.04945068359375005  \\
            1078.0  0.0493115234375  \\
            1079.0  0.04925048828125001  \\
            1080.0  0.049104003906250006  \\
            1081.0  0.048920898437499964  \\
            1082.0  0.048725585937499996  \\
            1083.0  0.048583984374999986  \\
            1084.0  0.04845458984374999  \\
            1085.0  0.048374023437500024  \\
            1086.0  0.048271484375  \\
            1087.0  0.04815917968750001  \\
            1088.0  0.04805908203125009  \\
            1089.0  0.04791259765625002  \\
            1090.0  0.04775878906250001  \\
            1091.0  0.04764892578125  \\
            1092.0  0.04755859375000001  \\
            1093.0  0.04746826171874998  \\
            1094.0  0.04739257812500002  \\
            1095.0  0.04732910156250005  \\
            1096.0  0.047226562500000034  \\
            1097.0  0.04712402343749996  \\
            1098.0  0.04704833984375  \\
            1099.0  0.0469873046875  \\
            1100.0  0.04689941406249998  \\
            1101.0  0.04684082031249996  \\
            1102.0  0.04677978515625004  \\
            1103.0  0.04674072265625006  \\
            1104.0  0.046704101562499975  \\
            1105.0  0.04668457031250003  \\
            1106.0  0.04667724609375002  \\
            1107.0  0.046652832031249994  \\
            1108.0  0.046638183593750014  \\
            1109.0  0.04660888671875001  \\
            1110.0  0.04658447265624998  \\
            1111.0  0.04653320312500001  \\
            1112.0  0.04650878906250002  \\
            1113.0  0.046435546875000025  \\
            1114.0  0.04635986328125013  \\
            1115.0  0.046257324218750055  \\
            1116.0  0.046164550781250015  \\
            1117.0  0.04607666015625001  \\
            1118.0  0.04589599609374999  \\
            1119.0  0.04569824218750001  \\
            1120.0  0.045507812500000015  \\
            1121.0  0.04527832031250005  \\
            1122.0  0.04510009765625  \\
            1123.0  0.044946289062499936  \\
            1124.0  0.04477294921874992  \\
            1125.0  0.04460693359374999  \\
            1126.0  0.044489746093749956  \\
            1127.0  0.04439697265625007  \\
            1128.0  0.04424072265624999  \\
            1129.0  0.044052734374999965  \\
            1130.0  0.04382324218750006  \\
            1131.0  0.04354980468750005  \\
            1132.0  0.04327636718749999  \\
            1133.0  0.042875976562499966  \\
            1134.0  0.04260742187500001  \\
            1135.0  0.042402343750000016  \\
            1136.0  0.042165527343749926  \\
            1137.0  0.041970214843750034  \\
            1138.0  0.04181396484374999  \\
            1139.0  0.041723632812499946  \\
            1140.0  0.041640624999999994  \\
            1141.0  0.041564941406249986  \\
            1142.0  0.041494140624999974  \\
            1143.0  0.04137695312500001  \\
            1144.0  0.04127685546874996  \\
            1145.0  0.041123046875000006  \\
            1146.0  0.04099365234374994  \\
            1147.0  0.0408544921875001  \\
            1148.0  0.040737304687500024  \\
            1149.0  0.04070068359375001  \\
            1150.0  0.0406396484375  \\
            1151.0  0.04056640624999998  \\
            1152.0  0.04048095703124999  \\
            1153.0  0.04039550781250005  \\
            1154.0  0.04025878906250005  \\
            1155.0  0.04016845703125004  \\
            1156.0  0.04009033203124998  \\
            1157.0  0.03997558593750002  \\
            1158.0  0.03985107421875006  \\
            1159.0  0.03975830078125  \\
            1160.0  0.039577636718749906  \\
            1161.0  0.039428710937499944  \\
            1162.0  0.03916503906249998  \\
            1163.0  0.03888427734375004  \\
            1164.0  0.038613281249999985  \\
            1165.0  0.03827148437500001  \\
            1166.0  0.03801757812500001  \\
            1167.0  0.03784667968749996  \\
            1168.0  0.03771240234375001  \\
            1169.0  0.03759033203124993  \\
            1170.0  0.037548828125000044  \\
            1171.0  0.03747802734374993  \\
            1172.0  0.03738769531250002  \\
            1173.0  0.037282714843749974  \\
            1174.0  0.03721435546874996  \\
            1175.0  0.037136230468749996  \\
            1176.0  0.03706787109374999  \\
            1177.0  0.03699218750000002  \\
            1178.0  0.03694580078124998  \\
            1179.0  0.03690429687499998  \\
            1180.0  0.03689697265624997  \\
            1181.0  0.036882324218750005  \\
            1182.0  0.03684570312500002  \\
            1183.0  0.03682373046875001  \\
            1184.0  0.03678955078125001  \\
            1185.0  0.03674316406249996  \\
            1186.0  0.036672363281249926  \\
            1187.0  0.03658935546875  \\
            1188.0  0.03651367187499999  \\
            1189.0  0.03643066406250009  \\
            1190.0  0.03637207031250002  \\
            1191.0  0.03632324218749999  \\
            1192.0  0.036291503906249974  \\
            1193.0  0.03626220703124997  \\
            1194.0  0.036213378906249975  \\
            1195.0  0.036152343749999996  \\
            1196.0  0.03608154296875001  \\
            1197.0  0.03599853515624999  \\
            1198.0  0.03592529296875009  \\
            1199.0  0.03583496093750001  \\
            1200.0  0.03573242187500006  \\
            1201.0  0.03564453124999997  \\
            1202.0  0.03552246093749999  \\
            1203.0  0.035407714843749986  \\
            1204.0  0.035324707031250006  \\
            1205.0  0.03522949218749996  \\
            1206.0  0.03511474609375004  \\
            1207.0  0.03498779296875001  \\
            1208.0  0.034919433593750014  \\
            1209.0  0.03485595703125  \\
            1210.0  0.03482177734375  \\
            1211.0  0.03479248046875003  \\
            1212.0  0.03472900390625001  \\
            1213.0  0.03467041015625001  \\
            1214.0  0.03459228515625007  \\
            1215.0  0.03450927734375003  \\
            1216.0  0.03440429687499996  \\
            1217.0  0.03431396484375  \\
            1218.0  0.034213867187500066  \\
            1219.0  0.03413818359374999  \\
            1220.0  0.03401855468749994  \\
            1221.0  0.03394531250000002  \\
            1222.0  0.033859863281250006  \\
            1223.0  0.03377929687500002  \\
            1224.0  0.03370849609375002  \\
            1225.0  0.03363769531249995  \\
            1226.0  0.03356689453125001  \\
            1227.0  0.03350585937499998  \\
            1228.0  0.033454589843750056  \\
            1229.0  0.033427734375000046  \\
            1230.0  0.03340576171874997  \\
            1231.0  0.0333837890625  \\
            1232.0  0.033339843750000035  \\
            1233.0  0.03331054687500002  \\
            1234.0  0.03322753906250001  \\
            1235.0  0.0331689453125  \\
            1236.0  0.03307617187500003  \\
            1237.0  0.032990722656249985  \\
            1238.0  0.032880859374999995  \\
            1239.0  0.03280517578125006  \\
            1240.0  0.03270019531249998  \\
            1241.0  0.03255615234374999  \\
            1242.0  0.032434082031250006  \\
            1243.0  0.032285156249999995  \\
            1244.0  0.032087402343749995  \\
            1245.0  0.03189208984374998  \\
            1246.0  0.03176025390624997  \\
            1247.0  0.031645507812499966  \\
            1248.0  0.03153808593750003  \\
            1249.0  0.03142333984375002  \\
            1250.0  0.03131835937499999  \\
            1251.0  0.031230468750000004  \\
            1252.0  0.031154785156249993  \\
            1253.0  0.031101074218750004  \\
            1254.0  0.031030273437500006  \\
            1255.0  0.031018066406249944  \\
            1256.0  0.030971679687499976  \\
            1257.0  0.030927734374999995  \\
            1258.0  0.030874023437499985  \\
            1259.0  0.03083496093750003  \\
            1260.0  0.03074462890625002  \\
            1261.0  0.03067871093749999  \\
            1262.0  0.03060546874999996  \\
            1263.0  0.030532226562499994  \\
            1264.0  0.030463867187499948  \\
            1265.0  0.030415039062499993  \\
            1266.0  0.030336914062499994  \\
            1267.0  0.030268554687500015  \\
            1268.0  0.030173339843749987  \\
            1269.0  0.030051269531249963  \\
            1270.0  0.029951171874999974  \\
            1271.0  0.029758300781250014  \\
            1272.0  0.02956298828124997  \\
            1273.0  0.029389648437499978  \\
            1274.0  0.02922851562500003  \\
            1275.0  0.028989257812499992  \\
            1276.0  0.028789062500000004  \\
            1277.0  0.028583984374999996  \\
            1278.0  0.02844726562499998  \\
            1279.0  0.02830078124999998  \\
            1280.0  0.028151855468749987  \\
            1281.0  0.02812499999999999  \\
            1282.0  0.02812499999999999  \\
            1283.0  0.02811767578125003  \\
            1284.0  0.028110351562499997  \\
            1285.0  0.02810058593749997  \\
            1286.0  0.028085937500000005  \\
            1287.0  0.028076171875  \\
            1288.0  0.028049316406250014  \\
            1289.0  0.02802734374999996  \\
            1290.0  0.02800048828125001  \\
            1291.0  0.027956542968749977  \\
            1292.0  0.02792236328125002  \\
            1293.0  0.027866210937500017  \\
            1294.0  0.027807617187500022  \\
            1295.0  0.027751464843749993  \\
            1296.0  0.027687988281250023  \\
            1297.0  0.027590332031249998  \\
            1298.0  0.02751708984375002  \\
            1299.0  0.027434082031250025  \\
            1300.0  0.02733886718749998  \\
            1301.0  0.02726806640624999  \\
            1302.0  0.02718017578125  \\
            1303.0  0.02713134765624998  \\
            1304.0  0.02709716796875002  \\
            1305.0  0.027080078124999997  \\
            1306.0  0.027053222656249973  \\
            1307.0  0.027023925781250013  \\
            1308.0  0.026979980468750026  \\
            1309.0  0.026918945312499998  \\
            1310.0  0.026833496093750017  \\
            1311.0  0.02677001953125001  \\
            1312.0  0.02671875000000002  \\
            1313.0  0.026662597656250016  \\
            1314.0  0.02663818359375  \\
            1315.0  0.026601562499999964  \\
            1316.0  0.026586914062499977  \\
            1317.0  0.026569824218750017  \\
            1318.0  0.02653320312500003  \\
            1319.0  0.026484375000000015  \\
            1320.0  0.026430664062499984  \\
            1321.0  0.026401367187499993  \\
            1322.0  0.026342773437500026  \\
            1323.0  0.026264648437500027  \\
            1324.0  0.026169433593750024  \\
            1325.0  0.026047363281250003  \\
            1326.0  0.025930175781249995  \\
            1327.0  0.025783691406249983  \\
            1328.0  0.025624999999999967  \\
            1329.0  0.025446777343749977  \\
            1330.0  0.025329589843750007  \\
            1331.0  0.025234375000000017  \\
            1332.0  0.025170898437500006  \\
            1333.0  0.025056152343750013  \\
            1334.0  0.024909667968749997  \\
            1335.0  0.02486572265625004  \\
            1336.0  0.024819335937499996  \\
            1337.0  0.024755859374999994  \\
            1338.0  0.024711914062500007  \\
            1339.0  0.024699707031250025  \\
            1340.0  0.024699707031250025  \\
            1341.0  0.024699707031250025  \\
            1342.0  0.024689941406250006  \\
            1343.0  0.02468017578125  \\
            1344.0  0.024675292968750012  \\
            1345.0  0.024658203125000014  \\
            1346.0  0.024655761718750002  \\
            1347.0  0.02464111328125001  \\
            1348.0  0.024628906250000027  \\
            1349.0  0.024611816406250004  \\
            1350.0  0.024587402343750005  \\
            1351.0  0.02456787109375001  \\
            1352.0  0.024519042968749998  \\
            1353.0  0.024484863281249995  \\
            1354.0  0.024438476562500002  \\
            1355.0  0.024396972656250012  \\
            1356.0  0.024333496093749997  \\
            1357.0  0.024274902343749998  \\
            1358.0  0.02421630859375  \\
            1359.0  0.024174804687500006  \\
            1360.0  0.02413818359375003  \\
            1361.0  0.02412109375000002  \\
            1362.0  0.024077148437500032  \\
            1363.0  0.024042968750000022  \\
            1364.0  0.023989257812500005  \\
            1365.0  0.023942871093749978  \\
            1366.0  0.02386474609374997  \\
            1367.0  0.02376220703125  \\
            1368.0  0.023664550781250033  \\
            1369.0  0.023576660156249995  \\
            1370.0  0.023491210937500024  \\
            1371.0  0.023339843750000023  \\
            1372.0  0.023227539062499997  \\
            1373.0  0.023151855468749996  \\
            1374.0  0.02306396484374998  \\
            1375.0  0.02296142578125003  \\
            1376.0  0.02290039062499999  \\
            1377.0  0.02281982421875  \\
            1378.0  0.02271484374999999  \\
            1379.0  0.022653808593749998  \\
            1380.0  0.022600097656250005  \\
            1381.0  0.022553710937499992  \\
            1382.0  0.022507324218750003  \\
            1383.0  0.022456054687499998  \\
            1384.0  0.02236816406250002  \\
            1385.0  0.022316894531250006  \\
            1386.0  0.022233886718750005  \\
            1387.0  0.02210937499999999  \\
            1388.0  0.022055664062500018  \\
            1389.0  0.021999511718749993  \\
            1390.0  0.021911621093750024  \\
            1391.0  0.02177246093750003  \\
            1392.0  0.021679687500000006  \\
            1393.0  0.021586914062499973  \\
            1394.0  0.021472167968750035  \\
            1395.0  0.021396484374999993  \\
            1396.0  0.021291503906250002  \\
            1397.0  0.021181640625000015  \\
            1398.0  0.021054687499999992  \\
            1399.0  0.020927734375000003  \\
            1400.0  0.020769042968750016  \\
            1401.0  0.02069580078125002  \\
            1402.0  0.02060791015625001  \\
            1403.0  0.020505371093750006  \\
            1404.0  0.02041992187500004  \\
            1405.0  0.020354003906249994  \\
            1406.0  0.020310058593750024  \\
            1407.0  0.020295410156250006  \\
            1408.0  0.02029296875000001  \\
            1409.0  0.02027832031250004  \\
            1410.0  0.02027343750000003  \\
            1411.0  0.02026367187499999  \\
            1412.0  0.020253906250000023  \\
            1413.0  0.02023681640625004  \\
            1414.0  0.020214843750000013  \\
            1415.0  0.020178222656250057  \\
            1416.0  0.020119628906249992  \\
            1417.0  0.020078124999999978  \\
            1418.0  0.02000244140625  \\
            1419.0  0.019953613281249998  \\
            1420.0  0.019863281249999996  \\
            1421.0  0.019743652343750008  \\
            1422.0  0.019638671875000024  \\
            1423.0  0.019450683593750025  \\
            1424.0  0.01925292968750001  \\
            1425.0  0.019113769531249995  \\
            1426.0  0.019013671875000013  \\
            1427.0  0.018918457031250037  \\
            1428.0  0.01887939453125001  \\
            1429.0  0.01883300781250001  \\
            1430.0  0.01879882812499999  \\
            1431.0  0.018786621093749994  \\
            1432.0  0.018779296874999983  \\
            1433.0  0.01876708984374999  \\
            1434.0  0.01874755859374995  \\
            1435.0  0.018708496093750006  \\
            1436.0  0.018664550781250008  \\
            1437.0  0.018618164062499987  \\
            1438.0  0.018569335937500004  \\
            1439.0  0.018459472656249996  \\
            1440.0  0.018383789062500006  \\
            1441.0  0.018320312500000005  \\
            1442.0  0.018300781250000016  \\
            1443.0  0.0182568359375  \\
            1444.0  0.018242187499999986  \\
            1445.0  0.0182177734375  \\
            1446.0  0.018171386718750005  \\
            1447.0  0.018137207031250026  \\
            1448.0  0.018098144531249978  \\
            1449.0  0.018046875000000004  \\
            1450.0  0.017976074218749995  \\
            1451.0  0.017932128906250015  \\
            1452.0  0.017890624999999993  \\
            1453.0  0.0178515625  \\
            1454.0  0.01784912109375  \\
            1455.0  0.017841796875  \\
            1456.0  0.01783447265625  \\
            1457.0  0.017824707031250008  \\
            1458.0  0.017819824218750002  \\
            1459.0  0.017800292968750006  \\
            1460.0  0.01778564453125  \\
            1461.0  0.01776123046875001  \\
            1462.0  0.017739257812500017  \\
            1463.0  0.017702636718749984  \\
            1464.0  0.01763671875  \\
            1465.0  0.017587890625000022  \\
            1466.0  0.017507324218750005  \\
            1467.0  0.017421875000000014  \\
            1468.0  0.01736816406250002  \\
            1469.0  0.01730224609375001  \\
            1470.0  0.017211914062500003  \\
            1471.0  0.01715576171875001  \\
            1472.0  0.017097167968749997  \\
            1473.0  0.0170263671875  \\
            1474.0  0.016940917968749997  \\
            1475.0  0.016831054687499996  \\
            1476.0  0.016718749999999984  \\
            1477.0  0.016572265624999985  \\
            1478.0  0.016335449218749982  \\
            1479.0  0.016157226562499998  \\
            1480.0  0.015925292968749994  \\
            1481.0  0.015769042968749994  \\
            1482.0  0.015627441406249998  \\
            1483.0  0.015527343749999993  \\
            1484.0  0.015405273437499993  \\
            1485.0  0.015285644531249984  \\
            1486.0  0.01522460937499999  \\
            1487.0  0.015185546874999983  \\
            1488.0  0.015129394531249972  \\
            1489.0  0.015087890625000001  \\
            1490.0  0.015036621093749989  \\
            1491.0  0.014970703125000007  \\
            1492.0  0.014895019531249989  \\
            1493.0  0.014780273437500002  \\
            1494.0  0.014643554687499996  \\
            1495.0  0.014521484375  \\
            1496.0  0.014472656249999993  \\
            1497.0  0.014423828124999993  \\
            1498.0  0.0144140625  \\
            1499.0  0.014404296874999997  \\
            1500.0  0.014404296874999997  \\
            1501.0  0.014404296874999997  \\
            1502.0  0.014404296874999997  \\
            1503.0  0.014404296874999997  \\
            1504.0  0.014404296874999997  \\
            1505.0  0.014404296874999997  \\
            1506.0  0.014404296874999997  \\
            1507.0  0.014404296874999997  \\
            1508.0  0.014404296874999997  \\
            1509.0  0.014404296874999997  \\
            1510.0  0.014404296874999997  \\
            1511.0  0.014404296874999997  \\
            1512.0  0.014404296874999997  \\
            1513.0  0.014404296874999997  \\
            1514.0  0.014404296874999997  \\
            1515.0  0.014404296874999997  \\
            1516.0  0.014404296874999997  \\
            1517.0  0.014404296874999997  \\
            1518.0  0.014404296874999997  \\
            1519.0  0.014404296874999997  \\
            1520.0  0.014404296874999997  \\
            1521.0  0.014401855468749995  \\
            1522.0  0.014401855468749995  \\
            1523.0  0.014396972656249995  \\
            1524.0  0.014394531250000021  \\
            1525.0  0.014394531250000021  \\
            1526.0  0.014387207031250005  \\
            1527.0  0.014384765625000007  \\
            1528.0  0.014375000000000004  \\
            1529.0  0.014367675781250006  \\
            1530.0  0.014353027343750014  \\
            1531.0  0.014333496093749993  \\
            1532.0  0.01431884765625002  \\
            1533.0  0.014306640624999988  \\
            1534.0  0.014252929687499999  \\
            1535.0  0.014196777343750001  \\
            1536.0  0.014143066406249995  \\
            1537.0  0.014074707031249993  \\
            1538.0  0.0140283203125  \\
            1539.0  0.013962402343749996  \\
            1540.0  0.013940429687499986  \\
            1541.0  0.01388671875000001  \\
            1542.0  0.01388671875000001  \\
            1543.0  0.01388671875000001  \\
            1544.0  0.01388671875000001  \\
            1545.0  0.013884277343750008  \\
            1546.0  0.013876953125000016  \\
            1547.0  0.013874511718750015  \\
            1548.0  0.013867187500000011  \\
            1549.0  0.013862304687500009  \\
            1550.0  0.013847656249999998  \\
            1551.0  0.013820800781250007  \\
            1552.0  0.013808593749999985  \\
            1553.0  0.01378417968750001  \\
            1554.0  0.013762207031250001  \\
            1555.0  0.013732910156249998  \\
            1556.0  0.01367431640624999  \\
            1557.0  0.013593750000000007  \\
            1558.0  0.013515624999999988  \\
            1559.0  0.013454589843750003  \\
            1560.0  0.013305664062499991  \\
            1561.0  0.01317138671874999  \\
            1562.0  0.01304199218749999  \\
            1563.0  0.012961425781250003  \\
            1564.0  0.012944335937500002  \\
            1565.0  0.012927246093750002  \\
            1566.0  0.01291015625  \\
            1567.0  0.01291015625  \\
            1568.0  0.01291015625  \\
            1569.0  0.01291015625  \\
            1570.0  0.01291015625  \\
            1571.0  0.01291015625  \\
            1572.0  0.01291015625  \\
            1573.0  0.01291015625  \\
            1574.0  0.01291015625  \\
            1575.0  0.01291015625  \\
            1576.0  0.01291015625  \\
            1577.0  0.01291015625  \\
            1578.0  0.01291015625  \\
            1579.0  0.012907714843749992  \\
            1580.0  0.012907714843749992  \\
            1581.0  0.012897949218749994  \\
            1582.0  0.012890624999999998  \\
            1583.0  0.0128857421875  \\
            1584.0  0.01288330078124999  \\
            1585.0  0.01288330078124999  \\
            1586.0  0.012873535156250008  \\
            1587.0  0.012849121093750006  \\
            1588.0  0.012839355468750004  \\
            1589.0  0.012827148437499991  \\
            1590.0  0.012810058593749998  \\
            1591.0  0.012792968750000001  \\
            1592.0  0.012766113281250022  \\
            1593.0  0.01272949218750001  \\
            1594.0  0.012687988281250007  \\
            1595.0  0.012639160156250002  \\
            1596.0  0.01258056640625  \\
            1597.0  0.012507324218750001  \\
            1598.0  0.012429199218750003  \\
            1599.0  0.012392578125000024  \\
            1600.0  0.012387695312500018  \\
            1601.0  0.012377929687500002  \\
            1602.0  0.012370605468750006  \\
            1603.0  0.012348632812499991  \\
            1604.0  0.01234130859375001  \\
            1605.0  0.01229980468750001  \\
            1606.0  0.012263183593750011  \\
            1607.0  0.012233886718750003  \\
            1608.0  0.01217285156250002  \\
            1609.0  0.012126464843750014  \\
            1610.0  0.012070312500000017  \\
            1611.0  0.012023925781249997  \\
            1612.0  0.011967773437500025  \\
            1613.0  0.011911621093750008  \\
            1614.0  0.011894531250000019  \\
            1615.0  0.011889648437500004  \\
            1616.0  0.01187988281250002  \\
            1617.0  0.011862792968749999  \\
            1618.0  0.011833496093750005  \\
            1619.0  0.011799316406249998  \\
            1620.0  0.011765136718750008  \\
            1621.0  0.011735839843750002  \\
            1622.0  0.011706542968750006  \\
            1623.0  0.011638183593750018  \\
            1624.0  0.011550292968750014  \\
            1625.0  0.01149658203125001  \\
            1626.0  0.011457519531250009  \\
            1627.0  0.011433105468749998  \\
            1628.0  0.011411132812499995  \\
            1629.0  0.011403808593750004  \\
            1630.0  0.01136718750000002  \\
            1631.0  0.011347656249999989  \\
            1632.0  0.011303710937500006  \\
            1633.0  0.011252441406250022  \\
            1634.0  0.011191406250000027  \\
            1635.0  0.011132812500000002  \\
            1636.0  0.01107666015625  \\
            1637.0  0.010998535156250003  \\
            1638.0  0.010900878906250012  \\
            1639.0  0.010869140625000006  \\
            1640.0  0.010817871093749994  \\
            1641.0  0.010776367187500009  \\
            1642.0  0.010749511718750012  \\
            1643.0  0.010708007812500002  \\
            1644.0  0.01063720703124999  \\
            1645.0  0.010583496093749993  \\
            1646.0  0.010493164062499987  \\
            1647.0  0.010393066406249998  \\
            1648.0  0.010329589843749988  \\
            1649.0  0.010300292968749993  \\
            1650.0  0.01026123046875001  \\
            1651.0  0.010173339843749999  \\
            1652.0  0.010087890625  \\
            1653.0  0.01005859375000001  \\
            1654.0  0.010012207031249996  \\
            1655.0  0.009970703125000004  \\
            1656.0  0.009960937500000006  \\
            1657.0  0.009960937500000006  \\
            1658.0  0.009960937500000006  \\
            1659.0  0.009960937500000006  \\
            1660.0  0.009960937500000006  \\
            1661.0  0.009960937500000006  \\
            1662.0  0.009960937500000006  \\
            1663.0  0.009960937500000006  \\
            1664.0  0.009960937500000006  \\
            1665.0  0.009960937500000006  \\
            1666.0  0.009960937500000006  \\
            1667.0  0.009960937500000006  \\
            1668.0  0.009960937500000006  \\
            1669.0  0.009960937500000006  \\
            1670.0  0.009960937500000006  \\
            1671.0  0.009960937500000006  \\
            1672.0  0.009960937500000006  \\
            1673.0  0.009960937500000006  \\
            1674.0  0.009960937500000006  \\
            1675.0  0.009960937500000006  \\
            1676.0  0.009960937500000006  \\
            1677.0  0.009956054687499993  \\
            1678.0  0.009956054687499993  \\
            1679.0  0.009956054687499993  \\
            1680.0  0.009953613281250016  \\
            1681.0  0.009946289062500014  \\
            1682.0  0.00993408203124999  \\
            1683.0  0.00993408203124999  \\
            1684.0  0.009929199218750007  \\
            1685.0  0.009914550781249993  \\
            1686.0  0.00989990234375  \\
            1687.0  0.00989257812500001  \\
            1688.0  0.009873046875  \\
            1689.0  0.009841308593749997  \\
            1690.0  0.009787597656249996  \\
            1691.0  0.009746093749999992  \\
            1692.0  0.00965820312499999  \\
            1693.0  0.009619140625000014  \\
            1694.0  0.009565429687499986  \\
            1695.0  0.00951904296875  \\
            1696.0  0.009499511718750004  \\
            1697.0  0.009492187500000006  \\
            1698.0  0.009479980468749987  \\
            1699.0  0.009470214843750007  \\
            1700.0  0.009470214843750007  \\
            1701.0  0.009470214843750007  \\
            1702.0  0.009470214843750007  \\
            1703.0  0.009467773437499997  \\
            1704.0  0.009467773437499997  \\
            1705.0  0.00946289062500001  \\
            1706.0  0.00946289062500001  \\
            1707.0  0.009460449218750026  \\
            1708.0  0.009460449218750026  \\
            1709.0  0.009453125000000005  \\
            1710.0  0.009453125000000005  \\
            1711.0  0.009453125000000005  \\
            1712.0  0.009453125000000005  \\
            1713.0  0.009448242187500008  \\
            1714.0  0.009436035156250014  \\
            1715.0  0.009433593750000004  \\
            1716.0  0.009409179687500002  \\
            1717.0  0.00940673828125  \\
            1718.0  0.009387207031250016  \\
            1719.0  0.009367675781249994  \\
            1720.0  0.009355468749999993  \\
            1721.0  0.009326171874999995  \\
            1722.0  0.00927734375  \\
            1723.0  0.009248046875000011  \\
            1724.0  0.009187011718750004  \\
            1725.0  0.00913330078124999  \\
            1726.0  0.009030761718749995  \\
            1727.0  0.008981933593750003  \\
            1728.0  0.008952636718750007  \\
            1729.0  0.00894287109375  \\
            1730.0  0.008920898437499995  \\
            1731.0  0.008906250000000003  \\
            1732.0  0.008886718750000005  \\
            1733.0  0.008859863281249998  \\
            1734.0  0.00882080078125  \\
            1735.0  0.008776855468749994  \\
            1736.0  0.008742675781250002  \\
            1737.0  0.008679199218750005  \\
            1738.0  0.008618164062500001  \\
            1739.0  0.008579101562499991  \\
            1740.0  0.008530273437500003  \\
            1741.0  0.008513183593749998  \\
            1742.0  0.008496093750000001  \\
            1743.0  0.008486328125000006  \\
            1744.0  0.008486328125000006  \\
            1745.0  0.008486328125000006  \\
            1746.0  0.008486328125000006  \\
            1747.0  0.008486328125000006  \\
            1748.0  0.008486328125000006  \\
            1749.0  0.008486328125000006  \\
            1750.0  0.008486328125000006  \\
            1751.0  0.008486328125000006  \\
            1752.0  0.008486328125000006  \\
            1753.0  0.008486328125000006  \\
            1754.0  0.008486328125000006  \\
            1755.0  0.008486328125000006  \\
            1756.0  0.008486328125000006  \\
            1757.0  0.008486328125000006  \\
            1758.0  0.008486328125000006  \\
            1759.0  0.008486328125000006  \\
            1760.0  0.008486328125000006  \\
            1761.0  0.008486328125000006  \\
            1762.0  0.008486328125000006  \\
            1763.0  0.008486328125000006  \\
            1764.0  0.008486328125000006  \\
            1765.0  0.008486328125000006  \\
            1766.0  0.008486328125000006  \\
            1767.0  0.008486328125000006  \\
            1768.0  0.008486328125000006  \\
            1769.0  0.008486328125000006  \\
            1770.0  0.008486328125000006  \\
            1771.0  0.008486328125000006  \\
            1772.0  0.008486328125000006  \\
            1773.0  0.008486328125000006  \\
            1774.0  0.008486328125000006  \\
            1775.0  0.008486328125000006  \\
            1776.0  0.008483886718750009  \\
            1777.0  0.008483886718750009  \\
            1778.0  0.0084814453125  \\
            1779.0  0.008471679687500004  \\
            1780.0  0.008469238281250001  \\
            1781.0  0.008461914062500004  \\
            1782.0  0.008461914062500004  \\
            1783.0  0.008452148437500005  \\
            1784.0  0.00844482421875001  \\
            1785.0  0.008425292968750003  \\
            1786.0  0.008415527343750007  \\
            1787.0  0.008391113281250001  \\
            1788.0  0.008361816406250005  \\
            1789.0  0.008347167968750003  \\
            1790.0  0.008320312500000001  \\
            1791.0  0.008247070312499999  \\
            1792.0  0.008190917968750005  \\
            1793.0  0.008146972656250008  \\
            1794.0  0.008081054687500006  \\
            1795.0  0.008059082031250006  \\
            1796.0  0.008015136718750003  \\
            1797.0  0.007998046875000005  \\
            1798.0  0.007998046875000005  \\
            1799.0  0.007998046875000005  \\
            1800.0  0.007998046875000005  \\
            1801.0  0.007998046875000005  \\
            1802.0  0.007998046875000005  \\
            1803.0  0.007998046875000005  \\
            1804.0  0.007998046875000005  \\
            1805.0  0.007998046875000005  \\
            1806.0  0.007998046875000005  \\
            1807.0  0.007998046875000005  \\
            1808.0  0.007998046875000005  \\
            1809.0  0.007998046875000005  \\
            1810.0  0.007998046875000005  \\
            1811.0  0.007998046875000005  \\
            1812.0  0.007998046875000005  \\
            1813.0  0.007998046875000005  \\
            1814.0  0.007998046875000005  \\
            1815.0  0.007998046875000005  \\
            1816.0  0.007998046875000005  \\
            1817.0  0.007998046875000005  \\
            1818.0  0.007998046875000005  \\
            1819.0  0.007998046875000005  \\
            1820.0  0.007998046875000005  \\
            1821.0  0.007998046875000005  \\
            1822.0  0.007998046875000005  \\
            1823.0  0.007998046875000005  \\
            1824.0  0.007993164062500006  \\
            1825.0  0.007988281249999998  \\
            1826.0  0.007988281249999998  \\
            1827.0  0.007983398437499994  \\
            1828.0  0.007980957031249996  \\
            1829.0  0.007978515624999998  \\
            1830.0  0.007968749999999991  \\
            1831.0  0.007958984375  \\
            1832.0  0.007954101562500005  \\
            1833.0  0.007927246093750007  \\
            1834.0  0.007888183593749992  \\
            1835.0  0.007822265624999993  \\
            1836.0  0.007797851562500006  \\
            1837.0  0.007756347656250001  \\
            1838.0  0.007714843749999998  \\
            1839.0  0.007658691406249997  \\
            1840.0  0.007600097656250003  \\
            1841.0  0.007539062499999996  \\
            1842.0  0.0075097656249999995  \\
            1843.0  0.0075097656249999995  \\
            1844.0  0.0075097656249999995  \\
            1845.0  0.0075097656249999995  \\
            1846.0  0.0075097656249999995  \\
            1847.0  0.0075097656249999995  \\
            1848.0  0.0075097656249999995  \\
            1849.0  0.0075097656249999995  \\
            1850.0  0.0075097656249999995  \\
            1851.0  0.0075097656249999995  \\
            1852.0  0.0075097656249999995  \\
            1853.0  0.0075097656249999995  \\
            1854.0  0.0075097656249999995  \\
            1855.0  0.0075097656249999995  \\
            1856.0  0.0075097656249999995  \\
            1857.0  0.0075097656249999995  \\
            1858.0  0.0075097656249999995  \\
            1859.0  0.0075097656249999995  \\
            1860.0  0.0075097656249999995  \\
            1861.0  0.0075097656249999995  \\
            1862.0  0.0075097656249999995  \\
            1863.0  0.007504882812499997  \\
            1864.0  0.007499999999999997  \\
            1865.0  0.007499999999999997  \\
            1866.0  0.007497558593749998  \\
            1867.0  0.007492675781249998  \\
            1868.0  0.0074877929687499995  \\
            1869.0  0.0074877929687499995  \\
            1870.0  0.007480468749999998  \\
            1871.0  0.007468261718749998  \\
            1872.0  0.007448730468749998  \\
            1873.0  0.007424316406249998  \\
            1874.0  0.007412109374999998  \\
            1875.0  0.007387695312499998  \\
            1876.0  0.007355957031249997  \\
            1877.0  0.007312011718750001  \\
            1878.0  0.007275390625000001  \\
            1879.0  0.007177734374999998  \\
            1880.0  0.007119140624999998  \\
            1881.0  0.007089843749999997  \\
            1882.0  0.0070556640625  \\
            1883.0  0.007045898437499999  \\
            1884.0  0.007021484374999998  \\
            1885.0  0.007021484374999998  \\
            1886.0  0.007021484374999998  \\
            1887.0  0.007021484374999998  \\
            1888.0  0.007021484374999998  \\
            1889.0  0.007021484374999998  \\
            1890.0  0.007021484374999998  \\
            1891.0  0.007021484374999998  \\
            1892.0  0.007021484374999998  \\
            1893.0  0.007021484374999998  \\
            1894.0  0.007019042968750008  \\
            1895.0  0.007019042968750008  \\
            1896.0  0.0070166015624999875  \\
            1897.0  0.0070166015624999875  \\
            1898.0  0.0070166015624999875  \\
            1899.0  0.0070166015624999875  \\
            1900.0  0.007011718750000002  \\
            1901.0  0.007011718750000002  \\
            1902.0  0.007011718750000002  \\
            1903.0  0.007011718750000002  \\
            1904.0  0.007011718750000002  \\
            1905.0  0.007011718750000002  \\
            1906.0  0.007011718750000002  \\
            1907.0  0.007009277343750003  \\
            1908.0  0.007009277343750003  \\
            1909.0  0.007004394531249998  \\
            1910.0  0.0069995117187499995  \\
            1911.0  0.00699462890625  \\
            1912.0  0.006989746093749998  \\
            1913.0  0.0069799804687500034  \\
            1914.0  0.00696044921875  \\
            1915.0  0.006943359375000008  \\
            1916.0  0.006938476562500005  \\
            1917.0  0.006904296875000005  \\
            1918.0  0.006874999999999996  \\
            1919.0  0.006828613281249995  \\
            1920.0  0.0067651367187500045  \\
            1921.0  0.0066870117187500105  \\
            1922.0  0.006579589843749998  \\
            1923.0  0.006469726562499998  \\
            1924.0  0.0063720703125  \\
            1925.0  0.006281738281250003  \\
            1926.0  0.0062377929687499984  \\
            1927.0  0.00619384765625  \\
            1928.0  0.006159667968750003  \\
            1929.0  0.0061010742187500005  \\
            1930.0  0.0060546875000000045  \\
            1931.0  0.006035156250000002  \\
            1932.0  0.006035156250000002  \\
            1933.0  0.006035156250000002  \\
            1934.0  0.006035156250000002  \\
            1935.0  0.006035156250000002  \\
            1936.0  0.006035156250000002  \\
            1937.0  0.006035156250000002  \\
            1938.0  0.006035156250000002  \\
            1939.0  0.006035156250000002  \\
            1940.0  0.006035156250000002  \\
            1941.0  0.006035156250000002  \\
            1942.0  0.006035156250000002  \\
            1943.0  0.006035156250000002  \\
            1944.0  0.006035156250000002  \\
            1945.0  0.006035156250000002  \\
            1946.0  0.006035156250000002  \\
            1947.0  0.006035156250000002  \\
            1948.0  0.006035156250000002  \\
            1949.0  0.006035156250000002  \\
            1950.0  0.006035156250000002  \\
            1951.0  0.006035156250000002  \\
            1952.0  0.006035156250000002  \\
            1953.0  0.006035156250000002  \\
            1954.0  0.006035156250000002  \\
            1955.0  0.006035156250000002  \\
            1956.0  0.006035156250000002  \\
            1957.0  0.006035156250000002  \\
            1958.0  0.006035156250000002  \\
            1959.0  0.006035156250000002  \\
            1960.0  0.006035156250000002  \\
            1961.0  0.006035156250000002  \\
            1962.0  0.006035156250000002  \\
            1963.0  0.006035156250000002  \\
            1964.0  0.006035156250000002  \\
            1965.0  0.006035156250000002  \\
            1966.0  0.006035156250000002  \\
            1967.0  0.006035156250000002  \\
            1968.0  0.006035156250000002  \\
            1969.0  0.006032714843749996  \\
            1970.0  0.0060302734375000016  \\
            1971.0  0.00602783203125  \\
            1972.0  0.00602783203125  \\
            1973.0  0.006022949218750002  \\
            1974.0  0.006020507812500002  \\
            1975.0  0.006013183593749998  \\
            1976.0  0.006008300781250001  \\
            1977.0  0.006008300781250001  \\
            1978.0  0.005998535156249995  \\
            1979.0  0.005991210937500001  \\
            1980.0  0.00597412109375  \\
            1981.0  0.005961914062499995  \\
            1982.0  0.0059545898437500045  \\
            1983.0  0.005932617187499998  \\
            1984.0  0.005917968750000004  \\
            1985.0  0.005886230468749998  \\
            1986.0  0.005874023437499996  \\
            1987.0  0.005844726562499994  \\
            1988.0  0.005800781249999997  \\
            1989.0  0.005761718750000004  \\
            1990.0  0.005747070312500001  \\
            1991.0  0.005729980468750001  \\
            1992.0  0.005715332031250003  \\
            1993.0  0.005678710937500005  \\
            1994.0  0.005671386718749998  \\
            1995.0  0.00566162109375  \\
            1996.0  0.005659179687500001  \\
            1997.0  0.005649414062500003  \\
            1998.0  0.005625000000000006  \\
            1999.0  0.005620117187500004  \\
            2000.0  0.005615234374999999  \\
            2001.0  0.005615234374999999  \\
            2002.0  0.005610351562499999  \\
            2003.0  0.005610351562499999  \\
            2004.0  0.005605468750000002  \\
            2005.0  0.005600585937500002  \\
            2006.0  0.005595703125  \\
            2007.0  0.005595703125  \\
            2008.0  0.005595703125  \\
            2009.0  0.0055908203124999944  \\
            2010.0  0.0055908203124999944  \\
            2011.0  0.005585937499999995  \\
            2012.0  0.005585937499999995  \\
            2013.0  0.005585937499999995  \\
            2014.0  0.005585937499999995  \\
            2015.0  0.005585937499999995  \\
            2016.0  0.005585937499999995  \\
            2017.0  0.005585937499999995  \\
            2018.0  0.005585937499999995  \\
            2019.0  0.005585937499999995  \\
            2020.0  0.005585937499999995  \\
            2021.0  0.005585937499999995  \\
            2022.0  0.005581054687499998  \\
            2023.0  0.005581054687499998  \\
            2024.0  0.005581054687499998  \\
            2025.0  0.005581054687499998  \\
            2026.0  0.005581054687499998  \\
            2027.0  0.005576171875000001  \\
            2028.0  0.005571289062499993  \\
            2029.0  0.005571289062499993  \\
            2030.0  0.005571289062499993  \\
            2031.0  0.005571289062499993  \\
            2032.0  0.005571289062499993  \\
            2033.0  0.0055664062499999984  \\
            2034.0  0.005556640624999998  \\
            2035.0  0.005556640624999998  \\
            2036.0  0.005546874999999998  \\
            2037.0  0.005546874999999998  \\
            2038.0  0.005546874999999998  \\
            2039.0  0.005546874999999998  \\
            2040.0  0.005546874999999998  \\
            2041.0  0.005546874999999998  \\
            2042.0  0.005546874999999998  \\
            2043.0  0.005546874999999998  \\
            2044.0  0.005546874999999998  \\
            2045.0  0.005546874999999998  \\
            2046.0  0.005546874999999998  \\
            2047.0  0.005546874999999998  \\
            2048.0  0.005546874999999998  \\
            2049.0  0.005546874999999998  \\
            2050.0  0.005546874999999998  \\
            2051.0  0.005546874999999998  \\
            2052.0  0.005546874999999998  \\
            2053.0  0.005546874999999998  \\
            2054.0  0.005546874999999998  \\
            2055.0  0.005546874999999998  \\
            2056.0  0.005546874999999998  \\
            2057.0  0.005546874999999998  \\
            2058.0  0.005546874999999998  \\
            2059.0  0.005546874999999998  \\
            2060.0  0.005546874999999998  \\
            2061.0  0.005546874999999998  \\
            2062.0  0.005546874999999998  \\
            2063.0  0.005546874999999998  \\
            2064.0  0.005546874999999998  \\
            2065.0  0.005546874999999998  \\
            2066.0  0.005546874999999998  \\
            2067.0  0.005546874999999998  \\
            2068.0  0.005546874999999998  \\
            2069.0  0.005546874999999998  \\
            2070.0  0.005546874999999998  \\
            2071.0  0.005546874999999998  \\
            2072.0  0.005546874999999998  \\
            2073.0  0.005546874999999998  \\
            2074.0  0.005546874999999998  \\
            2075.0  0.005546874999999998  \\
            2076.0  0.005546874999999998  \\
            2077.0  0.005546874999999998  \\
            2078.0  0.005546874999999998  \\
            2079.0  0.005546874999999998  \\
            2080.0  0.005546874999999998  \\
            2081.0  0.005546874999999998  \\
            2082.0  0.005546874999999998  \\
            2083.0  0.005546874999999998  \\
            2084.0  0.005546874999999998  \\
            2085.0  0.005546874999999998  \\
            2086.0  0.005546874999999998  \\
            2087.0  0.005546874999999998  \\
            2088.0  0.005546874999999998  \\
            2089.0  0.005546874999999998  \\
            2090.0  0.005546874999999998  \\
            2091.0  0.005546874999999998  \\
            2092.0  0.005546874999999998  \\
            2093.0  0.005546874999999998  \\
            2094.0  0.005546874999999998  \\
            2095.0  0.005546874999999998  \\
            2096.0  0.005546874999999998  \\
            2097.0  0.005546874999999998  \\
            2098.0  0.005546874999999998  \\
            2099.0  0.005546874999999998  \\
            2100.0  0.005546874999999998  \\
            2101.0  0.005546874999999998  \\
            2102.0  0.005546874999999998  \\
            2103.0  0.005546874999999998  \\
            2104.0  0.005546874999999998  \\
            2105.0  0.005546874999999998  \\
            2106.0  0.005546874999999998  \\
            2107.0  0.005546874999999998  \\
            2108.0  0.005546874999999998  \\
            2109.0  0.005546874999999998  \\
            2110.0  0.005546874999999998  \\
            2111.0  0.005546874999999998  \\
            2112.0  0.005546874999999998  \\
            2113.0  0.005546874999999998  \\
            2114.0  0.005546874999999998  \\
            2115.0  0.005546874999999998  \\
            2116.0  0.005546874999999998  \\
            2117.0  0.005546874999999998  \\
            2118.0  0.005546874999999998  \\
            2119.0  0.005546874999999998  \\
            2120.0  0.005546874999999998  \\
            2121.0  0.005546874999999998  \\
            2122.0  0.005546874999999998  \\
            2123.0  0.005546874999999998  \\
            2124.0  0.005546874999999998  \\
            2125.0  0.005544433593750002  \\
            2126.0  0.005541992187500004  \\
            2127.0  0.005539550781250005  \\
            2128.0  0.005537109374999999  \\
            2129.0  0.005534667968749999  \\
            2130.0  0.005532226562500001  \\
            2131.0  0.005524902343750005  \\
            2132.0  0.005517578125000001  \\
            2133.0  0.0055053710937500045  \\
            2134.0  0.0054882812500000044  \\
            2135.0  0.005473632812500001  \\
            2136.0  0.005456542968750003  \\
            2137.0  0.0054272460937499975  \\
            2138.0  0.005400390625000001  \\
            2139.0  0.0053686523437500005  \\
            2140.0  0.005319824218750001  \\
            2141.0  0.005285644531250003  \\
            2142.0  0.005205078124999999  \\
            2143.0  0.005168457031250003  \\
            2144.0  0.005102539062500004  \\
            2145.0  0.005068359375  \\
            2146.0  0.005058593750000005  \\
            2147.0  0.005058593750000005  \\
            2148.0  0.005058593750000005  \\
            2149.0  0.005058593750000005  \\
            2150.0  0.005058593750000005  \\
            2151.0  0.005058593750000005  \\
            2152.0  0.005058593750000005  \\
            2153.0  0.005058593750000005  \\
            2154.0  0.005058593750000005  \\
            2155.0  0.005058593750000005  \\
            2156.0  0.005058593750000005  \\
            2157.0  0.005058593750000005  \\
            2158.0  0.005058593750000005  \\
            2159.0  0.005058593750000005  \\
            2160.0  0.005058593750000005  \\
            2161.0  0.005058593750000005  \\
            2162.0  0.005058593750000005  \\
            2163.0  0.005058593750000005  \\
            2164.0  0.005058593750000005  \\
            2165.0  0.005058593750000005  \\
            2166.0  0.005056152343749999  \\
            2167.0  0.005056152343749999  \\
            2168.0  0.005053710937500004  \\
            2169.0  0.005051269531249999  \\
            2170.0  0.005048828125000001  \\
            2171.0  0.005041503906250003  \\
            2172.0  0.005039062500000003  \\
            2173.0  0.005034179687500005  \\
            2174.0  0.005029296874999999  \\
            2175.0  0.00501220703125  \\
            2176.0  0.005004882812500003  \\
            2177.0  0.004997558593749999  \\
            2178.0  0.004965820312500001  \\
            2179.0  0.004943847656249996  \\
            2180.0  0.004926757812499997  \\
            2181.0  0.004909667968750003  \\
            2182.0  0.004882812500000002  \\
            2183.0  0.004838867187499995  \\
            2184.0  0.004787597656250001  \\
            2185.0  0.0047460937499999994  \\
            2186.0  0.004704589843749997  \\
            2187.0  0.004658203124999998  \\
            2188.0  0.0046264648437500016  \\
            2189.0  0.004594726562500002  \\
            2190.0  0.0045703125  \\
            2191.0  0.0045703125  \\
            2192.0  0.0045703125  \\
            2193.0  0.0045703125  \\
            2194.0  0.0045703125  \\
            2195.0  0.0045703125  \\
            2196.0  0.0045703125  \\
            2197.0  0.0045703125  \\
            2198.0  0.0045703125  \\
            2199.0  0.0045703125  \\
            2200.0  0.0045703125  \\
            2201.0  0.0045703125  \\
            2202.0  0.0045703125  \\
            2203.0  0.0045703125  \\
            2204.0  0.0045703125  \\
            2205.0  0.0045703125  \\
            2206.0  0.0045703125  \\
            2207.0  0.0045703125  \\
            2208.0  0.0045703125  \\
            2209.0  0.0045703125  \\
            2210.0  0.0045703125  \\
            2211.0  0.0045703125  \\
            2212.0  0.0045703125  \\
            2213.0  0.0045703125  \\
            2214.0  0.0045703125  \\
            2215.0  0.0045703125  \\
            2216.0  0.0045703125  \\
            2217.0  0.0045703125  \\
            2218.0  0.0045703125  \\
            2219.0  0.0045703125  \\
            2220.0  0.0045703125  \\
            2221.0  0.004567871093749997  \\
            2222.0  0.004565429687500002  \\
            2223.0  0.004562988281249993  \\
            2224.0  0.004562988281249993  \\
            2225.0  0.004560546875000002  \\
            2226.0  0.004555664062500002  \\
            2227.0  0.0045483398437500015  \\
            2228.0  0.004543457031249997  \\
            2229.0  0.004528808593749997  \\
            2230.0  0.004519042968749999  \\
            2231.0  0.00451171875  \\
            2232.0  0.0044799804687499995  \\
            2233.0  0.004458007812499999  \\
            2234.0  0.00443115234375  \\
            2235.0  0.004357910156250001  \\
            2236.0  0.004313964843749998  \\
            2237.0  0.004274902343750002  \\
            2238.0  0.004223632812500002  \\
            2239.0  0.004143066406249999  \\
            2240.0  0.004106445312500002  \\
            2241.0  0.004079589843749997  \\
            2242.0  0.004079589843749997  \\
            2243.0  0.004079589843749997  \\
            2244.0  0.004079589843749997  \\
            2245.0  0.004079589843749997  \\
            2246.0  0.004079589843749997  \\
            2247.0  0.004079589843749997  \\
            2248.0  0.004079589843749997  \\
            2249.0  0.0040771484375000016  \\
            2250.0  0.004072265625000002  \\
            2251.0  0.004072265625000002  \\
            2252.0  0.004072265625000002  \\
            2253.0  0.004072265625000002  \\
            2254.0  0.004072265625000002  \\
            2255.0  0.004072265625000002  \\
            2256.0  0.004072265625000002  \\
            2257.0  0.004072265625000002  \\
            2258.0  0.004072265625000002  \\
            2259.0  0.004072265625000002  \\
            2260.0  0.004072265625000002  \\
            2261.0  0.004072265625000002  \\
            2262.0  0.004072265625000002  \\
            2263.0  0.004072265625000002  \\
            2264.0  0.004072265625000002  \\
            2265.0  0.004072265625000002  \\
            2266.0  0.004072265625000002  \\
            2267.0  0.004072265625000002  \\
            2268.0  0.004072265625000002  \\
            2269.0  0.004072265625000002  \\
            2270.0  0.004072265625000002  \\
            2271.0  0.004072265625000002  \\
            2272.0  0.004072265625000002  \\
            2273.0  0.004072265625000002  \\
            2274.0  0.004072265625000002  \\
            2275.0  0.004072265625000002  \\
            2276.0  0.004072265625000002  \\
            2277.0  0.004072265625000002  \\
            2278.0  0.004072265625000002  \\
            2279.0  0.004072265625000002  \\
            2280.0  0.004072265625000002  \\
            2281.0  0.004072265625000002  \\
            2282.0  0.004072265625000002  \\
            2283.0  0.004072265625000002  \\
            2284.0  0.004072265625000002  \\
            2285.0  0.004072265625000002  \\
            2286.0  0.004072265625000002  \\
            2287.0  0.004072265625000002  \\
            2288.0  0.004072265625000002  \\
            2289.0  0.004072265625000002  \\
            2290.0  0.004072265625000002  \\
            2291.0  0.004072265625000002  \\
            2292.0  0.004072265625000002  \\
            2293.0  0.004072265625000002  \\
            2294.0  0.004072265625000002  \\
            2295.0  0.004072265625000002  \\
            2296.0  0.004072265625000002  \\
            2297.0  0.004072265625000002  \\
            2298.0  0.004072265625000002  \\
            2299.0  0.004072265625000002  \\
            2300.0  0.004072265625000002  \\
            2301.0  0.004072265625000002  \\
            2302.0  0.004072265625000002  \\
            2303.0  0.004072265625000002  \\
            2304.0  0.004072265625000002  \\
            2305.0  0.004072265625000002  \\
            2306.0  0.004072265625000002  \\
            2307.0  0.004072265625000002  \\
            2308.0  0.004072265625000002  \\
            2309.0  0.004072265625000002  \\
            2310.0  0.004072265625000002  \\
            2311.0  0.004072265625000002  \\
            2312.0  0.004069824218750002  \\
            2313.0  0.004069824218750002  \\
            2314.0  0.004069824218750002  \\
            2315.0  0.004069824218750002  \\
            2316.0  0.004069824218750002  \\
            2317.0  0.004067382812499997  \\
            2318.0  0.004067382812499997  \\
            2319.0  0.004062499999999995  \\
            2320.0  0.004062499999999995  \\
            2321.0  0.004062499999999995  \\
            2322.0  0.004062499999999995  \\
            2323.0  0.004062499999999995  \\
            2324.0  0.004062499999999995  \\
            2325.0  0.004062499999999995  \\
            2326.0  0.004062499999999995  \\
            2327.0  0.004062499999999995  \\
            2328.0  0.004062499999999995  \\
            2329.0  0.004062499999999995  \\
            2330.0  0.004062499999999995  \\
            2331.0  0.004062499999999995  \\
            2332.0  0.004062499999999995  \\
            2333.0  0.004062499999999995  \\
            2334.0  0.004062499999999995  \\
            2335.0  0.004062499999999995  \\
            2336.0  0.004062499999999995  \\
            2337.0  0.004062499999999995  \\
            2338.0  0.004060058593749995  \\
            2339.0  0.004057617187499997  \\
            2340.0  0.004052734374999996  \\
            2341.0  0.004052734374999996  \\
            2342.0  0.004052734374999996  \\
            2343.0  0.004050292968749996  \\
            2344.0  0.004040527343749995  \\
            2345.0  0.004025878906249995  \\
            2346.0  0.0040161132812499955  \\
            2347.0  0.004013671874999995  \\
            2348.0  0.003999023437499995  \\
            2349.0  0.003994140624999995  \\
            2350.0  0.003964843749999995  \\
            2351.0  0.003928222656249996  \\
            2352.0  0.0038818359374999953  \\
            2353.0  0.003830566406249996  \\
            2354.0  0.0037597656249999953  \\
            2355.0  0.0037060546874999956  \\
            2356.0  0.003649902343749996  \\
            2357.0  0.0036010742187499957  \\
            2358.0  0.003581542968749997  \\
            2359.0  0.0035717773437499967  \\
            2360.0  0.0035693359374999994  \\
            2361.0  0.003566894531249999  \\
            2362.0  0.0035644531249999973  \\
            2363.0  0.0035620117187499982  \\
            2364.0  0.003559570312499996  \\
            2365.0  0.0035571289062499957  \\
            2366.0  0.0035473632812499972  \\
            2367.0  0.003527832031249998  \\
            2368.0  0.0035253906249999986  \\
            2369.0  0.0035180664062499957  \\
            2370.0  0.0034863281249999977  \\
            2371.0  0.0034692382812499993  \\
            2372.0  0.003447265624999999  \\
            2373.0  0.003444824218749997  \\
            2374.0  0.003413085937499998  \\
            2375.0  0.0033276367187499993  \\
            2376.0  0.00324951171875  \\
            2377.0  0.0031909179687499988  \\
            2378.0  0.0031689453124999966  \\
            2379.0  0.0031249999999999984  \\
            2380.0  0.003083496093750002  \\
            2381.0  0.003061523437499996  \\
            2382.0  0.0030444335937499967  \\
            2383.0  0.003032226562500001  \\
            2384.0  0.0030078124999999957  \\
            2385.0  0.002971191406250002  \\
            2386.0  0.0029492187499999996  \\
            2387.0  0.002927246093749999  \\
            2388.0  0.002902832031250001  \\
            2389.0  0.0028491210937499982  \\
            2390.0  0.0027978515625000006  \\
            2391.0  0.002741699218749998  \\
            2392.0  0.0026904296874999964  \\
            2393.0  0.0026342773437500033  \\
            2394.0  0.0025952148437499993  \\
            2395.0  0.0025952148437499993  \\
            2396.0  0.0025927734375000007  \\
            2397.0  0.0025927734375000007  \\
            2398.0  0.002587890625  \\
            2399.0  0.002587890625  \\
            2400.0  0.002587890625  \\
            2401.0  0.002587890625  \\
            2402.0  0.002587890625  \\
            2403.0  0.002587890625  \\
            2404.0  0.002587890625  \\
            2405.0  0.002587890625  \\
            2406.0  0.002587890625  \\
            2407.0  0.002587890625  \\
            2408.0  0.002587890625  \\
            2409.0  0.002587890625  \\
            2410.0  0.002587890625  \\
            2411.0  0.002587890625  \\
            2412.0  0.002587890625  \\
            2413.0  0.002587890625  \\
            2414.0  0.002587890625  \\
            2415.0  0.002587890625  \\
            2416.0  0.002587890625  \\
            2417.0  0.002587890625  \\
            2418.0  0.002587890625  \\
            2419.0  0.002587890625  \\
            2420.0  0.002587890625  \\
            2421.0  0.002587890625  \\
            2422.0  0.002587890625  \\
            2423.0  0.002587890625  \\
            2424.0  0.002587890625  \\
            2425.0  0.002587890625  \\
            2426.0  0.002587890625  \\
            2427.0  0.002587890625  \\
            2428.0  0.002587890625  \\
            2429.0  0.002587890625  \\
            2430.0  0.002587890625  \\
            2431.0  0.002587890625  \\
            2432.0  0.002587890625  \\
            2433.0  0.002587890625  \\
            2434.0  0.002587890625  \\
            2435.0  0.002587890625  \\
            2436.0  0.002587890625  \\
            2437.0  0.002587890625  \\
            2438.0  0.002585449218750002  \\
            2439.0  0.002585449218750002  \\
            2440.0  0.002585449218750002  \\
            2441.0  0.0025830078124999996  \\
            2442.0  0.002575683593749998  \\
            2443.0  0.002573242187499999  \\
            2444.0  0.002570800781250002  \\
            2445.0  0.0025683593750000008  \\
            2446.0  0.002563476562500001  \\
            2447.0  0.0025512695312500003  \\
            2448.0  0.002541503906249997  \\
            2449.0  0.0025366210937499993  \\
            2450.0  0.0025219726562500018  \\
            2451.0  0.002480468750000001  \\
            2452.0  0.002426757812500002  \\
            2453.0  0.002399902343750002  \\
            2454.0  0.00235107421875  \\
            2455.0  0.00225830078125  \\
            2456.0  0.0022192382812499987  \\
            2457.0  0.002150878906249998  \\
            2458.0  0.0021240234374999994  \\
            2459.0  0.0020996093749999986  \\
            2460.0  0.0020996093749999986  \\
            2461.0  0.0020996093749999986  \\
            2462.0  0.0020996093749999986  \\
            2463.0  0.0020996093749999986  \\
            2464.0  0.0020996093749999986  \\
            2465.0  0.0020996093749999986  \\
            2466.0  0.0020996093749999986  \\
            2467.0  0.0020996093749999986  \\
            2468.0  0.0020996093749999986  \\
            2469.0  0.0020996093749999986  \\
            2470.0  0.0020996093749999986  \\
            2471.0  0.0020996093749999986  \\
            2472.0  0.0020996093749999986  \\
            2473.0  0.0020996093749999986  \\
            2474.0  0.0020996093749999986  \\
            2475.0  0.0020996093749999986  \\
            2476.0  0.0020996093749999986  \\
            2477.0  0.0020996093749999986  \\
            2478.0  0.0020996093749999986  \\
            2479.0  0.0020996093749999986  \\
            2480.0  0.0020996093749999986  \\
            2481.0  0.0020996093749999986  \\
            2482.0  0.0020996093749999986  \\
            2483.0  0.0020996093749999986  \\
            2484.0  0.0020996093749999986  \\
            2485.0  0.0020996093749999986  \\
            2486.0  0.0020996093749999986  \\
            2487.0  0.0020996093749999986  \\
            2488.0  0.0020996093749999986  \\
            2489.0  0.0020996093749999986  \\
            2490.0  0.0020996093749999986  \\
            2491.0  0.0020996093749999986  \\
            2492.0  0.0020996093749999986  \\
            2493.0  0.0020996093749999986  \\
            2494.0  0.0020996093749999986  \\
            2495.0  0.0020996093749999986  \\
            2496.0  0.0020996093749999986  \\
            2497.0  0.0020996093749999986  \\
            2498.0  0.0020996093749999986  \\
            2499.0  0.0020996093749999986  \\
            2500.0  0.0020996093749999986  \\
            2501.0  0.0020996093749999986  \\
            2502.0  0.0020996093749999986  \\
            2503.0  0.0020996093749999986  \\
            2504.0  0.0020996093749999986  \\
            2505.0  0.0020996093749999986  \\
            2506.0  0.0020996093749999986  \\
            2507.0  0.0020996093749999986  \\
            2508.0  0.0020996093749999986  \\
            2509.0  0.0020996093749999986  \\
            2510.0  0.0020996093749999986  \\
            2511.0  0.0020996093749999986  \\
            2512.0  0.0020996093749999986  \\
            2513.0  0.0020996093749999986  \\
            2514.0  0.0020996093749999986  \\
            2515.0  0.0020996093749999986  \\
            2516.0  0.0020996093749999986  \\
            2517.0  0.0020996093749999986  \\
            2518.0  0.0020996093749999986  \\
            2519.0  0.0020996093749999986  \\
            2520.0  0.0020996093749999986  \\
            2521.0  0.0020996093749999986  \\
            2522.0  0.0020996093749999986  \\
            2523.0  0.0020996093749999986  \\
            2524.0  0.0020996093749999986  \\
            2525.0  0.0020996093749999986  \\
            2526.0  0.0020996093749999986  \\
            2527.0  0.0020996093749999986  \\
            2528.0  0.0020996093749999986  \\
            2529.0  0.0020996093749999986  \\
            2530.0  0.0020996093749999986  \\
            2531.0  0.0020996093749999986  \\
            2532.0  0.0020996093749999986  \\
            2533.0  0.0020996093749999986  \\
            2534.0  0.0020996093749999986  \\
            2535.0  0.0020996093749999986  \\
            2536.0  0.0020996093749999986  \\
            2537.0  0.0020996093749999986  \\
            2538.0  0.0020996093749999986  \\
            2539.0  0.0020996093749999986  \\
            2540.0  0.0020996093749999986  \\
            2541.0  0.0020996093749999986  \\
            2542.0  0.0020996093749999986  \\
            2543.0  0.0020996093749999986  \\
            2544.0  0.0020996093749999986  \\
            2545.0  0.0020996093749999986  \\
            2546.0  0.0020996093749999986  \\
            2547.0  0.0020996093749999986  \\
            2548.0  0.0020996093749999986  \\
            2549.0  0.0020996093749999986  \\
            2550.0  0.0020996093749999986  \\
            2551.0  0.0020996093749999986  \\
            2552.0  0.0020996093749999986  \\
            2553.0  0.0020996093749999986  \\
            2554.0  0.0020996093749999986  \\
            2555.0  0.0020996093749999986  \\
            2556.0  0.0020996093749999986  \\
            2557.0  0.0020996093749999986  \\
            2558.0  0.0020996093749999986  \\
            2559.0  0.0020996093749999986  \\
            2560.0  0.0020996093749999986  \\
            2561.0  0.0020996093749999986  \\
            2562.0  0.0020996093749999986  \\
            2563.0  0.0020996093749999986  \\
            2564.0  0.0020996093749999986  \\
            2565.0  0.0020996093749999986  \\
            2566.0  0.0020996093749999986  \\
            2567.0  0.0020996093749999986  \\
            2568.0  0.0020996093749999986  \\
            2569.0  0.0020996093749999986  \\
            2570.0  0.0020996093749999986  \\
            2571.0  0.0020996093749999986  \\
            2572.0  0.0020996093749999986  \\
            2573.0  0.0020996093749999986  \\
            2574.0  0.0020996093749999986  \\
            2575.0  0.0020996093749999986  \\
            2576.0  0.0020996093749999986  \\
            2577.0  0.0020996093749999986  \\
            2578.0  0.0020996093749999986  \\
            2579.0  0.0020996093749999986  \\
            2580.0  0.0020996093749999986  \\
            2581.0  0.0020996093749999986  \\
            2582.0  0.0020996093749999986  \\
            2583.0  0.0020996093749999986  \\
            2584.0  0.0020996093749999986  \\
            2585.0  0.0020996093749999986  \\
            2586.0  0.0020996093749999986  \\
            2587.0  0.0020996093749999986  \\
            2588.0  0.0020996093749999986  \\
            2589.0  0.0020996093749999986  \\
            2590.0  0.0020996093749999986  \\
            2591.0  0.0020996093749999986  \\
            2592.0  0.0020996093749999986  \\
            2593.0  0.0020996093749999986  \\
            2594.0  0.0020996093749999986  \\
            2595.0  0.0020996093749999986  \\
            2596.0  0.0020996093749999986  \\
            2597.0  0.0020996093749999986  \\
            2598.0  0.0020996093749999986  \\
            2599.0  0.0020996093749999986  \\
            2600.0  0.0020996093749999986  \\
            2601.0  0.0020996093749999986  \\
            2602.0  0.0020996093749999986  \\
            2603.0  0.0020996093749999986  \\
            2604.0  0.0020996093749999986  \\
            2605.0  0.0020996093749999986  \\
            2606.0  0.0020996093749999986  \\
            2607.0  0.0020996093749999986  \\
            2608.0  0.0020996093749999986  \\
            2609.0  0.0020996093749999986  \\
            2610.0  0.0020996093749999986  \\
            2611.0  0.0020996093749999986  \\
            2612.0  0.0020996093749999986  \\
            2613.0  0.0020996093749999986  \\
            2614.0  0.0020996093749999986  \\
            2615.0  0.0020996093749999986  \\
            2616.0  0.0020996093749999986  \\
            2617.0  0.0020996093749999986  \\
            2618.0  0.0020996093749999986  \\
            2619.0  0.0020996093749999986  \\
            2620.0  0.0020996093749999986  \\
            2621.0  0.0020996093749999986  \\
            2622.0  0.0020996093749999986  \\
            2623.0  0.0020996093749999986  \\
            2624.0  0.0020996093749999986  \\
            2625.0  0.0020996093749999986  \\
            2626.0  0.0020996093749999986  \\
            2627.0  0.0020996093749999986  \\
            2628.0  0.0020996093749999986  \\
            2629.0  0.0020996093749999986  \\
            2630.0  0.0020996093749999986  \\
            2631.0  0.0020996093749999986  \\
            2632.0  0.0020996093749999986  \\
            2633.0  0.0020996093749999986  \\
            2634.0  0.0020996093749999986  \\
            2635.0  0.0020996093749999986  \\
            2636.0  0.0020996093749999986  \\
            2637.0  0.0020996093749999986  \\
            2638.0  0.0020971679687499987  \\
            2639.0  0.0020971679687499987  \\
            2640.0  0.0020947265624999987  \\
            2641.0  0.0020922851562499996  \\
            2642.0  0.0020898437499999993  \\
            2643.0  0.0020849609374999985  \\
            2644.0  0.002080078124999999  \\
            2645.0  0.0020703124999999992  \\
            2646.0  0.0020703124999999992  \\
            2647.0  0.0020556640624999982  \\
            2648.0  0.002043457031249998  \\
            2649.0  0.0020336914062499987  \\
            2650.0  0.0020263671874999984  \\
            2651.0  0.001984863281249999  \\
            2652.0  0.0019604492187499977  \\
            2653.0  0.0019091796874999988  \\
            2654.0  0.001867675781249999  \\
            2655.0  0.001809082031249999  \\
            2656.0  0.0017529296874999988  \\
            2657.0  0.0016821289062499982  \\
            2658.0  0.001621093749999998  \\
            2659.0  0.0016113281249999982  \\
            2660.0  0.0016113281249999982  \\
            2661.0  0.0016113281249999982  \\
            2662.0  0.0016113281249999982  \\
            2663.0  0.0016113281249999982  \\
            2664.0  0.0016113281249999982  \\
            2665.0  0.0016113281249999982  \\
            2666.0  0.0016113281249999982  \\
            2667.0  0.0016113281249999982  \\
            2668.0  0.0016113281249999982  \\
            2669.0  0.0016113281249999982  \\
            2670.0  0.0016113281249999982  \\
            2671.0  0.0016113281249999982  \\
            2672.0  0.0016113281249999982  \\
            2673.0  0.0016113281249999982  \\
            2674.0  0.0016113281249999982  \\
            2675.0  0.0016113281249999982  \\
            2676.0  0.0016113281249999982  \\
            2677.0  0.0016113281249999982  \\
            2678.0  0.0016113281249999982  \\
            2679.0  0.0016113281249999982  \\
            2680.0  0.0016113281249999982  \\
            2681.0  0.0016113281249999982  \\
            2682.0  0.0016113281249999982  \\
            2683.0  0.0016113281249999982  \\
            2684.0  0.0016113281249999982  \\
            2685.0  0.0016113281249999982  \\
            2686.0  0.0016113281249999982  \\
            2687.0  0.0016113281249999982  \\
            2688.0  0.0016113281249999982  \\
            2689.0  0.0016113281249999982  \\
            2690.0  0.0016113281249999982  \\
            2691.0  0.0016113281249999982  \\
            2692.0  0.0016113281249999982  \\
            2693.0  0.0016113281249999982  \\
            2694.0  0.0016113281249999982  \\
            2695.0  0.0016113281249999982  \\
            2696.0  0.0016113281249999982  \\
            2697.0  0.0016113281249999982  \\
            2698.0  0.0016113281249999982  \\
            2699.0  0.0016113281249999982  \\
            2700.0  0.0016113281249999982  \\
            2701.0  0.0016113281249999982  \\
            2702.0  0.0016113281249999982  \\
            2703.0  0.0016113281249999982  \\
            2704.0  0.0016113281249999982  \\
            2705.0  0.0016113281249999982  \\
            2706.0  0.0016113281249999982  \\
            2707.0  0.0016113281249999982  \\
            2708.0  0.0016113281249999982  \\
            2709.0  0.0016113281249999982  \\
            2710.0  0.0016113281249999982  \\
            2711.0  0.0016113281249999982  \\
            2712.0  0.0016113281249999982  \\
            2713.0  0.0016113281249999982  \\
            2714.0  0.0016113281249999982  \\
            2715.0  0.0016113281249999982  \\
            2716.0  0.0016113281249999982  \\
            2717.0  0.0016113281249999982  \\
            2718.0  0.0016113281249999982  \\
            2719.0  0.0016113281249999982  \\
            2720.0  0.0016113281249999982  \\
            2721.0  0.0016113281249999982  \\
            2722.0  0.0016113281249999982  \\
            2723.0  0.0016113281249999982  \\
            2724.0  0.0016113281249999982  \\
            2725.0  0.0016113281249999982  \\
            2726.0  0.0016113281249999982  \\
            2727.0  0.0016113281249999982  \\
            2728.0  0.0016113281249999982  \\
            2729.0  0.0016113281249999982  \\
            2730.0  0.0016113281249999982  \\
            2731.0  0.0016113281249999982  \\
            2732.0  0.0016113281249999982  \\
            2733.0  0.0016113281249999982  \\
            2734.0  0.0016113281249999982  \\
            2735.0  0.0016113281249999982  \\
            2736.0  0.0016113281249999982  \\
            2737.0  0.0016113281249999982  \\
            2738.0  0.0016113281249999982  \\
            2739.0  0.0016113281249999982  \\
            2740.0  0.0016113281249999982  \\
            2741.0  0.0016113281249999982  \\
            2742.0  0.0016113281249999982  \\
            2743.0  0.0016113281249999982  \\
            2744.0  0.0016113281249999982  \\
            2745.0  0.0016113281249999982  \\
            2746.0  0.0016113281249999982  \\
            2747.0  0.0016113281249999982  \\
            2748.0  0.0016113281249999982  \\
            2749.0  0.0016113281249999982  \\
            2750.0  0.0016113281249999982  \\
            2751.0  0.0016113281249999982  \\
            2752.0  0.0016113281249999982  \\
            2753.0  0.0016113281249999982  \\
            2754.0  0.0016113281249999982  \\
            2755.0  0.0016113281249999982  \\
            2756.0  0.0016064453124999991  \\
            2757.0  0.0016015624999999988  \\
            2758.0  0.0015991210937500006  \\
            2759.0  0.0015991210937500006  \\
            2760.0  0.0015966796875000004  \\
            2761.0  0.0015917968749999977  \\
            2762.0  0.0015869140624999978  \\
            2763.0  0.0015771484375000013  \\
            2764.0  0.0015698242187499984  \\
            2765.0  0.0015624999999999992  \\
            2766.0  0.0015454101562500009  \\
            2767.0  0.0015307617187499977  \\
            2768.0  0.0014990234375000027  \\
            2769.0  0.0014648437500000009  \\
            2770.0  0.0014477539062500006  \\
            2771.0  0.0013867187499999982  \\
            2772.0  0.0013208007812500005  \\
            2773.0  0.0012499999999999994  \\
            2774.0  0.0012109375000000006  \\
            2775.0  0.0011596679687500004  \\
            2776.0  0.0011230468749999988  \\
            2777.0  0.0011230468749999988  \\
            2778.0  0.0011230468749999988  \\
            2779.0  0.0011230468749999988  \\
            2780.0  0.0011230468749999988  \\
            2781.0  0.0011230468749999988  \\
            2782.0  0.0011230468749999988  \\
            2783.0  0.0011230468749999988  \\
            2784.0  0.0011230468749999988  \\
            2785.0  0.0011230468749999988  \\
            2786.0  0.0011230468749999988  \\
            2787.0  0.0011230468749999988  \\
            2788.0  0.0011230468749999988  \\
            2789.0  0.0011230468749999988  \\
            2790.0  0.0011230468749999988  \\
            2791.0  0.0011230468749999988  \\
            2792.0  0.0011230468749999988  \\
            2793.0  0.0011230468749999988  \\
            2794.0  0.0011230468749999988  \\
            2795.0  0.0011230468749999988  \\
            2796.0  0.0011230468749999988  \\
            2797.0  0.0011230468749999988  \\
            2798.0  0.0011230468749999988  \\
            2799.0  0.0011230468749999988  \\
            2800.0  0.0011230468749999988  \\
            2801.0  0.0011230468749999988  \\
            2802.0  0.0011230468749999988  \\
            2803.0  0.0011230468749999988  \\
            2804.0  0.0011230468749999988  \\
            2805.0  0.0011230468749999988  \\
            2806.0  0.0011230468749999988  \\
            2807.0  0.0011230468749999988  \\
            2808.0  0.0011230468749999988  \\
            2809.0  0.0011230468749999988  \\
            2810.0  0.0011230468749999988  \\
            2811.0  0.0011230468749999988  \\
            2812.0  0.0011230468749999988  \\
            2813.0  0.0011230468749999988  \\
            2814.0  0.0011230468749999988  \\
            2815.0  0.0011230468749999988  \\
            2816.0  0.0011230468749999988  \\
            2817.0  0.0011230468749999988  \\
            2818.0  0.0011230468749999988  \\
            2819.0  0.0011230468749999988  \\
            2820.0  0.0011230468749999988  \\
            2821.0  0.0011230468749999988  \\
            2822.0  0.0011230468749999988  \\
            2823.0  0.0011230468749999988  \\
            2824.0  0.0011230468749999988  \\
            2825.0  0.0011230468749999988  \\
            2826.0  0.0011230468749999988  \\
            2827.0  0.0011230468749999988  \\
            2828.0  0.0011230468749999988  \\
            2829.0  0.0011230468749999988  \\
            2830.0  0.0011230468749999988  \\
            2831.0  0.0011157226562499988  \\
            2832.0  0.0011083984374999991  \\
            2833.0  0.0011083984374999991  \\
            2834.0  0.0011010742187499993  \\
            2835.0  0.0010986328124999993  \\
            2836.0  0.0010961914062500003  \\
            2837.0  0.0010864257812499996  \\
            2838.0  0.001083984374999999  \\
            2839.0  0.0010742187499999988  \\
            2840.0  0.0010498046874999993  \\
            2841.0  0.0010229492187499992  \\
            2842.0  0.0009960937499999998  \\
            2843.0  0.0009497070312499994  \\
            2844.0  0.0008789062499999996  \\
            2845.0  0.000822753906249999  \\
            2846.0  0.0007836914062499996  \\
            2847.0  0.0007324218749999995  \\
            2848.0  0.0006835937499999994  \\
            2849.0  0.0006347656249999993  \\
            2850.0  0.0006347656249999993  \\
            2851.0  0.0006347656249999993  \\
            2852.0  0.0006347656249999993  \\
            2853.0  0.0006347656249999993  \\
            2854.0  0.0006347656249999993  \\
            2855.0  0.0006347656249999993  \\
            2856.0  0.0006347656249999993  \\
            2857.0  0.0006347656249999993  \\
            2858.0  0.0006347656249999993  \\
            2859.0  0.0006347656249999993  \\
            2860.0  0.0006347656249999993  \\
            2861.0  0.0006347656249999993  \\
            2862.0  0.0006347656249999993  \\
            2863.0  0.0006347656249999993  \\
            2864.0  0.0006347656249999993  \\
            2865.0  0.0006347656249999993  \\
            2866.0  0.0006347656249999993  \\
            2867.0  0.0006347656249999993  \\
            2868.0  0.0006347656249999993  \\
            2869.0  0.0006347656249999993  \\
            2870.0  0.0006347656249999993  \\
            2871.0  0.0006347656249999993  \\
            2872.0  0.0006347656249999993  \\
            2873.0  0.0006347656249999993  \\
            2874.0  0.0006347656249999993  \\
            2875.0  0.0006347656249999993  \\
            2876.0  0.0006347656249999993  \\
            2877.0  0.0006347656249999993  \\
            2878.0  0.0006347656249999993  \\
            2879.0  0.0006347656249999993  \\
            2880.0  0.0006347656249999993  \\
            2881.0  0.0006347656249999993  \\
            2882.0  0.0006347656249999993  \\
            2883.0  0.0006347656249999993  \\
            2884.0  0.0006347656249999993  \\
            2885.0  0.0006347656249999993  \\
            2886.0  0.0006347656249999993  \\
            2887.0  0.0006347656249999993  \\
            2888.0  0.0006347656249999993  \\
            2889.0  0.0006347656249999993  \\
            2890.0  0.0006347656249999993  \\
            2891.0  0.0006347656249999993  \\
            2892.0  0.0006347656249999993  \\
            2893.0  0.0006347656249999993  \\
            2894.0  0.0006347656249999993  \\
            2895.0  0.0006347656249999993  \\
            2896.0  0.0006347656249999993  \\
            2897.0  0.0006347656249999993  \\
            2898.0  0.0006347656249999993  \\
            2899.0  0.0006347656249999993  \\
            2900.0  0.0006347656249999993  \\
            2901.0  0.0006347656249999993  \\
            2902.0  0.0006347656249999993  \\
            2903.0  0.0006347656249999993  \\
            2904.0  0.0006347656249999993  \\
            2905.0  0.0006347656249999993  \\
            2906.0  0.0006347656249999993  \\
            2907.0  0.0006347656249999993  \\
            2908.0  0.0006347656249999993  \\
            2909.0  0.0006347656249999993  \\
            2910.0  0.0006347656249999993  \\
            2911.0  0.0006347656249999993  \\
            2912.0  0.0006347656249999993  \\
            2913.0  0.0006347656249999993  \\
            2914.0  0.0006347656249999993  \\
            2915.0  0.0006347656249999993  \\
            2916.0  0.0006347656249999993  \\
            2917.0  0.0006347656249999993  \\
            2918.0  0.0006347656249999993  \\
            2919.0  0.0006347656249999993  \\
            2920.0  0.0006347656249999993  \\
            2921.0  0.0006347656249999993  \\
            2922.0  0.0006347656249999993  \\
            2923.0  0.0006347656249999993  \\
            2924.0  0.0006347656249999993  \\
            2925.0  0.0006347656249999993  \\
            2926.0  0.0006347656249999993  \\
            2927.0  0.0006347656249999993  \\
            2928.0  0.0006347656249999993  \\
            2929.0  0.0006347656249999993  \\
            2930.0  0.0006347656249999993  \\
            2931.0  0.0006347656249999993  \\
            2932.0  0.0006347656249999993  \\
            2933.0  0.0006347656249999993  \\
            2934.0  0.0006347656249999993  \\
            2935.0  0.0006347656249999993  \\
            2936.0  0.0006347656249999993  \\
            2937.0  0.0006347656249999993  \\
            2938.0  0.0006347656249999993  \\
            2939.0  0.0006347656249999993  \\
            2940.0  0.0006347656249999993  \\
            2941.0  0.0006347656249999993  \\
            2942.0  0.0006347656249999993  \\
            2943.0  0.0006347656249999993  \\
            2944.0  0.0006347656249999993  \\
            2945.0  0.0006347656249999993  \\
            2946.0  0.0006347656249999993  \\
            2947.0  0.0006347656249999993  \\
            2948.0  0.0006347656249999993  \\
            2949.0  0.0006347656249999993  \\
            2950.0  0.0006347656249999993  \\
            2951.0  0.0006347656249999993  \\
            2952.0  0.0006347656249999993  \\
            2953.0  0.0006347656249999993  \\
            2954.0  0.0006347656249999993  \\
            2955.0  0.0006347656249999993  \\
            2956.0  0.0006347656249999993  \\
            2957.0  0.0006347656249999993  \\
            2958.0  0.0006347656249999993  \\
            2959.0  0.0006347656249999993  \\
            2960.0  0.0006347656249999993  \\
            2961.0  0.0006347656249999993  \\
            2962.0  0.0006347656249999993  \\
            2963.0  0.0006347656249999993  \\
            2964.0  0.0006347656249999993  \\
            2965.0  0.0006347656249999993  \\
            2966.0  0.0006347656249999993  \\
            2967.0  0.0006347656249999993  \\
            2968.0  0.0006347656249999993  \\
            2969.0  0.0006347656249999993  \\
            2970.0  0.0006347656249999993  \\
            2971.0  0.0006347656249999993  \\
            2972.0  0.0006347656249999993  \\
            2973.0  0.0006347656249999993  \\
            2974.0  0.0006347656249999993  \\
            2975.0  0.0006347656249999993  \\
            2976.0  0.0006347656249999993  \\
            2977.0  0.0006347656249999993  \\
            2978.0  0.0006347656249999993  \\
            2979.0  0.0006347656249999993  \\
            2980.0  0.0006347656249999993  \\
            2981.0  0.0006347656249999993  \\
            2982.0  0.0006347656249999993  \\
            2983.0  0.0006347656249999993  \\
            2984.0  0.0006347656249999993  \\
            2985.0  0.0006347656249999993  \\
            2986.0  0.0006347656249999993  \\
            2987.0  0.0006347656249999993  \\
            2988.0  0.0006347656249999993  \\
            2989.0  0.0006347656249999993  \\
            2990.0  0.0006347656249999993  \\
            2991.0  0.0006347656249999993  \\
            2992.0  0.0006347656249999993  \\
            2993.0  0.0006347656249999993  \\
            2994.0  0.0006347656249999993  \\
            2995.0  0.0006347656249999993  \\
            2996.0  0.0006347656249999993  \\
            2997.0  0.0006347656249999993  \\
            2998.0  0.0006347656249999993  \\
            2999.0  0.0006347656249999993  \\
            3000.0  0.0006347656249999993  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> DDM_RR_dual_Dt_mid.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$t$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-88.97000000000003}, xmax={3100}, xticklabels={{$0$,$1000$,$2000$,$3000$}}, xtick={{0.0,1000.0,2000.0,3000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$D(t)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.15}, ymax={1.15}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}, largerlegend, x label style = { at={(1.05, 0.0)}, font = {\fontsize{20 pt}{20 pt}\selectfont} },]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={18}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.50035888671875  \\
            2.0  0.50035888671875  \\
            3.0  0.5002270507812501  \\
            4.0  0.5000170898437499  \\
            5.0  0.4999609375000002  \\
            6.0  0.49937499999999996  \\
            7.0  0.49768798828125  \\
            8.0  0.4966821289062502  \\
            9.0  0.49228271484374975  \\
            10.0  0.4869433593750006  \\
            11.0  0.4830468749999997  \\
            12.0  0.4771630859375  \\
            13.0  0.4705517578124997  \\
            14.0  0.46322021484374976  \\
            15.0  0.4533666992187502  \\
            16.0  0.4419506835937507  \\
            17.0  0.42795410156250036  \\
            18.0  0.4109155273437494  \\
            19.0  0.3912670898437505  \\
            20.0  0.36822509765624956  \\
            21.0  0.3412158203125002  \\
            22.0  0.3124829101562499  \\
            23.0  0.28206298828125  \\
            24.0  0.2529663085937499  \\
            25.0  0.22669677734374988  \\
            26.0  0.20589355468750006  \\
            27.0  0.1913452148437503  \\
            28.0  0.1825048828124997  \\
            29.0  0.1778076171875001  \\
            30.0  0.17491943359375028  \\
            31.0  0.17298583984374993  \\
            32.0  0.17142822265625013  \\
            33.0  0.17005859375000004  \\
            34.0  0.16885498046875005  \\
            35.0  0.16774414062500015  \\
            36.0  0.1666699218750001  \\
            37.0  0.16579833984374992  \\
            38.0  0.1650732421875002  \\
            39.0  0.16434326171874988  \\
            40.0  0.1637255859374999  \\
            41.0  0.1629663085937499  \\
            42.0  0.16224609374999985  \\
            43.0  0.16140869140624994  \\
            44.0  0.16058105468749997  \\
            45.0  0.15963623046875017  \\
            46.0  0.1585986328124999  \\
            47.0  0.15766357421874988  \\
            48.0  0.15677490234375008  \\
            49.0  0.15588867187499977  \\
            50.0  0.15511718750000014  \\
            51.0  0.15421630859374988  \\
            52.0  0.15329101562499997  \\
            53.0  0.15239501953124995  \\
            54.0  0.15125732421875013  \\
            55.0  0.15029541015624995  \\
            56.0  0.14940429687499984  \\
            57.0  0.14847167968749994  \\
            58.0  0.14760742187500003  \\
            59.0  0.14676025390624978  \\
            60.0  0.14594970703125001  \\
            61.0  0.145224609375  \\
            62.0  0.1443603515625  \\
            63.0  0.14363769531249979  \\
            64.0  0.14283447265625016  \\
            65.0  0.14197265625000008  \\
            66.0  0.141083984375  \\
            67.0  0.14010009765624998  \\
            68.0  0.13911621093750007  \\
            69.0  0.13819335937500016  \\
            70.0  0.13739990234375016  \\
            71.0  0.13654785156249968  \\
            72.0  0.13574707031250027  \\
            73.0  0.13511474609374993  \\
            74.0  0.1343774414062502  \\
            75.0  0.13376953125000018  \\
            76.0  0.13328124999999974  \\
            77.0  0.13289306640624987  \\
            78.0  0.1325537109374999  \\
            79.0  0.1322851562500001  \\
            80.0  0.1320190429687498  \\
            81.0  0.13176269531249998  \\
            82.0  0.13153808593749994  \\
            83.0  0.13125976562500014  \\
            84.0  0.13094482421874987  \\
            85.0  0.13061279296874978  \\
            86.0  0.1301513671874998  \\
            87.0  0.1296899414062501  \\
            88.0  0.12927490234374997  \\
            89.0  0.12873535156249993  \\
            90.0  0.12819091796875  \\
            91.0  0.12768066406249995  \\
            92.0  0.12710205078124967  \\
            93.0  0.12658203124999973  \\
            94.0  0.12605957031249995  \\
            95.0  0.1255957031249999  \\
            96.0  0.12524902343749988  \\
            97.0  0.12492187500000002  \\
            98.0  0.12469482421874993  \\
            99.0  0.12446777343750003  \\
            100.0  0.12423828124999987  \\
            101.0  0.12401611328124991  \\
            102.0  0.1237231445312501  \\
            103.0  0.12337646484375012  \\
            104.0  0.12309570312499993  \\
            105.0  0.12277832031249995  \\
            106.0  0.1223852539062501  \\
            107.0  0.12206298828125012  \\
            108.0  0.12173095703125002  \\
            109.0  0.12142333984375006  \\
            110.0  0.12118896484375  \\
            111.0  0.12101318359374982  \\
            112.0  0.12079345703124995  \\
            113.0  0.12055664062500003  \\
            114.0  0.12030761718750019  \\
            115.0  0.12009277343749984  \\
            116.0  0.11990234374999996  \\
            117.0  0.11968261718750015  \\
            118.0  0.11949951171875006  \\
            119.0  0.11932128906249995  \\
            120.0  0.1191650390625  \\
            121.0  0.11896240234375001  \\
            122.0  0.1188452148437501  \\
            123.0  0.11870117187499993  \\
            124.0  0.11849853515624996  \\
            125.0  0.11832763671874999  \\
            126.0  0.11810302734374988  \\
            127.0  0.11786865234374996  \\
            128.0  0.1175805664062501  \\
            129.0  0.11730957031249996  \\
            130.0  0.11691162109375  \\
            131.0  0.1165576171875001  \\
            132.0  0.11619873046875001  \\
            133.0  0.1158007812499999  \\
            134.0  0.11553222656249985  \\
            135.0  0.11529296875000009  \\
            136.0  0.1151245117187499  \\
            137.0  0.114931640625  \\
            138.0  0.11470947265624992  \\
            139.0  0.11446044921875005  \\
            140.0  0.1142675781250001  \\
            141.0  0.11403320312500019  \\
            142.0  0.11382324218750013  \\
            143.0  0.11362304687500001  \\
            144.0  0.11350097656249991  \\
            145.0  0.11333007812500004  \\
            146.0  0.11315185546875013  \\
            147.0  0.11299316406249997  \\
            148.0  0.11284667968749998  \\
            149.0  0.11271484374999989  \\
            150.0  0.11251220703124995  \\
            151.0  0.11233642578124996  \\
            152.0  0.11215332031249994  \\
            153.0  0.11197998046875003  \\
            154.0  0.11180419921874997  \\
            155.0  0.11152832031249993  \\
            156.0  0.11132568359375  \\
            157.0  0.11114501953125  \\
            158.0  0.1109692382812499  \\
            159.0  0.11069824218749998  \\
            160.0  0.11048095703125001  \\
            161.0  0.11030273437500013  \\
            162.0  0.1101513671875  \\
            163.0  0.10990234375000006  \\
            164.0  0.10970458984374991  \\
            165.0  0.10955078125000008  \\
            166.0  0.10938720703124993  \\
            167.0  0.10917724609374994  \\
            168.0  0.10904541015624987  \\
            169.0  0.10889160156249995  \\
            170.0  0.10876220703125003  \\
            171.0  0.10859619140625014  \\
            172.0  0.1084082031249999  \\
            173.0  0.10816406249999996  \\
            174.0  0.10788818359374981  \\
            175.0  0.10761962890624996  \\
            176.0  0.10730712890624995  \\
            177.0  0.10701660156249995  \\
            178.0  0.10670166015624992  \\
            179.0  0.10640380859374989  \\
            180.0  0.10613525390624996  \\
            181.0  0.1058398437499999  \\
            182.0  0.1055981445312501  \\
            183.0  0.1053173828125001  \\
            184.0  0.10489501953125005  \\
            185.0  0.10453125000000008  \\
            186.0  0.10417480468750004  \\
            187.0  0.10388671874999991  \\
            188.0  0.10357666015625006  \\
            189.0  0.10333984375000001  \\
            190.0  0.10313232421875007  \\
            191.0  0.10295166015624997  \\
            192.0  0.10272216796875003  \\
            193.0  0.10252685546874996  \\
            194.0  0.10231445312500002  \\
            195.0  0.10215087890624985  \\
            196.0  0.10191650390624989  \\
            197.0  0.10167724609374999  \\
            198.0  0.10145751953125004  \\
            199.0  0.1012109375  \\
            200.0  0.10093017578125009  \\
            201.0  0.10059570312500002  \\
            202.0  0.10028076171875003  \\
            203.0  0.0999804687500001  \\
            204.0  0.09968505859374999  \\
            205.0  0.09949218750000001  \\
            206.0  0.09937255859375008  \\
            207.0  0.09925292968750005  \\
            208.0  0.09910644531250005  \\
            209.0  0.09897949218749998  \\
            210.0  0.09887451171874992  \\
            211.0  0.0987744140625  \\
            212.0  0.09865478515625  \\
            213.0  0.09848876953125002  \\
            214.0  0.09833496093749998  \\
            215.0  0.09811767578125007  \\
            216.0  0.09783691406249989  \\
            217.0  0.09760498046875003  \\
            218.0  0.09729003906249996  \\
            219.0  0.09709716796875009  \\
            220.0  0.09682617187499994  \\
            221.0  0.09659179687500012  \\
            222.0  0.09639404296875001  \\
            223.0  0.09618164062499995  \\
            224.0  0.09605712890624993  \\
            225.0  0.0959472656250001  \\
            226.0  0.09583740234374993  \\
            227.0  0.09577148437500001  \\
            228.0  0.09569091796874991  \\
            229.0  0.09558349609374996  \\
            230.0  0.09544921875000004  \\
            231.0  0.09531982421874986  \\
            232.0  0.09514892578125002  \\
            233.0  0.09492187499999999  \\
            234.0  0.09473632812500006  \\
            235.0  0.09454589843750004  \\
            236.0  0.09430908203124995  \\
            237.0  0.09404785156249997  \\
            238.0  0.09372314453125005  \\
            239.0  0.09353759765624999  \\
            240.0  0.09325683593750012  \\
            241.0  0.09306884765625006  \\
            242.0  0.09295166015624999  \\
            243.0  0.0928662109375  \\
            244.0  0.09273925781249992  \\
            245.0  0.09265380859375005  \\
            246.0  0.09252685546875002  \\
            247.0  0.09243164062499992  \\
            248.0  0.09230712890625005  \\
            249.0  0.09217041015624995  \\
            250.0  0.09208740234375001  \\
            251.0  0.09197998046875003  \\
            252.0  0.09187499999999993  \\
            253.0  0.09173095703125003  \\
            254.0  0.09155761718750001  \\
            255.0  0.09137695312500003  \\
            256.0  0.09121826171874996  \\
            257.0  0.09099121093750004  \\
            258.0  0.0907373046874999  \\
            259.0  0.09048828124999997  \\
            260.0  0.0903027343750001  \\
            261.0  0.09015136718750003  \\
            262.0  0.09003173828124991  \\
            263.0  0.08989746093750016  \\
            264.0  0.08978271484374988  \\
            265.0  0.08968261718749992  \\
            266.0  0.08958740234375  \\
            267.0  0.08947753906250004  \\
            268.0  0.0893652343749999  \\
            269.0  0.08927246093749985  \\
            270.0  0.08919433593750004  \\
            271.0  0.08916259765625001  \\
            272.0  0.08911865234374994  \\
            273.0  0.08909912109375008  \\
            274.0  0.08906005859375009  \\
            275.0  0.08899902343749999  \\
            276.0  0.08893310546875006  \\
            277.0  0.08885009765624989  \\
            278.0  0.08874999999999997  \\
            279.0  0.08864257812499994  \\
            280.0  0.08852539062500013  \\
            281.0  0.08834228515625005  \\
            282.0  0.08817382812499999  \\
            283.0  0.08807861328124991  \\
            284.0  0.08794921874999993  \\
            285.0  0.08785156249999992  \\
            286.0  0.08777343750000004  \\
            287.0  0.08765136718750005  \\
            288.0  0.08754394531250012  \\
            289.0  0.08743408203125005  \\
            290.0  0.08727539062500002  \\
            291.0  0.08716552734375008  \\
            292.0  0.08702148437500007  \\
            293.0  0.08683593750000006  \\
            294.0  0.08671630859374996  \\
            295.0  0.08657470703125007  \\
            296.0  0.08641845703125  \\
            297.0  0.08625732421874996  \\
            298.0  0.08611572265624995  \\
            299.0  0.08592773437500009  \\
            300.0  0.08577880859374996  \\
            301.0  0.08562744140625003  \\
            302.0  0.08550048828125008  \\
            303.0  0.08537597656249998  \\
            304.0  0.08529541015624997  \\
            305.0  0.08518310546874985  \\
            306.0  0.08508300781250001  \\
            307.0  0.08500244140625017  \\
            308.0  0.08483642578124996  \\
            309.0  0.08474853515625011  \\
            310.0  0.08459960937500004  \\
            311.0  0.084482421875  \\
            312.0  0.08435791015625008  \\
            313.0  0.08423828124999988  \\
            314.0  0.08414306640624998  \\
            315.0  0.08401367187499999  \\
            316.0  0.08390136718750008  \\
            317.0  0.08374023437500003  \\
            318.0  0.08360839843750004  \\
            319.0  0.08349365234374999  \\
            320.0  0.08328369140624994  \\
            321.0  0.08311523437500001  \\
            322.0  0.08296142578124999  \\
            323.0  0.08279541015625001  \\
            324.0  0.08266601562499998  \\
            325.0  0.08244384765624999  \\
            326.0  0.08227783203124993  \\
            327.0  0.08205810546874999  \\
            328.0  0.08179687500000009  \\
            329.0  0.08151367187500005  \\
            330.0  0.08126464843750004  \\
            331.0  0.0810400390624999  \\
            332.0  0.08079589843750003  \\
            333.0  0.08053710937500003  \\
            334.0  0.08032958984375001  \\
            335.0  0.08018066406249995  \\
            336.0  0.08008056640624994  \\
            337.0  0.08003417968749996  \\
            338.0  0.07997558593749995  \\
            339.0  0.07994140624999985  \\
            340.0  0.07990234374999997  \\
            341.0  0.07986083984374993  \\
            342.0  0.07980224609375003  \\
            343.0  0.07973388671874998  \\
            344.0  0.0796801757812499  \\
            345.0  0.07963378906249996  \\
            346.0  0.07954345703125001  \\
            347.0  0.07949707031249996  \\
            348.0  0.07945556640625007  \\
            349.0  0.07942382812500001  \\
            350.0  0.07938476562499999  \\
            351.0  0.07935791015625009  \\
            352.0  0.07932617187499992  \\
            353.0  0.07931396484374996  \\
            354.0  0.07930908203124988  \\
            355.0  0.0792895507812501  \\
            356.0  0.07927246093749996  \\
            357.0  0.07926513671875  \\
            358.0  0.07925048828125016  \\
            359.0  0.07922363281249994  \\
            360.0  0.07919921874999988  \\
            361.0  0.07915039062499994  \\
            362.0  0.079111328125  \\
            363.0  0.07905029296874982  \\
            364.0  0.07901123046874993  \\
            365.0  0.07893798828125007  \\
            366.0  0.07885253906249985  \\
            367.0  0.07879882812500004  \\
            368.0  0.07865478515624999  \\
            369.0  0.0785205078125001  \\
            370.0  0.0783886718749999  \\
            371.0  0.07825683593749988  \\
            372.0  0.07810302734374999  \\
            373.0  0.07790771484375  \\
            374.0  0.07771728515625001  \\
            375.0  0.07757080078124994  \\
            376.0  0.07746093750000008  \\
            377.0  0.07736328125000001  \\
            378.0  0.07727539062500004  \\
            379.0  0.07719726562500007  \\
            380.0  0.07713134765625018  \\
            381.0  0.07703125000000001  \\
            382.0  0.07691162109375005  \\
            383.0  0.07679443359375011  \\
            384.0  0.07667236328124993  \\
            385.0  0.07653564453124999  \\
            386.0  0.07641845703124994  \\
            387.0  0.07624267578124999  \\
            388.0  0.07612304687499998  \\
            389.0  0.07601318359375014  \\
            390.0  0.07593750000000007  \\
            391.0  0.07583984374999987  \\
            392.0  0.07573730468750002  \\
            393.0  0.0756298828125  \\
            394.0  0.07550537109374997  \\
            395.0  0.07538818359374991  \\
            396.0  0.07522216796875011  \\
            397.0  0.07502685546875003  \\
            398.0  0.07487792968750001  \\
            399.0  0.07462646484375002  \\
            400.0  0.07438232421874982  \\
            401.0  0.07420654296875007  \\
            402.0  0.07408203125  \\
            403.0  0.07395996093749996  \\
            404.0  0.07384033203124991  \\
            405.0  0.07370849609375006  \\
            406.0  0.07355468750000001  \\
            407.0  0.07332519531250001  \\
            408.0  0.07311767578125003  \\
            409.0  0.07292236328124989  \\
            410.0  0.07278320312499993  \\
            411.0  0.07267578124999999  \\
            412.0  0.07257080078124989  \\
            413.0  0.07246093749999999  \\
            414.0  0.0723291015625001  \\
            415.0  0.07212646484374985  \\
            416.0  0.07197753906249994  \\
            417.0  0.07174804687499994  \\
            418.0  0.07149658203125005  \\
            419.0  0.0713012695312499  \\
            420.0  0.07101806640625002  \\
            421.0  0.07080078124999992  \\
            422.0  0.07059326171875004  \\
            423.0  0.07047363281249998  \\
            424.0  0.0703955078125  \\
            425.0  0.07028320312499997  \\
            426.0  0.07013671875000001  \\
            427.0  0.06996826171875012  \\
            428.0  0.06991210937499988  \\
            429.0  0.06978027343750001  \\
            430.0  0.06965576171875001  \\
            431.0  0.06951904296874999  \\
            432.0  0.06941650390625005  \\
            433.0  0.06927978515625005  \\
            434.0  0.06911865234375006  \\
            435.0  0.0689672851562501  \\
            436.0  0.06866699218749994  \\
            437.0  0.06842041015625006  \\
            438.0  0.06808593750000005  \\
            439.0  0.06796142578125003  \\
            440.0  0.06768554687500009  \\
            441.0  0.06742187499999999  \\
            442.0  0.06730468749999993  \\
            443.0  0.06715576171875003  \\
            444.0  0.06707763671875006  \\
            445.0  0.06701171874999995  \\
            446.0  0.06688232421874989  \\
            447.0  0.06674560546874998  \\
            448.0  0.066572265625  \\
            449.0  0.06645996093749997  \\
            450.0  0.06627441406250009  \\
            451.0  0.06611083984375006  \\
            452.0  0.0659497070312499  \\
            453.0  0.065830078125  \\
            454.0  0.06570068359375006  \\
            455.0  0.06558105468750003  \\
            456.0  0.06537353515625006  \\
            457.0  0.06520996093750007  \\
            458.0  0.06508544921874991  \\
            459.0  0.06493408203125003  \\
            460.0  0.06475341796874991  \\
            461.0  0.06463623046875015  \\
            462.0  0.0645263671874999  \\
            463.0  0.06432617187500012  \\
            464.0  0.06408447265625002  \\
            465.0  0.06384521484374993  \\
            466.0  0.06358154296874997  \\
            467.0  0.06337646484374998  \\
            468.0  0.06318847656249994  \\
            469.0  0.0630712890625  \\
            470.0  0.06298095703125003  \\
            471.0  0.06286376953124997  \\
            472.0  0.06277587890625005  \\
            473.0  0.06269042968750008  \\
            474.0  0.06262451171875  \\
            475.0  0.06256103515624997  \\
            476.0  0.06247802734375006  \\
            477.0  0.062387695312500054  \\
            478.0  0.06231445312500001  \\
            479.0  0.062180175781249986  \\
            480.0  0.062053222656250046  \\
            481.0  0.06191162109374998  \\
            482.0  0.06172363281249994  \\
            483.0  0.06159423828124998  \\
            484.0  0.06142578124999994  \\
            485.0  0.06127685546874999  \\
            486.0  0.061184082031249996  \\
            487.0  0.061064453125000084  \\
            488.0  0.060944824218750054  \\
            489.0  0.06078124999999995  \\
            490.0  0.060595703124999935  \\
            491.0  0.06046142578125004  \\
            492.0  0.06031982421875004  \\
            493.0  0.06014648437500011  \\
            494.0  0.060058593749999986  \\
            495.0  0.06000244140624994  \\
            496.0  0.05993164062499998  \\
            497.0  0.059885253906250005  \\
            498.0  0.059858398437499974  \\
            499.0  0.05981201171874995  \\
            500.0  0.05978271484375  \\
            501.0  0.05973144531250009  \\
            502.0  0.05967529296874996  \\
            503.0  0.059624023437499986  \\
            504.0  0.0595263671875  \\
            505.0  0.05947265625000003  \\
            506.0  0.05937499999999998  \\
            507.0  0.05926757812499995  \\
            508.0  0.0591943359374999  \\
            509.0  0.05903076171875003  \\
            510.0  0.058913574218750014  \\
            511.0  0.058835449218750044  \\
            512.0  0.058750000000000045  \\
            513.0  0.05860839843749998  \\
            514.0  0.05856933593750001  \\
            515.0  0.05850585937499998  \\
            516.0  0.0584204101562501  \\
            517.0  0.05835937500000002  \\
            518.0  0.05825683593749995  \\
            519.0  0.05822021484374998  \\
            520.0  0.05820312500000007  \\
            521.0  0.0581982421875  \\
            522.0  0.05816894531250005  \\
            523.0  0.05814697265624999  \\
            524.0  0.05813476562499999  \\
            525.0  0.05813476562499999  \\
            526.0  0.058122558593749984  \\
            527.0  0.05810302734374998  \\
            528.0  0.05809326171875002  \\
            529.0  0.05808593749999998  \\
            530.0  0.058063964843749906  \\
            531.0  0.058039550781250025  \\
            532.0  0.05801757812500002  \\
            533.0  0.05799804687499994  \\
            534.0  0.05797851562500005  \\
            535.0  0.05796386718750003  \\
            536.0  0.05793212890625006  \\
            537.0  0.057897949218749925  \\
            538.0  0.057854003906250034  \\
            539.0  0.05779296875000002  \\
            540.0  0.05773193359374996  \\
            541.0  0.057680664062500005  \\
            542.0  0.057624511718750014  \\
            543.0  0.05756103515625002  \\
            544.0  0.05748046875000003  \\
            545.0  0.057338867187499996  \\
            546.0  0.05727294921874995  \\
            547.0  0.05719726562500002  \\
            548.0  0.05709716796874993  \\
            549.0  0.05698486328125003  \\
            550.0  0.05694335937499998  \\
            551.0  0.056887207031250026  \\
            552.0  0.05685302734374998  \\
            553.0  0.05682373046875001  \\
            554.0  0.0568115234375  \\
            555.0  0.05679931640624999  \\
            556.0  0.05678466796875001  \\
            557.0  0.05677490234374993  \\
            558.0  0.05676269531250002  \\
            559.0  0.05675048828125003  \\
            560.0  0.05673095703125008  \\
            561.0  0.05671142578125  \\
            562.0  0.05670166015625001  \\
            563.0  0.05667724609375005  \\
            564.0  0.05664306640625002  \\
            565.0  0.05661621093749995  \\
            566.0  0.056567382812500004  \\
            567.0  0.05653320312500004  \\
            568.0  0.05648437500000002  \\
            569.0  0.05642333984374997  \\
            570.0  0.05631591796875003  \\
            571.0  0.056215820312499984  \\
            572.0  0.05614746093750005  \\
            573.0  0.05601318359375003  \\
            574.0  0.05590576171875  \\
            575.0  0.0557666015625  \\
            576.0  0.05567382812500002  \\
            577.0  0.05561279296875002  \\
            578.0  0.05549316406250004  \\
            579.0  0.05545166015625007  \\
            580.0  0.05540527343749997  \\
            581.0  0.05529541015625005  \\
            582.0  0.05521728515625  \\
            583.0  0.05512207031250005  \\
            584.0  0.05501220703125002  \\
            585.0  0.054843750000000004  \\
            586.0  0.054660644531249976  \\
            587.0  0.05448974609374996  \\
            588.0  0.05436523437499998  \\
            589.0  0.05428222656249999  \\
            590.0  0.05414306640624995  \\
            591.0  0.054082031249999996  \\
            592.0  0.054042968750000024  \\
            593.0  0.054030761718749924  \\
            594.0  0.05400634765625003  \\
            595.0  0.053984375  \\
            596.0  0.053979492187500026  \\
            597.0  0.05396972656250002  \\
            598.0  0.05395019531249999  \\
            599.0  0.05385986328124996  \\
            600.0  0.053811035156249964  \\
            601.0  0.05374755859375001  \\
            602.0  0.05364501953125002  \\
            603.0  0.05355468749999997  \\
            604.0  0.053452148437499986  \\
            605.0  0.05332275390625002  \\
            606.0  0.05320556640624999  \\
            607.0  0.05309082031249998  \\
            608.0  0.05297607421874999  \\
            609.0  0.05285888671875009  \\
            610.0  0.052775878906250025  \\
            611.0  0.05273193359375001  \\
            612.0  0.05267822265624998  \\
            613.0  0.05259765625000004  \\
            614.0  0.05254394531250001  \\
            615.0  0.052468261718750006  \\
            616.0  0.052419433593750016  \\
            617.0  0.05234130859374999  \\
            618.0  0.05233398437499995  \\
            619.0  0.05229248046874995  \\
            620.0  0.05225830078124999  \\
            621.0  0.05223388671874996  \\
            622.0  0.05219482421874998  \\
            623.0  0.052145996093749994  \\
            624.0  0.05209960937499995  \\
            625.0  0.05204345703125002  \\
            626.0  0.05196289062499998  \\
            627.0  0.05187255859374999  \\
            628.0  0.05174804687500004  \\
            629.0  0.05159179687500002  \\
            630.0  0.05146728515625001  \\
            631.0  0.05135009765625002  \\
            632.0  0.05112304687500004  \\
            633.0  0.05100830078124999  \\
            634.0  0.05088134765625001  \\
            635.0  0.05072265625000001  \\
            636.0  0.05059570312499997  \\
            637.0  0.05046630859374999  \\
            638.0  0.05032470703125005  \\
            639.0  0.05014892578124997  \\
            640.0  0.04998291015625002  \\
            641.0  0.04984863281250005  \\
            642.0  0.04976318359375002  \\
            643.0  0.04973632812499994  \\
            644.0  0.049729003906249965  \\
            645.0  0.049724121093750025  \\
            646.0  0.04971191406249998  \\
            647.0  0.04968994140625001  \\
            648.0  0.04966796875000004  \\
            649.0  0.04964111328125002  \\
            650.0  0.04961914062499991  \\
            651.0  0.04959716796875001  \\
            652.0  0.04957519531250011  \\
            653.0  0.04952880859374999  \\
            654.0  0.049467773437499966  \\
            655.0  0.04940185546875002  \\
            656.0  0.04933837890625003  \\
            657.0  0.04927246093749998  \\
            658.0  0.04921874999999991  \\
            659.0  0.049140624999999986  \\
            660.0  0.04910156249999996  \\
            661.0  0.04908203124999998  \\
            662.0  0.0490673828125  \\
            663.0  0.04906494140624997  \\
            664.0  0.04905029296875001  \\
            665.0  0.049045410156249976  \\
            666.0  0.04901855468749994  \\
            667.0  0.04899658203125004  \\
            668.0  0.04897460937499993  \\
            669.0  0.04896240234374993  \\
            670.0  0.04892578125000003  \\
            671.0  0.04888916015624994  \\
            672.0  0.04884765625000004  \\
            673.0  0.04879394531249999  \\
            674.0  0.048706054687499965  \\
            675.0  0.04861572265624999  \\
            676.0  0.04855224609375005  \\
            677.0  0.04845703125  \\
            678.0  0.04838867187499999  \\
            679.0  0.04834960937499999  \\
            680.0  0.048310546874999985  \\
            681.0  0.04823730468749997  \\
            682.0  0.04815917968750003  \\
            683.0  0.04803955078125002  \\
            684.0  0.04792480468749998  \\
            685.0  0.04780273437499998  \\
            686.0  0.04768798828125007  \\
            687.0  0.04756347656250001  \\
            688.0  0.04742675781249994  \\
            689.0  0.047268066406250066  \\
            690.0  0.047119140625000035  \\
            691.0  0.04700683593750002  \\
            692.0  0.04696044921874999  \\
            693.0  0.04692382812499995  \\
            694.0  0.04688720703124999  \\
            695.0  0.046833496093750024  \\
            696.0  0.04678466796874998  \\
            697.0  0.046713867187500036  \\
            698.0  0.04661132812499998  \\
            699.0  0.04652587890625002  \\
            700.0  0.04641845703124996  \\
            701.0  0.04631835937499992  \\
            702.0  0.04618164062500002  \\
            703.0  0.04609619140624996  \\
            704.0  0.04597412109375  \\
            705.0  0.045883789062499965  \\
            706.0  0.04577636718750001  \\
            707.0  0.04571533203124997  \\
            708.0  0.045651855468749954  \\
            709.0  0.04558349609375  \\
            710.0  0.04553466796874995  \\
            711.0  0.045471191406250014  \\
            712.0  0.04542724609374996  \\
            713.0  0.04541015625000003  \\
            714.0  0.04540039062499993  \\
            715.0  0.04539794921874993  \\
            716.0  0.04539794921874993  \\
            717.0  0.04539794921874993  \\
            718.0  0.04539306640624993  \\
            719.0  0.04538085937499989  \\
            720.0  0.04537841796874988  \\
            721.0  0.04537597656249993  \\
            722.0  0.04535400390624995  \\
            723.0  0.04533935546874999  \\
            724.0  0.0453271484375  \\
            725.0  0.04531249999999997  \\
            726.0  0.04529785156249997  \\
            727.0  0.04527343749999988  \\
            728.0  0.045256347656249925  \\
            729.0  0.045224609374999926  \\
            730.0  0.04517333984374995  \\
            731.0  0.04511474609375002  \\
            732.0  0.04508789062499999  \\
            733.0  0.04499023437499995  \\
            734.0  0.04491455078124995  \\
            735.0  0.044882812500000015  \\
            736.0  0.04482421874999993  \\
            737.0  0.04479736328124995  \\
            738.0  0.04479248046875003  \\
            739.0  0.044787597656249976  \\
            740.0  0.04477783203125  \\
            741.0  0.044775390625  \\
            742.0  0.04476806640625005  \\
            743.0  0.04476562500000005  \\
            744.0  0.044755859375000026  \\
            745.0  0.04475341796875002  \\
            746.0  0.044743652343750016  \\
            747.0  0.04473388671875  \\
            748.0  0.04471435546874994  \\
            749.0  0.04469482421874998  \\
            750.0  0.04465576171874999  \\
            751.0  0.04462402343750003  \\
            752.0  0.04458007812499999  \\
            753.0  0.04453369140624995  \\
            754.0  0.04445068359375005  \\
            755.0  0.04436279296874995  \\
            756.0  0.044243164062500014  \\
            757.0  0.04414306640625006  \\
            758.0  0.044067382812499986  \\
            759.0  0.044001464843749984  \\
            760.0  0.04390380859374998  \\
            761.0  0.043823242187499986  \\
            762.0  0.04373046875000001  \\
            763.0  0.043610839843749916  \\
            764.0  0.04345458984375  \\
            765.0  0.04334716796874994  \\
            766.0  0.043273925781249965  \\
            767.0  0.043193359375  \\
            768.0  0.04314697265625002  \\
            769.0  0.04312500000000003  \\
            770.0  0.04309326171874995  \\
            771.0  0.04303222656250001  \\
            772.0  0.042968749999999986  \\
            773.0  0.04283691406250008  \\
            774.0  0.04273193359375  \\
            775.0  0.042622070312500045  \\
            776.0  0.04244384765625003  \\
            777.0  0.04238037109375009  \\
            778.0  0.042280273437499946  \\
            779.0  0.042194824218750024  \\
            780.0  0.04218017578125002  \\
            781.0  0.04217285156250001  \\
            782.0  0.04214111328125002  \\
            783.0  0.04212890624999997  \\
            784.0  0.04211425781249997  \\
            785.0  0.04208251953125002  \\
            786.0  0.04205078124999998  \\
            787.0  0.041989746093750065  \\
            788.0  0.04193847656250005  \\
            789.0  0.04187988281249997  \\
            790.0  0.04177978515625  \\
            791.0  0.04172363281249999  \\
            792.0  0.041699218749999996  \\
            793.0  0.04166992187500003  \\
            794.0  0.04166748046875006  \\
            795.0  0.04166503906250004  \\
            796.0  0.04166503906250004  \\
            797.0  0.04166259765625004  \\
            798.0  0.04165283203125  \\
            799.0  0.04164550781250005  \\
            800.0  0.04164550781250005  \\
            801.0  0.04164306640624996  \\
            802.0  0.04163574218749997  \\
            803.0  0.041623535156250044  \\
            804.0  0.041611328124999986  \\
            805.0  0.041611328124999986  \\
            806.0  0.04160644531249998  \\
            807.0  0.041604003906249985  \\
            808.0  0.041604003906249985  \\
            809.0  0.041601562499999974  \\
            810.0  0.041601562499999974  \\
            811.0  0.04159667968750001  \\
            812.0  0.04158691406250001  \\
            813.0  0.041582031250000026  \\
            814.0  0.04156738281249998  \\
            815.0  0.041555175781249995  \\
            816.0  0.041540527343749994  \\
            817.0  0.041518554687500035  \\
            818.0  0.04151123046874995  \\
            819.0  0.041484375000000004  \\
            820.0  0.041440429687499974  \\
            821.0  0.04142089843749997  \\
            822.0  0.04139648437500001  \\
            823.0  0.041350097656250015  \\
            824.0  0.04132080078125002  \\
            825.0  0.04125732421874992  \\
            826.0  0.04119873046875004  \\
            827.0  0.04112548828124999  \\
            828.0  0.04106933593749999  \\
            829.0  0.04097412109374994  \\
            830.0  0.04083984375000003  \\
            831.0  0.04068847656250006  \\
            832.0  0.04057128906250004  \\
            833.0  0.04041748046875004  \\
            834.0  0.040329589843749986  \\
            835.0  0.040236816406250084  \\
            836.0  0.04017089843749996  \\
            837.0  0.04010742187499999  \\
            838.0  0.04004394531249994  \\
            839.0  0.04000488281250001  \\
            840.0  0.03995117187499999  \\
            841.0  0.03993652343749999  \\
            842.0  0.03992187499999998  \\
            843.0  0.03991455078124996  \\
            844.0  0.03991455078124996  \\
            845.0  0.03991210937499997  \\
            846.0  0.039907226562500016  \\
            847.0  0.03989746093749997  \\
            848.0  0.03987548828125  \\
            849.0  0.039855957031250014  \\
            850.0  0.039841308593749944  \\
            851.0  0.03979736328124997  \\
            852.0  0.03978515624999998  \\
            853.0  0.039743652343749984  \\
            854.0  0.03969238281250003  \\
            855.0  0.03964599609374996  \\
            856.0  0.039589843749999944  \\
            857.0  0.03953125000000001  \\
            858.0  0.03945556640625003  \\
            859.0  0.0393798828124999  \\
            860.0  0.03929443359374995  \\
            861.0  0.03918212890625003  \\
            862.0  0.03910888671875005  \\
            863.0  0.039028320312499976  \\
            864.0  0.03900390624999996  \\
            865.0  0.03898925781249995  \\
            866.0  0.03898193359375  \\
            867.0  0.03897949218750001  \\
            868.0  0.03897705078125  \\
            869.0  0.03896728515624995  \\
            870.0  0.038962402343750015  \\
            871.0  0.03895751953125001  \\
            872.0  0.03895507812500006  \\
            873.0  0.03894775390625001  \\
            874.0  0.03894042968749997  \\
            875.0  0.03889892578125003  \\
            876.0  0.03888916015625002  \\
            877.0  0.03885498046874993  \\
            878.0  0.03881347656250004  \\
            879.0  0.03878906249999995  \\
            880.0  0.03877441406250003  \\
            881.0  0.03874999999999997  \\
            882.0  0.03870605468750006  \\
            883.0  0.03866699218749997  \\
            884.0  0.03861083984375001  \\
            885.0  0.03852539062500004  \\
            886.0  0.03845947265624998  \\
            887.0  0.03828369140624999  \\
            888.0  0.03813232421874999  \\
            889.0  0.038024902343750035  \\
            890.0  0.037897949218749956  \\
            891.0  0.037778320312499974  \\
            892.0  0.03760742187500001  \\
            893.0  0.03744628906250004  \\
            894.0  0.03731689453124998  \\
            895.0  0.037229003906250044  \\
            896.0  0.03713623046875002  \\
            897.0  0.03703369140625003  \\
            898.0  0.03692138671875004  \\
            899.0  0.036806640625000046  \\
            900.0  0.036643066406249994  \\
            901.0  0.03650634765624997  \\
            902.0  0.036367187499999995  \\
            903.0  0.036242675781250025  \\
            904.0  0.03611816406250004  \\
            905.0  0.036037597656249955  \\
            906.0  0.03597656250000005  \\
            907.0  0.03591552734375005  \\
            908.0  0.035820312500000014  \\
            909.0  0.03569335937500005  \\
            910.0  0.03558837890625003  \\
            911.0  0.03553222656250001  \\
            912.0  0.03543701171874997  \\
            913.0  0.03536621093749999  \\
            914.0  0.03536621093749999  \\
            915.0  0.03536621093749999  \\
            916.0  0.03536621093749999  \\
            917.0  0.03536621093749999  \\
            918.0  0.03536621093749999  \\
            919.0  0.03536621093749999  \\
            920.0  0.03536621093749999  \\
            921.0  0.03536621093749999  \\
            922.0  0.03536376953124993  \\
            923.0  0.03536132812499996  \\
            924.0  0.03535888671875003  \\
            925.0  0.03535888671875003  \\
            926.0  0.0353564453125  \\
            927.0  0.035351562499999954  \\
            928.0  0.035351562499999954  \\
            929.0  0.03534667968749999  \\
            930.0  0.035334472656250025  \\
            931.0  0.035329589843749974  \\
            932.0  0.035312499999999955  \\
            933.0  0.03530029296874999  \\
            934.0  0.03527832031250002  \\
            935.0  0.0352490234374999  \\
            936.0  0.03521484375000002  \\
            937.0  0.03515380859374998  \\
            938.0  0.03511718750000001  \\
            939.0  0.03504150390625001  \\
            940.0  0.034965820312499965  \\
            941.0  0.03490966796874997  \\
            942.0  0.03485595703124999  \\
            943.0  0.03481445312499997  \\
            944.0  0.034755859375000024  \\
            945.0  0.03471923828125003  \\
            946.0  0.03467041015625  \\
            947.0  0.03460693359374995  \\
            948.0  0.03455566406250003  \\
            949.0  0.03451171874999997  \\
            950.0  0.03442626953125003  \\
            951.0  0.034353027343749974  \\
            952.0  0.03424560546875001  \\
            953.0  0.03412597656250004  \\
            954.0  0.03405517578125002  \\
            955.0  0.03397949218750004  \\
            956.0  0.03388183593749993  \\
            957.0  0.03383056640624995  \\
            958.0  0.03376708984374992  \\
            959.0  0.033720703124999946  \\
            960.0  0.03369384765625  \\
            961.0  0.03366210937500003  \\
            962.0  0.03365722656250002  \\
            963.0  0.03365722656250002  \\
            964.0  0.03364501953125006  \\
            965.0  0.03364501953125006  \\
            966.0  0.033632812500000026  \\
            967.0  0.03363037109375003  \\
            968.0  0.033625488281250004  \\
            969.0  0.033620605468749995  \\
            970.0  0.033613281249999995  \\
            971.0  0.03360107421874998  \\
            972.0  0.03359130859375001  \\
            973.0  0.03358154296874997  \\
            974.0  0.033569335937499965  \\
            975.0  0.033562011718750014  \\
            976.0  0.033562011718750014  \\
            977.0  0.03355712890625001  \\
            978.0  0.03355712890625001  \\
            979.0  0.033549804687500004  \\
            980.0  0.033547363281249985  \\
            981.0  0.03354248046875  \\
            982.0  0.03353759765625006  \\
            983.0  0.033530273437500105  \\
            984.0  0.03352783203124997  \\
            985.0  0.03352294921874996  \\
            986.0  0.03352294921874996  \\
            987.0  0.03352294921874996  \\
            988.0  0.033518066406250026  \\
            989.0  0.03351562500000003  \\
            990.0  0.03350830078125003  \\
            991.0  0.03350585937499998  \\
            992.0  0.033498535156249995  \\
            993.0  0.03349609375000001  \\
            994.0  0.033491210937500016  \\
            995.0  0.03348876953125004  \\
            996.0  0.03347167968749997  \\
            997.0  0.03346435546875006  \\
            998.0  0.033449707031250026  \\
            999.0  0.03343017578125004  \\
            1000.0  0.03341308593750006  \\
            1001.0  0.033383789062499995  \\
            1002.0  0.03336425781250003  \\
            1003.0  0.03333007812499998  \\
            1004.0  0.033264160156250014  \\
            1005.0  0.03324218750000001  \\
            1006.0  0.0332275390625  \\
            1007.0  0.03320068359374999  \\
            1008.0  0.03310791015625002  \\
            1009.0  0.03304443359374999  \\
            1010.0  0.032983398437499985  \\
            1011.0  0.03292236328124998  \\
            1012.0  0.032866210937499994  \\
            1013.0  0.03283935546875002  \\
            1014.0  0.03282470703125002  \\
            1015.0  0.03281005859375003  \\
            1016.0  0.03279541015624999  \\
            1017.0  0.03277832031249997  \\
            1018.0  0.0327490234375  \\
            1019.0  0.03271728515625  \\
            1020.0  0.03269042968749998  \\
            1021.0  0.03264160156249999  \\
            1022.0  0.03256835937500002  \\
            1023.0  0.03251708984374999  \\
            1024.0  0.0324462890625  \\
            1025.0  0.03238769531250001  \\
            1026.0  0.03232421875000003  \\
            1027.0  0.03227539062500002  \\
            1028.0  0.03226806640624995  \\
            1029.0  0.03225830078124999  \\
            1030.0  0.032216796874999995  \\
            1031.0  0.032192382812499996  \\
            1032.0  0.032167968750000046  \\
            1033.0  0.032141113281250015  \\
            1034.0  0.032114257812500005  \\
            1035.0  0.032055664062500024  \\
            1036.0  0.03199951171875002  \\
            1037.0  0.03191650390624997  \\
            1038.0  0.03182128906249998  \\
            1039.0  0.03167480468749998  \\
            1040.0  0.031579589843750006  \\
            1041.0  0.03149169921874998  \\
            1042.0  0.03138427734375  \\
            1043.0  0.031289062500000034  \\
            1044.0  0.031223144531249997  \\
            1045.0  0.031186523437499992  \\
            1046.0  0.031186523437499992  \\
            1047.0  0.03117431640625001  \\
            1048.0  0.03116699218749998  \\
            1049.0  0.03114501953125  \\
            1050.0  0.03114501953125  \\
            1051.0  0.03114013671874997  \\
            1052.0  0.03113769531250003  \\
            1053.0  0.03113769531250003  \\
            1054.0  0.031135253906250004  \\
            1055.0  0.03113037109375001  \\
            1056.0  0.031125488281250027  \\
            1057.0  0.031120605468750017  \\
            1058.0  0.031115722656250018  \\
            1059.0  0.03111083984375005  \\
            1060.0  0.03108886718749999  \\
            1061.0  0.03108886718749999  \\
            1062.0  0.03108886718749999  \\
            1063.0  0.031083984374999995  \\
            1064.0  0.031083984374999995  \\
            1065.0  0.031083984374999995  \\
            1066.0  0.03108154296875001  \\
            1067.0  0.03108154296875001  \\
            1068.0  0.03107421875000001  \\
            1069.0  0.03107421875000001  \\
            1070.0  0.03107421875000001  \\
            1071.0  0.03107421875000001  \\
            1072.0  0.031069335937500032  \\
            1073.0  0.03106689453125  \\
            1074.0  0.031064453125000037  \\
            1075.0  0.031059570312500038  \\
            1076.0  0.03105712890625  \\
            1077.0  0.03105712890625  \\
            1078.0  0.03105224609374998  \\
            1079.0  0.03104492187499998  \\
            1080.0  0.03104492187499998  \\
            1081.0  0.03104492187499998  \\
            1082.0  0.03103515625000002  \\
            1083.0  0.031032714843749983  \\
            1084.0  0.031032714843749983  \\
            1085.0  0.031030273437500002  \\
            1086.0  0.031030273437500002  \\
            1087.0  0.031030273437500002  \\
            1088.0  0.031022949218749957  \\
            1089.0  0.031022949218749957  \\
            1090.0  0.03101074218750001  \\
            1091.0  0.03100830078125  \\
            1092.0  0.031005859375000003  \\
            1093.0  0.030996093749999953  \\
            1094.0  0.030996093749999953  \\
            1095.0  0.03099121093749996  \\
            1096.0  0.03099121093749996  \\
            1097.0  0.030986328125000018  \\
            1098.0  0.03097900390624998  \\
            1099.0  0.03097900390624998  \\
            1100.0  0.03096679687499999  \\
            1101.0  0.03096679687499999  \\
            1102.0  0.03096679687499999  \\
            1103.0  0.03095703125  \\
            1104.0  0.0309521484375  \\
            1105.0  0.0309521484375  \\
            1106.0  0.0309521484375  \\
            1107.0  0.0309521484375  \\
            1108.0  0.0309521484375  \\
            1109.0  0.0309521484375  \\
            1110.0  0.0309521484375  \\
            1111.0  0.030949707031249992  \\
            1112.0  0.030944824218749993  \\
            1113.0  0.030942382812499978  \\
            1114.0  0.030935058593749957  \\
            1115.0  0.030932617187499987  \\
            1116.0  0.030927734375000005  \\
            1117.0  0.030922851562500003  \\
            1118.0  0.030900878906250005  \\
            1119.0  0.03089843750000001  \\
            1120.0  0.03089843750000001  \\
            1121.0  0.03089843750000001  \\
            1122.0  0.030893554687500015  \\
            1123.0  0.030893554687500015  \\
            1124.0  0.030893554687500015  \\
            1125.0  0.030893554687500015  \\
            1126.0  0.030893554687500015  \\
            1127.0  0.030893554687500015  \\
            1128.0  0.030893554687500015  \\
            1129.0  0.030893554687500015  \\
            1130.0  0.030893554687500015  \\
            1131.0  0.030893554687500015  \\
            1132.0  0.030888671874999996  \\
            1133.0  0.030888671874999996  \\
            1134.0  0.03088623046874999  \\
            1135.0  0.03088378906249998  \\
            1136.0  0.030881347656250033  \\
            1137.0  0.03087890625000002  \\
            1138.0  0.03087402343750002  \\
            1139.0  0.03085693359375002  \\
            1140.0  0.03084960937499998  \\
            1141.0  0.030842285156249996  \\
            1142.0  0.030839843750000012  \\
            1143.0  0.030832519531249984  \\
            1144.0  0.030825195312499987  \\
            1145.0  0.030812988281249985  \\
            1146.0  0.030808105468750006  \\
            1147.0  0.030798339843749998  \\
            1148.0  0.030786132812500016  \\
            1149.0  0.030781250000000007  \\
            1150.0  0.03077392578125  \\
            1151.0  0.03077392578125  \\
            1152.0  0.03077392578125  \\
            1153.0  0.030766601562500016  \\
            1154.0  0.030754394531250007  \\
            1155.0  0.030754394531250007  \\
            1156.0  0.030751953125  \\
            1157.0  0.030747070312500017  \\
            1158.0  0.03074218749999998  \\
            1159.0  0.03073974609375001  \\
            1160.0  0.03073974609375001  \\
            1161.0  0.03073974609375001  \\
            1162.0  0.030734863281250007  \\
            1163.0  0.030734863281250007  \\
            1164.0  0.030725097656249967  \\
            1165.0  0.030725097656249967  \\
            1166.0  0.030720214843749954  \\
            1167.0  0.030705566406250013  \\
            1168.0  0.030705566406250013  \\
            1169.0  0.030703125000000008  \\
            1170.0  0.030695800781249987  \\
            1171.0  0.030688476562500008  \\
            1172.0  0.030686035156250013  \\
            1173.0  0.030686035156250013  \\
            1174.0  0.03068115234375  \\
            1175.0  0.030676269531250033  \\
            1176.0  0.03066162109375001  \\
            1177.0  0.030644531249999992  \\
            1178.0  0.030637207031249992  \\
            1179.0  0.030632324218749986  \\
            1180.0  0.03062011718750001  \\
            1181.0  0.03062011718750001  \\
            1182.0  0.030603027343750012  \\
            1183.0  0.030588378906249988  \\
            1184.0  0.030578613281250035  \\
            1185.0  0.03056640625  \\
            1186.0  0.03056640625  \\
            1187.0  0.030549316406249995  \\
            1188.0  0.030539550781249994  \\
            1189.0  0.03053466796875002  \\
            1190.0  0.030529785156249996  \\
            1191.0  0.03052490234374999  \\
            1192.0  0.030522460937499944  \\
            1193.0  0.03051269531249997  \\
            1194.0  0.03051269531249997  \\
            1195.0  0.030510253906249993  \\
            1196.0  0.030505371093749987  \\
            1197.0  0.030505371093749987  \\
            1198.0  0.030505371093749987  \\
            1199.0  0.03050048828124997  \\
            1200.0  0.030488281250000016  \\
            1201.0  0.03048583984375001  \\
            1202.0  0.030483398437500014  \\
            1203.0  0.03046386718749999  \\
            1204.0  0.030458984375000015  \\
            1205.0  0.030451660156250022  \\
            1206.0  0.030437011718750007  \\
            1207.0  0.03043457031249999  \\
            1208.0  0.03042236328125  \\
            1209.0  0.030417480468750036  \\
            1210.0  0.030402832031250018  \\
            1211.0  0.030393066406250002  \\
            1212.0  0.030383300781250008  \\
            1213.0  0.030378417968750016  \\
            1214.0  0.030378417968750016  \\
            1215.0  0.030373535156250013  \\
            1216.0  0.03036621093750002  \\
            1217.0  0.03035888671875001  \\
            1218.0  0.03035888671875001  \\
            1219.0  0.03035888671875001  \\
            1220.0  0.03034912109374999  \\
            1221.0  0.03034912109374999  \\
            1222.0  0.030339355468749978  \\
            1223.0  0.030334472656249965  \\
            1224.0  0.030334472656249965  \\
            1225.0  0.03032470703124997  \\
            1226.0  0.030322265625000018  \\
            1227.0  0.030322265625000018  \\
            1228.0  0.030310058593749994  \\
            1229.0  0.03030761718750001  \\
            1230.0  0.03030761718750001  \\
            1231.0  0.03030761718750001  \\
            1232.0  0.03030029296875  \\
            1233.0  0.030297851562500002  \\
            1234.0  0.03029296875000002  \\
            1235.0  0.03029296875000002  \\
            1236.0  0.030288085937500014  \\
            1237.0  0.030275878906249998  \\
            1238.0  0.03027343750000003  \\
            1239.0  0.03026367187500004  \\
            1240.0  0.03026367187500004  \\
            1241.0  0.03026367187500004  \\
            1242.0  0.030253906249999997  \\
            1243.0  0.030253906249999997  \\
            1244.0  0.030253906249999997  \\
            1245.0  0.030253906249999997  \\
            1246.0  0.030253906249999997  \\
            1247.0  0.03024658203125003  \\
            1248.0  0.030236816406250016  \\
            1249.0  0.030231933593749975  \\
            1250.0  0.030222167968749998  \\
            1251.0  0.03021728515625  \\
            1252.0  0.03021728515625  \\
            1253.0  0.030200195312500008  \\
            1254.0  0.030197753906250006  \\
            1255.0  0.03019042968749997  \\
            1256.0  0.030180664062499977  \\
            1257.0  0.030170898437499996  \\
            1258.0  0.030158691406250045  \\
            1259.0  0.030158691406250045  \\
            1260.0  0.030158691406250045  \\
            1261.0  0.03015380859375002  \\
            1262.0  0.030146484375000025  \\
            1263.0  0.030146484375000025  \\
            1264.0  0.030146484375000025  \\
            1265.0  0.030146484375000025  \\
            1266.0  0.030144042968750024  \\
            1267.0  0.03013671875000002  \\
            1268.0  0.03013671875000002  \\
            1269.0  0.03013671875000002  \\
            1270.0  0.030131835937500018  \\
            1271.0  0.030131835937500018  \\
            1272.0  0.030129394531250003  \\
            1273.0  0.030129394531250003  \\
            1274.0  0.030129394531250003  \\
            1275.0  0.030122070312500016  \\
            1276.0  0.03011962890625  \\
            1277.0  0.030104980468749983  \\
            1278.0  0.030104980468749983  \\
            1279.0  0.030087890624999992  \\
            1280.0  0.030087890624999992  \\
            1281.0  0.030083007812499993  \\
            1282.0  0.030068359375  \\
            1283.0  0.030061035156250037  \\
            1284.0  0.03005615234375003  \\
            1285.0  0.030048828125000007  \\
            1286.0  0.030043945312500004  \\
            1287.0  0.030029296875000024  \\
            1288.0  0.030014648437500045  \\
            1289.0  0.03001220703125  \\
            1290.0  0.02998779296875  \\
            1291.0  0.02998291015624998  \\
            1292.0  0.029953613281249968  \\
            1293.0  0.029934082031250028  \\
            1294.0  0.029902343749999973  \\
            1295.0  0.029841308593749977  \\
            1296.0  0.02980224609374996  \\
            1297.0  0.029726562499999998  \\
            1298.0  0.029645996093750016  \\
            1299.0  0.029541015625000014  \\
            1300.0  0.02942382812500002  \\
            1301.0  0.029250488281249997  \\
            1302.0  0.029169921875000015  \\
            1303.0  0.029111328125000027  \\
            1304.0  0.02904541015624998  \\
            1305.0  0.028996582031249978  \\
            1306.0  0.028964843749999962  \\
            1307.0  0.028950195312499993  \\
            1308.0  0.028930664062500028  \\
            1309.0  0.02890869140624999  \\
            1310.0  0.028857421875000018  \\
            1311.0  0.028833007812500002  \\
            1312.0  0.028750000000000005  \\
            1313.0  0.02871093750000002  \\
            1314.0  0.0286474609375  \\
            1315.0  0.028569335937500006  \\
            1316.0  0.028513183593750022  \\
            1317.0  0.028474121093750016  \\
            1318.0  0.028474121093750016  \\
            1319.0  0.02847167968750002  \\
            1320.0  0.028464355468750015  \\
            1321.0  0.02845458984375003  \\
            1322.0  0.02844970703125003  \\
            1323.0  0.02844970703125003  \\
            1324.0  0.028432617187500012  \\
            1325.0  0.028430175781250018  \\
            1326.0  0.028425292968750012  \\
            1327.0  0.028417968750000022  \\
            1328.0  0.028415527343750007  \\
            1329.0  0.028415527343750007  \\
            1330.0  0.028415527343750007  \\
            1331.0  0.028410644531249994  \\
            1332.0  0.0283984375  \\
            1333.0  0.028393554687499992  \\
            1334.0  0.028388671874999976  \\
            1335.0  0.028378906250000002  \\
            1336.0  0.028374023437499996  \\
            1337.0  0.028369140625000004  \\
            1338.0  0.028369140625000004  \\
            1339.0  0.028364257812500012  \\
            1340.0  0.028364257812500012  \\
            1341.0  0.028342285156249997  \\
            1342.0  0.028330078125000026  \\
            1343.0  0.028320312500000003  \\
            1344.0  0.028310546875000002  \\
            1345.0  0.02829833984375  \\
            1346.0  0.02824707031250001  \\
            1347.0  0.02821289062500001  \\
            1348.0  0.028183593750000003  \\
            1349.0  0.02814941406250001  \\
            1350.0  0.02808837890625001  \\
            1351.0  0.028005371093750026  \\
            1352.0  0.027939453125000006  \\
            1353.0  0.02786132812500001  \\
            1354.0  0.02781249999999998  \\
            1355.0  0.02776123046875001  \\
            1356.0  0.027756347656249993  \\
            1357.0  0.02772949218749999  \\
            1358.0  0.027712402343749994  \\
            1359.0  0.027685546875000005  \\
            1360.0  0.027629394531250018  \\
            1361.0  0.027573242187500013  \\
            1362.0  0.027509765625000026  \\
            1363.0  0.027448730468749995  \\
            1364.0  0.027382812500000013  \\
            1365.0  0.027341308593750033  \\
            1366.0  0.02731689453125  \\
            1367.0  0.027302246093749996  \\
            1368.0  0.027302246093749996  \\
            1369.0  0.027292480468750012  \\
            1370.0  0.02728271484375001  \\
            1371.0  0.027277832031250015  \\
            1372.0  0.027277832031250015  \\
            1373.0  0.027277832031250015  \\
            1374.0  0.027268066406249993  \\
            1375.0  0.027268066406249993  \\
            1376.0  0.027268066406249993  \\
            1377.0  0.027268066406249993  \\
            1378.0  0.027268066406249993  \\
            1379.0  0.027250976562500005  \\
            1380.0  0.027250976562500005  \\
            1381.0  0.027250976562500005  \\
            1382.0  0.027250976562500005  \\
            1383.0  0.027250976562500005  \\
            1384.0  0.027250976562500005  \\
            1385.0  0.027250976562500005  \\
            1386.0  0.027250976562500005  \\
            1387.0  0.027250976562500005  \\
            1388.0  0.027250976562500005  \\
            1389.0  0.027250976562500005  \\
            1390.0  0.027250976562500005  \\
            1391.0  0.02724853515625002  \\
            1392.0  0.02724609375000002  \\
            1393.0  0.02724121093750002  \\
            1394.0  0.027231445312499998  \\
            1395.0  0.027229003906250004  \\
            1396.0  0.027219238281250037  \\
            1397.0  0.027214355468750003  \\
            1398.0  0.027202148437499962  \\
            1399.0  0.027199707031250013  \\
            1400.0  0.027192382812499992  \\
            1401.0  0.027182617187499973  \\
            1402.0  0.027182617187499973  \\
            1403.0  0.027172851562500003  \\
            1404.0  0.027163085937500005  \\
            1405.0  0.027160644531250028  \\
            1406.0  0.02715332031250002  \\
            1407.0  0.027131347656249995  \\
            1408.0  0.027124023437499985  \\
            1409.0  0.027114257812500004  \\
            1410.0  0.027114257812500004  \\
            1411.0  0.027114257812500004  \\
            1412.0  0.027114257812500004  \\
            1413.0  0.027114257812500004  \\
            1414.0  0.02711181640625  \\
            1415.0  0.027109375000000015  \\
            1416.0  0.027109375000000015  \\
            1417.0  0.02710693359375002  \\
            1418.0  0.027104492187500002  \\
            1419.0  0.027104492187500002  \\
            1420.0  0.027099609375000007  \\
            1421.0  0.027097167968750006  \\
            1422.0  0.027097167968750006  \\
            1423.0  0.027097167968750006  \\
            1424.0  0.027087402343750004  \\
            1425.0  0.027087402343750004  \\
            1426.0  0.027082519531250033  \\
            1427.0  0.027072753906249997  \\
            1428.0  0.027055664062499974  \\
            1429.0  0.027048339843750015  \\
            1430.0  0.027048339843750015  \\
            1431.0  0.027041015624999994  \\
            1432.0  0.027026367187500025  \\
            1433.0  0.027026367187500025  \\
            1434.0  0.027019042968750007  \\
            1435.0  0.02701171874999999  \\
            1436.0  0.026992187500000053  \\
            1437.0  0.02697998046874998  \\
            1438.0  0.02697998046874998  \\
            1439.0  0.026962890624999975  \\
            1440.0  0.026948242187499957  \\
            1441.0  0.0269189453125  \\
            1442.0  0.02690673828125003  \\
            1443.0  0.026884765624999994  \\
            1444.0  0.026833496093749982  \\
            1445.0  0.02680664062499999  \\
            1446.0  0.026743164062500012  \\
            1447.0  0.02668457031249999  \\
            1448.0  0.02661132812500002  \\
            1449.0  0.02653076171875002  \\
            1450.0  0.02650634765625  \\
            1451.0  0.02649169921875001  \\
            1452.0  0.026489257812500014  \\
            1453.0  0.026477050781250035  \\
            1454.0  0.026464843750000005  \\
            1455.0  0.026455078124999983  \\
            1456.0  0.026455078124999983  \\
            1457.0  0.026450195312500032  \\
            1458.0  0.026445312500000026  \\
            1459.0  0.026445312500000026  \\
            1460.0  0.026445312500000026  \\
            1461.0  0.026445312500000026  \\
            1462.0  0.026440429687499992  \\
            1463.0  0.026437988281249995  \\
            1464.0  0.026437988281249995  \\
            1465.0  0.026433105468750016  \\
            1466.0  0.026430664062500005  \\
            1467.0  0.026430664062500005  \\
            1468.0  0.026430664062500005  \\
            1469.0  0.02642578124999995  \\
            1470.0  0.02642089843750002  \\
            1471.0  0.02642089843750002  \\
            1472.0  0.02641845703125  \\
            1473.0  0.02641845703125  \\
            1474.0  0.02641845703125  \\
            1475.0  0.02641845703125  \\
            1476.0  0.02641845703125  \\
            1477.0  0.02641845703125  \\
            1478.0  0.02641845703125  \\
            1479.0  0.02641845703125  \\
            1480.0  0.02641845703125  \\
            1481.0  0.02641845703125  \\
            1482.0  0.026416015625000025  \\
            1483.0  0.02640869140625002  \\
            1484.0  0.02640869140625002  \\
            1485.0  0.02640869140625002  \\
            1486.0  0.026403808593750012  \\
            1487.0  0.026403808593750012  \\
            1488.0  0.026403808593750012  \\
            1489.0  0.026403808593750012  \\
            1490.0  0.026401367187500028  \\
            1491.0  0.026401367187500028  \\
            1492.0  0.02639648437499999  \\
            1493.0  0.02637939453124998  \\
            1494.0  0.02637939453124998  \\
            1495.0  0.026367187499999993  \\
            1496.0  0.026364746093750016  \\
            1497.0  0.026357421875000002  \\
            1498.0  0.026350097656250012  \\
            1499.0  0.026350097656250012  \\
            1500.0  0.026342773437499974  \\
            1501.0  0.026330566406250012  \\
            1502.0  0.026330566406250012  \\
            1503.0  0.026330566406250012  \\
            1504.0  0.026330566406250012  \\
            1505.0  0.026330566406250012  \\
            1506.0  0.026328125  \\
            1507.0  0.02632324218749999  \\
            1508.0  0.02632324218749999  \\
            1509.0  0.026311035156250013  \\
            1510.0  0.026301269531250015  \\
            1511.0  0.026301269531250015  \\
            1512.0  0.026286621093750007  \\
            1513.0  0.026267089843750008  \\
            1514.0  0.026267089843750008  \\
            1515.0  0.026264648437500017  \\
            1516.0  0.026264648437500017  \\
            1517.0  0.026264648437500017  \\
            1518.0  0.026254882812499967  \\
            1519.0  0.026254882812499967  \\
            1520.0  0.026254882812499967  \\
            1521.0  0.026254882812499967  \\
            1522.0  0.026254882812499967  \\
            1523.0  0.02625244140625002  \\
            1524.0  0.02625244140625002  \\
            1525.0  0.02625244140625002  \\
            1526.0  0.02625244140625002  \\
            1527.0  0.02625244140625002  \\
            1528.0  0.02625244140625002  \\
            1529.0  0.02625244140625002  \\
            1530.0  0.02625244140625002  \\
            1531.0  0.02624755859375001  \\
            1532.0  0.026242675781250023  \\
            1533.0  0.026242675781250023  \\
            1534.0  0.026242675781250023  \\
            1535.0  0.026242675781250023  \\
            1536.0  0.026240234375000004  \\
            1537.0  0.02623779296875001  \\
            1538.0  0.02623779296875001  \\
            1539.0  0.02623046874999999  \\
            1540.0  0.02623046874999999  \\
            1541.0  0.026228027343749988  \\
            1542.0  0.026228027343749988  \\
            1543.0  0.026228027343749988  \\
            1544.0  0.026220703124999967  \\
            1545.0  0.026215820312500013  \\
            1546.0  0.02621337890625002  \\
            1547.0  0.02620849609375  \\
            1548.0  0.026206054687499983  \\
            1549.0  0.026206054687499983  \\
            1550.0  0.02619873046875  \\
            1551.0  0.02619873046875  \\
            1552.0  0.026193847656250015  \\
            1553.0  0.026193847656250015  \\
            1554.0  0.026188964843750002  \\
            1555.0  0.02618408203124999  \\
            1556.0  0.026176757812500003  \\
            1557.0  0.026171875000000015  \\
            1558.0  0.026171875000000015  \\
            1559.0  0.02616699218750002  \\
            1560.0  0.02616699218750002  \\
            1561.0  0.02616699218750002  \\
            1562.0  0.02616699218750002  \\
            1563.0  0.02616699218750002  \\
            1564.0  0.02616699218750002  \\
            1565.0  0.02616699218750002  \\
            1566.0  0.02616699218750002  \\
            1567.0  0.02616699218750002  \\
            1568.0  0.02616699218750002  \\
            1569.0  0.02616699218750002  \\
            1570.0  0.02616699218750002  \\
            1571.0  0.02616699218750002  \\
            1572.0  0.026162109375000003  \\
            1573.0  0.026154785156250006  \\
            1574.0  0.026154785156250006  \\
            1575.0  0.026154785156250006  \\
            1576.0  0.026137695312499997  \\
            1577.0  0.026137695312499997  \\
            1578.0  0.02613525390624999  \\
            1579.0  0.026132812499999984  \\
            1580.0  0.026130371093749986  \\
            1581.0  0.026130371093749986  \\
            1582.0  0.026127929687500006  \\
            1583.0  0.026127929687500006  \\
            1584.0  0.026127929687500006  \\
            1585.0  0.026127929687500006  \\
            1586.0  0.02612060546875001  \\
            1587.0  0.026115722656249993  \\
            1588.0  0.02611083984374995  \\
            1589.0  0.026108398437499975  \\
            1590.0  0.026101074218749985  \\
            1591.0  0.026101074218749985  \\
            1592.0  0.02609863281250001  \\
            1593.0  0.02609863281250001  \\
            1594.0  0.02609863281250001  \\
            1595.0  0.026088867187500007  \\
            1596.0  0.026088867187500007  \\
            1597.0  0.026088867187500007  \\
            1598.0  0.026088867187500007  \\
            1599.0  0.026088867187500007  \\
            1600.0  0.026088867187500007  \\
            1601.0  0.026088867187500007  \\
            1602.0  0.026088867187500007  \\
            1603.0  0.026088867187500007  \\
            1604.0  0.026088867187500007  \\
            1605.0  0.026088867187500007  \\
            1606.0  0.026086425781250002  \\
            1607.0  0.02608398437500002  \\
            1608.0  0.02608398437500002  \\
            1609.0  0.02608398437500002  \\
            1610.0  0.02608398437500002  \\
            1611.0  0.02608398437500002  \\
            1612.0  0.02608398437500002  \\
            1613.0  0.02608398437500002  \\
            1614.0  0.02608398437500002  \\
            1615.0  0.026081542968750017  \\
            1616.0  0.02607910156250003  \\
            1617.0  0.02606933593750001  \\
            1618.0  0.02606933593750001  \\
            1619.0  0.02606933593750001  \\
            1620.0  0.026066894531249996  \\
            1621.0  0.026064453125000005  \\
            1622.0  0.026064453125000005  \\
            1623.0  0.026064453125000005  \\
            1624.0  0.026064453125000005  \\
            1625.0  0.026064453125000005  \\
            1626.0  0.02605957031249999  \\
            1627.0  0.02605957031249999  \\
            1628.0  0.02605957031249999  \\
            1629.0  0.02605957031249999  \\
            1630.0  0.02605957031249999  \\
            1631.0  0.02605957031249999  \\
            1632.0  0.026054687499999986  \\
            1633.0  0.02604980468750001  \\
            1634.0  0.02604980468750001  \\
            1635.0  0.02604980468750001  \\
            1636.0  0.02604980468750001  \\
            1637.0  0.02604980468750001  \\
            1638.0  0.026040039062499985  \\
            1639.0  0.026037597656249974  \\
            1640.0  0.026035156249999993  \\
            1641.0  0.026035156249999993  \\
            1642.0  0.026027832031249996  \\
            1643.0  0.026013183593749982  \\
            1644.0  0.025998535156249978  \\
            1645.0  0.02598388671875  \\
            1646.0  0.02597167968749999  \\
            1647.0  0.02595703125000003  \\
            1648.0  0.025937500000000044  \\
            1649.0  0.02591552734375002  \\
            1650.0  0.025886230468749983  \\
            1651.0  0.025852050781249993  \\
            1652.0  0.02581298828125002  \\
            1653.0  0.025751953124999984  \\
            1654.0  0.02565673828124998  \\
            1655.0  0.025588378906250007  \\
            1656.0  0.025534667968750008  \\
            1657.0  0.025515136718750005  \\
            1658.0  0.02551025390625003  \\
            1659.0  0.02551025390625003  \\
            1660.0  0.025505371093749982  \\
            1661.0  0.025505371093749982  \\
            1662.0  0.02549072265624999  \\
            1663.0  0.025488281250000012  \\
            1664.0  0.025488281250000012  \\
            1665.0  0.025488281250000012  \\
            1666.0  0.02548339843750001  \\
            1667.0  0.025478515625000028  \\
            1668.0  0.025478515625000028  \\
            1669.0  0.02547363281250004  \\
            1670.0  0.025471191406250038  \\
            1671.0  0.025468750000000012  \\
            1672.0  0.025468750000000012  \\
            1673.0  0.025456542968750027  \\
            1674.0  0.02543457031250002  \\
            1675.0  0.02543457031250002  \\
            1676.0  0.02542724609374999  \\
            1677.0  0.025415039062499995  \\
            1678.0  0.025405273437499994  \\
            1679.0  0.02540039062499999  \\
            1680.0  0.02538330078125  \\
            1681.0  0.025373535156250005  \\
            1682.0  0.025373535156250005  \\
            1683.0  0.025373535156250005  \\
            1684.0  0.0253662109375  \\
            1685.0  0.025356445312500007  \\
            1686.0  0.02534667968749999  \\
            1687.0  0.025336914062500014  \\
            1688.0  0.02533203125000002  \\
            1689.0  0.02533203125000002  \\
            1690.0  0.02533203125000002  \\
            1691.0  0.02533203125000002  \\
            1692.0  0.025327148437500016  \\
            1693.0  0.025322265625000017  \\
            1694.0  0.025322265625000017  \\
            1695.0  0.025322265625000017  \\
            1696.0  0.02531982421875002  \\
            1697.0  0.02531982421875002  \\
            1698.0  0.025310058593750035  \\
            1699.0  0.025305175781250022  \\
            1700.0  0.025305175781250022  \\
            1701.0  0.02530273437500002  \\
            1702.0  0.025300292968750027  \\
            1703.0  0.02529541015625001  \\
            1704.0  0.025292968750000012  \\
            1705.0  0.025280761718750006  \\
            1706.0  0.025280761718750006  \\
            1707.0  0.025261230468750024  \\
            1708.0  0.025261230468750024  \\
            1709.0  0.025261230468750024  \\
            1710.0  0.025256347656250015  \\
            1711.0  0.025256347656250015  \\
            1712.0  0.02525390625000002  \\
            1713.0  0.025249023437500014  \\
            1714.0  0.025249023437500014  \\
            1715.0  0.025249023437500014  \\
            1716.0  0.025249023437500014  \\
            1717.0  0.025246582031249985  \\
            1718.0  0.025236816406249966  \\
            1719.0  0.025236816406249966  \\
            1720.0  0.025234375000000007  \\
            1721.0  0.025234375000000007  \\
            1722.0  0.025234375000000007  \\
            1723.0  0.02521972656250001  \\
            1724.0  0.02520263671875003  \\
            1725.0  0.02519531249999999  \\
            1726.0  0.02518554687499998  \\
            1727.0  0.02518554687499998  \\
            1728.0  0.02518554687499998  \\
            1729.0  0.02518066406249996  \\
            1730.0  0.02517333984375003  \\
            1731.0  0.02517333984375003  \\
            1732.0  0.025163574218749995  \\
            1733.0  0.025153808593749983  \\
            1734.0  0.02514160156250001  \\
            1735.0  0.02514160156250001  \\
            1736.0  0.02513916015625  \\
            1737.0  0.02513916015625  \\
            1738.0  0.02513427734375001  \\
            1739.0  0.02512939453125  \\
            1740.0  0.02512939453125  \\
            1741.0  0.02512939453125  \\
            1742.0  0.02512939453125  \\
            1743.0  0.025126953124999993  \\
            1744.0  0.02511962890625  \\
            1745.0  0.02511962890625  \\
            1746.0  0.02511962890625  \\
            1747.0  0.02511962890625  \\
            1748.0  0.025117187500000013  \\
            1749.0  0.025117187500000013  \\
            1750.0  0.025117187500000013  \\
            1751.0  0.025114746093749994  \\
            1752.0  0.025114746093749994  \\
            1753.0  0.02510498046875  \\
            1754.0  0.02510498046875  \\
            1755.0  0.02510498046875  \\
            1756.0  0.0251025390625  \\
            1757.0  0.025100097656249976  \\
            1758.0  0.025090332031250023  \\
            1759.0  0.025085449218749993  \\
            1760.0  0.025083007812499995  \\
            1761.0  0.025083007812499995  \\
            1762.0  0.025083007812499995  \\
            1763.0  0.025078124999999996  \\
            1764.0  0.02507080078125002  \\
            1765.0  0.02507080078125002  \\
            1766.0  0.02507080078125002  \\
            1767.0  0.02507080078125002  \\
            1768.0  0.02507080078125002  \\
            1769.0  0.025068359375000022  \\
            1770.0  0.025068359375000022  \\
            1771.0  0.025068359375000022  \\
            1772.0  0.02506347656249997  \\
            1773.0  0.02506347656249997  \\
            1774.0  0.02506347656249997  \\
            1775.0  0.02506103515625  \\
            1776.0  0.02506103515625  \\
            1777.0  0.02506103515625  \\
            1778.0  0.02506103515625  \\
            1779.0  0.02506103515625  \\
            1780.0  0.02506103515625  \\
            1781.0  0.02505859375000001  \\
            1782.0  0.02505859375000001  \\
            1783.0  0.025048828125000002  \\
            1784.0  0.025043945312499975  \\
            1785.0  0.025043945312499975  \\
            1786.0  0.025043945312499975  \\
            1787.0  0.025043945312499975  \\
            1788.0  0.02503417968749999  \\
            1789.0  0.02503417968749999  \\
            1790.0  0.025031738281249983  \\
            1791.0  0.025031738281249983  \\
            1792.0  0.025031738281249983  \\
            1793.0  0.025031738281249983  \\
            1794.0  0.025031738281249983  \\
            1795.0  0.025029296875  \\
            1796.0  0.02502685546874997  \\
            1797.0  0.02502685546874997  \\
            1798.0  0.02502441406249995  \\
            1799.0  0.025021972656249957  \\
            1800.0  0.025014648437499988  \\
            1801.0  0.025012207031249983  \\
            1802.0  0.02500732421875  \\
            1803.0  0.02500732421875  \\
            1804.0  0.024997558593750007  \\
            1805.0  0.02499511718749998  \\
            1806.0  0.02498779296874999  \\
            1807.0  0.024978027343749987  \\
            1808.0  0.024978027343749987  \\
            1809.0  0.024978027343749987  \\
            1810.0  0.024978027343749987  \\
            1811.0  0.02497558593749999  \\
            1812.0  0.024970703124999973  \\
            1813.0  0.024970703124999973  \\
            1814.0  0.024970703124999973  \\
            1815.0  0.024968261718749985  \\
            1816.0  0.024963378906249993  \\
            1817.0  0.024960937499999995  \\
            1818.0  0.024960937499999995  \\
            1819.0  0.024946289062499995  \\
            1820.0  0.024946289062499995  \\
            1821.0  0.024936523437499972  \\
            1822.0  0.024936523437499972  \\
            1823.0  0.024936523437499972  \\
            1824.0  0.024936523437499972  \\
            1825.0  0.024936523437499972  \\
            1826.0  0.024936523437499972  \\
            1827.0  0.024934082031249995  \\
            1828.0  0.024926757812500012  \\
            1829.0  0.024926757812500012  \\
            1830.0  0.02492431640625  \\
            1831.0  0.02492431640625  \\
            1832.0  0.02492431640625  \\
            1833.0  0.024916992187499997  \\
            1834.0  0.02490722656249999  \\
            1835.0  0.024904785156249956  \\
            1836.0  0.024904785156249956  \\
            1837.0  0.024887695312500003  \\
            1838.0  0.024885253906249998  \\
            1839.0  0.024868164062499996  \\
            1840.0  0.024851074218750064  \\
            1841.0  0.024851074218750064  \\
            1842.0  0.024833984375000007  \\
            1843.0  0.02482910156250001  \\
            1844.0  0.02482421875  \\
            1845.0  0.024812011718749985  \\
            1846.0  0.024812011718749985  \\
            1847.0  0.024807128906249986  \\
            1848.0  0.024802246093750025  \\
            1849.0  0.024790039062500005  \\
            1850.0  0.024782714843750005  \\
            1851.0  0.024768066406249976  \\
            1852.0  0.024763183593750022  \\
            1853.0  0.024763183593750022  \\
            1854.0  0.024758300781250027  \\
            1855.0  0.024758300781250027  \\
            1856.0  0.02475097656249998  \\
            1857.0  0.02474853515624999  \\
            1858.0  0.02472167968749997  \\
            1859.0  0.024716796875000006  \\
            1860.0  0.024714355468750004  \\
            1861.0  0.02469726562499996  \\
            1862.0  0.02468017578124999  \\
            1863.0  0.024660644531249994  \\
            1864.0  0.024636230468750013  \\
            1865.0  0.024599609374999977  \\
            1866.0  0.024553222656249967  \\
            1867.0  0.024494628906250024  \\
            1868.0  0.024421386718750014  \\
            1869.0  0.024370117187500005  \\
            1870.0  0.024296875000000006  \\
            1871.0  0.024274902343750022  \\
            1872.0  0.024272460937500004  \\
            1873.0  0.02425537109374998  \\
            1874.0  0.024240722656249984  \\
            1875.0  0.024240722656249984  \\
            1876.0  0.024238281249999997  \\
            1877.0  0.024233398437499994  \\
            1878.0  0.024233398437499994  \\
            1879.0  0.024233398437499994  \\
            1880.0  0.024233398437499994  \\
            1881.0  0.024233398437499994  \\
            1882.0  0.02423095703124999  \\
            1883.0  0.024228515625  \\
            1884.0  0.024228515625  \\
            1885.0  0.024228515625  \\
            1886.0  0.024223632812499993  \\
            1887.0  0.024223632812499993  \\
            1888.0  0.024218750000000004  \\
            1889.0  0.024218750000000004  \\
            1890.0  0.024218750000000004  \\
            1891.0  0.024213867187499967  \\
            1892.0  0.024213867187499967  \\
            1893.0  0.024213867187499967  \\
            1894.0  0.024213867187499967  \\
            1895.0  0.024213867187499967  \\
            1896.0  0.024208984375000003  \\
            1897.0  0.024208984375000003  \\
            1898.0  0.024208984375000003  \\
            1899.0  0.024208984375000003  \\
            1900.0  0.024208984375000003  \\
            1901.0  0.024204101562499997  \\
            1902.0  0.024204101562499997  \\
            1903.0  0.024201660156249992  \\
            1904.0  0.024201660156249992  \\
            1905.0  0.024201660156249992  \\
            1906.0  0.024191894531249987  \\
            1907.0  0.024191894531249987  \\
            1908.0  0.02417968750000001  \\
            1909.0  0.02417968750000001  \\
            1910.0  0.024174804687499985  \\
            1911.0  0.024169921874999993  \\
            1912.0  0.024169921874999993  \\
            1913.0  0.024169921874999993  \\
            1914.0  0.024169921874999993  \\
            1915.0  0.024169921874999993  \\
            1916.0  0.02416503906249997  \\
            1917.0  0.02416503906249997  \\
            1918.0  0.02416503906249997  \\
            1919.0  0.02416503906249997  \\
            1920.0  0.02416503906249997  \\
            1921.0  0.02416503906249997  \\
            1922.0  0.02416503906249997  \\
            1923.0  0.02416503906249997  \\
            1924.0  0.02416503906249997  \\
            1925.0  0.02416503906249997  \\
            1926.0  0.02416503906249997  \\
            1927.0  0.02416503906249997  \\
            1928.0  0.02416503906249997  \\
            1929.0  0.02416503906249997  \\
            1930.0  0.02416503906249997  \\
            1931.0  0.02416503906249997  \\
            1932.0  0.02416503906249997  \\
            1933.0  0.02416503906249997  \\
            1934.0  0.02416503906249997  \\
            1935.0  0.024162597656250017  \\
            1936.0  0.024162597656250017  \\
            1937.0  0.024162597656250017  \\
            1938.0  0.024162597656250017  \\
            1939.0  0.024162597656250017  \\
            1940.0  0.024162597656250017  \\
            1941.0  0.024162597656250017  \\
            1942.0  0.024162597656250017  \\
            1943.0  0.024162597656250017  \\
            1944.0  0.02416015624999998  \\
            1945.0  0.02415527343750001  \\
            1946.0  0.02415527343750001  \\
            1947.0  0.02415527343750001  \\
            1948.0  0.02415527343750001  \\
            1949.0  0.02415527343750001  \\
            1950.0  0.02415527343750001  \\
            1951.0  0.02415527343750001  \\
            1952.0  0.02415527343750001  \\
            1953.0  0.02415527343750001  \\
            1954.0  0.02415527343750001  \\
            1955.0  0.02415527343750001  \\
            1956.0  0.02415527343750001  \\
            1957.0  0.02415527343750001  \\
            1958.0  0.024150390625000014  \\
            1959.0  0.02414794921875  \\
            1960.0  0.02414794921875  \\
            1961.0  0.02414794921875  \\
            1962.0  0.02414550781249998  \\
            1963.0  0.02414550781249998  \\
            1964.0  0.024140624999999995  \\
            1965.0  0.024140624999999995  \\
            1966.0  0.02413818359375001  \\
            1967.0  0.024133300781250006  \\
            1968.0  0.024133300781250006  \\
            1969.0  0.024130859375000032  \\
            1970.0  0.024128417968750038  \\
            1971.0  0.024123535156250014  \\
            1972.0  0.024121093749999996  \\
            1973.0  0.02411621093750001  \\
            1974.0  0.02411621093750001  \\
            1975.0  0.024106445312500016  \\
            1976.0  0.024106445312500016  \\
            1977.0  0.024106445312500016  \\
            1978.0  0.024106445312500016  \\
            1979.0  0.024101562500000007  \\
            1980.0  0.02409423828125  \\
            1981.0  0.024091796875  \\
            1982.0  0.024089355468750028  \\
            1983.0  0.0240673828125  \\
            1984.0  0.02406494140624998  \\
            1985.0  0.02406494140624998  \\
            1986.0  0.024060058593749992  \\
            1987.0  0.024045410156249974  \\
            1988.0  0.024035644531249983  \\
            1989.0  0.024035644531249983  \\
            1990.0  0.024035644531249983  \\
            1991.0  0.024035644531249983  \\
            1992.0  0.024033203125  \\
            1993.0  0.024033203125  \\
            1994.0  0.02401855468750002  \\
            1995.0  0.02401855468750002  \\
            1996.0  0.024013671874999983  \\
            1997.0  0.02400390624999998  \\
            1998.0  0.02400390624999998  \\
            1999.0  0.02400390624999998  \\
            2000.0  0.02400390624999998  \\
            2001.0  0.02399902343749999  \\
            2002.0  0.02399902343749999  \\
            2003.0  0.02399902343749999  \\
            2004.0  0.02399658203124998  \\
            2005.0  0.02399658203124998  \\
            2006.0  0.02399658203124998  \\
            2007.0  0.02399414062500001  \\
            2008.0  0.02399169921875001  \\
            2009.0  0.02398681640625  \\
            2010.0  0.023984375  \\
            2011.0  0.023977050781250002  \\
            2012.0  0.023972167968750006  \\
            2013.0  0.02396728515625  \\
            2014.0  0.02396240234374999  \\
            2015.0  0.02396240234374999  \\
            2016.0  0.023950195312499988  \\
            2017.0  0.023950195312499988  \\
            2018.0  0.023942871093750012  \\
            2019.0  0.023940429687500018  \\
            2020.0  0.023935546874999995  \\
            2021.0  0.023930664062500006  \\
            2022.0  0.023923339843749995  \\
            2023.0  0.023923339843749995  \\
            2024.0  0.023923339843749995  \\
            2025.0  0.023918457031249996  \\
            2026.0  0.023908691406250016  \\
            2027.0  0.023908691406250016  \\
            2028.0  0.02389648437500002  \\
            2029.0  0.02389648437500002  \\
            2030.0  0.02388916015624998  \\
            2031.0  0.02388916015624998  \\
            2032.0  0.02388916015624998  \\
            2033.0  0.02388671875000002  \\
            2034.0  0.02388671875000002  \\
            2035.0  0.02388671875000002  \\
            2036.0  0.02388671875000002  \\
            2037.0  0.02388671875000002  \\
            2038.0  0.02388671875000002  \\
            2039.0  0.02388671875000002  \\
            2040.0  0.02387695312499998  \\
            2041.0  0.023872070312500014  \\
            2042.0  0.023872070312500014  \\
            2043.0  0.023872070312500014  \\
            2044.0  0.023872070312500014  \\
            2045.0  0.023872070312500014  \\
            2046.0  0.023872070312500014  \\
            2047.0  0.023872070312500014  \\
            2048.0  0.023872070312500014  \\
            2049.0  0.023872070312500014  \\
            2050.0  0.0238671875  \\
            2051.0  0.0238671875  \\
            2052.0  0.023862304687500002  \\
            2053.0  0.023862304687500002  \\
            2054.0  0.023862304687500002  \\
            2055.0  0.0238525390625  \\
            2056.0  0.0238525390625  \\
            2057.0  0.02384765625000002  \\
            2058.0  0.02384765625000002  \\
            2059.0  0.02384765625000002  \\
            2060.0  0.023840332031250012  \\
            2061.0  0.023840332031250012  \\
            2062.0  0.023840332031250012  \\
            2063.0  0.023840332031250012  \\
            2064.0  0.023840332031250012  \\
            2065.0  0.023840332031250012  \\
            2066.0  0.023840332031250012  \\
            2067.0  0.02383789062500001  \\
            2068.0  0.02383789062500001  \\
            2069.0  0.02383300781249998  \\
            2070.0  0.02383056640624998  \\
            2071.0  0.02383056640624998  \\
            2072.0  0.02383056640624998  \\
            2073.0  0.02383056640624998  \\
            2074.0  0.023828124999999967  \\
            2075.0  0.023825683593749987  \\
            2076.0  0.023825683593749987  \\
            2077.0  0.023820800781249984  \\
            2078.0  0.023820800781249984  \\
            2079.0  0.02381835937499999  \\
            2080.0  0.02381835937499999  \\
            2081.0  0.02381835937499999  \\
            2082.0  0.02381835937499999  \\
            2083.0  0.02381835937499999  \\
            2084.0  0.02381835937499999  \\
            2085.0  0.023808593749999996  \\
            2086.0  0.023808593749999996  \\
            2087.0  0.02380371093749998  \\
            2088.0  0.023801269531250002  \\
            2089.0  0.023801269531250002  \\
            2090.0  0.023798828125  \\
            2091.0  0.023796386718749996  \\
            2092.0  0.023796386718749996  \\
            2093.0  0.023796386718749996  \\
            2094.0  0.023796386718749996  \\
            2095.0  0.023791503906249983  \\
            2096.0  0.023789062499999986  \\
            2097.0  0.023789062499999986  \\
            2098.0  0.023789062499999986  \\
            2099.0  0.02377929687499999  \\
            2100.0  0.023776855468749976  \\
            2101.0  0.023776855468749976  \\
            2102.0  0.02377441406250001  \\
            2103.0  0.02377441406250001  \\
            2104.0  0.02376953125  \\
            2105.0  0.02376953125  \\
            2106.0  0.023764648437499987  \\
            2107.0  0.023759765625000002  \\
            2108.0  0.023747558593749996  \\
            2109.0  0.023740234374999978  \\
            2110.0  0.023730468749999994  \\
            2111.0  0.023730468749999994  \\
            2112.0  0.023730468749999994  \\
            2113.0  0.023718261718750015  \\
            2114.0  0.023718261718750015  \\
            2115.0  0.023718261718750015  \\
            2116.0  0.023713378906250006  \\
            2117.0  0.023713378906250006  \\
            2118.0  0.023713378906250006  \\
            2119.0  0.023713378906250006  \\
            2120.0  0.023708496093749983  \\
            2121.0  0.023708496093749983  \\
            2122.0  0.023708496093749983  \\
            2123.0  0.023706054687499964  \\
            2124.0  0.02370117187500001  \\
            2125.0  0.02370117187500001  \\
            2126.0  0.023698730468750005  \\
            2127.0  0.023696289062500007  \\
            2128.0  0.023688964843749986  \\
            2129.0  0.02368164062500002  \\
            2130.0  0.02368164062500002  \\
            2131.0  0.023674316406249996  \\
            2132.0  0.023671875000000047  \\
            2133.0  0.02366699218750003  \\
            2134.0  0.023662109375000004  \\
            2135.0  0.023662109375000004  \\
            2136.0  0.023662109375000004  \\
            2137.0  0.023652343750000002  \\
            2138.0  0.023647460937499996  \\
            2139.0  0.023647460937499996  \\
            2140.0  0.023647460937499996  \\
            2141.0  0.023647460937499996  \\
            2142.0  0.023647460937499996  \\
            2143.0  0.023647460937499996  \\
            2144.0  0.023647460937499996  \\
            2145.0  0.023647460937499996  \\
            2146.0  0.023647460937499996  \\
            2147.0  0.023647460937499996  \\
            2148.0  0.023647460937499996  \\
            2149.0  0.0236376953125  \\
            2150.0  0.0236376953125  \\
            2151.0  0.02363525390625  \\
            2152.0  0.023625488281250006  \\
            2153.0  0.023625488281250006  \\
            2154.0  0.023625488281250006  \\
            2155.0  0.023625488281250006  \\
            2156.0  0.023625488281250006  \\
            2157.0  0.023625488281250006  \\
            2158.0  0.023625488281250006  \\
            2159.0  0.023625488281250006  \\
            2160.0  0.023625488281250006  \\
            2161.0  0.02362060546874999  \\
            2162.0  0.023615722656250025  \\
            2163.0  0.023615722656250025  \\
            2164.0  0.023615722656250025  \\
            2165.0  0.023615722656250025  \\
            2166.0  0.023615722656250025  \\
            2167.0  0.023615722656250025  \\
            2168.0  0.023613281249999996  \\
            2169.0  0.023608398437499997  \\
            2170.0  0.023603515625000012  \\
            2171.0  0.023603515625000012  \\
            2172.0  0.023603515625000012  \\
            2173.0  0.023603515625000012  \\
            2174.0  0.023603515625000012  \\
            2175.0  0.023598632812499996  \\
            2176.0  0.023598632812499996  \\
            2177.0  0.023596191406249988  \\
            2178.0  0.023596191406249988  \\
            2179.0  0.023596191406249988  \\
            2180.0  0.023591308593749995  \\
            2181.0  0.023591308593749995  \\
            2182.0  0.023591308593749995  \\
            2183.0  0.023591308593749995  \\
            2184.0  0.023591308593749995  \\
            2185.0  0.023583984375  \\
            2186.0  0.023583984375  \\
            2187.0  0.023579101562499993  \\
            2188.0  0.023579101562499993  \\
            2189.0  0.023579101562499993  \\
            2190.0  0.023579101562499993  \\
            2191.0  0.023579101562499993  \\
            2192.0  0.023579101562499993  \\
            2193.0  0.023579101562499993  \\
            2194.0  0.02357666015625001  \\
            2195.0  0.02357666015625001  \\
            2196.0  0.02357666015625001  \\
            2197.0  0.02356933593750002  \\
            2198.0  0.02356933593750002  \\
            2199.0  0.023562011718749994  \\
            2200.0  0.02355468749999998  \\
            2201.0  0.023549804687500005  \\
            2202.0  0.023532714843749972  \\
            2203.0  0.023527832031249987  \\
            2204.0  0.023527832031249987  \\
            2205.0  0.023527832031249987  \\
            2206.0  0.023527832031249987  \\
            2207.0  0.023525390625000035  \\
            2208.0  0.023525390625000035  \\
            2209.0  0.02352050781249999  \\
            2210.0  0.02352050781249999  \\
            2211.0  0.02352050781249999  \\
            2212.0  0.02352050781249999  \\
            2213.0  0.02352050781249999  \\
            2214.0  0.02352050781249999  \\
            2215.0  0.02352050781249999  \\
            2216.0  0.02352050781249999  \\
            2217.0  0.02352050781249999  \\
            2218.0  0.02352050781249999  \\
            2219.0  0.02352050781249999  \\
            2220.0  0.02352050781249999  \\
            2221.0  0.02352050781249999  \\
            2222.0  0.023510742187500017  \\
            2223.0  0.023510742187500017  \\
            2224.0  0.023510742187500017  \\
            2225.0  0.023500976562499998  \\
            2226.0  0.023500976562499998  \\
            2227.0  0.023500976562499998  \\
            2228.0  0.023500976562499998  \\
            2229.0  0.023500976562499998  \\
            2230.0  0.023498535156250038  \\
            2231.0  0.023498535156250038  \\
            2232.0  0.023498535156250038  \\
            2233.0  0.023496093749999968  \\
            2234.0  0.023496093749999968  \\
            2235.0  0.023496093749999968  \\
            2236.0  0.0234912109375  \\
            2237.0  0.0234912109375  \\
            2238.0  0.0234912109375  \\
            2239.0  0.0234912109375  \\
            2240.0  0.0234912109375  \\
            2241.0  0.0234912109375  \\
            2242.0  0.0234912109375  \\
            2243.0  0.02348144531250002  \\
            2244.0  0.02348144531250002  \\
            2245.0  0.02348144531250002  \\
            2246.0  0.02348144531250002  \\
            2247.0  0.0234765625  \\
            2248.0  0.0234716796875  \\
            2249.0  0.0234716796875  \\
            2250.0  0.0234716796875  \\
            2251.0  0.0234716796875  \\
            2252.0  0.0234716796875  \\
            2253.0  0.0234716796875  \\
            2254.0  0.0234716796875  \\
            2255.0  0.0234716796875  \\
            2256.0  0.0234716796875  \\
            2257.0  0.0234716796875  \\
            2258.0  0.023466796875000005  \\
            2259.0  0.023466796875000005  \\
            2260.0  0.023466796875000005  \\
            2261.0  0.023466796875000005  \\
            2262.0  0.023461914062500033  \\
            2263.0  0.023461914062500033  \\
            2264.0  0.023457031250000013  \\
            2265.0  0.023452148437500025  \\
            2266.0  0.023452148437500025  \\
            2267.0  0.023452148437500025  \\
            2268.0  0.023452148437500025  \\
            2269.0  0.023452148437500025  \\
            2270.0  0.023452148437500025  \\
            2271.0  0.023452148437500025  \\
            2272.0  0.02344726562500002  \\
            2273.0  0.02344726562500002  \\
            2274.0  0.02344726562500002  \\
            2275.0  0.02344726562500002  \\
            2276.0  0.023442382812499996  \\
            2277.0  0.023442382812499996  \\
            2278.0  0.023442382812499996  \\
            2279.0  0.023442382812499996  \\
            2280.0  0.023442382812499996  \\
            2281.0  0.023442382812499996  \\
            2282.0  0.023442382812499996  \\
            2283.0  0.023442382812499996  \\
            2284.0  0.023442382812499996  \\
            2285.0  0.023442382812499996  \\
            2286.0  0.023442382812499996  \\
            2287.0  0.023442382812499996  \\
            2288.0  0.023442382812499996  \\
            2289.0  0.023442382812499996  \\
            2290.0  0.023442382812499996  \\
            2291.0  0.023442382812499996  \\
            2292.0  0.023442382812499996  \\
            2293.0  0.023442382812499996  \\
            2294.0  0.023442382812499996  \\
            2295.0  0.023442382812499996  \\
            2296.0  0.023442382812499996  \\
            2297.0  0.023442382812499996  \\
            2298.0  0.023442382812499996  \\
            2299.0  0.023442382812499996  \\
            2300.0  0.023432617187500015  \\
            2301.0  0.023432617187500015  \\
            2302.0  0.023422851562499993  \\
            2303.0  0.023422851562499993  \\
            2304.0  0.023422851562499993  \\
            2305.0  0.023422851562499993  \\
            2306.0  0.023422851562499993  \\
            2307.0  0.023422851562499993  \\
            2308.0  0.023422851562499993  \\
            2309.0  0.023422851562499993  \\
            2310.0  0.023422851562499993  \\
            2311.0  0.023422851562499993  \\
            2312.0  0.023422851562499993  \\
            2313.0  0.023422851562499993  \\
            2314.0  0.023422851562499993  \\
            2315.0  0.023422851562499993  \\
            2316.0  0.023422851562499993  \\
            2317.0  0.023422851562499993  \\
            2318.0  0.023422851562499993  \\
            2319.0  0.023422851562499993  \\
            2320.0  0.023422851562499993  \\
            2321.0  0.023422851562499993  \\
            2322.0  0.023422851562499993  \\
            2323.0  0.023422851562499993  \\
            2324.0  0.023422851562499993  \\
            2325.0  0.023422851562499993  \\
            2326.0  0.023422851562499993  \\
            2327.0  0.023422851562499993  \\
            2328.0  0.023422851562499993  \\
            2329.0  0.023422851562499993  \\
            2330.0  0.023422851562499993  \\
            2331.0  0.023422851562499993  \\
            2332.0  0.023422851562499993  \\
            2333.0  0.023422851562499993  \\
            2334.0  0.023422851562499993  \\
            2335.0  0.023422851562499993  \\
            2336.0  0.023422851562499993  \\
            2337.0  0.023422851562499993  \\
            2338.0  0.023422851562499993  \\
            2339.0  0.023422851562499993  \\
            2340.0  0.023422851562499993  \\
            2341.0  0.023422851562499993  \\
            2342.0  0.023422851562499993  \\
            2343.0  0.023422851562499993  \\
            2344.0  0.023422851562499993  \\
            2345.0  0.023422851562499993  \\
            2346.0  0.023422851562499993  \\
            2347.0  0.023422851562499993  \\
            2348.0  0.023422851562499993  \\
            2349.0  0.023422851562499993  \\
            2350.0  0.023422851562499993  \\
            2351.0  0.023422851562499993  \\
            2352.0  0.023422851562499993  \\
            2353.0  0.023422851562499993  \\
            2354.0  0.023422851562499993  \\
            2355.0  0.023420410156250005  \\
            2356.0  0.023420410156250005  \\
            2357.0  0.023417968750000052  \\
            2358.0  0.023417968750000052  \\
            2359.0  0.023413085937499974  \\
            2360.0  0.023413085937499974  \\
            2361.0  0.023413085937499974  \\
            2362.0  0.023413085937499974  \\
            2363.0  0.023400878906250002  \\
            2364.0  0.023388671874999975  \\
            2365.0  0.023383789062500025  \\
            2366.0  0.023383789062500025  \\
            2367.0  0.023383789062500025  \\
            2368.0  0.023383789062500025  \\
            2369.0  0.023381347656250023  \\
            2370.0  0.02337646484375  \\
            2371.0  0.02337646484375  \\
            2372.0  0.02337646484375  \\
            2373.0  0.02337646484375  \\
            2374.0  0.023369140625000014  \\
            2375.0  0.023369140625000014  \\
            2376.0  0.023369140625000014  \\
            2377.0  0.023364257812499987  \\
            2378.0  0.0233544921875  \\
            2379.0  0.0233544921875  \\
            2380.0  0.0233544921875  \\
            2381.0  0.0233544921875  \\
            2382.0  0.0233544921875  \\
            2383.0  0.0233544921875  \\
            2384.0  0.0233544921875  \\
            2385.0  0.023352050781249977  \\
            2386.0  0.023352050781249977  \\
            2387.0  0.02334716796874999  \\
            2388.0  0.023342285156250024  \\
            2389.0  0.023342285156250024  \\
            2390.0  0.02333496093750003  \\
            2391.0  0.023325195312500012  \\
            2392.0  0.023325195312500012  \\
            2393.0  0.023325195312500012  \\
            2394.0  0.023325195312500012  \\
            2395.0  0.023325195312500012  \\
            2396.0  0.023325195312500012  \\
            2397.0  0.023325195312500012  \\
            2398.0  0.023325195312500012  \\
            2399.0  0.023325195312500012  \\
            2400.0  0.023325195312500012  \\
            2401.0  0.023325195312500012  \\
            2402.0  0.023325195312500012  \\
            2403.0  0.023325195312500012  \\
            2404.0  0.023325195312500012  \\
            2405.0  0.023325195312500012  \\
            2406.0  0.023325195312500012  \\
            2407.0  0.023325195312500012  \\
            2408.0  0.023325195312500012  \\
            2409.0  0.023322753906249986  \\
            2410.0  0.023320312499999975  \\
            2411.0  0.023320312499999975  \\
            2412.0  0.023317871093749984  \\
            2413.0  0.023317871093749984  \\
            2414.0  0.023315429687500024  \\
            2415.0  0.023315429687500024  \\
            2416.0  0.023310546875000015  \\
            2417.0  0.0233056640625  \\
            2418.0  0.023300781249999982  \\
            2419.0  0.023300781249999982  \\
            2420.0  0.02329833984374999  \\
            2421.0  0.023293457031250027  \\
            2422.0  0.023293457031250027  \\
            2423.0  0.023283691406249984  \\
            2424.0  0.023283691406249984  \\
            2425.0  0.023283691406249984  \\
            2426.0  0.023273925781250007  \\
            2427.0  0.023273925781250007  \\
            2428.0  0.02327148437499998  \\
            2429.0  0.023266601562500017  \\
            2430.0  0.023264160156249995  \\
            2431.0  0.02326171874999999  \\
            2432.0  0.023259277343750016  \\
            2433.0  0.023259277343750016  \\
            2434.0  0.023259277343750016  \\
            2435.0  0.023259277343750016  \\
            2436.0  0.02325439453124998  \\
            2437.0  0.02325439453124998  \\
            2438.0  0.023247070312500014  \\
            2439.0  0.023247070312500014  \\
            2440.0  0.023242187500000008  \\
            2441.0  0.023242187500000008  \\
            2442.0  0.023242187500000008  \\
            2443.0  0.023237304687499974  \\
            2444.0  0.023237304687499974  \\
            2445.0  0.023237304687499974  \\
            2446.0  0.023237304687499974  \\
            2447.0  0.023237304687499974  \\
            2448.0  0.023237304687499974  \\
            2449.0  0.023237304687499974  \\
            2450.0  0.023237304687499974  \\
            2451.0  0.023237304687499974  \\
            2452.0  0.023237304687499974  \\
            2453.0  0.023237304687499974  \\
            2454.0  0.023237304687499974  \\
            2455.0  0.023237304687499974  \\
            2456.0  0.023237304687499974  \\
            2457.0  0.023237304687499974  \\
            2458.0  0.023237304687499974  \\
            2459.0  0.023237304687499974  \\
            2460.0  0.023237304687499974  \\
            2461.0  0.023237304687499974  \\
            2462.0  0.023237304687499974  \\
            2463.0  0.023237304687499974  \\
            2464.0  0.023237304687499974  \\
            2465.0  0.023237304687499974  \\
            2466.0  0.023237304687499974  \\
            2467.0  0.023237304687499974  \\
            2468.0  0.023237304687499974  \\
            2469.0  0.023237304687499974  \\
            2470.0  0.023237304687499974  \\
            2471.0  0.023237304687499974  \\
            2472.0  0.023237304687499974  \\
            2473.0  0.023237304687499974  \\
            2474.0  0.023237304687499974  \\
            2475.0  0.023237304687499974  \\
            2476.0  0.023237304687499974  \\
            2477.0  0.023237304687499974  \\
            2478.0  0.023237304687499974  \\
            2479.0  0.023237304687499974  \\
            2480.0  0.023237304687499974  \\
            2481.0  0.023237304687499974  \\
            2482.0  0.023237304687499974  \\
            2483.0  0.023237304687499974  \\
            2484.0  0.023237304687499974  \\
            2485.0  0.023237304687499974  \\
            2486.0  0.023237304687499974  \\
            2487.0  0.023237304687499974  \\
            2488.0  0.023237304687499974  \\
            2489.0  0.023237304687499974  \\
            2490.0  0.023237304687499974  \\
            2491.0  0.023237304687499974  \\
            2492.0  0.023234863281249987  \\
            2493.0  0.023234863281249987  \\
            2494.0  0.023234863281249987  \\
            2495.0  0.023234863281249987  \\
            2496.0  0.023234863281249987  \\
            2497.0  0.023234863281249987  \\
            2498.0  0.023234863281249987  \\
            2499.0  0.023232421875000023  \\
            2500.0  0.023232421875000023  \\
            2501.0  0.023227539062499993  \\
            2502.0  0.023227539062499993  \\
            2503.0  0.023227539062499993  \\
            2504.0  0.023225097656249975  \\
            2505.0  0.023225097656249975  \\
            2506.0  0.023225097656249975  \\
            2507.0  0.023225097656249975  \\
            2508.0  0.023225097656249975  \\
            2509.0  0.023225097656249975  \\
            2510.0  0.02322265625000002  \\
            2511.0  0.02322265625000002  \\
            2512.0  0.023217773437499988  \\
            2513.0  0.023217773437499988  \\
            2514.0  0.023217773437499988  \\
            2515.0  0.023217773437499988  \\
            2516.0  0.023217773437499988  \\
            2517.0  0.023217773437499988  \\
            2518.0  0.023217773437499988  \\
            2519.0  0.023217773437499988  \\
            2520.0  0.023217773437499988  \\
            2521.0  0.023217773437499988  \\
            2522.0  0.023217773437499988  \\
            2523.0  0.023217773437499988  \\
            2524.0  0.023217773437499988  \\
            2525.0  0.023217773437499988  \\
            2526.0  0.023217773437499988  \\
            2527.0  0.023217773437499988  \\
            2528.0  0.023217773437499988  \\
            2529.0  0.023217773437499988  \\
            2530.0  0.023217773437499988  \\
            2531.0  0.023217773437499988  \\
            2532.0  0.023217773437499988  \\
            2533.0  0.023217773437499988  \\
            2534.0  0.023217773437499988  \\
            2535.0  0.023217773437499988  \\
            2536.0  0.023217773437499988  \\
            2537.0  0.023217773437499988  \\
            2538.0  0.023217773437499988  \\
            2539.0  0.023217773437499988  \\
            2540.0  0.023217773437499988  \\
            2541.0  0.023217773437499988  \\
            2542.0  0.023217773437499988  \\
            2543.0  0.023217773437499988  \\
            2544.0  0.023217773437499988  \\
            2545.0  0.023217773437499988  \\
            2546.0  0.023217773437499988  \\
            2547.0  0.023217773437499988  \\
            2548.0  0.023215332031249994  \\
            2549.0  0.023215332031249994  \\
            2550.0  0.023215332031249994  \\
            2551.0  0.023215332031249994  \\
            2552.0  0.023215332031249994  \\
            2553.0  0.023215332031249994  \\
            2554.0  0.023210449218749988  \\
            2555.0  0.02319824218749999  \\
            2556.0  0.02319824218749999  \\
            2557.0  0.02319824218749999  \\
            2558.0  0.02319824218749999  \\
            2559.0  0.02319824218749999  \\
            2560.0  0.02319824218749999  \\
            2561.0  0.02319824218749999  \\
            2562.0  0.023193359375000045  \\
            2563.0  0.023193359375000045  \\
            2564.0  0.023193359375000045  \\
            2565.0  0.02319091796875003  \\
            2566.0  0.023188476562500025  \\
            2567.0  0.023188476562500025  \\
            2568.0  0.023188476562500025  \\
            2569.0  0.023183593750000005  \\
            2570.0  0.023181152343750018  \\
            2571.0  0.023181152343750018  \\
            2572.0  0.02316894531250001  \\
            2573.0  0.023166503906250007  \\
            2574.0  0.0231591796875  \\
            2575.0  0.0231591796875  \\
            2576.0  0.023151855468750034  \\
            2577.0  0.023151855468750034  \\
            2578.0  0.023151855468750034  \\
            2579.0  0.023151855468750034  \\
            2580.0  0.023146972656249973  \\
            2581.0  0.023146972656249973  \\
            2582.0  0.023144531249999992  \\
            2583.0  0.023139648437499993  \\
            2584.0  0.023139648437499993  \\
            2585.0  0.023139648437499993  \\
            2586.0  0.023139648437499993  \\
            2587.0  0.023139648437499993  \\
            2588.0  0.023139648437499993  \\
            2589.0  0.023139648437499993  \\
            2590.0  0.023139648437499993  \\
            2591.0  0.023139648437499993  \\
            2592.0  0.023139648437499993  \\
            2593.0  0.023139648437499993  \\
            2594.0  0.023139648437499993  \\
            2595.0  0.02313720703124999  \\
            2596.0  0.02313476562499998  \\
            2597.0  0.02313476562499998  \\
            2598.0  0.02313476562499998  \\
            2599.0  0.02313476562499998  \\
            2600.0  0.02313476562499998  \\
            2601.0  0.023129882812499978  \\
            2602.0  0.023129882812499978  \\
            2603.0  0.023129882812499978  \\
            2604.0  0.023129882812499978  \\
            2605.0  0.023129882812499978  \\
            2606.0  0.023129882812499978  \\
            2607.0  0.023129882812499978  \\
            2608.0  0.023129882812499978  \\
            2609.0  0.023129882812499978  \\
            2610.0  0.023129882812499978  \\
            2611.0  0.023129882812499978  \\
            2612.0  0.023129882812499978  \\
            2613.0  0.023129882812499978  \\
            2614.0  0.023129882812499978  \\
            2615.0  0.023129882812499978  \\
            2616.0  0.023129882812499978  \\
            2617.0  0.023129882812499978  \\
            2618.0  0.023129882812499978  \\
            2619.0  0.023129882812499978  \\
            2620.0  0.023129882812499978  \\
            2621.0  0.023129882812499978  \\
            2622.0  0.023129882812499978  \\
            2623.0  0.023129882812499978  \\
            2624.0  0.023129882812499978  \\
            2625.0  0.023129882812499978  \\
            2626.0  0.023129882812499978  \\
            2627.0  0.023129882812499978  \\
            2628.0  0.023129882812499978  \\
            2629.0  0.023129882812499978  \\
            2630.0  0.023127441406249984  \\
            2631.0  0.023127441406249984  \\
            2632.0  0.023124999999999986  \\
            2633.0  0.023124999999999986  \\
            2634.0  0.023124999999999986  \\
            2635.0  0.023124999999999986  \\
            2636.0  0.023120117187499994  \\
            2637.0  0.023120117187499994  \\
            2638.0  0.023120117187499994  \\
            2639.0  0.023117675781249982  \\
            2640.0  0.023117675781249982  \\
            2641.0  0.023117675781249982  \\
            2642.0  0.023117675781249982  \\
            2643.0  0.023117675781249982  \\
            2644.0  0.023117675781249982  \\
            2645.0  0.02311523437499999  \\
            2646.0  0.02311523437499999  \\
            2647.0  0.023105468750000007  \\
            2648.0  0.023105468750000007  \\
            2649.0  0.023105468750000007  \\
            2650.0  0.023105468750000007  \\
            2651.0  0.023105468750000007  \\
            2652.0  0.023100585937499994  \\
            2653.0  0.023100585937499994  \\
            2654.0  0.023100585937499994  \\
            2655.0  0.023100585937499994  \\
            2656.0  0.023100585937499994  \\
            2657.0  0.023100585937499994  \\
            2658.0  0.023100585937499994  \\
            2659.0  0.023100585937499994  \\
            2660.0  0.023100585937499994  \\
            2661.0  0.023100585937499994  \\
            2662.0  0.023100585937499994  \\
            2663.0  0.023098144531250052  \\
            2664.0  0.023098144531250052  \\
            2665.0  0.02309570312499999  \\
            2666.0  0.02309570312499999  \\
            2667.0  0.02309570312499999  \\
            2668.0  0.02309570312499999  \\
            2669.0  0.023090820312499982  \\
            2670.0  0.023090820312499982  \\
            2671.0  0.023090820312499982  \\
            2672.0  0.023090820312499982  \\
            2673.0  0.023090820312499982  \\
            2674.0  0.023090820312499982  \\
            2675.0  0.023090820312499982  \\
            2676.0  0.023090820312499982  \\
            2677.0  0.023090820312499982  \\
            2678.0  0.023090820312499982  \\
            2679.0  0.023090820312499982  \\
            2680.0  0.023090820312499982  \\
            2681.0  0.023090820312499982  \\
            2682.0  0.023090820312499982  \\
            2683.0  0.023090820312499982  \\
            2684.0  0.023090820312499982  \\
            2685.0  0.023090820312499982  \\
            2686.0  0.023090820312499982  \\
            2687.0  0.023090820312499982  \\
            2688.0  0.023090820312499982  \\
            2689.0  0.023090820312499982  \\
            2690.0  0.023090820312499982  \\
            2691.0  0.023090820312499982  \\
            2692.0  0.023090820312499982  \\
            2693.0  0.023090820312499982  \\
            2694.0  0.023090820312499982  \\
            2695.0  0.023090820312499982  \\
            2696.0  0.023090820312499982  \\
            2697.0  0.023090820312499982  \\
            2698.0  0.023090820312499982  \\
            2699.0  0.023090820312499982  \\
            2700.0  0.023090820312499982  \\
            2701.0  0.02308837890624999  \\
            2702.0  0.02308837890624999  \\
            2703.0  0.02308837890624999  \\
            2704.0  0.023083496093749996  \\
            2705.0  0.0230810546875  \\
            2706.0  0.0230810546875  \\
            2707.0  0.0230810546875  \\
            2708.0  0.02307617187499999  \\
            2709.0  0.02307128906249998  \\
            2710.0  0.02307128906249998  \\
            2711.0  0.02307128906249998  \\
            2712.0  0.02307128906249998  \\
            2713.0  0.02307128906249998  \\
            2714.0  0.02307128906249998  \\
            2715.0  0.02307128906249998  \\
            2716.0  0.02307128906249998  \\
            2717.0  0.02307128906249998  \\
            2718.0  0.02307128906249998  \\
            2719.0  0.02307128906249998  \\
            2720.0  0.02307128906249998  \\
            2721.0  0.02307128906249998  \\
            2722.0  0.02307128906249998  \\
            2723.0  0.02307128906249998  \\
            2724.0  0.02307128906249998  \\
            2725.0  0.02307128906249998  \\
            2726.0  0.02307128906249998  \\
            2727.0  0.02307128906249998  \\
            2728.0  0.02307128906249998  \\
            2729.0  0.02307128906249998  \\
            2730.0  0.02307128906249998  \\
            2731.0  0.02307128906249998  \\
            2732.0  0.02307128906249998  \\
            2733.0  0.02307128906249998  \\
            2734.0  0.02307128906249998  \\
            2735.0  0.02307128906249998  \\
            2736.0  0.02307128906249998  \\
            2737.0  0.02307128906249998  \\
            2738.0  0.02307128906249998  \\
            2739.0  0.02307128906249998  \\
            2740.0  0.02307128906249998  \\
            2741.0  0.02307128906249998  \\
            2742.0  0.02307128906249998  \\
            2743.0  0.02307128906249998  \\
            2744.0  0.02307128906249998  \\
            2745.0  0.02307128906249998  \\
            2746.0  0.02307128906249998  \\
            2747.0  0.02307128906249998  \\
            2748.0  0.02307128906249998  \\
            2749.0  0.02307128906249998  \\
            2750.0  0.02307128906249998  \\
            2751.0  0.02307128906249998  \\
            2752.0  0.02307128906249998  \\
            2753.0  0.02307128906249998  \\
            2754.0  0.02306884765624999  \\
            2755.0  0.02306884765624999  \\
            2756.0  0.023066406249999952  \\
            2757.0  0.023066406249999952  \\
            2758.0  0.023066406249999952  \\
            2759.0  0.023066406249999952  \\
            2760.0  0.023061523437499974  \\
            2761.0  0.023061523437499974  \\
            2762.0  0.023061523437499974  \\
            2763.0  0.023061523437499974  \\
            2764.0  0.023061523437499974  \\
            2765.0  0.023061523437499974  \\
            2766.0  0.023061523437499974  \\
            2767.0  0.023061523437499974  \\
            2768.0  0.023061523437499974  \\
            2769.0  0.023061523437499974  \\
            2770.0  0.023061523437499974  \\
            2771.0  0.023061523437499974  \\
            2772.0  0.023061523437499974  \\
            2773.0  0.023061523437499974  \\
            2774.0  0.023061523437499974  \\
            2775.0  0.023061523437499974  \\
            2776.0  0.023061523437499974  \\
            2777.0  0.023061523437499974  \\
            2778.0  0.023061523437499974  \\
            2779.0  0.023061523437499974  \\
            2780.0  0.023061523437499974  \\
            2781.0  0.023061523437499974  \\
            2782.0  0.023061523437499974  \\
            2783.0  0.023061523437499974  \\
            2784.0  0.023061523437499974  \\
            2785.0  0.023061523437499974  \\
            2786.0  0.023061523437499974  \\
            2787.0  0.023061523437499974  \\
            2788.0  0.023061523437499974  \\
            2789.0  0.023061523437499974  \\
            2790.0  0.023061523437499974  \\
            2791.0  0.023061523437499974  \\
            2792.0  0.023061523437499974  \\
            2793.0  0.023061523437499974  \\
            2794.0  0.023061523437499974  \\
            2795.0  0.023061523437499974  \\
            2796.0  0.023061523437499974  \\
            2797.0  0.023061523437499974  \\
            2798.0  0.023061523437499974  \\
            2799.0  0.023061523437499974  \\
            2800.0  0.023061523437499974  \\
            2801.0  0.023061523437499974  \\
            2802.0  0.023061523437499974  \\
            2803.0  0.023061523437499974  \\
            2804.0  0.023061523437499974  \\
            2805.0  0.023061523437499974  \\
            2806.0  0.023061523437499974  \\
            2807.0  0.023061523437499974  \\
            2808.0  0.023061523437499974  \\
            2809.0  0.023061523437499974  \\
            2810.0  0.023061523437499974  \\
            2811.0  0.023061523437499974  \\
            2812.0  0.023061523437499974  \\
            2813.0  0.023061523437499974  \\
            2814.0  0.023061523437499974  \\
            2815.0  0.023061523437499974  \\
            2816.0  0.023061523437499974  \\
            2817.0  0.023061523437499974  \\
            2818.0  0.023061523437499974  \\
            2819.0  0.023061523437499974  \\
            2820.0  0.023061523437499974  \\
            2821.0  0.023061523437499974  \\
            2822.0  0.023061523437499974  \\
            2823.0  0.023059082031249976  \\
            2824.0  0.023059082031249976  \\
            2825.0  0.023059082031249976  \\
            2826.0  0.023059082031249976  \\
            2827.0  0.023059082031249976  \\
            2828.0  0.023059082031249976  \\
            2829.0  0.023059082031249976  \\
            2830.0  0.023059082031249976  \\
            2831.0  0.023059082031249976  \\
            2832.0  0.0230517578125  \\
            2833.0  0.0230517578125  \\
            2834.0  0.0230517578125  \\
            2835.0  0.0230517578125  \\
            2836.0  0.0230517578125  \\
            2837.0  0.0230517578125  \\
            2838.0  0.0230517578125  \\
            2839.0  0.0230517578125  \\
            2840.0  0.0230517578125  \\
            2841.0  0.0230517578125  \\
            2842.0  0.0230517578125  \\
            2843.0  0.0230517578125  \\
            2844.0  0.0230517578125  \\
            2845.0  0.0230517578125  \\
            2846.0  0.0230517578125  \\
            2847.0  0.0230517578125  \\
            2848.0  0.0230517578125  \\
            2849.0  0.023046875  \\
            2850.0  0.023046875  \\
            2851.0  0.0230419921875  \\
            2852.0  0.0230419921875  \\
            2853.0  0.0230419921875  \\
            2854.0  0.023037109374999993  \\
            2855.0  0.023022460937500006  \\
            2856.0  0.02301025390625001  \\
            2857.0  0.02301025390625001  \\
            2858.0  0.02301025390625001  \\
            2859.0  0.02300292968749998  \\
            2860.0  0.02299804687499998  \\
            2861.0  0.02299804687499998  \\
            2862.0  0.022983398437499986  \\
            2863.0  0.022973632812500026  \\
            2864.0  0.022973632812500026  \\
            2865.0  0.022973632812500026  \\
            2866.0  0.022973632812500026  \\
            2867.0  0.022973632812500026  \\
            2868.0  0.022973632812500026  \\
            2869.0  0.022973632812500026  \\
            2870.0  0.022973632812500026  \\
            2871.0  0.022973632812500026  \\
            2872.0  0.022973632812500026  \\
            2873.0  0.022973632812500026  \\
            2874.0  0.022973632812500026  \\
            2875.0  0.022973632812500026  \\
            2876.0  0.022973632812500026  \\
            2877.0  0.022973632812500026  \\
            2878.0  0.022973632812500026  \\
            2879.0  0.022973632812500026  \\
            2880.0  0.022973632812500026  \\
            2881.0  0.022973632812500026  \\
            2882.0  0.022973632812500026  \\
            2883.0  0.022971191406250036  \\
            2884.0  0.022971191406250036  \\
            2885.0  0.022971191406250036  \\
            2886.0  0.022971191406250036  \\
            2887.0  0.022971191406250036  \\
            2888.0  0.022971191406250036  \\
            2889.0  0.022971191406250036  \\
            2890.0  0.022971191406250036  \\
            2891.0  0.022971191406250036  \\
            2892.0  0.022963867187500032  \\
            2893.0  0.022963867187500032  \\
            2894.0  0.022963867187500032  \\
            2895.0  0.022963867187500032  \\
            2896.0  0.022963867187500032  \\
            2897.0  0.022963867187500032  \\
            2898.0  0.022963867187500032  \\
            2899.0  0.022963867187500032  \\
            2900.0  0.022963867187500032  \\
            2901.0  0.022963867187500032  \\
            2902.0  0.022963867187500032  \\
            2903.0  0.022963867187500032  \\
            2904.0  0.022963867187500032  \\
            2905.0  0.022958984375000036  \\
            2906.0  0.022958984375000036  \\
            2907.0  0.022958984375000036  \\
            2908.0  0.022958984375000036  \\
            2909.0  0.022958984375000036  \\
            2910.0  0.02295410156250004  \\
            2911.0  0.02295410156250004  \\
            2912.0  0.02295410156250004  \\
            2913.0  0.02295410156250004  \\
            2914.0  0.02295410156250004  \\
            2915.0  0.02295410156250004  \\
            2916.0  0.02295410156250004  \\
            2917.0  0.02295410156250004  \\
            2918.0  0.02295410156250004  \\
            2919.0  0.02295410156250004  \\
            2920.0  0.02295410156250004  \\
            2921.0  0.02295410156250004  \\
            2922.0  0.02295410156250004  \\
            2923.0  0.02295410156250004  \\
            2924.0  0.02295410156250004  \\
            2925.0  0.02295410156250004  \\
            2926.0  0.02295410156250004  \\
            2927.0  0.02295410156250004  \\
            2928.0  0.02295410156250004  \\
            2929.0  0.02295410156250004  \\
            2930.0  0.02295410156250004  \\
            2931.0  0.02295410156250004  \\
            2932.0  0.02295410156250004  \\
            2933.0  0.02295410156250004  \\
            2934.0  0.02295410156250004  \\
            2935.0  0.02295410156250004  \\
            2936.0  0.02295410156250004  \\
            2937.0  0.02295410156250004  \\
            2938.0  0.02295410156250004  \\
            2939.0  0.02295410156250004  \\
            2940.0  0.02295410156250004  \\
            2941.0  0.02295410156250004  \\
            2942.0  0.02295410156250004  \\
            2943.0  0.02295410156250004  \\
            2944.0  0.02295410156250004  \\
            2945.0  0.02295410156250004  \\
            2946.0  0.02295410156250004  \\
            2947.0  0.02295410156250004  \\
            2948.0  0.02295410156250004  \\
            2949.0  0.02295410156250004  \\
            2950.0  0.02295410156250004  \\
            2951.0  0.02295410156250004  \\
            2952.0  0.02295410156250004  \\
            2953.0  0.02295410156250004  \\
            2954.0  0.02295410156250004  \\
            2955.0  0.02295410156250004  \\
            2956.0  0.02295410156250004  \\
            2957.0  0.02295410156250004  \\
            2958.0  0.022951660156250036  \\
            2959.0  0.022951660156250036  \\
            2960.0  0.022951660156250036  \\
            2961.0  0.022951660156250036  \\
            2962.0  0.022951660156250036  \\
            2963.0  0.022951660156250036  \\
            2964.0  0.022949218750000035  \\
            2965.0  0.022949218750000035  \\
            2966.0  0.022939453125000037  \\
            2967.0  0.022934570312500034  \\
            2968.0  0.022934570312500034  \\
            2969.0  0.022934570312500034  \\
            2970.0  0.022929687500000035  \\
            2971.0  0.022924804687500036  \\
            2972.0  0.022924804687500036  \\
            2973.0  0.022924804687500036  \\
            2974.0  0.022924804687500036  \\
            2975.0  0.022924804687500036  \\
            2976.0  0.022924804687500036  \\
            2977.0  0.022924804687500036  \\
            2978.0  0.022924804687500036  \\
            2979.0  0.022924804687500036  \\
            2980.0  0.022924804687500036  \\
            2981.0  0.022924804687500036  \\
            2982.0  0.022924804687500036  \\
            2983.0  0.022924804687500036  \\
            2984.0  0.022924804687500036  \\
            2985.0  0.022924804687500036  \\
            2986.0  0.022924804687500036  \\
            2987.0  0.022924804687500036  \\
            2988.0  0.022924804687500036  \\
            2989.0  0.022924804687500036  \\
            2990.0  0.022924804687500036  \\
            2991.0  0.022924804687500036  \\
            2992.0  0.022924804687500036  \\
            2993.0  0.022924804687500036  \\
            2994.0  0.022924804687500036  \\
            2995.0  0.022924804687500036  \\
            2996.0  0.022924804687500036  \\
            2997.0  0.022924804687500036  \\
            2998.0  0.022924804687500036  \\
            2999.0  0.022924804687500036  \\
            3000.0  0.022924804687500036  \\
        };
\end{axis}
\end{tikzpicture}


==> DDM_RR_dual_Xmap.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={1.0}, point meta min={0.0}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\tau$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.5}, xmax={10.5}, xticklabels={{$0$,$2$,$4$,$6$,$8$,$10$}}, xtick={{0.0,2.0,4.0,6.0,8.0,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\zeta^\pm$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.01}, ymax={0.51}, yticklabels={{$0.0$,,$0.2$,,$0.4$,}}, ytick={{0.0,0.1,0.2,0.30000000000000004,0.4,0.5}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={exp5x}, colorbar  horizontal, colorbar style={xlabel={}, xlabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xtick={{0.0,1.0}}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, at={(0.5, 1.05)}, anchor={south}, xticklabel pos={upper}}, view={{0}{90}}, largerlegend]
    \addplot3[color={rgb,1:red,0.9738;green,0.5353;blue,0.0494}, name path={6}, matrix plot*, mesh/rows={11}, mesh/cols={26}, point meta={\thisrow{meta}}, opacity={1.0}, forget plot]
        table[row sep={\\}]
        {
           x  y  z  meta  \\
            0.0  0.0  0.3731425290388096  0.3731425290388096  \\
            0.0  0.02  0.3705297143009313  0.3705297143009313  \\
            0.0  0.04  0.375031519434843  0.375031519434843  \\
            0.0  0.06  0.3759645784951928  0.3759645784951928  \\
            0.0  0.08  0.37356764607593934  0.37356764607593934  \\
            0.0  0.1  0.36948322483843515  0.36948322483843515  \\
            0.0  0.12  0.3687838924640588  0.3687838924640588  \\
            0.0  0.14  0.36462323022461535  0.36462323022461535  \\
            0.0  0.16  0.3624354762432903  0.3624354762432903  \\
            0.0  0.18  0.3658352583630533  0.3658352583630533  \\
            0.0  0.2  0.3729028934669968  0.3729028934669968  \\
            0.0  0.22  0.36887569585268004  0.36887569585268004  \\
            0.0  0.24  0.37286598969906476  0.37286598969906476  \\
            0.0  0.26  0.37998441851005416  0.37998441851005416  \\
            0.0  0.28  0.36918307714357346  0.36918307714357346  \\
            0.0  0.3  0.3717352116084526  0.3717352116084526  \\
            0.0  0.32  0.3626810181983673  0.3626810181983673  \\
            0.0  0.34  0.36564024068649886  0.36564024068649886  \\
            0.0  0.36  0.36719159751210845  0.36719159751210845  \\
            0.0  0.38  0.3676590988259427  0.3676590988259427  \\
            0.0  0.4  0.36835945176134754  0.36835945176134754  \\
            0.0  0.42  0.37176840016297047  0.37176840016297047  \\
            0.0  0.44  0.36412514731713463  0.36412514731713463  \\
            0.0  0.46  0.3726917022216953  0.3726917022216953  \\
            0.0  0.48  0.37806319319579623  0.37806319319579623  \\
            0.0  0.5  0.36467674481061135  0.36467674481061135  \\
            1.0  0.0  0.3675221203213491  0.3675221203213491  \\
            1.0  0.02  0.3719949571767099  0.3719949571767099  \\
            1.0  0.04  0.3646555881055381  0.3646555881055381  \\
            1.0  0.06  0.36019776756782984  0.36019776756782984  \\
            1.0  0.08  0.37106892892826326  0.37106892892826326  \\
            1.0  0.1  0.35608674932535417  0.35608674932535417  \\
            1.0  0.12  0.35466279561131514  0.35466279561131514  \\
            1.0  0.14  0.3408285046880747  0.3408285046880747  \\
            1.0  0.16  0.34380008625468694  0.34380008625468694  \\
            1.0  0.18  0.33370698491762557  0.33370698491762557  \\
            1.0  0.2  0.3285865671530141  0.3285865671530141  \\
            1.0  0.22  0.32601489810853956  0.32601489810853956  \\
            1.0  0.24  0.3086389604060682  0.3086389604060682  \\
            1.0  0.26  0.30871245560102206  0.30871245560102206  \\
            1.0  0.28  0.30536456009382335  0.30536456009382335  \\
            1.0  0.3  0.29653908126965123  0.29653908126965123  \\
            1.0  0.32  0.2750529999433611  0.2750529999433611  \\
            1.0  0.34  0.2832458002442034  0.2832458002442034  \\
            1.0  0.36  0.27016439679913523  0.27016439679913523  \\
            1.0  0.38  0.24668431004041952  0.24668431004041952  \\
            1.0  0.4  0.2416562614569386  0.2416562614569386  \\
            1.0  0.42  0.2220392262567496  0.2220392262567496  \\
            1.0  0.44  0.21086521992078922  0.21086521992078922  \\
            1.0  0.46  0.2056379761517175  0.2056379761517175  \\
            1.0  0.48  0.19792586350917457  0.19792586350917457  \\
            1.0  0.5  0.17748586898646837  0.17748586898646837  \\
            2.0  0.0  0.3688791466811489  0.3688791466811489  \\
            2.0  0.02  0.3528932709034732  0.3528932709034732  \\
            2.0  0.04  0.3249824737786296  0.3249824737786296  \\
            2.0  0.06  0.2543042569077964  0.2543042569077964  \\
            2.0  0.08  0.21168132243662605  0.21168132243662605  \\
            2.0  0.1  0.1494037002064191  0.1494037002064191  \\
            2.0  0.12  0.11070868345917159  0.11070868345917159  \\
            2.0  0.14  0.08037779018144284  0.08037779018144284  \\
            2.0  0.16  0.0642437436290234  0.0642437436290234  \\
            2.0  0.18  0.06180052183248181  0.06180052183248181  \\
            2.0  0.2  0.06337067673901131  0.06337067673901131  \\
            2.0  0.22  0.06378306491284555  0.06378306491284555  \\
            2.0  0.24  0.06396127384114043  0.06396127384114043  \\
            2.0  0.26  0.06580687147319608  0.06580687147319608  \\
            2.0  0.28  0.06584479630234279  0.06584479630234279  \\
            2.0  0.3  0.06694587325119754  0.06694587325119754  \\
            2.0  0.32  0.0658797777759233  0.0658797777759233  \\
            2.0  0.34  0.06329193976422208  0.06329193976422208  \\
            2.0  0.36  0.06272227979437787  0.06272227979437787  \\
            2.0  0.38  0.0644764808542927  0.0644764808542927  \\
            2.0  0.4  0.06199412865763821  0.06199412865763821  \\
            2.0  0.42  0.06020555387101291  0.06020555387101291  \\
            2.0  0.44  0.06102061000947123  0.06102061000947123  \\
            2.0  0.46  0.0612562974553889  0.0612562974553889  \\
            2.0  0.48  0.05809468638559112  0.05809468638559112  \\
            2.0  0.5  0.0597301532600307  0.0597301532600307  \\
            3.0  0.0  0.36816657585331053  0.36816657585331053  \\
            3.0  0.02  0.26231286384497443  0.26231286384497443  \\
            3.0  0.04  0.10660431363966859  0.10660431363966859  \\
            3.0  0.06  0.06809916562753955  0.06809916562753955  \\
            3.0  0.08  0.06446134081637653  0.06446134081637653  \\
            3.0  0.1  0.06639977445490407  0.06639977445490407  \\
            3.0  0.12  0.06762616047104492  0.06762616047104492  \\
            3.0  0.14  0.06387029503149481  0.06387029503149481  \\
            3.0  0.16  0.062409809054042906  0.062409809054042906  \\
            3.0  0.18  0.05938703791954726  0.05938703791954726  \\
            3.0  0.2  0.0607892469878468  0.0607892469878468  \\
            3.0  0.22  0.05433890154642388  0.05433890154642388  \\
            3.0  0.24  0.05814225153745481  0.05814225153745481  \\
            3.0  0.26  0.051400208146716225  0.051400208146716225  \\
            3.0  0.28  0.05149873207416735  0.05149873207416735  \\
            3.0  0.3  0.05251866230594037  0.05251866230594037  \\
            3.0  0.32  0.05292389571045018  0.05292389571045018  \\
            3.0  0.34  0.05068546838143849  0.05068546838143849  \\
            3.0  0.36  0.05027877025349139  0.05027877025349139  \\
            3.0  0.38  0.051164576340341904  0.051164576340341904  \\
            3.0  0.4  0.05120302704841522  0.05120302704841522  \\
            3.0  0.42  0.05123036669614149  0.05123036669614149  \\
            3.0  0.44  0.052400323549884296  0.052400323549884296  \\
            3.0  0.46  0.046443776902258954  0.046443776902258954  \\
            3.0  0.48  0.047644500420418984  0.047644500420418984  \\
            3.0  0.5  0.05034008975033489  0.05034008975033489  \\
            4.0  0.0  0.37689888090175433  0.37689888090175433  \\
            4.0  0.02  0.12568534219006883  0.12568534219006883  \\
            4.0  0.04  0.062021430283003894  0.062021430283003894  \\
            4.0  0.06  0.06080902003254599  0.06080902003254599  \\
            4.0  0.08  0.06501826961634906  0.06501826961634906  \\
            4.0  0.1  0.06653431500372581  0.06653431500372581  \\
            4.0  0.12  0.06709996369751511  0.06709996369751511  \\
            4.0  0.14  0.06253919682958672  0.06253919682958672  \\
            4.0  0.16  0.058359466458654315  0.058359466458654315  \\
            4.0  0.18  0.059339665357094874  0.059339665357094874  \\
            4.0  0.2  0.05872786827905698  0.05872786827905698  \\
            4.0  0.22  0.05560179670634944  0.05560179670634944  \\
            4.0  0.24  0.05337947101744842  0.05337947101744842  \\
            4.0  0.26  0.057029626925481  0.057029626925481  \\
            4.0  0.28  0.054601484010050556  0.054601484010050556  \\
            4.0  0.3  0.056462677367660356  0.056462677367660356  \\
            4.0  0.32  0.05450304469089884  0.05450304469089884  \\
            4.0  0.34  0.056406131697284  0.056406131697284  \\
            4.0  0.36  0.05473698986652275  0.05473698986652275  \\
            4.0  0.38  0.05288390200237603  0.05288390200237603  \\
            4.0  0.4  0.053956852931357345  0.053956852931357345  \\
            4.0  0.42  0.054413176958078555  0.054413176958078555  \\
            4.0  0.44  0.05325540691121648  0.05325540691121648  \\
            4.0  0.46  0.05387048208882486  0.05387048208882486  \\
            4.0  0.48  0.05010953821295694  0.05010953821295694  \\
            4.0  0.5  0.0514267478422413  0.0514267478422413  \\
            5.0  0.0  0.3743271940525392  0.3743271940525392  \\
            5.0  0.02  0.06991272523767317  0.06991272523767317  \\
            5.0  0.04  0.06824481542423161  0.06824481542423161  \\
            5.0  0.06  0.06394212127527009  0.06394212127527009  \\
            5.0  0.08  0.06438869415740212  0.06438869415740212  \\
            5.0  0.1  0.058987387500769865  0.058987387500769865  \\
            5.0  0.12  0.05912300655980289  0.05912300655980289  \\
            5.0  0.14  0.05783587606068451  0.05783587606068451  \\
            5.0  0.16  0.0570044623894967  0.0570044623894967  \\
            5.0  0.18  0.05641171565174503  0.05641171565174503  \\
            5.0  0.2  0.05358208716381522  0.05358208716381522  \\
            5.0  0.22  0.05679622529138803  0.05679622529138803  \\
            5.0  0.24  0.056017040225110025  0.056017040225110025  \\
            5.0  0.26  0.059572278844135844  0.059572278844135844  \\
            5.0  0.28  0.05557567954309168  0.05557567954309168  \\
            5.0  0.3  0.05435284275043977  0.05435284275043977  \\
            5.0  0.32  0.05677519803157502  0.05677519803157502  \\
            5.0  0.34  0.05561210365739069  0.05561210365739069  \\
            5.0  0.36  0.05772418641686535  0.05772418641686535  \\
            5.0  0.38  0.058828859137672544  0.058828859137672544  \\
            5.0  0.4  0.05582981580696909  0.05582981580696909  \\
            5.0  0.42  0.058202790687514806  0.058202790687514806  \\
            5.0  0.44  0.056616547463954225  0.056616547463954225  \\
            5.0  0.46  0.058058344910040645  0.058058344910040645  \\
            5.0  0.48  0.055399831457923314  0.055399831457923314  \\
            5.0  0.5  0.05544231498040602  0.05544231498040602  \\
            6.0  0.0  0.37121396289799125  0.37121396289799125  \\
            6.0  0.02  0.06260926719518949  0.06260926719518949  \\
            6.0  0.04  0.061507106717220046  0.061507106717220046  \\
            6.0  0.06  0.05890999885625312  0.05890999885625312  \\
            6.0  0.08  0.057274866142757404  0.057274866142757404  \\
            6.0  0.1  0.05868139744855132  0.05868139744855132  \\
            6.0  0.12  0.057428956238219565  0.057428956238219565  \\
            6.0  0.14  0.05920933834512681  0.05920933834512681  \\
            6.0  0.16  0.05569739324125272  0.05569739324125272  \\
            6.0  0.18  0.05592609976842568  0.05592609976842568  \\
            6.0  0.2  0.0562182224531889  0.0562182224531889  \\
            6.0  0.22  0.05785738014494077  0.05785738014494077  \\
            6.0  0.24  0.057452613826168696  0.057452613826168696  \\
            6.0  0.26  0.05943576545755303  0.05943576545755303  \\
            6.0  0.28  0.06021771132693639  0.06021771132693639  \\
            6.0  0.3  0.05750752843531612  0.05750752843531612  \\
            6.0  0.32  0.05989635008739544  0.05989635008739544  \\
            6.0  0.34  0.06168905215255376  0.06168905215255376  \\
            6.0  0.36  0.06382149669034398  0.06382149669034398  \\
            6.0  0.38  0.06090276546788429  0.06090276546788429  \\
            6.0  0.4  0.05877183780259997  0.05877183780259997  \\
            6.0  0.42  0.05720311106788558  0.05720311106788558  \\
            6.0  0.44  0.05921351630560395  0.05921351630560395  \\
            6.0  0.46  0.057363185402542226  0.057363185402542226  \\
            6.0  0.48  0.06075970201544654  0.06075970201544654  \\
            6.0  0.5  0.05723652389695874  0.05723652389695874  \\
            7.0  0.0  0.36796728435239273  0.36796728435239273  \\
            7.0  0.02  0.06239711591563307  0.06239711591563307  \\
            7.0  0.04  0.05931546364846325  0.05931546364846325  \\
            7.0  0.06  0.062154068667592044  0.062154068667592044  \\
            7.0  0.08  0.060917245628799715  0.060917245628799715  \\
            7.0  0.1  0.05800017681915649  0.05800017681915649  \\
            7.0  0.12  0.06013386608216014  0.06013386608216014  \\
            7.0  0.14  0.05986226340154093  0.05986226340154093  \\
            7.0  0.16  0.06145895750247759  0.06145895750247759  \\
            7.0  0.18  0.05931099011552856  0.05931099011552856  \\
            7.0  0.2  0.06043584488526757  0.06043584488526757  \\
            7.0  0.22  0.060112351874178765  0.060112351874178765  \\
            7.0  0.24  0.0593217925295095  0.0593217925295095  \\
            7.0  0.26  0.05893295263489682  0.05893295263489682  \\
            7.0  0.28  0.059116352028318365  0.059116352028318365  \\
            7.0  0.3  0.06400264671185915  0.06400264671185915  \\
            7.0  0.32  0.06025458311195484  0.06025458311195484  \\
            7.0  0.34  0.06310388317243296  0.06310388317243296  \\
            7.0  0.36  0.06223608856120862  0.06223608856120862  \\
            7.0  0.38  0.06423851702294042  0.06423851702294042  \\
            7.0  0.4  0.06369798395576008  0.06369798395576008  \\
            7.0  0.42  0.06156048858349825  0.06156048858349825  \\
            7.0  0.44  0.06228500656253228  0.06228500656253228  \\
            7.0  0.46  0.06334594788514951  0.06334594788514951  \\
            7.0  0.48  0.05818194450963031  0.05818194450963031  \\
            7.0  0.5  0.059220011118606496  0.059220011118606496  \\
            8.0  0.0  0.3660865353677204  0.3660865353677204  \\
            8.0  0.02  0.061753030923660746  0.061753030923660746  \\
            8.0  0.04  0.05695206748759618  0.05695206748759618  \\
            8.0  0.06  0.059586033604315095  0.059586033604315095  \\
            8.0  0.08  0.05666747914151143  0.05666747914151143  \\
            8.0  0.1  0.058926531347374626  0.058926531347374626  \\
            8.0  0.12  0.06206717871135283  0.06206717871135283  \\
            8.0  0.14  0.06071825687810251  0.06071825687810251  \\
            8.0  0.16  0.061374688925432894  0.061374688925432894  \\
            8.0  0.18  0.063868233464523  0.063868233464523  \\
            8.0  0.2  0.0651040732367269  0.0651040732367269  \\
            8.0  0.22  0.06423770675056384  0.06423770675056384  \\
            8.0  0.24  0.06338185529654652  0.06338185529654652  \\
            8.0  0.26  0.06310837987932934  0.06310837987932934  \\
            8.0  0.28  0.06645299728316341  0.06645299728316341  \\
            8.0  0.3  0.06906709864671023  0.06906709864671023  \\
            8.0  0.32  0.06572702911159344  0.06572702911159344  \\
            8.0  0.34  0.066983829642484  0.066983829642484  \\
            8.0  0.36  0.06697543581395193  0.06697543581395193  \\
            8.0  0.38  0.06689544790320197  0.06689544790320197  \\
            8.0  0.4  0.07044643137441935  0.07044643137441935  \\
            8.0  0.42  0.0695123785726469  0.0695123785726469  \\
            8.0  0.44  0.0645769660005254  0.0645769660005254  \\
            8.0  0.46  0.06689072467710029  0.06689072467710029  \\
            8.0  0.48  0.064534713718975  0.064534713718975  \\
            8.0  0.5  0.06023516099479671  0.06023516099479671  \\
            9.0  0.0  0.36829910156009515  0.36829910156009515  \\
            9.0  0.02  0.06278725697167871  0.06278725697167871  \\
            9.0  0.04  0.06169953420630775  0.06169953420630775  \\
            9.0  0.06  0.06399650442663557  0.06399650442663557  \\
            9.0  0.08  0.0629475064643871  0.0629475064643871  \\
            9.0  0.1  0.059178167409583315  0.059178167409583315  \\
            9.0  0.12  0.05978156880664375  0.05978156880664375  \\
            9.0  0.14  0.06193778731915478  0.06193778731915478  \\
            9.0  0.16  0.06571579176808931  0.06571579176808931  \\
            9.0  0.18  0.068275340497775  0.068275340497775  \\
            9.0  0.2  0.06637507182043231  0.06637507182043231  \\
            9.0  0.22  0.06618782581521944  0.06618782581521944  \\
            9.0  0.24  0.06615676306955251  0.06615676306955251  \\
            9.0  0.26  0.06851342354910295  0.06851342354910295  \\
            9.0  0.28  0.0655473393693703  0.0655473393693703  \\
            9.0  0.3  0.06900796041223979  0.06900796041223979  \\
            9.0  0.32  0.06931994180280032  0.06931994180280032  \\
            9.0  0.34  0.06819748756806025  0.06819748756806025  \\
            9.0  0.36  0.06837911930356343  0.06837911930356343  \\
            9.0  0.38  0.06597818489527324  0.06597818489527324  \\
            9.0  0.4  0.0679807841160575  0.0679807841160575  \\
            9.0  0.42  0.06989125354190323  0.06989125354190323  \\
            9.0  0.44  0.07333838567493492  0.07333838567493492  \\
            9.0  0.46  0.07195175751564235  0.07195175751564235  \\
            9.0  0.48  0.06849009855984417  0.06849009855984417  \\
            9.0  0.5  0.06402559873272523  0.06402559873272523  \\
            10.0  0.0  0.37315153263945994  0.37315153263945994  \\
            10.0  0.02  0.06310868896282427  0.06310868896282427  \\
            10.0  0.04  0.05850772505720856  0.05850772505720856  \\
            10.0  0.06  0.06073385067580898  0.06073385067580898  \\
            10.0  0.08  0.06252596597443263  0.06252596597443263  \\
            10.0  0.1  0.06334251702986016  0.06334251702986016  \\
            10.0  0.12  0.06111506735803066  0.06111506735803066  \\
            10.0  0.14  0.0633997106616349  0.0633997106616349  \\
            10.0  0.16  0.06683728849385305  0.06683728849385305  \\
            10.0  0.18  0.06811630112381888  0.06811630112381888  \\
            10.0  0.2  0.06796782818261723  0.06796782818261723  \\
            10.0  0.22  0.06892247399772347  0.06892247399772347  \\
            10.0  0.24  0.06468917920548016  0.06468917920548016  \\
            10.0  0.26  0.07159674207984384  0.07159674207984384  \\
            10.0  0.28  0.07000121927464589  0.07000121927464589  \\
            10.0  0.3  0.06867130496105629  0.06867130496105629  \\
            10.0  0.32  0.07158730930798303  0.07158730930798303  \\
            10.0  0.34  0.07254784810163195  0.07254784810163195  \\
            10.0  0.36  0.0678618824853393  0.0678618824853393  \\
            10.0  0.38  0.07434997352305106  0.07434997352305106  \\
            10.0  0.4  0.07495938960131145  0.07495938960131145  \\
            10.0  0.42  0.07096738265619858  0.07096738265619858  \\
            10.0  0.44  0.07101199985738774  0.07101199985738774  \\
            10.0  0.46  0.07137303373032554  0.07137303373032554  \\
            10.0  0.48  0.06618063094321985  0.06618063094321985  \\
            10.0  0.5  0.06454526312396858  0.06454526312396858  \\
        };
        \node[white, font={{\fontsize{30 pt}{30 pt}\selectfont}}] at (10, .48) {$\bar{X}$};
\end{axis}
\end{tikzpicture}


==> DDM_RR_dual_Ymap.tex <==
 \begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={1.0}, point meta min={0.0}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\tau$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.5}, xmax={10.5}, xticklabels={{$0$,$2$,$4$,$6$,$8$,$10$}}, xtick={{0.0,2.0,4.0,6.0,8.0,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\zeta^\pm$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.01}, ymax={0.51}, yticklabels={{$0.0$,,$0.2$,,$0.4$,}}, ytick={{0.0,0.1,0.2,0.30000000000000004,0.4,0.5}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={exp5x}, colorbar  horizontal, colorbar style={xlabel={}, xlabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xtick={{0.0,1.0}}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, at={(0.5, 1.05)}, anchor={south}, xticklabel pos={upper}}, view={{0}{90}}, largerlegend]
    \addplot3[color={rgb,1:red,0.9738;green,0.5353;blue,0.0494}, name path={10}, matrix plot*, mesh/rows={11}, mesh/cols={26}, point meta={\thisrow{meta}}, opacity={1.0}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            0.0  0.0  0.003561139144124092  0.003561139144124092  \\
            0.0  0.02  0.0037331615597556954  0.0037331615597556954  \\
            0.0  0.04  0.0033851054241058505  0.0033851054241058505  \\
            0.0  0.06  0.003373373943920437  0.003373373943920437  \\
            0.0  0.08  0.005704144534420559  0.005704144534420559  \\
            0.0  0.1  0.0028854022706431915  0.0028854022706431915  \\
            0.0  0.12  0.004262781337466014  0.004262781337466014  \\
            0.0  0.14  0.004430684199416838  0.004430684199416838  \\
            0.0  0.16  0.0043256946565745835  0.0043256946565745835  \\
            0.0  0.18  0.004354796073042138  0.004354796073042138  \\
            0.0  0.2  0.004435579523738206  0.004435579523738206  \\
            0.0  0.22  0.0032333796381057334  0.0032333796381057334  \\
            0.0  0.24  0.0034759080099734476  0.0034759080099734476  \\
            0.0  0.26  0.005111732167135809  0.005111732167135809  \\
            0.0  0.28  0.005371170574457542  0.005371170574457542  \\
            0.0  0.3  0.004196992805619861  0.004196992805619861  \\
            0.0  0.32  0.003446648882723317  0.003446648882723317  \\
            0.0  0.34  0.0041763470319014775  0.0041763470319014775  \\
            0.0  0.36  0.006009899519055496  0.006009899519055496  \\
            0.0  0.38  0.006032981639674859  0.006032981639674859  \\
            0.0  0.4  0.007168746052298586  0.007168746052298586  \\
            0.0  0.42  0.0042880430407086475  0.0042880430407086475  \\
            0.0  0.44  0.004691786254198145  0.004691786254198145  \\
            0.0  0.46  0.003946650933746777  0.003946650933746777  \\
            0.0  0.48  0.0037582030745615625  0.0037582030745615625  \\
            0.0  0.5  0.006462608817030675  0.006462608817030675  \\
            1.0  0.0  0.0046921330882051925  0.0046921330882051925  \\
            1.0  0.02  0.0057795793017738  0.0057795793017738  \\
            1.0  0.04  0.00434788055881021  0.00434788055881021  \\
            1.0  0.06  0.005141935439341274  0.005141935439341274  \\
            1.0  0.08  0.004780079044728383  0.004780079044728383  \\
            1.0  0.1  0.0035502551944591792  0.0035502551944591792  \\
            1.0  0.12  0.0075199463512711125  0.0075199463512711125  \\
            1.0  0.14  0.006616838895720879  0.006616838895720879  \\
            1.0  0.16  0.005127926553103587  0.005127926553103587  \\
            1.0  0.18  0.004381680464225593  0.004381680464225593  \\
            1.0  0.2  0.004492707321354293  0.004492707321354293  \\
            1.0  0.22  0.004280388764594168  0.004280388764594168  \\
            1.0  0.24  0.004283231212773206  0.004283231212773206  \\
            1.0  0.26  0.005857779898687904  0.005857779898687904  \\
            1.0  0.28  0.004375021349206518  0.004375021349206518  \\
            1.0  0.3  0.00739656618165025  0.00739656618165025  \\
            1.0  0.32  0.005004254622781248  0.005004254622781248  \\
            1.0  0.34  0.005010536474485682  0.005010536474485682  \\
            1.0  0.36  0.007382406382108535  0.007382406382108535  \\
            1.0  0.38  0.0044096519992258545  0.0044096519992258545  \\
            1.0  0.4  0.01074503195698281  0.01074503195698281  \\
            1.0  0.42  0.00625964533110186  0.00625964533110186  \\
            1.0  0.44  0.00906121096531637  0.00906121096531637  \\
            1.0  0.46  0.008129172628533349  0.008129172628533349  \\
            1.0  0.48  0.015311320027262718  0.015311320027262718  \\
            1.0  0.5  0.011409783504017638  0.011409783504017638  \\
            2.0  0.0  0.0027536634760021326  0.0027536634760021326  \\
            2.0  0.02  0.0041556169198534295  0.0041556169198534295  \\
            2.0  0.04  0.005391679615147836  0.005391679615147836  \\
            2.0  0.06  0.0069139360687329125  0.0069139360687329125  \\
            2.0  0.08  0.01645937868431458  0.01645937868431458  \\
            2.0  0.1  0.033885727266636606  0.033885727266636606  \\
            2.0  0.12  0.07943579881835744  0.07943579881835744  \\
            2.0  0.14  0.148464747771534  0.148464747771534  \\
            2.0  0.16  0.18494391109281955  0.18494391109281955  \\
            2.0  0.18  0.28127802072910824  0.28127802072910824  \\
            2.0  0.2  0.3468252745933333  0.3468252745933333  \\
            2.0  0.22  0.40957215146461884  0.40957215146461884  \\
            2.0  0.24  0.4381268645058402  0.4381268645058402  \\
            2.0  0.26  0.506137818875735  0.506137818875735  \\
            2.0  0.28  0.5479207550412022  0.5479207550412022  \\
            2.0  0.3  0.5746529040290486  0.5746529040290486  \\
            2.0  0.32  0.6032732691912925  0.6032732691912925  \\
            2.0  0.34  0.6210016872363122  0.6210016872363122  \\
            2.0  0.36  0.641179448390622  0.641179448390622  \\
            2.0  0.38  0.6517910103661866  0.6517910103661866  \\
            2.0  0.4  0.6715986686739217  0.6715986686739217  \\
            2.0  0.42  0.6834464258869071  0.6834464258869071  \\
            2.0  0.44  0.6795782160573337  0.6795782160573337  \\
            2.0  0.46  0.6726877317298833  0.6726877317298833  \\
            2.0  0.48  0.6825592491986213  0.6825592491986213  \\
            2.0  0.5  0.672696330939239  0.672696330939239  \\
            3.0  0.0  0.0032781789253899765  0.0032781789253899765  \\
            3.0  0.02  0.012657563949341527  0.012657563949341527  \\
            3.0  0.04  0.12768458933234425  0.12768458933234425  \\
            3.0  0.06  0.3108760840610282  0.3108760840610282  \\
            3.0  0.08  0.4277539420028875  0.4277539420028875  \\
            3.0  0.1  0.5366507584700974  0.5366507584700974  \\
            3.0  0.12  0.604303839973499  0.604303839973499  \\
            3.0  0.14  0.644864628187633  0.644864628187633  \\
            3.0  0.16  0.6824897795744087  0.6824897795744087  \\
            3.0  0.18  0.7107432571141976  0.7107432571141976  \\
            3.0  0.2  0.7177606290986225  0.7177606290986225  \\
            3.0  0.22  0.7405981745141  0.7405981745141  \\
            3.0  0.24  0.7347365260613857  0.7347365260613857  \\
            3.0  0.26  0.7624348492512746  0.7624348492512746  \\
            3.0  0.28  0.7609754904555007  0.7609754904555007  \\
            3.0  0.3  0.7618651700783032  0.7618651700783032  \\
            3.0  0.32  0.7668735501734312  0.7668735501734312  \\
            3.0  0.34  0.7702413044949555  0.7702413044949555  \\
            3.0  0.36  0.7719410319780803  0.7719410319780803  \\
            3.0  0.38  0.771572620678321  0.771572620678321  \\
            3.0  0.4  0.7770616728445797  0.7770616728445797  \\
            3.0  0.42  0.7762794304557701  0.7762794304557701  \\
            3.0  0.44  0.774784278321836  0.774784278321836  \\
            3.0  0.46  0.7886921657107907  0.7886921657107907  \\
            3.0  0.48  0.7871756035713461  0.7871756035713461  \\
            3.0  0.5  0.7872778937389111  0.7872778937389111  \\
            4.0  0.0  0.004625700972011673  0.004625700972011673  \\
            4.0  0.02  0.03199574275164825  0.03199574275164825  \\
            4.0  0.04  0.17975685335102248  0.17975685335102248  \\
            4.0  0.06  0.35099587266075355  0.35099587266075355  \\
            4.0  0.08  0.4818075472922439  0.4818075472922439  \\
            4.0  0.1  0.5873443319353696  0.5873443319353696  \\
            4.0  0.12  0.6468564327225518  0.6468564327225518  \\
            4.0  0.14  0.6863470781310246  0.6863470781310246  \\
            4.0  0.16  0.7265790173870355  0.7265790173870355  \\
            4.0  0.18  0.7292193343516841  0.7292193343516841  \\
            4.0  0.2  0.7402243385455295  0.7402243385455295  \\
            4.0  0.22  0.7522439809602716  0.7522439809602716  \\
            4.0  0.24  0.7656931725938853  0.7656931725938853  \\
            4.0  0.26  0.7577609229691042  0.7577609229691042  \\
            4.0  0.28  0.767634478458323  0.767634478458323  \\
            4.0  0.3  0.7625696109125174  0.7625696109125174  \\
            4.0  0.32  0.7683902992133578  0.7683902992133578  \\
            4.0  0.34  0.7626784052963401  0.7626784052963401  \\
            4.0  0.36  0.7739308694613299  0.7739308694613299  \\
            4.0  0.38  0.7728928541321873  0.7728928541321873  \\
            4.0  0.4  0.7793942698420321  0.7793942698420321  \\
            4.0  0.42  0.7810561470125085  0.7810561470125085  \\
            4.0  0.44  0.780253424063306  0.780253424063306  \\
            4.0  0.46  0.7793247139819897  0.7793247139819897  \\
            4.0  0.48  0.7901932846256402  0.7901932846256402  \\
            4.0  0.5  0.7869628391184129  0.7869628391184129  \\
            5.0  0.0  0.0048603554490208  0.0048603554490208  \\
            5.0  0.02  0.46765504655478257  0.46765504655478257  \\
            5.0  0.04  0.6183992900565416  0.6183992900565416  \\
            5.0  0.06  0.6792219469293617  0.6792219469293617  \\
            5.0  0.08  0.6964497146379681  0.6964497146379681  \\
            5.0  0.1  0.7374465179151155  0.7374465179151155  \\
            5.0  0.12  0.7395834109707545  0.7395834109707545  \\
            5.0  0.14  0.7514121236654506  0.7514121236654506  \\
            5.0  0.16  0.749987210840358  0.749987210840358  \\
            5.0  0.18  0.7514918629282262  0.7514918629282262  \\
            5.0  0.2  0.7708715410177909  0.7708715410177909  \\
            5.0  0.22  0.7604718986005194  0.7604718986005194  \\
            5.0  0.24  0.7719058907688202  0.7719058907688202  \\
            5.0  0.26  0.7611817433934567  0.7611817433934567  \\
            5.0  0.28  0.7775650234473289  0.7775650234473289  \\
            5.0  0.3  0.7771895623444829  0.7771895623444829  \\
            5.0  0.32  0.7723582188109203  0.7723582188109203  \\
            5.0  0.34  0.7757583290208773  0.7757583290208773  \\
            5.0  0.36  0.7700598143194317  0.7700598143194317  \\
            5.0  0.38  0.7744002589422101  0.7744002589422101  \\
            5.0  0.4  0.7763368285133758  0.7763368285133758  \\
            5.0  0.42  0.781948747651247  0.781948747651247  \\
            5.0  0.44  0.783842097726476  0.783842097726476  \\
            5.0  0.46  0.784747811089543  0.784747811089543  \\
            5.0  0.48  0.7870729226617736  0.7870729226617736  \\
            5.0  0.5  0.7896892708078599  0.7896892708078599  \\
            6.0  0.0  0.004659509120367373  0.004659509120367373  \\
            6.0  0.02  0.7111576844686629  0.7111576844686629  \\
            6.0  0.04  0.7341247897701231  0.7341247897701231  \\
            6.0  0.06  0.746042468968068  0.746042468968068  \\
            6.0  0.08  0.7555188501987326  0.7555188501987326  \\
            6.0  0.1  0.7527261352580069  0.7527261352580069  \\
            6.0  0.12  0.7606122212399586  0.7606122212399586  \\
            6.0  0.14  0.7584197622425882  0.7584197622425882  \\
            6.0  0.16  0.7692031497561953  0.7692031497561953  \\
            6.0  0.18  0.7703617353442096  0.7703617353442096  \\
            6.0  0.2  0.7711664986513344  0.7711664986513344  \\
            6.0  0.22  0.7691390950847011  0.7691390950847011  \\
            6.0  0.24  0.7759736510315616  0.7759736510315616  \\
            6.0  0.26  0.76711820194226  0.76711820194226  \\
            6.0  0.28  0.7700962330169202  0.7700962330169202  \\
            6.0  0.3  0.777450797721027  0.777450797721027  \\
            6.0  0.32  0.7720227192651372  0.7720227192651372  \\
            6.0  0.34  0.7681757173335315  0.7681757173335315  \\
            6.0  0.36  0.7666753180066407  0.7666753180066407  \\
            6.0  0.38  0.7722905452539921  0.7722905452539921  \\
            6.0  0.4  0.7802435112683745  0.7802435112683745  \\
            6.0  0.42  0.7800508938231323  0.7800508938231323  \\
            6.0  0.44  0.7815018999950565  0.7815018999950565  \\
            6.0  0.46  0.7886938247251614  0.7886938247251614  \\
            6.0  0.48  0.779743722204222  0.779743722204222  \\
            6.0  0.5  0.7941139634200195  0.7941139634200195  \\
            7.0  0.0  0.005883877156033124  0.005883877156033124  \\
            7.0  0.02  0.7264731495721239  0.7264731495721239  \\
            7.0  0.04  0.7488906326354526  0.7488906326354526  \\
            7.0  0.06  0.7528357327279933  0.7528357327279933  \\
            7.0  0.08  0.7506048822086036  0.7506048822086036  \\
            7.0  0.1  0.763587649668689  0.763587649668689  \\
            7.0  0.12  0.7641111877816886  0.7641111877816886  \\
            7.0  0.14  0.7624982339956976  0.7624982339956976  \\
            7.0  0.16  0.7647667478057932  0.7647667478057932  \\
            7.0  0.18  0.7673269643211406  0.7673269643211406  \\
            7.0  0.2  0.7675739427589664  0.7675739427589664  \\
            7.0  0.22  0.7706467214621767  0.7706467214621767  \\
            7.0  0.24  0.7755698178310971  0.7755698178310971  \\
            7.0  0.26  0.7763404776697519  0.7763404776697519  \\
            7.0  0.28  0.7750731692897397  0.7750731692897397  \\
            7.0  0.3  0.765462174419879  0.765462174419879  \\
            7.0  0.32  0.7723897168905351  0.7723897168905351  \\
            7.0  0.34  0.7631061773907056  0.7631061773907056  \\
            7.0  0.36  0.7769622460832754  0.7769622460832754  \\
            7.0  0.38  0.7666806272059911  0.7666806272059911  \\
            7.0  0.4  0.7726172633490084  0.7726172633490084  \\
            7.0  0.42  0.7767230919478124  0.7767230919478124  \\
            7.0  0.44  0.7836814028790664  0.7836814028790664  \\
            7.0  0.46  0.7848074735552735  0.7848074735552735  \\
            7.0  0.48  0.7907869499705208  0.7907869499705208  \\
            7.0  0.5  0.7951150953736574  0.7951150953736574  \\
            8.0  0.0  0.005462145139741872  0.005462145139741872  \\
            8.0  0.02  0.7236256681100428  0.7236256681100428  \\
            8.0  0.04  0.7543974154653118  0.7543974154653118  \\
            8.0  0.06  0.7573102513581284  0.7573102513581284  \\
            8.0  0.08  0.7712754919799596  0.7712754919799596  \\
            8.0  0.1  0.7606125638302671  0.7606125638302671  \\
            8.0  0.12  0.7662368885899848  0.7662368885899848  \\
            8.0  0.14  0.764466604307832  0.764466604307832  \\
            8.0  0.16  0.768097376618184  0.768097376618184  \\
            8.0  0.18  0.7612721130180372  0.7612721130180372  \\
            8.0  0.2  0.7623344880333208  0.7623344880333208  \\
            8.0  0.22  0.759357238291733  0.759357238291733  \\
            8.0  0.24  0.7649632794397274  0.7649632794397274  \\
            8.0  0.26  0.7630311575802758  0.7630311575802758  \\
            8.0  0.28  0.7582419244999116  0.7582419244999116  \\
            8.0  0.3  0.7614275390226989  0.7614275390226989  \\
            8.0  0.32  0.7646992191875336  0.7646992191875336  \\
            8.0  0.34  0.7642403780853783  0.7642403780853783  \\
            8.0  0.36  0.7676619226678016  0.7676619226678016  \\
            8.0  0.38  0.7696275163626453  0.7696275163626453  \\
            8.0  0.4  0.759921241576869  0.759921241576869  \\
            8.0  0.42  0.7715109668460943  0.7715109668460943  \\
            8.0  0.44  0.7835138577976644  0.7835138577976644  \\
            8.0  0.46  0.7771537718712953  0.7771537718712953  \\
            8.0  0.48  0.7872085140497223  0.7872085140497223  \\
            8.0  0.5  0.7972993797825877  0.7972993797825877  \\
            9.0  0.0  0.004111150375602475  0.004111150375602475  \\
            9.0  0.02  0.7278631286790539  0.7278631286790539  \\
            9.0  0.04  0.7446923333139573  0.7446923333139573  \\
            9.0  0.06  0.7477874778395801  0.7477874778395801  \\
            9.0  0.08  0.7569823059777488  0.7569823059777488  \\
            9.0  0.1  0.7600880004430187  0.7600880004430187  \\
            9.0  0.12  0.7734844801703813  0.7734844801703813  \\
            9.0  0.14  0.7616812104418273  0.7616812104418273  \\
            9.0  0.16  0.7551875197818757  0.7551875197818757  \\
            9.0  0.18  0.7521809536442982  0.7521809536442982  \\
            9.0  0.2  0.7568111074547648  0.7568111074547648  \\
            9.0  0.22  0.7647014848718705  0.7647014848718705  \\
            9.0  0.24  0.7648414767743802  0.7648414767743802  \\
            9.0  0.26  0.7591079769098749  0.7591079769098749  \\
            9.0  0.28  0.7634179437123517  0.7634179437123517  \\
            9.0  0.3  0.7610980370385942  0.7610980370385942  \\
            9.0  0.32  0.7613138954397587  0.7613138954397587  \\
            9.0  0.34  0.765148515550634  0.765148515550634  \\
            9.0  0.36  0.765510658098007  0.765510658098007  \\
            9.0  0.38  0.7764726824193698  0.7764726824193698  \\
            9.0  0.4  0.7645347780696073  0.7645347780696073  \\
            9.0  0.42  0.7606678395284784  0.7606678395284784  \\
            9.0  0.44  0.7616816625216113  0.7616816625216113  \\
            9.0  0.46  0.7649731720307655  0.7649731720307655  \\
            9.0  0.48  0.7830873784272828  0.7830873784272828  \\
            9.0  0.5  0.7962851596829279  0.7962851596829279  \\
            10.0  0.0  0.0057198672798600995  0.0057198672798600995  \\
            10.0  0.02  0.7347976241512091  0.7347976241512091  \\
            10.0  0.04  0.7564271067771391  0.7564271067771391  \\
            10.0  0.06  0.7598422163452935  0.7598422163452935  \\
            10.0  0.08  0.7556691206972206  0.7556691206972206  \\
            10.0  0.1  0.761992912088321  0.761992912088321  \\
            10.0  0.12  0.7698840717944685  0.7698840717944685  \\
            10.0  0.14  0.7628916069628562  0.7628916069628562  \\
            10.0  0.16  0.7622099442858341  0.7622099442858341  \\
            10.0  0.18  0.7619384754506205  0.7619384754506205  \\
            10.0  0.2  0.7662810585815488  0.7662810585815488  \\
            10.0  0.22  0.7520655171279464  0.7520655171279464  \\
            10.0  0.24  0.7580654684263355  0.7580654684263355  \\
            10.0  0.26  0.7591728576223056  0.7591728576223056  \\
            10.0  0.28  0.7574766260889719  0.7574766260889719  \\
            10.0  0.3  0.7595264091844407  0.7595264091844407  \\
            10.0  0.32  0.7626680876164039  0.7626680876164039  \\
            10.0  0.34  0.7582573532728849  0.7582573532728849  \\
            10.0  0.36  0.7632798218270745  0.7632798218270745  \\
            10.0  0.38  0.7632999962171045  0.7632999962171045  \\
            10.0  0.4  0.754491363184251  0.754491363184251  \\
            10.0  0.42  0.7693190246086881  0.7693190246086881  \\
            10.0  0.44  0.7744248713455869  0.7744248713455869  \\
            10.0  0.46  0.7744565517418307  0.7744565517418307  \\
            10.0  0.48  0.7902725311461645  0.7902725311461645  \\
            10.0  0.5  0.7968476973994485  0.7968476973994485  \\
        };
        \node[black, font={{\fontsize{30 pt}{30 pt}\selectfont}}] at (10, .48) {$\bar{Y}$};
\end{axis}
\end{tikzpicture}


==> DDM_RR_single_Dmap.tex <==
\begin{tikzpicture}

    \begin{axis}[point meta max={1.0}, point meta min={0.0}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\tau$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.5}, xmax={10.5}, xticklabels={{$0$,$2$,$4$,$6$,$8$,$10$}}, xtick={{0.0,2.0,4.0,6.0,8.0,10}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\zeta^+$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.01}, ymax={.5}, yticklabels={{$0.0$,,$0.2$,,$0.4$,}}, ytick={{0.0,0.1,0.2,0.3,0.4,.5}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={exp5x}, colorbar  horizontal, colorbar style={xlabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xtick={{0.0,1.0}}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, at={(0.5, 1.05)}, anchor={south}, xticklabel pos={upper}}, view={{0}{90}}, largerlegend,]

        \addplot3[color={rgb,1:red,0.9738;green,0.5353;blue,0.0494}, name path={18}, matrix plot*, mesh/rows={11}, mesh/cols={51}, point meta={\thisrow{meta}}, opacity={1.0}, forget plot]
            table[row sep={\\}]
            {
                x  y  z  meta  \\
                0.0  0.0  0.08656494547526046  0.08656494547526046  \\
                0.0  0.02  0.08570272542317706  0.08570272542317706  \\
                0.0  0.04  0.08801039794921879  0.08801039794921879  \\
                0.0  0.06  0.08647961263020824  0.08647961263020824  \\
                0.0  0.08  0.08750784667968749  0.08750784667968749  \\
                0.0  0.1  0.0880532462565105  0.0880532462565105  \\
                0.0  0.12  0.08528405436197915  0.08528405436197915  \\
                0.0  0.14  0.08491178304036459  0.08491178304036459  \\
                0.0  0.16  0.08535750406901042  0.08535750406901042  \\
                0.0  0.18  0.09006611328124987  0.09006611328124987  \\
                0.0  0.2  0.0884518774414063  0.0884518774414063  \\
                0.0  0.22  0.09095732421875  0.09095732421875  \\
                0.0  0.24  0.0848506152343751  0.0848506152343751  \\
                0.0  0.26  0.08820700276692701  0.08820700276692701  \\
                0.0  0.28  0.08757485677083326  0.08757485677083326  \\
                0.0  0.3  0.08546057454427078  0.08546057454427078  \\
                0.0  0.32  0.0857105957031251  0.0857105957031251  \\
                0.0  0.34  0.08477587320963549  0.08477587320963549  \\
                0.0  0.36  0.0901090934244792  0.0901090934244792  \\
                0.0  0.38  0.0897060799153647  0.0897060799153647  \\
                0.0  0.4  0.08689533447265632  0.08689533447265632  \\
                0.0  0.42  0.08507199381510411  0.08507199381510411  \\
                0.0  0.44  0.08679035156249998  0.08679035156249998  \\
                0.0  0.46  0.08524723632812495  0.08524723632812495  \\
                0.0  0.48  0.08945510986328126  0.08945510986328126  \\
                0.0  0.5  0.08238199869791661  0.08238199869791661  \\
                0.0  0.52  0.08298223144531244  0.08298223144531244  \\
                0.0  0.54  0.0847467846679688  0.0847467846679688  \\
                0.0  0.56  0.0853471020507812  0.0853471020507812  \\
                0.0  0.58  0.08626998209635421  0.08626998209635421  \\
                0.0  0.6  0.08938321289062498  0.08938321289062498  \\
                0.0  0.62  0.08613200927734371  0.08613200927734371  \\
                0.0  0.64  0.08746674560546872  0.08746674560546872  \\
                0.0  0.66  0.08566943277994789  0.08566943277994789  \\
                0.0  0.68  0.08632996419270846  0.08632996419270846  \\
                0.0  0.7  0.08440655761718757  0.08440655761718757  \\
                0.0  0.72  0.08697749430338542  0.08697749430338542  \\
                0.0  0.74  0.08965784016927082  0.08965784016927082  \\
                0.0  0.76  0.08547906982421873  0.08547906982421873  \\
                0.0  0.78  0.08642458333333328  0.08642458333333328  \\
                0.0  0.8  0.08807566080729169  0.08807566080729169  \\
                0.0  0.82  0.08566498535156261  0.08566498535156261  \\
                0.0  0.84  0.086286005859375  0.086286005859375  \\
                0.0  0.86  0.08797144775390615  0.08797144775390615  \\
                0.0  0.88  0.08679874430338548  0.08679874430338548  \\
                0.0  0.9  0.08504992919921874  0.08504992919921874  \\
                0.0  0.92  0.0883307942708333  0.0883307942708333  \\
                0.0  0.94  0.08940084065755205  0.08940084065755205  \\
                0.0  0.96  0.08716296305338549  0.08716296305338549  \\
                0.0  0.98  0.08876254313151044  0.08876254313151044  \\
                0.0  1.0  0.08374463216145853  0.08374463216145853  \\
                1.0  0.0  0.08573968098958337  0.08573968098958337  \\
                1.0  0.02  0.08734703124999993  0.08734703124999993  \\
                1.0  0.04  0.08467595703125014  0.08467595703125014  \\
                1.0  0.06  0.08257220296223958  0.08257220296223958  \\
                1.0  0.08  0.0864186588541667  0.0864186588541667  \\
                1.0  0.1  0.08343130289713543  0.08343130289713543  \\
                1.0  0.12  0.08239257731119802  0.08239257731119802  \\
                1.0  0.14  0.07982055338541676  0.07982055338541676  \\
                1.0  0.16  0.0810412239583333  0.0810412239583333  \\
                1.0  0.18  0.08081000895182296  0.08081000895182296  \\
                1.0  0.2  0.07557569661458333  0.07557569661458333  \\
                1.0  0.22  0.0767943839518229  0.0767943839518229  \\
                1.0  0.24  0.07640781819661467  0.07640781819661467  \\
                1.0  0.26  0.0696463159179687  0.0696463159179687  \\
                1.0  0.28  0.06780957845052073  0.06780957845052073  \\
                1.0  0.3  0.0655746557617188  0.0655746557617188  \\
                1.0  0.32  0.06317717854817716  0.06317717854817716  \\
                1.0  0.34  0.06026197509765628  0.06026197509765628  \\
                1.0  0.36  0.056213239746093734  0.056213239746093734  \\
                1.0  0.38  0.05312817871093753  0.05312817871093753  \\
                1.0  0.4  0.05469819335937501  0.05469819335937501  \\
                1.0  0.42  0.04785773600260418  0.04785773600260418  \\
                1.0  0.44  0.04325775960286459  0.04325775960286459  \\
                1.0  0.46  0.040406574707031205  0.040406574707031205  \\
                1.0  0.48  0.039251219889322925  0.039251219889322925  \\
                1.0  0.5  0.034820292968749986  0.034820292968749986  \\
                1.0  0.52  0.032013707682291684  0.032013707682291684  \\
                1.0  0.54  0.026518388671874966  0.026518388671874966  \\
                1.0  0.56  0.02175543945312499  0.02175543945312499  \\
                1.0  0.58  0.024003325195312498  0.024003325195312498  \\
                1.0  0.6  0.01896836344401043  0.01896836344401043  \\
                1.0  0.62  0.015933461100260417  0.015933461100260417  \\
                1.0  0.64  0.013102211100260424  0.013102211100260424  \\
                1.0  0.66  0.01095297037760416  0.01095297037760416  \\
                1.0  0.68  0.009979466959635412  0.009979466959635412  \\
                1.0  0.7  0.008423518066406262  0.008423518066406262  \\
                1.0  0.72  0.007545908203125  0.007545908203125  \\
                1.0  0.74  0.0065651025390625  0.0065651025390625  \\
                1.0  0.76  0.0051642976888020865  0.0051642976888020865  \\
                1.0  0.78  0.004325283203124998  0.004325283203124998  \\
                1.0  0.8  0.003995187174479167  0.003995187174479167  \\
                1.0  0.82  0.003742029622395832  0.003742029622395832  \\
                1.0  0.84  0.0033302970377604153  0.0033302970377604153  \\
                1.0  0.86  0.002925789388020829  0.002925789388020829  \\
                1.0  0.88  0.0028879166666666645  0.0028879166666666645  \\
                1.0  0.9  0.0025930314127604165  0.0025930314127604165  \\
                1.0  0.92  0.002444807128906249  0.002444807128906249  \\
                1.0  0.94  0.002361875000000001  0.002361875000000001  \\
                1.0  0.96  0.0021709423828124986  0.0021709423828124986  \\
                1.0  0.98  0.00209627278645833  0.00209627278645833  \\
                1.0  1.0  0.0019739640299479134  0.0019739640299479134  \\
                2.0  0.0  0.08705347412109371  0.08705347412109371  \\
                2.0  0.02  0.08490638102213553  0.08490638102213553  \\
                2.0  0.04  0.0792449348958334  0.0792449348958334  \\
                2.0  0.06  0.07063786865234377  0.07063786865234377  \\
                2.0  0.08  0.05598357991536457  0.05598357991536457  \\
                2.0  0.1  0.041439615071614554  0.041439615071614554  \\
                2.0  0.12  0.029109632975260417  0.029109632975260417  \\
                2.0  0.14  0.019950576171875005  0.019950576171875005  \\
                2.0  0.16  0.009918273925781233  0.009918273925781233  \\
                2.0  0.18  0.004715304361979174  0.004715304361979174  \\
                2.0  0.2  0.002685738118489586  0.002685738118489586  \\
                2.0  0.22  0.002195615234375005  0.002195615234375005  \\
                2.0  0.24  0.001731670735677083  0.001731670735677083  \\
                2.0  0.26  0.0015721915690104166  0.0015721915690104166  \\
                2.0  0.28  0.001438014322916667  0.001438014322916667  \\
                2.0  0.3  0.0013129768880208346  0.0013129768880208346  \\
                2.0  0.32  0.0012102775065104185  0.0012102775065104185  \\
                2.0  0.34  0.0011118880208333324  0.0011118880208333324  \\
                2.0  0.36  0.001028477376302084  0.001028477376302084  \\
                2.0  0.38  0.0009511140950520849  0.0009511140950520849  \\
                2.0  0.4  0.0008807242838541671  0.0008807242838541671  \\
                2.0  0.42  0.0008219010416666666  0.0008219010416666666  \\
                2.0  0.44  0.0007617268880208324  0.0007617268880208324  \\
                2.0  0.46  0.0007085481770833338  0.0007085481770833338  \\
                2.0  0.48  0.0006618245442708339  0.0006618245442708339  \\
                2.0  0.5  0.0006144238281249996  0.0006144238281249996  \\
                2.0  0.52  0.0005738777669270835  0.0005738777669270835  \\
                2.0  0.54  0.0005342252604166666  0.0005342252604166666  \\
                2.0  0.56  0.0004977189127604169  0.0004977189127604169  \\
                2.0  0.58  0.00046422281901041637  0.00046422281901041637  \\
                2.0  0.6  0.0004309537760416669  0.0004309537760416669  \\
                2.0  0.62  0.0004022607421875001  0.0004022607421875001  \\
                2.0  0.64  0.00037277750651041686  0.00037277750651041686  \\
                2.0  0.66  0.00034494954427083337  0.00034494954427083337  \\
                2.0  0.68  0.00031929606119791636  0.00031929606119791636  \\
                2.0  0.7  0.00029434570312500044  0.00029434570312500044  \\
                2.0  0.72  0.0002688028971354166  0.0002688028971354166  \\
                2.0  0.74  0.0002465681966145833  0.0002465681966145833  \\
                2.0  0.76  0.00022312825520833337  0.00022312825520833337  \\
                2.0  0.78  0.00020082194010416667  0.00020082194010416667  \\
                2.0  0.8  0.00017918212890624997  0.00017918212890624997  \\
                2.0  0.82  0.00015810465494791646  0.00015810465494791646  \\
                2.0  0.84  0.0001373046874999997  0.0001373046874999997  \\
                2.0  0.86  0.00011748779296875005  0.00011748779296875005  \\
                2.0  0.88  9.845703124999991e-5  9.845703124999991e-5  \\
                2.0  0.9  7.966308593750009e-5  7.966308593750009e-5  \\
                2.0  0.92  6.192789713541671e-5  6.192789713541671e-5  \\
                2.0  0.94  4.5030110677083344e-5  4.5030110677083344e-5  \\
                2.0  0.96  2.8575032552083343e-5  2.8575032552083343e-5  \\
                2.0  0.98  1.3694661458333358e-5  1.3694661458333358e-5  \\
                2.0  1.0  0.0  0.0  \\
                3.0  0.0  0.08663699707031251  0.08663699707031251  \\
                3.0  0.02  0.06561794514973948  0.06561794514973948  \\
                3.0  0.04  0.03648357910156253  0.03648357910156253  \\
                3.0  0.06  0.010076404622395828  0.010076404622395828  \\
                3.0  0.08  0.00336327718098958  0.00336327718098958  \\
                3.0  0.1  0.0021245996093749993  0.0021245996093749993  \\
                3.0  0.12  0.001874945475260417  0.001874945475260417  \\
                3.0  0.14  0.0016696533203125015  0.0016696533203125015  \\
                3.0  0.16  0.001508675130208333  0.001508675130208333  \\
                3.0  0.18  0.0013691577148437508  0.0013691577148437508  \\
                3.0  0.2  0.0012547607421875004  0.0012547607421875004  \\
                3.0  0.22  0.0011521004231770846  0.0011521004231770846  \\
                3.0  0.24  0.0010616560872395838  0.0010616560872395838  \\
                3.0  0.26  0.000984771321614581  0.000984771321614581  \\
                3.0  0.28  0.0009146704101562506  0.0009146704101562506  \\
                3.0  0.3  0.0008502604166666672  0.0008502604166666672  \\
                3.0  0.32  0.0007938541666666661  0.0007938541666666661  \\
                3.0  0.34  0.0007419303385416655  0.0007419303385416655  \\
                3.0  0.36  0.0006937215169270832  0.0006937215169270832  \\
                3.0  0.38  0.000651128743489583  0.000651128743489583  \\
                3.0  0.4  0.0006094750976562505  0.0006094750976562505  \\
                3.0  0.42  0.0005706298828124996  0.0005706298828124996  \\
                3.0  0.44  0.0005337972005208326  0.0005337972005208326  \\
                3.0  0.46  0.0005001546223958335  0.0005001546223958335  \\
                3.0  0.48  0.00046933268229166683  0.00046933268229166683  \\
                3.0  0.5  0.00044041015625000026  0.00044041015625000026  \\
                3.0  0.52  0.00041112467447916654  0.00041112467447916654  \\
                3.0  0.54  0.00038404703776041653  0.00038404703776041653  \\
                3.0  0.56  0.0003588094075520834  0.0003588094075520834  \\
                3.0  0.58  0.00033400227864583326  0.00033400227864583326  \\
                3.0  0.6  0.00031163248697916695  0.00031163248697916695  \\
                3.0  0.62  0.00028900797526041657  0.00028900797526041657  \\
                3.0  0.64  0.00026821777343750004  0.00026821777343750004  \\
                3.0  0.66  0.00024883544921875045  0.00024883544921875045  \\
                3.0  0.68  0.00022977376302083343  0.00022977376302083343  \\
                3.0  0.7  0.00021177164713541663  0.00021177164713541663  \\
                3.0  0.72  0.0001944246419270833  0.0001944246419270833  \\
                3.0  0.74  0.00017779785156249998  0.00017779785156249998  \\
                3.0  0.76  0.00016212239583333348  0.00016212239583333348  \\
                3.0  0.78  0.00014713297526041674  0.00014713297526041674  \\
                3.0  0.8  0.00013233968098958325  0.00013233968098958325  \\
                3.0  0.82  0.00011798339843750002  0.00011798339843750002  \\
                3.0  0.84  0.00010465820312500001  0.00010465820312500001  \\
                3.0  0.86  9.124511718749998e-5  9.124511718749998e-5  \\
                3.0  0.88  7.792887369791674e-5  7.792887369791674e-5  \\
                3.0  0.9  6.492268880208327e-5  6.492268880208327e-5  \\
                3.0  0.92  5.198893229166659e-5  5.198893229166659e-5  \\
                3.0  0.94  3.926269531250001e-5  3.926269531250001e-5  \\
                3.0  0.96  2.6320800781249997e-5  2.6320800781249997e-5  \\
                3.0  0.98  1.3263346354166652e-5  1.3263346354166652e-5  \\
                3.0  1.0  0.0  0.0  \\
                4.0  0.0  0.08965186848958331  0.08965186848958331  \\
                4.0  0.02  0.04297915445963544  0.04297915445963544  \\
                4.0  0.04  0.013314349772135423  0.013314349772135423  \\
                4.0  0.06  0.004063076171875001  0.004063076171875001  \\
                4.0  0.08  0.002279700520833331  0.002279700520833331  \\
                4.0  0.1  0.0019112931315104172  0.0019112931315104172  \\
                4.0  0.12  0.0016685929361979145  0.0016685929361979145  \\
                4.0  0.14  0.00148358642578125  0.00148358642578125  \\
                4.0  0.16  0.0013358634440104173  0.0013358634440104173  \\
                4.0  0.18  0.0012132771809895818  0.0012132771809895818  \\
                4.0  0.2  0.0011061507161458357  0.0011061507161458357  \\
                4.0  0.22  0.0010181184895833347  0.0010181184895833347  \\
                4.0  0.24  0.0009390364583333334  0.0009390364583333334  \\
                4.0  0.26  0.0008707755533854173  0.0008707755533854173  \\
                4.0  0.28  0.0008102115885416669  0.0008102115885416669  \\
                4.0  0.3  0.0007555379231770836  0.0007555379231770836  \\
                4.0  0.32  0.0007043627929687506  0.0007043627929687506  \\
                4.0  0.34  0.0006582128906250005  0.0006582128906250005  \\
                4.0  0.36  0.000616846516927083  0.000616846516927083  \\
                4.0  0.38  0.0005784147135416676  0.0005784147135416676  \\
                4.0  0.4  0.0005420084635416671  0.0005420084635416671  \\
                4.0  0.42  0.0005091422526041659  0.0005091422526041659  \\
                4.0  0.44  0.00047952636718749984  0.00047952636718749984  \\
                4.0  0.46  0.0004493237304687503  0.0004493237304687503  \\
                4.0  0.48  0.00042395996093749983  0.00042395996093749983  \\
                4.0  0.5  0.0003977262369791666  0.0003977262369791666  \\
                4.0  0.52  0.0003744262695312499  0.0003744262695312499  \\
                4.0  0.54  0.00035246582031249983  0.00035246582031249983  \\
                4.0  0.56  0.0003307307942708335  0.0003307307942708335  \\
                4.0  0.58  0.0003104956054687502  0.0003104956054687502  \\
                4.0  0.6  0.00029135742187499957  0.00029135742187499957  \\
                4.0  0.62  0.00027284261067708337  0.00027284261067708337  \\
                4.0  0.64  0.00025430338541666646  0.00025430338541666646  \\
                4.0  0.66  0.00023715413411458315  0.00023715413411458315  \\
                4.0  0.68  0.00022075520833333346  0.00022075520833333346  \\
                4.0  0.7  0.0002043798828125001  0.0002043798828125001  \\
                4.0  0.72  0.00018881917317708314  0.00018881917317708314  \\
                4.0  0.74  0.00017399414062500002  0.00017399414062500002  \\
                4.0  0.76  0.00015949544270833302  0.00015949544270833302  \\
                4.0  0.78  0.0001451782226562501  0.0001451782226562501  \\
                4.0  0.8  0.00013112711588541686  0.00013112711588541686  \\
                4.0  0.82  0.00011774983723958344  0.00011774983723958344  \\
                4.0  0.84  0.00010412841796875001  0.00010412841796875001  \\
                4.0  0.86  9.091227213541663e-5  9.091227213541663e-5  \\
                4.0  0.88  7.785888671875011e-5  7.785888671875011e-5  \\
                4.0  0.9  6.493408203124987e-5  6.493408203124987e-5  \\
                4.0  0.92  5.2044270833333243e-5  5.2044270833333243e-5  \\
                4.0  0.94  3.918945312499996e-5  3.918945312499996e-5  \\
                4.0  0.96  2.630452473958333e-5  2.630452473958333e-5  \\
                4.0  0.98  1.325358072916665e-5  1.325358072916665e-5  \\
                4.0  1.0  0.0  0.0  \\
                5.0  0.0  0.08831026855468738  0.08831026855468738  \\
                5.0  0.02  0.0039790258789062566  0.0039790258789062566  \\
                5.0  0.04  0.0024177522786458373  0.0024177522786458373  \\
                5.0  0.06  0.002044456380208333  0.002044456380208333  \\
                5.0  0.08  0.0017837459309895842  0.0017837459309895842  \\
                5.0  0.1  0.0015889249674479178  0.0015889249674479178  \\
                5.0  0.12  0.0014346931966145835  0.0014346931966145835  \\
                5.0  0.14  0.0013048136393229177  0.0013048136393229177  \\
                5.0  0.16  0.0011983235677083322  0.0011983235677083322  \\
                5.0  0.18  0.0011052010091145805  0.0011052010091145805  \\
                5.0  0.2  0.001022988281250001  0.001022988281250001  \\
                5.0  0.22  0.0009489998372395848  0.0009489998372395848  \\
                5.0  0.24  0.000882066243489583  0.000882066243489583  \\
                5.0  0.26  0.000826314290364583  0.000826314290364583  \\
                5.0  0.28  0.0007719458007812503  0.0007719458007812503  \\
                5.0  0.3  0.0007234041341145837  0.0007234041341145837  \\
                5.0  0.32  0.0006776603190104165  0.0006776603190104165  \\
                5.0  0.34  0.0006360164388020841  0.0006360164388020841  \\
                5.0  0.36  0.0005979435221354165  0.0005979435221354165  \\
                5.0  0.38  0.000561834309895833  0.000561834309895833  \\
                5.0  0.4  0.0005315885416666684  0.0005315885416666684  \\
                5.0  0.42  0.0004991300455729169  0.0004991300455729169  \\
                5.0  0.44  0.00047085367838541693  0.00047085367838541693  \\
                5.0  0.46  0.0004443098958333333  0.0004443098958333333  \\
                5.0  0.48  0.00041703369140625015  0.00041703369140625015  \\
                5.0  0.5  0.00039500244140625  0.00039500244140625  \\
                5.0  0.52  0.0003714371744791667  0.0003714371744791667  \\
                5.0  0.54  0.00034979003906249987  0.00034979003906249987  \\
                5.0  0.56  0.00032887369791666666  0.00032887369791666666  \\
                5.0  0.58  0.0003092496744791675  0.0003092496744791675  \\
                5.0  0.6  0.0002899763997395837  0.0002899763997395837  \\
                5.0  0.62  0.0002720662434895831  0.0002720662434895831  \\
                5.0  0.64  0.00025383544921874954  0.00025383544921874954  \\
                5.0  0.66  0.00023697347005208338  0.00023697347005208338  \\
                5.0  0.68  0.00022059814453125016  0.00022059814453125016  \\
                5.0  0.7  0.00020447672526041684  0.00020447672526041684  \\
                5.0  0.72  0.00018933105468749986  0.00018933105468749986  \\
                5.0  0.74  0.00017393391927083318  0.00017393391927083318  \\
                5.0  0.76  0.00015959716796874976  0.00015959716796874976  \\
                5.0  0.78  0.00014518310546874995  0.00014518310546874995  \\
                5.0  0.8  0.0001312150065104166  0.0001312150065104166  \\
                5.0  0.82  0.00011739908854166672  0.00011739908854166672  \\
                5.0  0.84  0.00010402343749999994  0.00010402343749999994  \\
                5.0  0.86  9.082194010416662e-5  9.082194010416662e-5  \\
                5.0  0.88  7.783203125000017e-5  7.783203125000017e-5  \\
                5.0  0.9  6.493001302083337e-5  6.493001302083337e-5  \\
                5.0  0.92  5.208414713541659e-5  5.208414713541659e-5  \\
                5.0  0.94  3.922526041666668e-5  3.922526041666668e-5  \\
                5.0  0.96  2.6246744791666687e-5  2.6246744791666687e-5  \\
                5.0  0.98  1.3253580729166674e-5  1.3253580729166674e-5  \\
                5.0  1.0  0.0  0.0  \\
                6.0  0.0  0.08706738037109367  0.08706738037109367  \\
                6.0  0.02  0.002713654785156253  0.002713654785156253  \\
                6.0  0.04  0.0021761246744791685  0.0021761246744791685  \\
                6.0  0.06  0.00187238037109375  0.00187238037109375  \\
                6.0  0.08  0.0016571386718750006  0.0016571386718750006  \\
                6.0  0.1  0.0014953043619791654  0.0014953043619791654  \\
                6.0  0.12  0.0013627311197916677  0.0013627311197916677  \\
                6.0  0.14  0.001254182128906249  0.001254182128906249  \\
                6.0  0.16  0.0011563208007812492  0.0011563208007812492  \\
                6.0  0.18  0.0010736604817708356  0.0010736604817708356  \\
                6.0  0.2  0.0009977734375  0.0009977734375  \\
                6.0  0.22  0.0009309838867187502  0.0009309838867187502  \\
                6.0  0.24  0.0008705102539062493  0.0008705102539062493  \\
                6.0  0.26  0.0008142089843749996  0.0008142089843749996  \\
                6.0  0.28  0.0007642073567708331  0.0007642073567708331  \\
                6.0  0.3  0.0007156966145833329  0.0007156966145833329  \\
                6.0  0.32  0.0006727083333333335  0.0006727083333333335  \\
                6.0  0.34  0.0006327669270833335  0.0006327669270833335  \\
                6.0  0.36  0.0005960595703125003  0.0005960595703125003  \\
                6.0  0.38  0.0005601391601562493  0.0005601391601562493  \\
                6.0  0.4  0.000529142252604166  0.000529142252604166  \\
                6.0  0.42  0.0004987548828124998  0.0004987548828124998  \\
                6.0  0.44  0.0004704288736979165  0.0004704288736979165  \\
                6.0  0.46  0.00044401692708333256  0.00044401692708333256  \\
                6.0  0.48  0.00041806233723958345  0.00041806233723958345  \\
                6.0  0.5  0.000394139811197917  0.000394139811197917  \\
                6.0  0.52  0.0003715657552083329  0.0003715657552083329  \\
                6.0  0.54  0.00035001627604166623  0.00035001627604166623  \\
                6.0  0.56  0.00032850179036458333  0.00032850179036458333  \\
                6.0  0.58  0.00030898030598958283  0.00030898030598958283  \\
                6.0  0.6  0.0002899088541666668  0.0002899088541666668  \\
                6.0  0.62  0.00027221191406249986  0.00027221191406249986  \\
                6.0  0.64  0.00025428629557291683  0.00025428629557291683  \\
                6.0  0.66  0.00023691487630208343  0.00023691487630208343  \\
                6.0  0.68  0.00022053304036458336  0.00022053304036458336  \\
                6.0  0.7  0.0002048640950520834  0.0002048640950520834  \\
                6.0  0.72  0.00018913004557291694  0.00018913004557291694  \\
                6.0  0.74  0.00017399902343750016  0.00017399902343750016  \\
                6.0  0.76  0.00015946533203124987  0.00015946533203124987  \\
                6.0  0.78  0.00014513590494791674  0.00014513590494791674  \\
                6.0  0.8  0.00013113444010416658  0.00013113444010416658  \\
                6.0  0.82  0.00011774251302083336  0.00011774251302083336  \\
                6.0  0.84  0.00010394531249999999  0.00010394531249999999  \\
                6.0  0.86  9.075520833333337e-5  9.075520833333337e-5  \\
                6.0  0.88  7.793701171875008e-5  7.793701171875008e-5  \\
                6.0  0.9  6.490641276041668e-5  6.490641276041668e-5  \\
                6.0  0.92  5.2059733072916664e-5  5.2059733072916664e-5  \\
                6.0  0.94  3.926106770833337e-5  3.926106770833337e-5  \\
                6.0  0.96  2.6295572916666658e-5  2.6295572916666658e-5  \\
                6.0  0.98  1.3273111979166663e-5  1.3273111979166663e-5  \\
                6.0  1.0  0.0  0.0  \\
                7.0  0.0  0.08611141357421864  0.08611141357421864  \\
                7.0  0.02  0.002697693684895833  0.002697693684895833  \\
                7.0  0.04  0.002162823893229164  0.002162823893229164  \\
                7.0  0.06  0.0018589168294270832  0.0018589168294270832  \\
                7.0  0.08  0.001643122558593751  0.001643122558593751  \\
                7.0  0.1  0.0014810628255208325  0.0014810628255208325  \\
                7.0  0.12  0.0013507202148437493  0.0013507202148437493  \\
                7.0  0.14  0.0012393155924479175  0.0012393155924479175  \\
                7.0  0.16  0.0011468538411458329  0.0011468538411458329  \\
                7.0  0.18  0.0010636547851562517  0.0010636547851562517  \\
                7.0  0.2  0.000992327473958335  0.000992327473958335  \\
                7.0  0.22  0.000925855305989584  0.000925855305989584  \\
                7.0  0.24  0.0008672102864583328  0.0008672102864583328  \\
                7.0  0.26  0.0008115568033854161  0.0008115568033854161  \\
                7.0  0.28  0.0007615413411458339  0.0007615413411458339  \\
                7.0  0.3  0.0007160709635416668  0.0007160709635416668  \\
                7.0  0.32  0.0006735945638020833  0.0006735945638020833  \\
                7.0  0.34  0.0006332316080729176  0.0006332316080729176  \\
                7.0  0.36  0.000595951334635417  0.000595951334635417  \\
                7.0  0.38  0.0005605192057291667  0.0005605192057291667  \\
                7.0  0.4  0.0005296329752604162  0.0005296329752604162  \\
                7.0  0.42  0.0004993920898437516  0.0004993920898437516  \\
                7.0  0.44  0.0004704060872395834  0.0004704060872395834  \\
                7.0  0.46  0.0004436132812499999  0.0004436132812499999  \\
                7.0  0.48  0.0004172908528645834  0.0004172908528645834  \\
                7.0  0.5  0.0003942602539062498  0.0003942602539062498  \\
                7.0  0.52  0.00037217203776041674  0.00037217203776041674  \\
                7.0  0.54  0.0003499845377604166  0.0003499845377604166  \\
                7.0  0.56  0.0003290787760416665  0.0003290787760416665  \\
                7.0  0.58  0.0003093986002604168  0.0003093986002604168  \\
                7.0  0.6  0.00029014973958333307  0.00029014973958333307  \\
                7.0  0.62  0.0002712377929687501  0.0002712377929687501  \\
                7.0  0.64  0.00025402669270833294  0.00025402669270833294  \\
                7.0  0.66  0.00023682373046875001  0.00023682373046875001  \\
                7.0  0.68  0.00022012613932291658  0.00022012613932291658  \\
                7.0  0.7  0.00020484374999999987  0.00020484374999999987  \\
                7.0  0.72  0.00018888753255208343  0.00018888753255208343  \\
                7.0  0.74  0.00017406901041666677  0.00017406901041666677  \\
                7.0  0.76  0.00015939941406250014  0.00015939941406250014  \\
                7.0  0.78  0.0001450203450520834  0.0001450203450520834  \\
                7.0  0.8  0.0001312654622395832  0.0001312654622395832  \\
                7.0  0.82  0.00011764160156249999  0.00011764160156249999  \\
                7.0  0.84  0.00010413818359375002  0.00010413818359375002  \\
                7.0  0.86  9.088053385416659e-5  9.088053385416659e-5  \\
                7.0  0.88  7.78336588541668e-5  7.78336588541668e-5  \\
                7.0  0.9  6.488850911458326e-5  6.488850911458326e-5  \\
                7.0  0.92  5.210205078124995e-5  5.210205078124995e-5  \\
                7.0  0.94  3.9216308593750006e-5  3.9216308593750006e-5  \\
                7.0  0.96  2.6301269531250015e-5  2.6301269531250015e-5  \\
                7.0  0.98  1.3261718749999983e-5  1.3261718749999983e-5  \\
                7.0  1.0  0.0  0.0  \\
                8.0  0.0  0.0858639135742186  0.0858639135742186  \\
                8.0  0.02  0.0026963069661458316  0.0026963069661458316  \\
                8.0  0.04  0.002155939127604164  0.002155939127604164  \\
                8.0  0.06  0.0018557592773437487  0.0018557592773437487  \\
                8.0  0.08  0.001640939127604167  0.001640939127604167  \\
                8.0  0.1  0.0014778784179687514  0.0014778784179687514  \\
                8.0  0.12  0.001347224121093752  0.001347224121093752  \\
                8.0  0.14  0.0012398168945312493  0.0012398168945312493  \\
                8.0  0.16  0.001145718587239584  0.001145718587239584  \\
                8.0  0.18  0.0010655509440104175  0.0010655509440104175  \\
                8.0  0.2  0.000994510904947917  0.000994510904947917  \\
                8.0  0.22  0.0009291601562500005  0.0009291601562500005  \\
                8.0  0.24  0.000866686197916667  0.000866686197916667  \\
                8.0  0.26  0.0008129532877604175  0.0008129532877604175  \\
                8.0  0.28  0.0007621142578125001  0.0007621142578125001  \\
                8.0  0.3  0.0007148111979166665  0.0007148111979166665  \\
                8.0  0.32  0.0006726619466145831  0.0006726619466145831  \\
                8.0  0.34  0.0006313810221354173  0.0006313810221354173  \\
                8.0  0.36  0.0005957096354166667  0.0005957096354166667  \\
                8.0  0.38  0.0005619506835937499  0.0005619506835937499  \\
                8.0  0.4  0.0005291227213541675  0.0005291227213541675  \\
                8.0  0.42  0.000498798014322917  0.000498798014322917  \\
                8.0  0.44  0.00046864257812500025  0.00046864257812500025  \\
                8.0  0.46  0.0004432600911458328  0.0004432600911458328  \\
                8.0  0.48  0.00041902994791666727  0.00041902994791666727  \\
                8.0  0.5  0.0003931713867187499  0.0003931713867187499  \\
                8.0  0.52  0.00037134358723958297  0.00037134358723958297  \\
                8.0  0.54  0.00034923990885416656  0.00034923990885416656  \\
                8.0  0.56  0.0003298258463541665  0.0003298258463541665  \\
                8.0  0.58  0.0003091528320312501  0.0003091528320312501  \\
                8.0  0.6  0.0002899446614583334  0.0002899446614583334  \\
                8.0  0.62  0.00027193440755208294  0.00027193440755208294  \\
                8.0  0.64  0.00025409667968750033  0.00025409667968750033  \\
                8.0  0.66  0.00023665608723958341  0.00023665608723958341  \\
                8.0  0.68  0.00022053710937500003  0.00022053710937500003  \\
                8.0  0.7  0.00020454101562500002  0.00020454101562500002  \\
                8.0  0.72  0.00018926025390625037  0.00018926025390625037  \\
                8.0  0.74  0.0001744685872395836  0.0001744685872395836  \\
                8.0  0.76  0.0001594010416666667  0.0001594010416666667  \\
                8.0  0.78  0.0001451554361979168  0.0001451554361979168  \\
                8.0  0.8  0.00013103271484375036  0.00013103271484375036  \\
                8.0  0.82  0.0001174503580729167  0.0001174503580729167  \\
                8.0  0.84  0.00010423014322916668  0.00010423014322916668  \\
                8.0  0.86  9.079427083333334e-5  9.079427083333334e-5  \\
                8.0  0.88  7.787190755208322e-5  7.787190755208322e-5  \\
                8.0  0.9  6.496500651041672e-5  6.496500651041672e-5  \\
                8.0  0.92  5.209228515624996e-5  5.209228515624996e-5  \\
                8.0  0.94  3.918863932291676e-5  3.918863932291676e-5  \\
                8.0  0.96  2.6305338541666675e-5  2.6305338541666675e-5  \\
                8.0  0.98  1.3261718750000005e-5  1.3261718750000005e-5  \\
                8.0  1.0  0.0  0.0  \\
                9.0  0.0  0.0837600992838541  0.0837600992838541  \\
                9.0  0.02  0.0026911360677083305  0.0026911360677083305  \\
                9.0  0.04  0.0021546655273437503  0.0021546655273437503  \\
                9.0  0.06  0.001855333658854169  0.001855333658854169  \\
                9.0  0.08  0.0016406616210937496  0.0016406616210937496  \\
                9.0  0.1  0.001476539713541667  0.001476539713541667  \\
                9.0  0.12  0.0013492203776041653  0.0013492203776041653  \\
                9.0  0.14  0.001240844726562499  0.001240844726562499  \\
                9.0  0.16  0.0011480159505208335  0.0011480159505208335  \\
                9.0  0.18  0.0010654093424479168  0.0010654093424479168  \\
                9.0  0.2  0.0009935847981770852  0.0009935847981770852  \\
                9.0  0.22  0.0009275040690104171  0.0009275040690104171  \\
                9.0  0.24  0.0008674405924479175  0.0008674405924479175  \\
                9.0  0.26  0.0008117545572916663  0.0008117545572916663  \\
                9.0  0.28  0.000762626139322917  0.000762626139322917  \\
                9.0  0.3  0.0007152351888020836  0.0007152351888020836  \\
                9.0  0.32  0.0006728149414062494  0.0006728149414062494  \\
                9.0  0.34  0.0006339152018229168  0.0006339152018229168  \\
                9.0  0.36  0.0005961263020833328  0.0005961263020833328  \\
                9.0  0.38  0.0005617846679687498  0.0005617846679687498  \\
                9.0  0.4  0.0005303833007812491  0.0005303833007812491  \\
                9.0  0.42  0.0004986840820312505  0.0004986840820312505  \\
                9.0  0.44  0.00047005533854166664  0.00047005533854166664  \\
                9.0  0.46  0.0004433154296874999  0.0004433154296874999  \\
                9.0  0.48  0.0004189371744791667  0.0004189371744791667  \\
                9.0  0.5  0.0003943107096354169  0.0003943107096354169  \\
                9.0  0.52  0.00037205566406249986  0.00037205566406249986  \\
                9.0  0.54  0.0003492480468749999  0.0003492480468749999  \\
                9.0  0.56  0.00032882975260416653  0.00032882975260416653  \\
                9.0  0.58  0.00030893391927083356  0.00030893391927083356  \\
                9.0  0.6  0.00028984619140625013  0.00028984619140625013  \\
                9.0  0.62  0.00027162597656250046  0.00027162597656250046  \\
                9.0  0.64  0.00025397216796875  0.00025397216796875  \\
                9.0  0.66  0.00023724039713541684  0.00023724039713541684  \\
                9.0  0.68  0.00022030110677083312  0.00022030110677083312  \\
                9.0  0.7  0.00020451334635416686  0.00020451334635416686  \\
                9.0  0.72  0.00018915445963541656  0.00018915445963541656  \\
                9.0  0.74  0.00017388834635416657  0.00017388834635416657  \\
                9.0  0.76  0.00015925048828125006  0.00015925048828125006  \\
                9.0  0.78  0.00014523437500000018  0.00014523437500000018  \\
                9.0  0.8  0.00013107747395833306  0.00013107747395833306  \\
                9.0  0.82  0.00011776692708333329  0.00011776692708333329  \\
                9.0  0.84  0.00010413981119791659  0.00010413981119791659  \\
                9.0  0.86  9.086100260416674e-5  9.086100260416674e-5  \\
                9.0  0.88  7.786865234375011e-5  7.786865234375011e-5  \\
                9.0  0.9  6.48429361979167e-5  6.48429361979167e-5  \\
                9.0  0.92  5.2046712239583314e-5  5.2046712239583314e-5  \\
                9.0  0.94  3.922770182291671e-5  3.922770182291671e-5  \\
                9.0  0.96  2.6297200520833308e-5  2.6297200520833308e-5  \\
                9.0  0.98  1.3258463541666667e-5  1.3258463541666667e-5  \\
                9.0  1.0  0.0  0.0  \\
                10.0  0.0  0.08848015299479163  0.08848015299479163  \\
                10.0  0.02  0.002697347005208337  0.002697347005208337  \\
                10.0  0.04  0.0021598274739583353  0.0021598274739583353  \\
                10.0  0.06  0.001855078938802085  0.001855078938802085  \\
                10.0  0.08  0.0016410489908854162  0.0016410489908854162  \\
                10.0  0.1  0.0014788435872395823  0.0014788435872395823  \\
                10.0  0.12  0.0013488696289062523  0.0013488696289062523  \\
                10.0  0.14  0.0012413208007812518  0.0012413208007812518  \\
                10.0  0.16  0.0011479296875000014  0.0011479296875000014  \\
                10.0  0.18  0.0010648754882812512  0.0010648754882812512  \\
                10.0  0.2  0.000994912923177082  0.000994912923177082  \\
                10.0  0.22  0.0009276220703125007  0.0009276220703125007  \\
                10.0  0.24  0.0008669254557291663  0.0008669254557291663  \\
                10.0  0.26  0.0008123071289062488  0.0008123071289062488  \\
                10.0  0.28  0.0007616406250000001  0.0007616406250000001  \\
                10.0  0.3  0.000714905598958333  0.000714905598958333  \\
                10.0  0.32  0.0006723649088541669  0.0006723649088541669  \\
                10.0  0.34  0.0006326928710937497  0.0006326928710937497  \\
                10.0  0.36  0.0005953963216145835  0.0005953963216145835  \\
                10.0  0.38  0.0005600252278645833  0.0005600252278645833  \\
                10.0  0.4  0.0005295157877604166  0.0005295157877604166  \\
                10.0  0.42  0.0004992903645833336  0.0004992903645833336  \\
                10.0  0.44  0.00047079182942708347  0.00047079182942708347  \\
                10.0  0.46  0.0004434724934895833  0.0004434724934895833  \\
                10.0  0.48  0.00041817708333333296  0.00041817708333333296  \\
                10.0  0.5  0.0003946744791666664  0.0003946744791666664  \\
                10.0  0.52  0.0003711132812499998  0.0003711132812499998  \\
                10.0  0.54  0.00035069173177083363  0.00035069173177083363  \\
                10.0  0.56  0.00032938313802083346  0.00032938313802083346  \\
                10.0  0.58  0.0003092073567708338  0.0003092073567708338  \\
                10.0  0.6  0.00029031412760416667  0.00029031412760416667  \\
                10.0  0.62  0.0002723453776041663  0.0002723453776041663  \\
                10.0  0.64  0.00025368733723958353  0.00025368733723958353  \\
                10.0  0.66  0.00023750813802083328  0.00023750813802083328  \\
                10.0  0.68  0.00022039632161458355  0.00022039632161458355  \\
                10.0  0.7  0.0002048982747395833  0.0002048982747395833  \\
                10.0  0.72  0.00018896565755208348  0.00018896565755208348  \\
                10.0  0.74  0.0001736922200520835  0.0001736922200520835  \\
                10.0  0.76  0.00015940592447916653  0.00015940592447916653  \\
                10.0  0.78  0.00014504720052083343  0.00014504720052083343  \\
                10.0  0.8  0.00013120768229166687  0.00013120768229166687  \\
                10.0  0.82  0.00011734619140625009  0.00011734619140625009  \\
                10.0  0.84  0.0001039705403645833  0.0001039705403645833  \\
                10.0  0.86  9.092529296875005e-5  9.092529296875005e-5  \\
                10.0  0.88  7.783284505208317e-5  7.783284505208317e-5  \\
                10.0  0.9  6.493896484375012e-5  6.493896484375012e-5  \\
                10.0  0.92  5.212158203125001e-5  5.212158203125001e-5  \\
                10.0  0.94  3.920572916666668e-5  3.920572916666668e-5  \\
                10.0  0.96  2.6338704427083346e-5  2.6338704427083346e-5  \\
                10.0  0.98  1.3279622395833335e-5  1.3279622395833335e-5  \\
                10.0  1.0  0.0  0.0  \\
            };
        \node[white, font={{\fontsize{30 pt}{30 pt}\selectfont}}] at (10, .47) {$\bar{D}$};

        \node[white, font={{\fontsize{20 pt}{20 pt}\selectfont}}] at (1, 0.07) {4d};
        \draw[green] (.5,0.01) rectangle (1.5,0.03);

        \node[white, font={{\fontsize{20 pt}{20 pt}\selectfont}}] at (3, 0.09) {4e};
        \draw[yellow] (2.5,0.03) rectangle (3.5,0.05);

        \node[white, font={{\fontsize{20 pt}{20 pt}\selectfont}}] at (8, 0.35) {4f};
        \draw[red] (7.5,0.29) rectangle (8.5,0.31);

\end{axis}
\end{tikzpicture}


==> DDM_RR_single_Dt_high.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$t$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-88.97000000000003}, xmax={3100}, xticklabels={{$0$,$1000$,$2000$,$3000$}}, xtick={{0.0,1000.0,2000.0,3000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$D(t)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.15}, ymax={1.15}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}, largerlegend, x label style = { at={(1.05, 0.0)}, font = {\fontsize{20 pt}{20 pt}\selectfont} },]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={7}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.45630859375000016  \\
            2.0  0.45630859375000016  \\
            3.0  0.4114794921874995  \\
            4.0  0.3057592773437495  \\
            5.0  0.24441162109375023  \\
            6.0  0.15272949218750015  \\
            7.0  0.0796240234374999  \\
            8.0  0.030217285156250023  \\
            9.0  0.006872558593749997  \\
            10.0  0.0006860351562500008  \\
            11.0  3.662109375000003e-5  \\
            12.0  0.0  \\
            13.0  0.0  \\
            14.0  0.0  \\
            15.0  0.0  \\
            16.0  0.0  \\
            17.0  0.0  \\
            18.0  0.0  \\
            19.0  0.0  \\
            20.0  0.0  \\
            21.0  0.0  \\
            22.0  0.0  \\
            23.0  0.0  \\
            24.0  0.0  \\
            25.0  0.0  \\
            26.0  0.0  \\
            27.0  0.0  \\
            28.0  0.0  \\
            29.0  0.0  \\
            30.0  0.0  \\
            31.0  0.0  \\
            32.0  0.0  \\
            33.0  0.0  \\
            34.0  0.0  \\
            35.0  0.0  \\
            36.0  0.0  \\
            37.0  0.0  \\
            38.0  0.0  \\
            39.0  0.0  \\
            40.0  0.0  \\
            41.0  0.0  \\
            42.0  0.0  \\
            43.0  0.0  \\
            44.0  0.0  \\
            45.0  0.0  \\
            46.0  0.0  \\
            47.0  0.0  \\
            48.0  0.0  \\
            49.0  0.0  \\
            50.0  0.0  \\
            51.0  0.0  \\
            52.0  0.0  \\
            53.0  0.0  \\
            54.0  0.0  \\
            55.0  0.0  \\
            56.0  0.0  \\
            57.0  0.0  \\
            58.0  0.0  \\
            59.0  0.0  \\
            60.0  0.0  \\
            61.0  0.0  \\
            62.0  0.0  \\
            63.0  0.0  \\
            64.0  0.0  \\
            65.0  0.0  \\
            66.0  0.0  \\
            67.0  0.0  \\
            68.0  0.0  \\
            69.0  0.0  \\
            70.0  0.0  \\
            71.0  0.0  \\
            72.0  0.0  \\
            73.0  0.0  \\
            74.0  0.0  \\
            75.0  0.0  \\
            76.0  0.0  \\
            77.0  0.0  \\
            78.0  0.0  \\
            79.0  0.0  \\
            80.0  0.0  \\
            81.0  0.0  \\
            82.0  0.0  \\
            83.0  0.0  \\
            84.0  0.0  \\
            85.0  0.0  \\
            86.0  0.0  \\
            87.0  0.0  \\
            88.0  0.0  \\
            89.0  0.0  \\
            90.0  0.0  \\
            91.0  0.0  \\
            92.0  0.0  \\
            93.0  0.0  \\
            94.0  0.0  \\
            95.0  0.0  \\
            96.0  0.0  \\
            97.0  0.0  \\
            98.0  0.0  \\
            99.0  0.0  \\
            100.0  0.0  \\
            101.0  0.0  \\
            102.0  0.0  \\
            103.0  0.0  \\
            104.0  0.0  \\
            105.0  0.0  \\
            106.0  0.0  \\
            107.0  0.0  \\
            108.0  0.0  \\
            109.0  0.0  \\
            110.0  0.0  \\
            111.0  0.0  \\
            112.0  0.0  \\
            113.0  0.0  \\
            114.0  0.0  \\
            115.0  0.0  \\
            116.0  0.0  \\
            117.0  0.0  \\
            118.0  0.0  \\
            119.0  0.0  \\
            120.0  0.0  \\
            121.0  0.0  \\
            122.0  0.0  \\
            123.0  0.0  \\
            124.0  0.0  \\
            125.0  0.0  \\
            126.0  0.0  \\
            127.0  0.0  \\
            128.0  0.0  \\
            129.0  0.0  \\
            130.0  0.0  \\
            131.0  0.0  \\
            132.0  0.0  \\
            133.0  0.0  \\
            134.0  0.0  \\
            135.0  0.0  \\
            136.0  0.0  \\
            137.0  0.0  \\
            138.0  0.0  \\
            139.0  0.0  \\
            140.0  0.0  \\
            141.0  0.0  \\
            142.0  0.0  \\
            143.0  0.0  \\
            144.0  0.0  \\
            145.0  0.0  \\
            146.0  0.0  \\
            147.0  0.0  \\
            148.0  0.0  \\
            149.0  0.0  \\
            150.0  0.0  \\
            151.0  0.0  \\
            152.0  0.0  \\
            153.0  0.0  \\
            154.0  0.0  \\
            155.0  0.0  \\
            156.0  0.0  \\
            157.0  0.0  \\
            158.0  0.0  \\
            159.0  0.0  \\
            160.0  0.0  \\
            161.0  0.0  \\
            162.0  0.0  \\
            163.0  0.0  \\
            164.0  0.0  \\
            165.0  0.0  \\
            166.0  0.0  \\
            167.0  0.0  \\
            168.0  0.0  \\
            169.0  0.0  \\
            170.0  0.0  \\
            171.0  0.0  \\
            172.0  0.0  \\
            173.0  0.0  \\
            174.0  0.0  \\
            175.0  0.0  \\
            176.0  0.0  \\
            177.0  0.0  \\
            178.0  0.0  \\
            179.0  0.0  \\
            180.0  0.0  \\
            181.0  0.0  \\
            182.0  0.0  \\
            183.0  0.0  \\
            184.0  0.0  \\
            185.0  0.0  \\
            186.0  0.0  \\
            187.0  0.0  \\
            188.0  0.0  \\
            189.0  0.0  \\
            190.0  0.0  \\
            191.0  0.0  \\
            192.0  0.0  \\
            193.0  0.0  \\
            194.0  0.0  \\
            195.0  0.0  \\
            196.0  0.0  \\
            197.0  0.0  \\
            198.0  0.0  \\
            199.0  0.0  \\
            200.0  0.0  \\
            201.0  0.0  \\
            202.0  0.0  \\
            203.0  0.0  \\
            204.0  0.0  \\
            205.0  0.0  \\
            206.0  0.0  \\
            207.0  0.0  \\
            208.0  0.0  \\
            209.0  0.0  \\
            210.0  0.0  \\
            211.0  0.0  \\
            212.0  0.0  \\
            213.0  0.0  \\
            214.0  0.0  \\
            215.0  0.0  \\
            216.0  0.0  \\
            217.0  0.0  \\
            218.0  0.0  \\
            219.0  0.0  \\
            220.0  0.0  \\
            221.0  0.0  \\
            222.0  0.0  \\
            223.0  0.0  \\
            224.0  0.0  \\
            225.0  0.0  \\
            226.0  0.0  \\
            227.0  0.0  \\
            228.0  0.0  \\
            229.0  0.0  \\
            230.0  0.0  \\
            231.0  0.0  \\
            232.0  0.0  \\
            233.0  0.0  \\
            234.0  0.0  \\
            235.0  0.0  \\
            236.0  0.0  \\
            237.0  0.0  \\
            238.0  0.0  \\
            239.0  0.0  \\
            240.0  0.0  \\
            241.0  0.0  \\
            242.0  0.0  \\
            243.0  0.0  \\
            244.0  0.0  \\
            245.0  0.0  \\
            246.0  0.0  \\
            247.0  0.0  \\
            248.0  0.0  \\
            249.0  0.0  \\
            250.0  0.0  \\
            251.0  0.0  \\
            252.0  0.0  \\
            253.0  0.0  \\
            254.0  0.0  \\
            255.0  0.0  \\
            256.0  0.0  \\
            257.0  0.0  \\
            258.0  0.0  \\
            259.0  0.0  \\
            260.0  0.0  \\
            261.0  0.0  \\
            262.0  0.0  \\
            263.0  0.0  \\
            264.0  0.0  \\
            265.0  0.0  \\
            266.0  0.0  \\
            267.0  0.0  \\
            268.0  0.0  \\
            269.0  0.0  \\
            270.0  0.0  \\
            271.0  0.0  \\
            272.0  0.0  \\
            273.0  0.0  \\
            274.0  0.0  \\
            275.0  0.0  \\
            276.0  0.0  \\
            277.0  0.0  \\
            278.0  0.0  \\
            279.0  0.0  \\
            280.0  0.0  \\
            281.0  0.0  \\
            282.0  0.0  \\
            283.0  0.0  \\
            284.0  0.0  \\
            285.0  0.0  \\
            286.0  0.0  \\
            287.0  0.0  \\
            288.0  0.0  \\
            289.0  0.0  \\
            290.0  0.0  \\
            291.0  0.0  \\
            292.0  0.0  \\
            293.0  0.0  \\
            294.0  0.0  \\
            295.0  0.0  \\
            296.0  0.0  \\
            297.0  0.0  \\
            298.0  0.0  \\
            299.0  0.0  \\
            300.0  0.0  \\
            301.0  0.0  \\
            302.0  0.0  \\
            303.0  0.0  \\
            304.0  0.0  \\
            305.0  0.0  \\
            306.0  0.0  \\
            307.0  0.0  \\
            308.0  0.0  \\
            309.0  0.0  \\
            310.0  0.0  \\
            311.0  0.0  \\
            312.0  0.0  \\
            313.0  0.0  \\
            314.0  0.0  \\
            315.0  0.0  \\
            316.0  0.0  \\
            317.0  0.0  \\
            318.0  0.0  \\
            319.0  0.0  \\
            320.0  0.0  \\
            321.0  0.0  \\
            322.0  0.0  \\
            323.0  0.0  \\
            324.0  0.0  \\
            325.0  0.0  \\
            326.0  0.0  \\
            327.0  0.0  \\
            328.0  0.0  \\
            329.0  0.0  \\
            330.0  0.0  \\
            331.0  0.0  \\
            332.0  0.0  \\
            333.0  0.0  \\
            334.0  0.0  \\
            335.0  0.0  \\
            336.0  0.0  \\
            337.0  0.0  \\
            338.0  0.0  \\
            339.0  0.0  \\
            340.0  0.0  \\
            341.0  0.0  \\
            342.0  0.0  \\
            343.0  0.0  \\
            344.0  0.0  \\
            345.0  0.0  \\
            346.0  0.0  \\
            347.0  0.0  \\
            348.0  0.0  \\
            349.0  0.0  \\
            350.0  0.0  \\
            351.0  0.0  \\
            352.0  0.0  \\
            353.0  0.0  \\
            354.0  0.0  \\
            355.0  0.0  \\
            356.0  0.0  \\
            357.0  0.0  \\
            358.0  0.0  \\
            359.0  0.0  \\
            360.0  0.0  \\
            361.0  0.0  \\
            362.0  0.0  \\
            363.0  0.0  \\
            364.0  0.0  \\
            365.0  0.0  \\
            366.0  0.0  \\
            367.0  0.0  \\
            368.0  0.0  \\
            369.0  0.0  \\
            370.0  0.0  \\
            371.0  0.0  \\
            372.0  0.0  \\
            373.0  0.0  \\
            374.0  0.0  \\
            375.0  0.0  \\
            376.0  0.0  \\
            377.0  0.0  \\
            378.0  0.0  \\
            379.0  0.0  \\
            380.0  0.0  \\
            381.0  0.0  \\
            382.0  0.0  \\
            383.0  0.0  \\
            384.0  0.0  \\
            385.0  0.0  \\
            386.0  0.0  \\
            387.0  0.0  \\
            388.0  0.0  \\
            389.0  0.0  \\
            390.0  0.0  \\
            391.0  0.0  \\
            392.0  0.0  \\
            393.0  0.0  \\
            394.0  0.0  \\
            395.0  0.0  \\
            396.0  0.0  \\
            397.0  0.0  \\
            398.0  0.0  \\
            399.0  0.0  \\
            400.0  0.0  \\
            401.0  0.0  \\
            402.0  0.0  \\
            403.0  0.0  \\
            404.0  0.0  \\
            405.0  0.0  \\
            406.0  0.0  \\
            407.0  0.0  \\
            408.0  0.0  \\
            409.0  0.0  \\
            410.0  0.0  \\
            411.0  0.0  \\
            412.0  0.0  \\
            413.0  0.0  \\
            414.0  0.0  \\
            415.0  0.0  \\
            416.0  0.0  \\
            417.0  0.0  \\
            418.0  0.0  \\
            419.0  0.0  \\
            420.0  0.0  \\
            421.0  0.0  \\
            422.0  0.0  \\
            423.0  0.0  \\
            424.0  0.0  \\
            425.0  0.0  \\
            426.0  0.0  \\
            427.0  0.0  \\
            428.0  0.0  \\
            429.0  0.0  \\
            430.0  0.0  \\
            431.0  0.0  \\
            432.0  0.0  \\
            433.0  0.0  \\
            434.0  0.0  \\
            435.0  0.0  \\
            436.0  0.0  \\
            437.0  0.0  \\
            438.0  0.0  \\
            439.0  0.0  \\
            440.0  0.0  \\
            441.0  0.0  \\
            442.0  0.0  \\
            443.0  0.0  \\
            444.0  0.0  \\
            445.0  0.0  \\
            446.0  0.0  \\
            447.0  0.0  \\
            448.0  0.0  \\
            449.0  0.0  \\
            450.0  0.0  \\
            451.0  0.0  \\
            452.0  0.0  \\
            453.0  0.0  \\
            454.0  0.0  \\
            455.0  0.0  \\
            456.0  0.0  \\
            457.0  0.0  \\
            458.0  0.0  \\
            459.0  0.0  \\
            460.0  0.0  \\
            461.0  0.0  \\
            462.0  0.0  \\
            463.0  0.0  \\
            464.0  0.0  \\
            465.0  0.0  \\
            466.0  0.0  \\
            467.0  0.0  \\
            468.0  0.0  \\
            469.0  0.0  \\
            470.0  0.0  \\
            471.0  0.0  \\
            472.0  0.0  \\
            473.0  0.0  \\
            474.0  0.0  \\
            475.0  0.0  \\
            476.0  0.0  \\
            477.0  0.0  \\
            478.0  0.0  \\
            479.0  0.0  \\
            480.0  0.0  \\
            481.0  0.0  \\
            482.0  0.0  \\
            483.0  0.0  \\
            484.0  0.0  \\
            485.0  0.0  \\
            486.0  0.0  \\
            487.0  0.0  \\
            488.0  0.0  \\
            489.0  0.0  \\
            490.0  0.0  \\
            491.0  0.0  \\
            492.0  0.0  \\
            493.0  0.0  \\
            494.0  0.0  \\
            495.0  0.0  \\
            496.0  0.0  \\
            497.0  0.0  \\
            498.0  0.0  \\
            499.0  0.0  \\
            500.0  0.0  \\
            501.0  0.0  \\
            502.0  0.0  \\
            503.0  0.0  \\
            504.0  0.0  \\
            505.0  0.0  \\
            506.0  0.0  \\
            507.0  0.0  \\
            508.0  0.0  \\
            509.0  0.0  \\
            510.0  0.0  \\
            511.0  0.0  \\
            512.0  0.0  \\
            513.0  0.0  \\
            514.0  0.0  \\
            515.0  0.0  \\
            516.0  0.0  \\
            517.0  0.0  \\
            518.0  0.0  \\
            519.0  0.0  \\
            520.0  0.0  \\
            521.0  0.0  \\
            522.0  0.0  \\
            523.0  0.0  \\
            524.0  0.0  \\
            525.0  0.0  \\
            526.0  0.0  \\
            527.0  0.0  \\
            528.0  0.0  \\
            529.0  0.0  \\
            530.0  0.0  \\
            531.0  0.0  \\
            532.0  0.0  \\
            533.0  0.0  \\
            534.0  0.0  \\
            535.0  0.0  \\
            536.0  0.0  \\
            537.0  0.0  \\
            538.0  0.0  \\
            539.0  0.0  \\
            540.0  0.0  \\
            541.0  0.0  \\
            542.0  0.0  \\
            543.0  0.0  \\
            544.0  0.0  \\
            545.0  0.0  \\
            546.0  0.0  \\
            547.0  0.0  \\
            548.0  0.0  \\
            549.0  0.0  \\
            550.0  0.0  \\
            551.0  0.0  \\
            552.0  0.0  \\
            553.0  0.0  \\
            554.0  0.0  \\
            555.0  0.0  \\
            556.0  0.0  \\
            557.0  0.0  \\
            558.0  0.0  \\
            559.0  0.0  \\
            560.0  0.0  \\
            561.0  0.0  \\
            562.0  0.0  \\
            563.0  0.0  \\
            564.0  0.0  \\
            565.0  0.0  \\
            566.0  0.0  \\
            567.0  0.0  \\
            568.0  0.0  \\
            569.0  0.0  \\
            570.0  0.0  \\
            571.0  0.0  \\
            572.0  0.0  \\
            573.0  0.0  \\
            574.0  0.0  \\
            575.0  0.0  \\
            576.0  0.0  \\
            577.0  0.0  \\
            578.0  0.0  \\
            579.0  0.0  \\
            580.0  0.0  \\
            581.0  0.0  \\
            582.0  0.0  \\
            583.0  0.0  \\
            584.0  0.0  \\
            585.0  0.0  \\
            586.0  0.0  \\
            587.0  0.0  \\
            588.0  0.0  \\
            589.0  0.0  \\
            590.0  0.0  \\
            591.0  0.0  \\
            592.0  0.0  \\
            593.0  0.0  \\
            594.0  0.0  \\
            595.0  0.0  \\
            596.0  0.0  \\
            597.0  0.0  \\
            598.0  0.0  \\
            599.0  0.0  \\
            600.0  0.0  \\
            601.0  0.0  \\
            602.0  0.0  \\
            603.0  0.0  \\
            604.0  0.0  \\
            605.0  0.0  \\
            606.0  0.0  \\
            607.0  0.0  \\
            608.0  0.0  \\
            609.0  0.0  \\
            610.0  0.0  \\
            611.0  0.0  \\
            612.0  0.0  \\
            613.0  0.0  \\
            614.0  0.0  \\
            615.0  0.0  \\
            616.0  0.0  \\
            617.0  0.0  \\
            618.0  0.0  \\
            619.0  0.0  \\
            620.0  0.0  \\
            621.0  0.0  \\
            622.0  0.0  \\
            623.0  0.0  \\
            624.0  0.0  \\
            625.0  0.0  \\
            626.0  0.0  \\
            627.0  0.0  \\
            628.0  0.0  \\
            629.0  0.0  \\
            630.0  0.0  \\
            631.0  0.0  \\
            632.0  0.0  \\
            633.0  0.0  \\
            634.0  0.0  \\
            635.0  0.0  \\
            636.0  0.0  \\
            637.0  0.0  \\
            638.0  0.0  \\
            639.0  0.0  \\
            640.0  0.0  \\
            641.0  0.0  \\
            642.0  0.0  \\
            643.0  0.0  \\
            644.0  0.0  \\
            645.0  0.0  \\
            646.0  0.0  \\
            647.0  0.0  \\
            648.0  0.0  \\
            649.0  0.0  \\
            650.0  0.0  \\
            651.0  0.0  \\
            652.0  0.0  \\
            653.0  0.0  \\
            654.0  0.0  \\
            655.0  0.0  \\
            656.0  0.0  \\
            657.0  0.0  \\
            658.0  0.0  \\
            659.0  0.0  \\
            660.0  0.0  \\
            661.0  0.0  \\
            662.0  0.0  \\
            663.0  0.0  \\
            664.0  0.0  \\
            665.0  0.0  \\
            666.0  0.0  \\
            667.0  0.0  \\
            668.0  0.0  \\
            669.0  0.0  \\
            670.0  0.0  \\
            671.0  0.0  \\
            672.0  0.0  \\
            673.0  0.0  \\
            674.0  0.0  \\
            675.0  0.0  \\
            676.0  0.0  \\
            677.0  0.0  \\
            678.0  0.0  \\
            679.0  0.0  \\
            680.0  0.0  \\
            681.0  0.0  \\
            682.0  0.0  \\
            683.0  0.0  \\
            684.0  0.0  \\
            685.0  0.0  \\
            686.0  0.0  \\
            687.0  0.0  \\
            688.0  0.0  \\
            689.0  0.0  \\
            690.0  0.0  \\
            691.0  0.0  \\
            692.0  0.0  \\
            693.0  0.0  \\
            694.0  0.0  \\
            695.0  0.0  \\
            696.0  0.0  \\
            697.0  0.0  \\
            698.0  0.0  \\
            699.0  0.0  \\
            700.0  0.0  \\
            701.0  0.0  \\
            702.0  0.0  \\
            703.0  0.0  \\
            704.0  0.0  \\
            705.0  0.0  \\
            706.0  0.0  \\
            707.0  0.0  \\
            708.0  0.0  \\
            709.0  0.0  \\
            710.0  0.0  \\
            711.0  0.0  \\
            712.0  0.0  \\
            713.0  0.0  \\
            714.0  0.0  \\
            715.0  0.0  \\
            716.0  0.0  \\
            717.0  0.0  \\
            718.0  0.0  \\
            719.0  0.0  \\
            720.0  0.0  \\
            721.0  0.0  \\
            722.0  0.0  \\
            723.0  0.0  \\
            724.0  0.0  \\
            725.0  0.0  \\
            726.0  0.0  \\
            727.0  0.0  \\
            728.0  0.0  \\
            729.0  0.0  \\
            730.0  0.0  \\
            731.0  0.0  \\
            732.0  0.0  \\
            733.0  0.0  \\
            734.0  0.0  \\
            735.0  0.0  \\
            736.0  0.0  \\
            737.0  0.0  \\
            738.0  0.0  \\
            739.0  0.0  \\
            740.0  0.0  \\
            741.0  0.0  \\
            742.0  0.0  \\
            743.0  0.0  \\
            744.0  0.0  \\
            745.0  0.0  \\
            746.0  0.0  \\
            747.0  0.0  \\
            748.0  0.0  \\
            749.0  0.0  \\
            750.0  0.0  \\
            751.0  0.0  \\
            752.0  0.0  \\
            753.0  0.0  \\
            754.0  0.0  \\
            755.0  0.0  \\
            756.0  0.0  \\
            757.0  0.0  \\
            758.0  0.0  \\
            759.0  0.0  \\
            760.0  0.0  \\
            761.0  0.0  \\
            762.0  0.0  \\
            763.0  0.0  \\
            764.0  0.0  \\
            765.0  0.0  \\
            766.0  0.0  \\
            767.0  0.0  \\
            768.0  0.0  \\
            769.0  0.0  \\
            770.0  0.0  \\
            771.0  0.0  \\
            772.0  0.0  \\
            773.0  0.0  \\
            774.0  0.0  \\
            775.0  0.0  \\
            776.0  0.0  \\
            777.0  0.0  \\
            778.0  0.0  \\
            779.0  0.0  \\
            780.0  0.0  \\
            781.0  0.0  \\
            782.0  0.0  \\
            783.0  0.0  \\
            784.0  0.0  \\
            785.0  0.0  \\
            786.0  0.0  \\
            787.0  0.0  \\
            788.0  0.0  \\
            789.0  0.0  \\
            790.0  0.0  \\
            791.0  0.0  \\
            792.0  0.0  \\
            793.0  0.0  \\
            794.0  0.0  \\
            795.0  0.0  \\
            796.0  0.0  \\
            797.0  0.0  \\
            798.0  0.0  \\
            799.0  0.0  \\
            800.0  0.0  \\
            801.0  0.0  \\
            802.0  0.0  \\
            803.0  0.0  \\
            804.0  0.0  \\
            805.0  0.0  \\
            806.0  0.0  \\
            807.0  0.0  \\
            808.0  0.0  \\
            809.0  0.0  \\
            810.0  0.0  \\
            811.0  0.0  \\
            812.0  0.0  \\
            813.0  0.0  \\
            814.0  0.0  \\
            815.0  0.0  \\
            816.0  0.0  \\
            817.0  0.0  \\
            818.0  0.0  \\
            819.0  0.0  \\
            820.0  0.0  \\
            821.0  0.0  \\
            822.0  0.0  \\
            823.0  0.0  \\
            824.0  0.0  \\
            825.0  0.0  \\
            826.0  0.0  \\
            827.0  0.0  \\
            828.0  0.0  \\
            829.0  0.0  \\
            830.0  0.0  \\
            831.0  0.0  \\
            832.0  0.0  \\
            833.0  0.0  \\
            834.0  0.0  \\
            835.0  0.0  \\
            836.0  0.0  \\
            837.0  0.0  \\
            838.0  0.0  \\
            839.0  0.0  \\
            840.0  0.0  \\
            841.0  0.0  \\
            842.0  0.0  \\
            843.0  0.0  \\
            844.0  0.0  \\
            845.0  0.0  \\
            846.0  0.0  \\
            847.0  0.0  \\
            848.0  0.0  \\
            849.0  0.0  \\
            850.0  0.0  \\
            851.0  0.0  \\
            852.0  0.0  \\
            853.0  0.0  \\
            854.0  0.0  \\
            855.0  0.0  \\
            856.0  0.0  \\
            857.0  0.0  \\
            858.0  0.0  \\
            859.0  0.0  \\
            860.0  0.0  \\
            861.0  0.0  \\
            862.0  0.0  \\
            863.0  0.0  \\
            864.0  0.0  \\
            865.0  0.0  \\
            866.0  0.0  \\
            867.0  0.0  \\
            868.0  0.0  \\
            869.0  0.0  \\
            870.0  0.0  \\
            871.0  0.0  \\
            872.0  0.0  \\
            873.0  0.0  \\
            874.0  0.0  \\
            875.0  0.0  \\
            876.0  0.0  \\
            877.0  0.0  \\
            878.0  0.0  \\
            879.0  0.0  \\
            880.0  0.0  \\
            881.0  0.0  \\
            882.0  0.0  \\
            883.0  0.0  \\
            884.0  0.0  \\
            885.0  0.0  \\
            886.0  0.0  \\
            887.0  0.0  \\
            888.0  0.0  \\
            889.0  0.0  \\
            890.0  0.0  \\
            891.0  0.0  \\
            892.0  0.0  \\
            893.0  0.0  \\
            894.0  0.0  \\
            895.0  0.0  \\
            896.0  0.0  \\
            897.0  0.0  \\
            898.0  0.0  \\
            899.0  0.0  \\
            900.0  0.0  \\
            901.0  0.0  \\
            902.0  0.0  \\
            903.0  0.0  \\
            904.0  0.0  \\
            905.0  0.0  \\
            906.0  0.0  \\
            907.0  0.0  \\
            908.0  0.0  \\
            909.0  0.0  \\
            910.0  0.0  \\
            911.0  0.0  \\
            912.0  0.0  \\
            913.0  0.0  \\
            914.0  0.0  \\
            915.0  0.0  \\
            916.0  0.0  \\
            917.0  0.0  \\
            918.0  0.0  \\
            919.0  0.0  \\
            920.0  0.0  \\
            921.0  0.0  \\
            922.0  0.0  \\
            923.0  0.0  \\
            924.0  0.0  \\
            925.0  0.0  \\
            926.0  0.0  \\
            927.0  0.0  \\
            928.0  0.0  \\
            929.0  0.0  \\
            930.0  0.0  \\
            931.0  0.0  \\
            932.0  0.0  \\
            933.0  0.0  \\
            934.0  0.0  \\
            935.0  0.0  \\
            936.0  0.0  \\
            937.0  0.0  \\
            938.0  0.0  \\
            939.0  0.0  \\
            940.0  0.0  \\
            941.0  0.0  \\
            942.0  0.0  \\
            943.0  0.0  \\
            944.0  0.0  \\
            945.0  0.0  \\
            946.0  0.0  \\
            947.0  0.0  \\
            948.0  0.0  \\
            949.0  0.0  \\
            950.0  0.0  \\
            951.0  0.0  \\
            952.0  0.0  \\
            953.0  0.0  \\
            954.0  0.0  \\
            955.0  0.0  \\
            956.0  0.0  \\
            957.0  0.0  \\
            958.0  0.0  \\
            959.0  0.0  \\
            960.0  0.0  \\
            961.0  0.0  \\
            962.0  0.0  \\
            963.0  0.0  \\
            964.0  0.0  \\
            965.0  0.0  \\
            966.0  0.0  \\
            967.0  0.0  \\
            968.0  0.0  \\
            969.0  0.0  \\
            970.0  0.0  \\
            971.0  0.0  \\
            972.0  0.0  \\
            973.0  0.0  \\
            974.0  0.0  \\
            975.0  0.0  \\
            976.0  0.0  \\
            977.0  0.0  \\
            978.0  0.0  \\
            979.0  0.0  \\
            980.0  0.0  \\
            981.0  0.0  \\
            982.0  0.0  \\
            983.0  0.0  \\
            984.0  0.0  \\
            985.0  0.0  \\
            986.0  0.0  \\
            987.0  0.0  \\
            988.0  0.0  \\
            989.0  0.0  \\
            990.0  0.0  \\
            991.0  0.0  \\
            992.0  0.0  \\
            993.0  0.0  \\
            994.0  0.0  \\
            995.0  0.0  \\
            996.0  0.0  \\
            997.0  0.0  \\
            998.0  0.0  \\
            999.0  0.0  \\
            1000.0  0.0  \\
            1001.0  0.0  \\
            1002.0  0.0  \\
            1003.0  0.0  \\
            1004.0  0.0  \\
            1005.0  0.0  \\
            1006.0  0.0  \\
            1007.0  0.0  \\
            1008.0  0.0  \\
            1009.0  0.0  \\
            1010.0  0.0  \\
            1011.0  0.0  \\
            1012.0  0.0  \\
            1013.0  0.0  \\
            1014.0  0.0  \\
            1015.0  0.0  \\
            1016.0  0.0  \\
            1017.0  0.0  \\
            1018.0  0.0  \\
            1019.0  0.0  \\
            1020.0  0.0  \\
            1021.0  0.0  \\
            1022.0  0.0  \\
            1023.0  0.0  \\
            1024.0  0.0  \\
            1025.0  0.0  \\
            1026.0  0.0  \\
            1027.0  0.0  \\
            1028.0  0.0  \\
            1029.0  0.0  \\
            1030.0  0.0  \\
            1031.0  0.0  \\
            1032.0  0.0  \\
            1033.0  0.0  \\
            1034.0  0.0  \\
            1035.0  0.0  \\
            1036.0  0.0  \\
            1037.0  0.0  \\
            1038.0  0.0  \\
            1039.0  0.0  \\
            1040.0  0.0  \\
            1041.0  0.0  \\
            1042.0  0.0  \\
            1043.0  0.0  \\
            1044.0  0.0  \\
            1045.0  0.0  \\
            1046.0  0.0  \\
            1047.0  0.0  \\
            1048.0  0.0  \\
            1049.0  0.0  \\
            1050.0  0.0  \\
            1051.0  0.0  \\
            1052.0  0.0  \\
            1053.0  0.0  \\
            1054.0  0.0  \\
            1055.0  0.0  \\
            1056.0  0.0  \\
            1057.0  0.0  \\
            1058.0  0.0  \\
            1059.0  0.0  \\
            1060.0  0.0  \\
            1061.0  0.0  \\
            1062.0  0.0  \\
            1063.0  0.0  \\
            1064.0  0.0  \\
            1065.0  0.0  \\
            1066.0  0.0  \\
            1067.0  0.0  \\
            1068.0  0.0  \\
            1069.0  0.0  \\
            1070.0  0.0  \\
            1071.0  0.0  \\
            1072.0  0.0  \\
            1073.0  0.0  \\
            1074.0  0.0  \\
            1075.0  0.0  \\
            1076.0  0.0  \\
            1077.0  0.0  \\
            1078.0  0.0  \\
            1079.0  0.0  \\
            1080.0  0.0  \\
            1081.0  0.0  \\
            1082.0  0.0  \\
            1083.0  0.0  \\
            1084.0  0.0  \\
            1085.0  0.0  \\
            1086.0  0.0  \\
            1087.0  0.0  \\
            1088.0  0.0  \\
            1089.0  0.0  \\
            1090.0  0.0  \\
            1091.0  0.0  \\
            1092.0  0.0  \\
            1093.0  0.0  \\
            1094.0  0.0  \\
            1095.0  0.0  \\
            1096.0  0.0  \\
            1097.0  0.0  \\
            1098.0  0.0  \\
            1099.0  0.0  \\
            1100.0  0.0  \\
            1101.0  0.0  \\
            1102.0  0.0  \\
            1103.0  0.0  \\
            1104.0  0.0  \\
            1105.0  0.0  \\
            1106.0  0.0  \\
            1107.0  0.0  \\
            1108.0  0.0  \\
            1109.0  0.0  \\
            1110.0  0.0  \\
            1111.0  0.0  \\
            1112.0  0.0  \\
            1113.0  0.0  \\
            1114.0  0.0  \\
            1115.0  0.0  \\
            1116.0  0.0  \\
            1117.0  0.0  \\
            1118.0  0.0  \\
            1119.0  0.0  \\
            1120.0  0.0  \\
            1121.0  0.0  \\
            1122.0  0.0  \\
            1123.0  0.0  \\
            1124.0  0.0  \\
            1125.0  0.0  \\
            1126.0  0.0  \\
            1127.0  0.0  \\
            1128.0  0.0  \\
            1129.0  0.0  \\
            1130.0  0.0  \\
            1131.0  0.0  \\
            1132.0  0.0  \\
            1133.0  0.0  \\
            1134.0  0.0  \\
            1135.0  0.0  \\
            1136.0  0.0  \\
            1137.0  0.0  \\
            1138.0  0.0  \\
            1139.0  0.0  \\
            1140.0  0.0  \\
            1141.0  0.0  \\
            1142.0  0.0  \\
            1143.0  0.0  \\
            1144.0  0.0  \\
            1145.0  0.0  \\
            1146.0  0.0  \\
            1147.0  0.0  \\
            1148.0  0.0  \\
            1149.0  0.0  \\
            1150.0  0.0  \\
            1151.0  0.0  \\
            1152.0  0.0  \\
            1153.0  0.0  \\
            1154.0  0.0  \\
            1155.0  0.0  \\
            1156.0  0.0  \\
            1157.0  0.0  \\
            1158.0  0.0  \\
            1159.0  0.0  \\
            1160.0  0.0  \\
            1161.0  0.0  \\
            1162.0  0.0  \\
            1163.0  0.0  \\
            1164.0  0.0  \\
            1165.0  0.0  \\
            1166.0  0.0  \\
            1167.0  0.0  \\
            1168.0  0.0  \\
            1169.0  0.0  \\
            1170.0  0.0  \\
            1171.0  0.0  \\
            1172.0  0.0  \\
            1173.0  0.0  \\
            1174.0  0.0  \\
            1175.0  0.0  \\
            1176.0  0.0  \\
            1177.0  0.0  \\
            1178.0  0.0  \\
            1179.0  0.0  \\
            1180.0  0.0  \\
            1181.0  0.0  \\
            1182.0  0.0  \\
            1183.0  0.0  \\
            1184.0  0.0  \\
            1185.0  0.0  \\
            1186.0  0.0  \\
            1187.0  0.0  \\
            1188.0  0.0  \\
            1189.0  0.0  \\
            1190.0  0.0  \\
            1191.0  0.0  \\
            1192.0  0.0  \\
            1193.0  0.0  \\
            1194.0  0.0  \\
            1195.0  0.0  \\
            1196.0  0.0  \\
            1197.0  0.0  \\
            1198.0  0.0  \\
            1199.0  0.0  \\
            1200.0  0.0  \\
            1201.0  0.0  \\
            1202.0  0.0  \\
            1203.0  0.0  \\
            1204.0  0.0  \\
            1205.0  0.0  \\
            1206.0  0.0  \\
            1207.0  0.0  \\
            1208.0  0.0  \\
            1209.0  0.0  \\
            1210.0  0.0  \\
            1211.0  0.0  \\
            1212.0  0.0  \\
            1213.0  0.0  \\
            1214.0  0.0  \\
            1215.0  0.0  \\
            1216.0  0.0  \\
            1217.0  0.0  \\
            1218.0  0.0  \\
            1219.0  0.0  \\
            1220.0  0.0  \\
            1221.0  0.0  \\
            1222.0  0.0  \\
            1223.0  0.0  \\
            1224.0  0.0  \\
            1225.0  0.0  \\
            1226.0  0.0  \\
            1227.0  0.0  \\
            1228.0  0.0  \\
            1229.0  0.0  \\
            1230.0  0.0  \\
            1231.0  0.0  \\
            1232.0  0.0  \\
            1233.0  0.0  \\
            1234.0  0.0  \\
            1235.0  0.0  \\
            1236.0  0.0  \\
            1237.0  0.0  \\
            1238.0  0.0  \\
            1239.0  0.0  \\
            1240.0  0.0  \\
            1241.0  0.0  \\
            1242.0  0.0  \\
            1243.0  0.0  \\
            1244.0  0.0  \\
            1245.0  0.0  \\
            1246.0  0.0  \\
            1247.0  0.0  \\
            1248.0  0.0  \\
            1249.0  0.0  \\
            1250.0  0.0  \\
            1251.0  0.0  \\
            1252.0  0.0  \\
            1253.0  0.0  \\
            1254.0  0.0  \\
            1255.0  0.0  \\
            1256.0  0.0  \\
            1257.0  0.0  \\
            1258.0  0.0  \\
            1259.0  0.0  \\
            1260.0  0.0  \\
            1261.0  0.0  \\
            1262.0  0.0  \\
            1263.0  0.0  \\
            1264.0  0.0  \\
            1265.0  0.0  \\
            1266.0  0.0  \\
            1267.0  0.0  \\
            1268.0  0.0  \\
            1269.0  0.0  \\
            1270.0  0.0  \\
            1271.0  0.0  \\
            1272.0  0.0  \\
            1273.0  0.0  \\
            1274.0  0.0  \\
            1275.0  0.0  \\
            1276.0  0.0  \\
            1277.0  0.0  \\
            1278.0  0.0  \\
            1279.0  0.0  \\
            1280.0  0.0  \\
            1281.0  0.0  \\
            1282.0  0.0  \\
            1283.0  0.0  \\
            1284.0  0.0  \\
            1285.0  0.0  \\
            1286.0  0.0  \\
            1287.0  0.0  \\
            1288.0  0.0  \\
            1289.0  0.0  \\
            1290.0  0.0  \\
            1291.0  0.0  \\
            1292.0  0.0  \\
            1293.0  0.0  \\
            1294.0  0.0  \\
            1295.0  0.0  \\
            1296.0  0.0  \\
            1297.0  0.0  \\
            1298.0  0.0  \\
            1299.0  0.0  \\
            1300.0  0.0  \\
            1301.0  0.0  \\
            1302.0  0.0  \\
            1303.0  0.0  \\
            1304.0  0.0  \\
            1305.0  0.0  \\
            1306.0  0.0  \\
            1307.0  0.0  \\
            1308.0  0.0  \\
            1309.0  0.0  \\
            1310.0  0.0  \\
            1311.0  0.0  \\
            1312.0  0.0  \\
            1313.0  0.0  \\
            1314.0  0.0  \\
            1315.0  0.0  \\
            1316.0  0.0  \\
            1317.0  0.0  \\
            1318.0  0.0  \\
            1319.0  0.0  \\
            1320.0  0.0  \\
            1321.0  0.0  \\
            1322.0  0.0  \\
            1323.0  0.0  \\
            1324.0  0.0  \\
            1325.0  0.0  \\
            1326.0  0.0  \\
            1327.0  0.0  \\
            1328.0  0.0  \\
            1329.0  0.0  \\
            1330.0  0.0  \\
            1331.0  0.0  \\
            1332.0  0.0  \\
            1333.0  0.0  \\
            1334.0  0.0  \\
            1335.0  0.0  \\
            1336.0  0.0  \\
            1337.0  0.0  \\
            1338.0  0.0  \\
            1339.0  0.0  \\
            1340.0  0.0  \\
            1341.0  0.0  \\
            1342.0  0.0  \\
            1343.0  0.0  \\
            1344.0  0.0  \\
            1345.0  0.0  \\
            1346.0  0.0  \\
            1347.0  0.0  \\
            1348.0  0.0  \\
            1349.0  0.0  \\
            1350.0  0.0  \\
            1351.0  0.0  \\
            1352.0  0.0  \\
            1353.0  0.0  \\
            1354.0  0.0  \\
            1355.0  0.0  \\
            1356.0  0.0  \\
            1357.0  0.0  \\
            1358.0  0.0  \\
            1359.0  0.0  \\
            1360.0  0.0  \\
            1361.0  0.0  \\
            1362.0  0.0  \\
            1363.0  0.0  \\
            1364.0  0.0  \\
            1365.0  0.0  \\
            1366.0  0.0  \\
            1367.0  0.0  \\
            1368.0  0.0  \\
            1369.0  0.0  \\
            1370.0  0.0  \\
            1371.0  0.0  \\
            1372.0  0.0  \\
            1373.0  0.0  \\
            1374.0  0.0  \\
            1375.0  0.0  \\
            1376.0  0.0  \\
            1377.0  0.0  \\
            1378.0  0.0  \\
            1379.0  0.0  \\
            1380.0  0.0  \\
            1381.0  0.0  \\
            1382.0  0.0  \\
            1383.0  0.0  \\
            1384.0  0.0  \\
            1385.0  0.0  \\
            1386.0  0.0  \\
            1387.0  0.0  \\
            1388.0  0.0  \\
            1389.0  0.0  \\
            1390.0  0.0  \\
            1391.0  0.0  \\
            1392.0  0.0  \\
            1393.0  0.0  \\
            1394.0  0.0  \\
            1395.0  0.0  \\
            1396.0  0.0  \\
            1397.0  0.0  \\
            1398.0  0.0  \\
            1399.0  0.0  \\
            1400.0  0.0  \\
            1401.0  0.0  \\
            1402.0  0.0  \\
            1403.0  0.0  \\
            1404.0  0.0  \\
            1405.0  0.0  \\
            1406.0  0.0  \\
            1407.0  0.0  \\
            1408.0  0.0  \\
            1409.0  0.0  \\
            1410.0  0.0  \\
            1411.0  0.0  \\
            1412.0  0.0  \\
            1413.0  0.0  \\
            1414.0  0.0  \\
            1415.0  0.0  \\
            1416.0  0.0  \\
            1417.0  0.0  \\
            1418.0  0.0  \\
            1419.0  0.0  \\
            1420.0  0.0  \\
            1421.0  0.0  \\
            1422.0  0.0  \\
            1423.0  0.0  \\
            1424.0  0.0  \\
            1425.0  0.0  \\
            1426.0  0.0  \\
            1427.0  0.0  \\
            1428.0  0.0  \\
            1429.0  0.0  \\
            1430.0  0.0  \\
            1431.0  0.0  \\
            1432.0  0.0  \\
            1433.0  0.0  \\
            1434.0  0.0  \\
            1435.0  0.0  \\
            1436.0  0.0  \\
            1437.0  0.0  \\
            1438.0  0.0  \\
            1439.0  0.0  \\
            1440.0  0.0  \\
            1441.0  0.0  \\
            1442.0  0.0  \\
            1443.0  0.0  \\
            1444.0  0.0  \\
            1445.0  0.0  \\
            1446.0  0.0  \\
            1447.0  0.0  \\
            1448.0  0.0  \\
            1449.0  0.0  \\
            1450.0  0.0  \\
            1451.0  0.0  \\
            1452.0  0.0  \\
            1453.0  0.0  \\
            1454.0  0.0  \\
            1455.0  0.0  \\
            1456.0  0.0  \\
            1457.0  0.0  \\
            1458.0  0.0  \\
            1459.0  0.0  \\
            1460.0  0.0  \\
            1461.0  0.0  \\
            1462.0  0.0  \\
            1463.0  0.0  \\
            1464.0  0.0  \\
            1465.0  0.0  \\
            1466.0  0.0  \\
            1467.0  0.0  \\
            1468.0  0.0  \\
            1469.0  0.0  \\
            1470.0  0.0  \\
            1471.0  0.0  \\
            1472.0  0.0  \\
            1473.0  0.0  \\
            1474.0  0.0  \\
            1475.0  0.0  \\
            1476.0  0.0  \\
            1477.0  0.0  \\
            1478.0  0.0  \\
            1479.0  0.0  \\
            1480.0  0.0  \\
            1481.0  0.0  \\
            1482.0  0.0  \\
            1483.0  0.0  \\
            1484.0  0.0  \\
            1485.0  0.0  \\
            1486.0  0.0  \\
            1487.0  0.0  \\
            1488.0  0.0  \\
            1489.0  0.0  \\
            1490.0  0.0  \\
            1491.0  0.0  \\
            1492.0  0.0  \\
            1493.0  0.0  \\
            1494.0  0.0  \\
            1495.0  0.0  \\
            1496.0  0.0  \\
            1497.0  0.0  \\
            1498.0  0.0  \\
            1499.0  0.0  \\
            1500.0  0.0  \\
            1501.0  0.0  \\
            1502.0  0.0  \\
            1503.0  0.0  \\
            1504.0  0.0  \\
            1505.0  0.0  \\
            1506.0  0.0  \\
            1507.0  0.0  \\
            1508.0  0.0  \\
            1509.0  0.0  \\
            1510.0  0.0  \\
            1511.0  0.0  \\
            1512.0  0.0  \\
            1513.0  0.0  \\
            1514.0  0.0  \\
            1515.0  0.0  \\
            1516.0  0.0  \\
            1517.0  0.0  \\
            1518.0  0.0  \\
            1519.0  0.0  \\
            1520.0  0.0  \\
            1521.0  0.0  \\
            1522.0  0.0  \\
            1523.0  0.0  \\
            1524.0  0.0  \\
            1525.0  0.0  \\
            1526.0  0.0  \\
            1527.0  0.0  \\
            1528.0  0.0  \\
            1529.0  0.0  \\
            1530.0  0.0  \\
            1531.0  0.0  \\
            1532.0  0.0  \\
            1533.0  0.0  \\
            1534.0  0.0  \\
            1535.0  0.0  \\
            1536.0  0.0  \\
            1537.0  0.0  \\
            1538.0  0.0  \\
            1539.0  0.0  \\
            1540.0  0.0  \\
            1541.0  0.0  \\
            1542.0  0.0  \\
            1543.0  0.0  \\
            1544.0  0.0  \\
            1545.0  0.0  \\
            1546.0  0.0  \\
            1547.0  0.0  \\
            1548.0  0.0  \\
            1549.0  0.0  \\
            1550.0  0.0  \\
            1551.0  0.0  \\
            1552.0  0.0  \\
            1553.0  0.0  \\
            1554.0  0.0  \\
            1555.0  0.0  \\
            1556.0  0.0  \\
            1557.0  0.0  \\
            1558.0  0.0  \\
            1559.0  0.0  \\
            1560.0  0.0  \\
            1561.0  0.0  \\
            1562.0  0.0  \\
            1563.0  0.0  \\
            1564.0  0.0  \\
            1565.0  0.0  \\
            1566.0  0.0  \\
            1567.0  0.0  \\
            1568.0  0.0  \\
            1569.0  0.0  \\
            1570.0  0.0  \\
            1571.0  0.0  \\
            1572.0  0.0  \\
            1573.0  0.0  \\
            1574.0  0.0  \\
            1575.0  0.0  \\
            1576.0  0.0  \\
            1577.0  0.0  \\
            1578.0  0.0  \\
            1579.0  0.0  \\
            1580.0  0.0  \\
            1581.0  0.0  \\
            1582.0  0.0  \\
            1583.0  0.0  \\
            1584.0  0.0  \\
            1585.0  0.0  \\
            1586.0  0.0  \\
            1587.0  0.0  \\
            1588.0  0.0  \\
            1589.0  0.0  \\
            1590.0  0.0  \\
            1591.0  0.0  \\
            1592.0  0.0  \\
            1593.0  0.0  \\
            1594.0  0.0  \\
            1595.0  0.0  \\
            1596.0  0.0  \\
            1597.0  0.0  \\
            1598.0  0.0  \\
            1599.0  0.0  \\
            1600.0  0.0  \\
            1601.0  0.0  \\
            1602.0  0.0  \\
            1603.0  0.0  \\
            1604.0  0.0  \\
            1605.0  0.0  \\
            1606.0  0.0  \\
            1607.0  0.0  \\
            1608.0  0.0  \\
            1609.0  0.0  \\
            1610.0  0.0  \\
            1611.0  0.0  \\
            1612.0  0.0  \\
            1613.0  0.0  \\
            1614.0  0.0  \\
            1615.0  0.0  \\
            1616.0  0.0  \\
            1617.0  0.0  \\
            1618.0  0.0  \\
            1619.0  0.0  \\
            1620.0  0.0  \\
            1621.0  0.0  \\
            1622.0  0.0  \\
            1623.0  0.0  \\
            1624.0  0.0  \\
            1625.0  0.0  \\
            1626.0  0.0  \\
            1627.0  0.0  \\
            1628.0  0.0  \\
            1629.0  0.0  \\
            1630.0  0.0  \\
            1631.0  0.0  \\
            1632.0  0.0  \\
            1633.0  0.0  \\
            1634.0  0.0  \\
            1635.0  0.0  \\
            1636.0  0.0  \\
            1637.0  0.0  \\
            1638.0  0.0  \\
            1639.0  0.0  \\
            1640.0  0.0  \\
            1641.0  0.0  \\
            1642.0  0.0  \\
            1643.0  0.0  \\
            1644.0  0.0  \\
            1645.0  0.0  \\
            1646.0  0.0  \\
            1647.0  0.0  \\
            1648.0  0.0  \\
            1649.0  0.0  \\
            1650.0  0.0  \\
            1651.0  0.0  \\
            1652.0  0.0  \\
            1653.0  0.0  \\
            1654.0  0.0  \\
            1655.0  0.0  \\
            1656.0  0.0  \\
            1657.0  0.0  \\
            1658.0  0.0  \\
            1659.0  0.0  \\
            1660.0  0.0  \\
            1661.0  0.0  \\
            1662.0  0.0  \\
            1663.0  0.0  \\
            1664.0  0.0  \\
            1665.0  0.0  \\
            1666.0  0.0  \\
            1667.0  0.0  \\
            1668.0  0.0  \\
            1669.0  0.0  \\
            1670.0  0.0  \\
            1671.0  0.0  \\
            1672.0  0.0  \\
            1673.0  0.0  \\
            1674.0  0.0  \\
            1675.0  0.0  \\
            1676.0  0.0  \\
            1677.0  0.0  \\
            1678.0  0.0  \\
            1679.0  0.0  \\
            1680.0  0.0  \\
            1681.0  0.0  \\
            1682.0  0.0  \\
            1683.0  0.0  \\
            1684.0  0.0  \\
            1685.0  0.0  \\
            1686.0  0.0  \\
            1687.0  0.0  \\
            1688.0  0.0  \\
            1689.0  0.0  \\
            1690.0  0.0  \\
            1691.0  0.0  \\
            1692.0  0.0  \\
            1693.0  0.0  \\
            1694.0  0.0  \\
            1695.0  0.0  \\
            1696.0  0.0  \\
            1697.0  0.0  \\
            1698.0  0.0  \\
            1699.0  0.0  \\
            1700.0  0.0  \\
            1701.0  0.0  \\
            1702.0  0.0  \\
            1703.0  0.0  \\
            1704.0  0.0  \\
            1705.0  0.0  \\
            1706.0  0.0  \\
            1707.0  0.0  \\
            1708.0  0.0  \\
            1709.0  0.0  \\
            1710.0  0.0  \\
            1711.0  0.0  \\
            1712.0  0.0  \\
            1713.0  0.0  \\
            1714.0  0.0  \\
            1715.0  0.0  \\
            1716.0  0.0  \\
            1717.0  0.0  \\
            1718.0  0.0  \\
            1719.0  0.0  \\
            1720.0  0.0  \\
            1721.0  0.0  \\
            1722.0  0.0  \\
            1723.0  0.0  \\
            1724.0  0.0  \\
            1725.0  0.0  \\
            1726.0  0.0  \\
            1727.0  0.0  \\
            1728.0  0.0  \\
            1729.0  0.0  \\
            1730.0  0.0  \\
            1731.0  0.0  \\
            1732.0  0.0  \\
            1733.0  0.0  \\
            1734.0  0.0  \\
            1735.0  0.0  \\
            1736.0  0.0  \\
            1737.0  0.0  \\
            1738.0  0.0  \\
            1739.0  0.0  \\
            1740.0  0.0  \\
            1741.0  0.0  \\
            1742.0  0.0  \\
            1743.0  0.0  \\
            1744.0  0.0  \\
            1745.0  0.0  \\
            1746.0  0.0  \\
            1747.0  0.0  \\
            1748.0  0.0  \\
            1749.0  0.0  \\
            1750.0  0.0  \\
            1751.0  0.0  \\
            1752.0  0.0  \\
            1753.0  0.0  \\
            1754.0  0.0  \\
            1755.0  0.0  \\
            1756.0  0.0  \\
            1757.0  0.0  \\
            1758.0  0.0  \\
            1759.0  0.0  \\
            1760.0  0.0  \\
            1761.0  0.0  \\
            1762.0  0.0  \\
            1763.0  0.0  \\
            1764.0  0.0  \\
            1765.0  0.0  \\
            1766.0  0.0  \\
            1767.0  0.0  \\
            1768.0  0.0  \\
            1769.0  0.0  \\
            1770.0  0.0  \\
            1771.0  0.0  \\
            1772.0  0.0  \\
            1773.0  0.0  \\
            1774.0  0.0  \\
            1775.0  0.0  \\
            1776.0  0.0  \\
            1777.0  0.0  \\
            1778.0  0.0  \\
            1779.0  0.0  \\
            1780.0  0.0  \\
            1781.0  0.0  \\
            1782.0  0.0  \\
            1783.0  0.0  \\
            1784.0  0.0  \\
            1785.0  0.0  \\
            1786.0  0.0  \\
            1787.0  0.0  \\
            1788.0  0.0  \\
            1789.0  0.0  \\
            1790.0  0.0  \\
            1791.0  0.0  \\
            1792.0  0.0  \\
            1793.0  0.0  \\
            1794.0  0.0  \\
            1795.0  0.0  \\
            1796.0  0.0  \\
            1797.0  0.0  \\
            1798.0  0.0  \\
            1799.0  0.0  \\
            1800.0  0.0  \\
            1801.0  0.0  \\
            1802.0  0.0  \\
            1803.0  0.0  \\
            1804.0  0.0  \\
            1805.0  0.0  \\
            1806.0  0.0  \\
            1807.0  0.0  \\
            1808.0  0.0  \\
            1809.0  0.0  \\
            1810.0  0.0  \\
            1811.0  0.0  \\
            1812.0  0.0  \\
            1813.0  0.0  \\
            1814.0  0.0  \\
            1815.0  0.0  \\
            1816.0  0.0  \\
            1817.0  0.0  \\
            1818.0  0.0  \\
            1819.0  0.0  \\
            1820.0  0.0  \\
            1821.0  0.0  \\
            1822.0  0.0  \\
            1823.0  0.0  \\
            1824.0  0.0  \\
            1825.0  0.0  \\
            1826.0  0.0  \\
            1827.0  0.0  \\
            1828.0  0.0  \\
            1829.0  0.0  \\
            1830.0  0.0  \\
            1831.0  0.0  \\
            1832.0  0.0  \\
            1833.0  0.0  \\
            1834.0  0.0  \\
            1835.0  0.0  \\
            1836.0  0.0  \\
            1837.0  0.0  \\
            1838.0  0.0  \\
            1839.0  0.0  \\
            1840.0  0.0  \\
            1841.0  0.0  \\
            1842.0  0.0  \\
            1843.0  0.0  \\
            1844.0  0.0  \\
            1845.0  0.0  \\
            1846.0  0.0  \\
            1847.0  0.0  \\
            1848.0  0.0  \\
            1849.0  0.0  \\
            1850.0  0.0  \\
            1851.0  0.0  \\
            1852.0  0.0  \\
            1853.0  0.0  \\
            1854.0  0.0  \\
            1855.0  0.0  \\
            1856.0  0.0  \\
            1857.0  0.0  \\
            1858.0  0.0  \\
            1859.0  0.0  \\
            1860.0  0.0  \\
            1861.0  0.0  \\
            1862.0  0.0  \\
            1863.0  0.0  \\
            1864.0  0.0  \\
            1865.0  0.0  \\
            1866.0  0.0  \\
            1867.0  0.0  \\
            1868.0  0.0  \\
            1869.0  0.0  \\
            1870.0  0.0  \\
            1871.0  0.0  \\
            1872.0  0.0  \\
            1873.0  0.0  \\
            1874.0  0.0  \\
            1875.0  0.0  \\
            1876.0  0.0  \\
            1877.0  0.0  \\
            1878.0  0.0  \\
            1879.0  0.0  \\
            1880.0  0.0  \\
            1881.0  0.0  \\
            1882.0  0.0  \\
            1883.0  0.0  \\
            1884.0  0.0  \\
            1885.0  0.0  \\
            1886.0  0.0  \\
            1887.0  0.0  \\
            1888.0  0.0  \\
            1889.0  0.0  \\
            1890.0  0.0  \\
            1891.0  0.0  \\
            1892.0  0.0  \\
            1893.0  0.0  \\
            1894.0  0.0  \\
            1895.0  0.0  \\
            1896.0  0.0  \\
            1897.0  0.0  \\
            1898.0  0.0  \\
            1899.0  0.0  \\
            1900.0  0.0  \\
            1901.0  0.0  \\
            1902.0  0.0  \\
            1903.0  0.0  \\
            1904.0  0.0  \\
            1905.0  0.0  \\
            1906.0  0.0  \\
            1907.0  0.0  \\
            1908.0  0.0  \\
            1909.0  0.0  \\
            1910.0  0.0  \\
            1911.0  0.0  \\
            1912.0  0.0  \\
            1913.0  0.0  \\
            1914.0  0.0  \\
            1915.0  0.0  \\
            1916.0  0.0  \\
            1917.0  0.0  \\
            1918.0  0.0  \\
            1919.0  0.0  \\
            1920.0  0.0  \\
            1921.0  0.0  \\
            1922.0  0.0  \\
            1923.0  0.0  \\
            1924.0  0.0  \\
            1925.0  0.0  \\
            1926.0  0.0  \\
            1927.0  0.0  \\
            1928.0  0.0  \\
            1929.0  0.0  \\
            1930.0  0.0  \\
            1931.0  0.0  \\
            1932.0  0.0  \\
            1933.0  0.0  \\
            1934.0  0.0  \\
            1935.0  0.0  \\
            1936.0  0.0  \\
            1937.0  0.0  \\
            1938.0  0.0  \\
            1939.0  0.0  \\
            1940.0  0.0  \\
            1941.0  0.0  \\
            1942.0  0.0  \\
            1943.0  0.0  \\
            1944.0  0.0  \\
            1945.0  0.0  \\
            1946.0  0.0  \\
            1947.0  0.0  \\
            1948.0  0.0  \\
            1949.0  0.0  \\
            1950.0  0.0  \\
            1951.0  0.0  \\
            1952.0  0.0  \\
            1953.0  0.0  \\
            1954.0  0.0  \\
            1955.0  0.0  \\
            1956.0  0.0  \\
            1957.0  0.0  \\
            1958.0  0.0  \\
            1959.0  0.0  \\
            1960.0  0.0  \\
            1961.0  0.0  \\
            1962.0  0.0  \\
            1963.0  0.0  \\
            1964.0  0.0  \\
            1965.0  0.0  \\
            1966.0  0.0  \\
            1967.0  0.0  \\
            1968.0  0.0  \\
            1969.0  0.0  \\
            1970.0  0.0  \\
            1971.0  0.0  \\
            1972.0  0.0  \\
            1973.0  0.0  \\
            1974.0  0.0  \\
            1975.0  0.0  \\
            1976.0  0.0  \\
            1977.0  0.0  \\
            1978.0  0.0  \\
            1979.0  0.0  \\
            1980.0  0.0  \\
            1981.0  0.0  \\
            1982.0  0.0  \\
            1983.0  0.0  \\
            1984.0  0.0  \\
            1985.0  0.0  \\
            1986.0  0.0  \\
            1987.0  0.0  \\
            1988.0  0.0  \\
            1989.0  0.0  \\
            1990.0  0.0  \\
            1991.0  0.0  \\
            1992.0  0.0  \\
            1993.0  0.0  \\
            1994.0  0.0  \\
            1995.0  0.0  \\
            1996.0  0.0  \\
            1997.0  0.0  \\
            1998.0  0.0  \\
            1999.0  0.0  \\
            2000.0  0.0  \\
            2001.0  0.0  \\
            2002.0  0.0  \\
            2003.0  0.0  \\
            2004.0  0.0  \\
            2005.0  0.0  \\
            2006.0  0.0  \\
            2007.0  0.0  \\
            2008.0  0.0  \\
            2009.0  0.0  \\
            2010.0  0.0  \\
            2011.0  0.0  \\
            2012.0  0.0  \\
            2013.0  0.0  \\
            2014.0  0.0  \\
            2015.0  0.0  \\
            2016.0  0.0  \\
            2017.0  0.0  \\
            2018.0  0.0  \\
            2019.0  0.0  \\
            2020.0  0.0  \\
            2021.0  0.0  \\
            2022.0  0.0  \\
            2023.0  0.0  \\
            2024.0  0.0  \\
            2025.0  0.0  \\
            2026.0  0.0  \\
            2027.0  0.0  \\
            2028.0  0.0  \\
            2029.0  0.0  \\
            2030.0  0.0  \\
            2031.0  0.0  \\
            2032.0  0.0  \\
            2033.0  0.0  \\
            2034.0  0.0  \\
            2035.0  0.0  \\
            2036.0  0.0  \\
            2037.0  0.0  \\
            2038.0  0.0  \\
            2039.0  0.0  \\
            2040.0  0.0  \\
            2041.0  0.0  \\
            2042.0  0.0  \\
            2043.0  0.0  \\
            2044.0  0.0  \\
            2045.0  0.0  \\
            2046.0  0.0  \\
            2047.0  0.0  \\
            2048.0  0.0  \\
            2049.0  0.0  \\
            2050.0  0.0  \\
            2051.0  0.0  \\
            2052.0  0.0  \\
            2053.0  0.0  \\
            2054.0  0.0  \\
            2055.0  0.0  \\
            2056.0  0.0  \\
            2057.0  0.0  \\
            2058.0  0.0  \\
            2059.0  0.0  \\
            2060.0  0.0  \\
            2061.0  0.0  \\
            2062.0  0.0  \\
            2063.0  0.0  \\
            2064.0  0.0  \\
            2065.0  0.0  \\
            2066.0  0.0  \\
            2067.0  0.0  \\
            2068.0  0.0  \\
            2069.0  0.0  \\
            2070.0  0.0  \\
            2071.0  0.0  \\
            2072.0  0.0  \\
            2073.0  0.0  \\
            2074.0  0.0  \\
            2075.0  0.0  \\
            2076.0  0.0  \\
            2077.0  0.0  \\
            2078.0  0.0  \\
            2079.0  0.0  \\
            2080.0  0.0  \\
            2081.0  0.0  \\
            2082.0  0.0  \\
            2083.0  0.0  \\
            2084.0  0.0  \\
            2085.0  0.0  \\
            2086.0  0.0  \\
            2087.0  0.0  \\
            2088.0  0.0  \\
            2089.0  0.0  \\
            2090.0  0.0  \\
            2091.0  0.0  \\
            2092.0  0.0  \\
            2093.0  0.0  \\
            2094.0  0.0  \\
            2095.0  0.0  \\
            2096.0  0.0  \\
            2097.0  0.0  \\
            2098.0  0.0  \\
            2099.0  0.0  \\
            2100.0  0.0  \\
            2101.0  0.0  \\
            2102.0  0.0  \\
            2103.0  0.0  \\
            2104.0  0.0  \\
            2105.0  0.0  \\
            2106.0  0.0  \\
            2107.0  0.0  \\
            2108.0  0.0  \\
            2109.0  0.0  \\
            2110.0  0.0  \\
            2111.0  0.0  \\
            2112.0  0.0  \\
            2113.0  0.0  \\
            2114.0  0.0  \\
            2115.0  0.0  \\
            2116.0  0.0  \\
            2117.0  0.0  \\
            2118.0  0.0  \\
            2119.0  0.0  \\
            2120.0  0.0  \\
            2121.0  0.0  \\
            2122.0  0.0  \\
            2123.0  0.0  \\
            2124.0  0.0  \\
            2125.0  0.0  \\
            2126.0  0.0  \\
            2127.0  0.0  \\
            2128.0  0.0  \\
            2129.0  0.0  \\
            2130.0  0.0  \\
            2131.0  0.0  \\
            2132.0  0.0  \\
            2133.0  0.0  \\
            2134.0  0.0  \\
            2135.0  0.0  \\
            2136.0  0.0  \\
            2137.0  0.0  \\
            2138.0  0.0  \\
            2139.0  0.0  \\
            2140.0  0.0  \\
            2141.0  0.0  \\
            2142.0  0.0  \\
            2143.0  0.0  \\
            2144.0  0.0  \\
            2145.0  0.0  \\
            2146.0  0.0  \\
            2147.0  0.0  \\
            2148.0  0.0  \\
            2149.0  0.0  \\
            2150.0  0.0  \\
            2151.0  0.0  \\
            2152.0  0.0  \\
            2153.0  0.0  \\
            2154.0  0.0  \\
            2155.0  0.0  \\
            2156.0  0.0  \\
            2157.0  0.0  \\
            2158.0  0.0  \\
            2159.0  0.0  \\
            2160.0  0.0  \\
            2161.0  0.0  \\
            2162.0  0.0  \\
            2163.0  0.0  \\
            2164.0  0.0  \\
            2165.0  0.0  \\
            2166.0  0.0  \\
            2167.0  0.0  \\
            2168.0  0.0  \\
            2169.0  0.0  \\
            2170.0  0.0  \\
            2171.0  0.0  \\
            2172.0  0.0  \\
            2173.0  0.0  \\
            2174.0  0.0  \\
            2175.0  0.0  \\
            2176.0  0.0  \\
            2177.0  0.0  \\
            2178.0  0.0  \\
            2179.0  0.0  \\
            2180.0  0.0  \\
            2181.0  0.0  \\
            2182.0  0.0  \\
            2183.0  0.0  \\
            2184.0  0.0  \\
            2185.0  0.0  \\
            2186.0  0.0  \\
            2187.0  0.0  \\
            2188.0  0.0  \\
            2189.0  0.0  \\
            2190.0  0.0  \\
            2191.0  0.0  \\
            2192.0  0.0  \\
            2193.0  0.0  \\
            2194.0  0.0  \\
            2195.0  0.0  \\
            2196.0  0.0  \\
            2197.0  0.0  \\
            2198.0  0.0  \\
            2199.0  0.0  \\
            2200.0  0.0  \\
            2201.0  0.0  \\
            2202.0  0.0  \\
            2203.0  0.0  \\
            2204.0  0.0  \\
            2205.0  0.0  \\
            2206.0  0.0  \\
            2207.0  0.0  \\
            2208.0  0.0  \\
            2209.0  0.0  \\
            2210.0  0.0  \\
            2211.0  0.0  \\
            2212.0  0.0  \\
            2213.0  0.0  \\
            2214.0  0.0  \\
            2215.0  0.0  \\
            2216.0  0.0  \\
            2217.0  0.0  \\
            2218.0  0.0  \\
            2219.0  0.0  \\
            2220.0  0.0  \\
            2221.0  0.0  \\
            2222.0  0.0  \\
            2223.0  0.0  \\
            2224.0  0.0  \\
            2225.0  0.0  \\
            2226.0  0.0  \\
            2227.0  0.0  \\
            2228.0  0.0  \\
            2229.0  0.0  \\
            2230.0  0.0  \\
            2231.0  0.0  \\
            2232.0  0.0  \\
            2233.0  0.0  \\
            2234.0  0.0  \\
            2235.0  0.0  \\
            2236.0  0.0  \\
            2237.0  0.0  \\
            2238.0  0.0  \\
            2239.0  0.0  \\
            2240.0  0.0  \\
            2241.0  0.0  \\
            2242.0  0.0  \\
            2243.0  0.0  \\
            2244.0  0.0  \\
            2245.0  0.0  \\
            2246.0  0.0  \\
            2247.0  0.0  \\
            2248.0  0.0  \\
            2249.0  0.0  \\
            2250.0  0.0  \\
            2251.0  0.0  \\
            2252.0  0.0  \\
            2253.0  0.0  \\
            2254.0  0.0  \\
            2255.0  0.0  \\
            2256.0  0.0  \\
            2257.0  0.0  \\
            2258.0  0.0  \\
            2259.0  0.0  \\
            2260.0  0.0  \\
            2261.0  0.0  \\
            2262.0  0.0  \\
            2263.0  0.0  \\
            2264.0  0.0  \\
            2265.0  0.0  \\
            2266.0  0.0  \\
            2267.0  0.0  \\
            2268.0  0.0  \\
            2269.0  0.0  \\
            2270.0  0.0  \\
            2271.0  0.0  \\
            2272.0  0.0  \\
            2273.0  0.0  \\
            2274.0  0.0  \\
            2275.0  0.0  \\
            2276.0  0.0  \\
            2277.0  0.0  \\
            2278.0  0.0  \\
            2279.0  0.0  \\
            2280.0  0.0  \\
            2281.0  0.0  \\
            2282.0  0.0  \\
            2283.0  0.0  \\
            2284.0  0.0  \\
            2285.0  0.0  \\
            2286.0  0.0  \\
            2287.0  0.0  \\
            2288.0  0.0  \\
            2289.0  0.0  \\
            2290.0  0.0  \\
            2291.0  0.0  \\
            2292.0  0.0  \\
            2293.0  0.0  \\
            2294.0  0.0  \\
            2295.0  0.0  \\
            2296.0  0.0  \\
            2297.0  0.0  \\
            2298.0  0.0  \\
            2299.0  0.0  \\
            2300.0  0.0  \\
            2301.0  0.0  \\
            2302.0  0.0  \\
            2303.0  0.0  \\
            2304.0  0.0  \\
            2305.0  0.0  \\
            2306.0  0.0  \\
            2307.0  0.0  \\
            2308.0  0.0  \\
            2309.0  0.0  \\
            2310.0  0.0  \\
            2311.0  0.0  \\
            2312.0  0.0  \\
            2313.0  0.0  \\
            2314.0  0.0  \\
            2315.0  0.0  \\
            2316.0  0.0  \\
            2317.0  0.0  \\
            2318.0  0.0  \\
            2319.0  0.0  \\
            2320.0  0.0  \\
            2321.0  0.0  \\
            2322.0  0.0  \\
            2323.0  0.0  \\
            2324.0  0.0  \\
            2325.0  0.0  \\
            2326.0  0.0  \\
            2327.0  0.0  \\
            2328.0  0.0  \\
            2329.0  0.0  \\
            2330.0  0.0  \\
            2331.0  0.0  \\
            2332.0  0.0  \\
            2333.0  0.0  \\
            2334.0  0.0  \\
            2335.0  0.0  \\
            2336.0  0.0  \\
            2337.0  0.0  \\
            2338.0  0.0  \\
            2339.0  0.0  \\
            2340.0  0.0  \\
            2341.0  0.0  \\
            2342.0  0.0  \\
            2343.0  0.0  \\
            2344.0  0.0  \\
            2345.0  0.0  \\
            2346.0  0.0  \\
            2347.0  0.0  \\
            2348.0  0.0  \\
            2349.0  0.0  \\
            2350.0  0.0  \\
            2351.0  0.0  \\
            2352.0  0.0  \\
            2353.0  0.0  \\
            2354.0  0.0  \\
            2355.0  0.0  \\
            2356.0  0.0  \\
            2357.0  0.0  \\
            2358.0  0.0  \\
            2359.0  0.0  \\
            2360.0  0.0  \\
            2361.0  0.0  \\
            2362.0  0.0  \\
            2363.0  0.0  \\
            2364.0  0.0  \\
            2365.0  0.0  \\
            2366.0  0.0  \\
            2367.0  0.0  \\
            2368.0  0.0  \\
            2369.0  0.0  \\
            2370.0  0.0  \\
            2371.0  0.0  \\
            2372.0  0.0  \\
            2373.0  0.0  \\
            2374.0  0.0  \\
            2375.0  0.0  \\
            2376.0  0.0  \\
            2377.0  0.0  \\
            2378.0  0.0  \\
            2379.0  0.0  \\
            2380.0  0.0  \\
            2381.0  0.0  \\
            2382.0  0.0  \\
            2383.0  0.0  \\
            2384.0  0.0  \\
            2385.0  0.0  \\
            2386.0  0.0  \\
            2387.0  0.0  \\
            2388.0  0.0  \\
            2389.0  0.0  \\
            2390.0  0.0  \\
            2391.0  0.0  \\
            2392.0  0.0  \\
            2393.0  0.0  \\
            2394.0  0.0  \\
            2395.0  0.0  \\
            2396.0  0.0  \\
            2397.0  0.0  \\
            2398.0  0.0  \\
            2399.0  0.0  \\
            2400.0  0.0  \\
            2401.0  0.0  \\
            2402.0  0.0  \\
            2403.0  0.0  \\
            2404.0  0.0  \\
            2405.0  0.0  \\
            2406.0  0.0  \\
            2407.0  0.0  \\
            2408.0  0.0  \\
            2409.0  0.0  \\
            2410.0  0.0  \\
            2411.0  0.0  \\
            2412.0  0.0  \\
            2413.0  0.0  \\
            2414.0  0.0  \\
            2415.0  0.0  \\
            2416.0  0.0  \\
            2417.0  0.0  \\
            2418.0  0.0  \\
            2419.0  0.0  \\
            2420.0  0.0  \\
            2421.0  0.0  \\
            2422.0  0.0  \\
            2423.0  0.0  \\
            2424.0  0.0  \\
            2425.0  0.0  \\
            2426.0  0.0  \\
            2427.0  0.0  \\
            2428.0  0.0  \\
            2429.0  0.0  \\
            2430.0  0.0  \\
            2431.0  0.0  \\
            2432.0  0.0  \\
            2433.0  0.0  \\
            2434.0  0.0  \\
            2435.0  0.0  \\
            2436.0  0.0  \\
            2437.0  0.0  \\
            2438.0  0.0  \\
            2439.0  0.0  \\
            2440.0  0.0  \\
            2441.0  0.0  \\
            2442.0  0.0  \\
            2443.0  0.0  \\
            2444.0  0.0  \\
            2445.0  0.0  \\
            2446.0  0.0  \\
            2447.0  0.0  \\
            2448.0  0.0  \\
            2449.0  0.0  \\
            2450.0  0.0  \\
            2451.0  0.0  \\
            2452.0  0.0  \\
            2453.0  0.0  \\
            2454.0  0.0  \\
            2455.0  0.0  \\
            2456.0  0.0  \\
            2457.0  0.0  \\
            2458.0  0.0  \\
            2459.0  0.0  \\
            2460.0  0.0  \\
            2461.0  0.0  \\
            2462.0  0.0  \\
            2463.0  0.0  \\
            2464.0  0.0  \\
            2465.0  0.0  \\
            2466.0  0.0  \\
            2467.0  0.0  \\
            2468.0  0.0  \\
            2469.0  0.0  \\
            2470.0  0.0  \\
            2471.0  0.0  \\
            2472.0  0.0  \\
            2473.0  0.0  \\
            2474.0  0.0  \\
            2475.0  0.0  \\
            2476.0  0.0  \\
            2477.0  0.0  \\
            2478.0  0.0  \\
            2479.0  0.0  \\
            2480.0  0.0  \\
            2481.0  0.0  \\
            2482.0  0.0  \\
            2483.0  0.0  \\
            2484.0  0.0  \\
            2485.0  0.0  \\
            2486.0  0.0  \\
            2487.0  0.0  \\
            2488.0  0.0  \\
            2489.0  0.0  \\
            2490.0  0.0  \\
            2491.0  0.0  \\
            2492.0  0.0  \\
            2493.0  0.0  \\
            2494.0  0.0  \\
            2495.0  0.0  \\
            2496.0  0.0  \\
            2497.0  0.0  \\
            2498.0  0.0  \\
            2499.0  0.0  \\
            2500.0  0.0  \\
            2501.0  0.0  \\
            2502.0  0.0  \\
            2503.0  0.0  \\
            2504.0  0.0  \\
            2505.0  0.0  \\
            2506.0  0.0  \\
            2507.0  0.0  \\
            2508.0  0.0  \\
            2509.0  0.0  \\
            2510.0  0.0  \\
            2511.0  0.0  \\
            2512.0  0.0  \\
            2513.0  0.0  \\
            2514.0  0.0  \\
            2515.0  0.0  \\
            2516.0  0.0  \\
            2517.0  0.0  \\
            2518.0  0.0  \\
            2519.0  0.0  \\
            2520.0  0.0  \\
            2521.0  0.0  \\
            2522.0  0.0  \\
            2523.0  0.0  \\
            2524.0  0.0  \\
            2525.0  0.0  \\
            2526.0  0.0  \\
            2527.0  0.0  \\
            2528.0  0.0  \\
            2529.0  0.0  \\
            2530.0  0.0  \\
            2531.0  0.0  \\
            2532.0  0.0  \\
            2533.0  0.0  \\
            2534.0  0.0  \\
            2535.0  0.0  \\
            2536.0  0.0  \\
            2537.0  0.0  \\
            2538.0  0.0  \\
            2539.0  0.0  \\
            2540.0  0.0  \\
            2541.0  0.0  \\
            2542.0  0.0  \\
            2543.0  0.0  \\
            2544.0  0.0  \\
            2545.0  0.0  \\
            2546.0  0.0  \\
            2547.0  0.0  \\
            2548.0  0.0  \\
            2549.0  0.0  \\
            2550.0  0.0  \\
            2551.0  0.0  \\
            2552.0  0.0  \\
            2553.0  0.0  \\
            2554.0  0.0  \\
            2555.0  0.0  \\
            2556.0  0.0  \\
            2557.0  0.0  \\
            2558.0  0.0  \\
            2559.0  0.0  \\
            2560.0  0.0  \\
            2561.0  0.0  \\
            2562.0  0.0  \\
            2563.0  0.0  \\
            2564.0  0.0  \\
            2565.0  0.0  \\
            2566.0  0.0  \\
            2567.0  0.0  \\
            2568.0  0.0  \\
            2569.0  0.0  \\
            2570.0  0.0  \\
            2571.0  0.0  \\
            2572.0  0.0  \\
            2573.0  0.0  \\
            2574.0  0.0  \\
            2575.0  0.0  \\
            2576.0  0.0  \\
            2577.0  0.0  \\
            2578.0  0.0  \\
            2579.0  0.0  \\
            2580.0  0.0  \\
            2581.0  0.0  \\
            2582.0  0.0  \\
            2583.0  0.0  \\
            2584.0  0.0  \\
            2585.0  0.0  \\
            2586.0  0.0  \\
            2587.0  0.0  \\
            2588.0  0.0  \\
            2589.0  0.0  \\
            2590.0  0.0  \\
            2591.0  0.0  \\
            2592.0  0.0  \\
            2593.0  0.0  \\
            2594.0  0.0  \\
            2595.0  0.0  \\
            2596.0  0.0  \\
            2597.0  0.0  \\
            2598.0  0.0  \\
            2599.0  0.0  \\
            2600.0  0.0  \\
            2601.0  0.0  \\
            2602.0  0.0  \\
            2603.0  0.0  \\
            2604.0  0.0  \\
            2605.0  0.0  \\
            2606.0  0.0  \\
            2607.0  0.0  \\
            2608.0  0.0  \\
            2609.0  0.0  \\
            2610.0  0.0  \\
            2611.0  0.0  \\
            2612.0  0.0  \\
            2613.0  0.0  \\
            2614.0  0.0  \\
            2615.0  0.0  \\
            2616.0  0.0  \\
            2617.0  0.0  \\
            2618.0  0.0  \\
            2619.0  0.0  \\
            2620.0  0.0  \\
            2621.0  0.0  \\
            2622.0  0.0  \\
            2623.0  0.0  \\
            2624.0  0.0  \\
            2625.0  0.0  \\
            2626.0  0.0  \\
            2627.0  0.0  \\
            2628.0  0.0  \\
            2629.0  0.0  \\
            2630.0  0.0  \\
            2631.0  0.0  \\
            2632.0  0.0  \\
            2633.0  0.0  \\
            2634.0  0.0  \\
            2635.0  0.0  \\
            2636.0  0.0  \\
            2637.0  0.0  \\
            2638.0  0.0  \\
            2639.0  0.0  \\
            2640.0  0.0  \\
            2641.0  0.0  \\
            2642.0  0.0  \\
            2643.0  0.0  \\
            2644.0  0.0  \\
            2645.0  0.0  \\
            2646.0  0.0  \\
            2647.0  0.0  \\
            2648.0  0.0  \\
            2649.0  0.0  \\
            2650.0  0.0  \\
            2651.0  0.0  \\
            2652.0  0.0  \\
            2653.0  0.0  \\
            2654.0  0.0  \\
            2655.0  0.0  \\
            2656.0  0.0  \\
            2657.0  0.0  \\
            2658.0  0.0  \\
            2659.0  0.0  \\
            2660.0  0.0  \\
            2661.0  0.0  \\
            2662.0  0.0  \\
            2663.0  0.0  \\
            2664.0  0.0  \\
            2665.0  0.0  \\
            2666.0  0.0  \\
            2667.0  0.0  \\
            2668.0  0.0  \\
            2669.0  0.0  \\
            2670.0  0.0  \\
            2671.0  0.0  \\
            2672.0  0.0  \\
            2673.0  0.0  \\
            2674.0  0.0  \\
            2675.0  0.0  \\
            2676.0  0.0  \\
            2677.0  0.0  \\
            2678.0  0.0  \\
            2679.0  0.0  \\
            2680.0  0.0  \\
            2681.0  0.0  \\
            2682.0  0.0  \\
            2683.0  0.0  \\
            2684.0  0.0  \\
            2685.0  0.0  \\
            2686.0  0.0  \\
            2687.0  0.0  \\
            2688.0  0.0  \\
            2689.0  0.0  \\
            2690.0  0.0  \\
            2691.0  0.0  \\
            2692.0  0.0  \\
            2693.0  0.0  \\
            2694.0  0.0  \\
            2695.0  0.0  \\
            2696.0  0.0  \\
            2697.0  0.0  \\
            2698.0  0.0  \\
            2699.0  0.0  \\
            2700.0  0.0  \\
            2701.0  0.0  \\
            2702.0  0.0  \\
            2703.0  0.0  \\
            2704.0  0.0  \\
            2705.0  0.0  \\
            2706.0  0.0  \\
            2707.0  0.0  \\
            2708.0  0.0  \\
            2709.0  0.0  \\
            2710.0  0.0  \\
            2711.0  0.0  \\
            2712.0  0.0  \\
            2713.0  0.0  \\
            2714.0  0.0  \\
            2715.0  0.0  \\
            2716.0  0.0  \\
            2717.0  0.0  \\
            2718.0  0.0  \\
            2719.0  0.0  \\
            2720.0  0.0  \\
            2721.0  0.0  \\
            2722.0  0.0  \\
            2723.0  0.0  \\
            2724.0  0.0  \\
            2725.0  0.0  \\
            2726.0  0.0  \\
            2727.0  0.0  \\
            2728.0  0.0  \\
            2729.0  0.0  \\
            2730.0  0.0  \\
            2731.0  0.0  \\
            2732.0  0.0  \\
            2733.0  0.0  \\
            2734.0  0.0  \\
            2735.0  0.0  \\
            2736.0  0.0  \\
            2737.0  0.0  \\
            2738.0  0.0  \\
            2739.0  0.0  \\
            2740.0  0.0  \\
            2741.0  0.0  \\
            2742.0  0.0  \\
            2743.0  0.0  \\
            2744.0  0.0  \\
            2745.0  0.0  \\
            2746.0  0.0  \\
            2747.0  0.0  \\
            2748.0  0.0  \\
            2749.0  0.0  \\
            2750.0  0.0  \\
            2751.0  0.0  \\
            2752.0  0.0  \\
            2753.0  0.0  \\
            2754.0  0.0  \\
            2755.0  0.0  \\
            2756.0  0.0  \\
            2757.0  0.0  \\
            2758.0  0.0  \\
            2759.0  0.0  \\
            2760.0  0.0  \\
            2761.0  0.0  \\
            2762.0  0.0  \\
            2763.0  0.0  \\
            2764.0  0.0  \\
            2765.0  0.0  \\
            2766.0  0.0  \\
            2767.0  0.0  \\
            2768.0  0.0  \\
            2769.0  0.0  \\
            2770.0  0.0  \\
            2771.0  0.0  \\
            2772.0  0.0  \\
            2773.0  0.0  \\
            2774.0  0.0  \\
            2775.0  0.0  \\
            2776.0  0.0  \\
            2777.0  0.0  \\
            2778.0  0.0  \\
            2779.0  0.0  \\
            2780.0  0.0  \\
            2781.0  0.0  \\
            2782.0  0.0  \\
            2783.0  0.0  \\
            2784.0  0.0  \\
            2785.0  0.0  \\
            2786.0  0.0  \\
            2787.0  0.0  \\
            2788.0  0.0  \\
            2789.0  0.0  \\
            2790.0  0.0  \\
            2791.0  0.0  \\
            2792.0  0.0  \\
            2793.0  0.0  \\
            2794.0  0.0  \\
            2795.0  0.0  \\
            2796.0  0.0  \\
            2797.0  0.0  \\
            2798.0  0.0  \\
            2799.0  0.0  \\
            2800.0  0.0  \\
            2801.0  0.0  \\
            2802.0  0.0  \\
            2803.0  0.0  \\
            2804.0  0.0  \\
            2805.0  0.0  \\
            2806.0  0.0  \\
            2807.0  0.0  \\
            2808.0  0.0  \\
            2809.0  0.0  \\
            2810.0  0.0  \\
            2811.0  0.0  \\
            2812.0  0.0  \\
            2813.0  0.0  \\
            2814.0  0.0  \\
            2815.0  0.0  \\
            2816.0  0.0  \\
            2817.0  0.0  \\
            2818.0  0.0  \\
            2819.0  0.0  \\
            2820.0  0.0  \\
            2821.0  0.0  \\
            2822.0  0.0  \\
            2823.0  0.0  \\
            2824.0  0.0  \\
            2825.0  0.0  \\
            2826.0  0.0  \\
            2827.0  0.0  \\
            2828.0  0.0  \\
            2829.0  0.0  \\
            2830.0  0.0  \\
            2831.0  0.0  \\
            2832.0  0.0  \\
            2833.0  0.0  \\
            2834.0  0.0  \\
            2835.0  0.0  \\
            2836.0  0.0  \\
            2837.0  0.0  \\
            2838.0  0.0  \\
            2839.0  0.0  \\
            2840.0  0.0  \\
            2841.0  0.0  \\
            2842.0  0.0  \\
            2843.0  0.0  \\
            2844.0  0.0  \\
            2845.0  0.0  \\
            2846.0  0.0  \\
            2847.0  0.0  \\
            2848.0  0.0  \\
            2849.0  0.0  \\
            2850.0  0.0  \\
            2851.0  0.0  \\
            2852.0  0.0  \\
            2853.0  0.0  \\
            2854.0  0.0  \\
            2855.0  0.0  \\
            2856.0  0.0  \\
            2857.0  0.0  \\
            2858.0  0.0  \\
            2859.0  0.0  \\
            2860.0  0.0  \\
            2861.0  0.0  \\
            2862.0  0.0  \\
            2863.0  0.0  \\
            2864.0  0.0  \\
            2865.0  0.0  \\
            2866.0  0.0  \\
            2867.0  0.0  \\
            2868.0  0.0  \\
            2869.0  0.0  \\
            2870.0  0.0  \\
            2871.0  0.0  \\
            2872.0  0.0  \\
            2873.0  0.0  \\
            2874.0  0.0  \\
            2875.0  0.0  \\
            2876.0  0.0  \\
            2877.0  0.0  \\
            2878.0  0.0  \\
            2879.0  0.0  \\
            2880.0  0.0  \\
            2881.0  0.0  \\
            2882.0  0.0  \\
            2883.0  0.0  \\
            2884.0  0.0  \\
            2885.0  0.0  \\
            2886.0  0.0  \\
            2887.0  0.0  \\
            2888.0  0.0  \\
            2889.0  0.0  \\
            2890.0  0.0  \\
            2891.0  0.0  \\
            2892.0  0.0  \\
            2893.0  0.0  \\
            2894.0  0.0  \\
            2895.0  0.0  \\
            2896.0  0.0  \\
            2897.0  0.0  \\
            2898.0  0.0  \\
            2899.0  0.0  \\
            2900.0  0.0  \\
            2901.0  0.0  \\
            2902.0  0.0  \\
            2903.0  0.0  \\
            2904.0  0.0  \\
            2905.0  0.0  \\
            2906.0  0.0  \\
            2907.0  0.0  \\
            2908.0  0.0  \\
            2909.0  0.0  \\
            2910.0  0.0  \\
            2911.0  0.0  \\
            2912.0  0.0  \\
            2913.0  0.0  \\
            2914.0  0.0  \\
            2915.0  0.0  \\
            2916.0  0.0  \\
            2917.0  0.0  \\
            2918.0  0.0  \\
            2919.0  0.0  \\
            2920.0  0.0  \\
            2921.0  0.0  \\
            2922.0  0.0  \\
            2923.0  0.0  \\
            2924.0  0.0  \\
            2925.0  0.0  \\
            2926.0  0.0  \\
            2927.0  0.0  \\
            2928.0  0.0  \\
            2929.0  0.0  \\
            2930.0  0.0  \\
            2931.0  0.0  \\
            2932.0  0.0  \\
            2933.0  0.0  \\
            2934.0  0.0  \\
            2935.0  0.0  \\
            2936.0  0.0  \\
            2937.0  0.0  \\
            2938.0  0.0  \\
            2939.0  0.0  \\
            2940.0  0.0  \\
            2941.0  0.0  \\
            2942.0  0.0  \\
            2943.0  0.0  \\
            2944.0  0.0  \\
            2945.0  0.0  \\
            2946.0  0.0  \\
            2947.0  0.0  \\
            2948.0  0.0  \\
            2949.0  0.0  \\
            2950.0  0.0  \\
            2951.0  0.0  \\
            2952.0  0.0  \\
            2953.0  0.0  \\
            2954.0  0.0  \\
            2955.0  0.0  \\
            2956.0  0.0  \\
            2957.0  0.0  \\
            2958.0  0.0  \\
            2959.0  0.0  \\
            2960.0  0.0  \\
            2961.0  0.0  \\
            2962.0  0.0  \\
            2963.0  0.0  \\
            2964.0  0.0  \\
            2965.0  0.0  \\
            2966.0  0.0  \\
            2967.0  0.0  \\
            2968.0  0.0  \\
            2969.0  0.0  \\
            2970.0  0.0  \\
            2971.0  0.0  \\
            2972.0  0.0  \\
            2973.0  0.0  \\
            2974.0  0.0  \\
            2975.0  0.0  \\
            2976.0  0.0  \\
            2977.0  0.0  \\
            2978.0  0.0  \\
            2979.0  0.0  \\
            2980.0  0.0  \\
            2981.0  0.0  \\
            2982.0  0.0  \\
            2983.0  0.0  \\
            2984.0  0.0  \\
            2985.0  0.0  \\
            2986.0  0.0  \\
            2987.0  0.0  \\
            2988.0  0.0  \\
            2989.0  0.0  \\
            2990.0  0.0  \\
            2991.0  0.0  \\
            2992.0  0.0  \\
            2993.0  0.0  \\
            2994.0  0.0  \\
            2995.0  0.0  \\
            2996.0  0.0  \\
            2997.0  0.0  \\
            2998.0  0.0  \\
            2999.0  0.0  \\
            3000.0  0.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> DDM_RR_single_Dt_low.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$t$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-88.97000000000003}, xmax={3100}, xticklabels={{$0$,$1000$,$2000$,$3000$}}, xtick={{0.0,1000.0,2000.0,3000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$D(t)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.15}, ymax={1.15}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}, largerlegend,  x label style = { at={(1.05, 0.0)}, font = {\fontsize{20 pt}{20 pt}\selectfont} },]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={3}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.49992431640624996  \\
            2.0  0.5  \\
            3.0  0.5  \\
            4.0  0.5  \\
            5.0  0.5  \\
            6.0  0.5  \\
            7.0  0.5  \\
            8.0  0.5  \\
            9.0  0.5  \\
            10.0  0.5  \\
            11.0  0.5  \\
            12.0  0.5  \\
            13.0  0.5  \\
            14.0  0.5  \\
            15.0  0.5  \\
            16.0  0.5  \\
            17.0  0.5  \\
            18.0  0.5  \\
            19.0  0.5  \\
            20.0  0.5  \\
            21.0  0.5  \\
            22.0  0.5  \\
            23.0  0.5  \\
            24.0  0.5  \\
            25.0  0.5  \\
            26.0  0.5  \\
            27.0  0.5  \\
            28.0  0.5  \\
            29.0  0.5  \\
            30.0  0.5  \\
            31.0  0.5  \\
            32.0  0.5  \\
            33.0  0.49999755859374984  \\
            34.0  0.49999267578125006  \\
            35.0  0.49999267578125006  \\
            36.0  0.4999902343749998  \\
            37.0  0.49998291015624996  \\
            38.0  0.49997802734375013  \\
            39.0  0.4999707031249996  \\
            40.0  0.49995605468750015  \\
            41.0  0.4999511718749999  \\
            42.0  0.4999365234375003  \\
            43.0  0.4999316406249998  \\
            44.0  0.49990966796875025  \\
            45.0  0.4998950195312498  \\
            46.0  0.49983886718750026  \\
            47.0  0.49977050781249976  \\
            48.0  0.49970947265625004  \\
            49.0  0.4996606445312498  \\
            50.0  0.49959228515625  \\
            51.0  0.4995556640624999  \\
            52.0  0.49955078124999996  \\
            53.0  0.49952148437500005  \\
            54.0  0.4995117187500001  \\
            55.0  0.4995117187500001  \\
            56.0  0.4995117187500001  \\
            57.0  0.4995092773437504  \\
            58.0  0.4995068359375  \\
            59.0  0.4994970703124998  \\
            60.0  0.4994848632812499  \\
            61.0  0.4994775390625004  \\
            62.0  0.4994555664062497  \\
            63.0  0.49942626953125  \\
            64.0  0.49941162109374976  \\
            65.0  0.49937255859375  \\
            66.0  0.49933349609375  \\
            67.0  0.4992749023437503  \\
            68.0  0.4991967773437497  \\
            69.0  0.4991357421875002  \\
            70.0  0.49901367187500023  \\
            71.0  0.4988916015625003  \\
            72.0  0.49867187499999976  \\
            73.0  0.49847167968750045  \\
            74.0  0.4982153320312496  \\
            75.0  0.49802978515624974  \\
            76.0  0.4977758789062503  \\
            77.0  0.4974658203124999  \\
            78.0  0.49726562499999993  \\
            79.0  0.4970996093749996  \\
            80.0  0.49690185546875015  \\
            81.0  0.4966601562500004  \\
            82.0  0.49648925781250003  \\
            83.0  0.49618164062499986  \\
            84.0  0.49596435546874995  \\
            85.0  0.4957153320312497  \\
            86.0  0.4954833984375002  \\
            87.0  0.4952392578125007  \\
            88.0  0.49499755859374983  \\
            89.0  0.49467041015624996  \\
            90.0  0.49436279296874974  \\
            91.0  0.4940356445312499  \\
            92.0  0.49365478515625005  \\
            93.0  0.4932519531249995  \\
            94.0  0.4929077148437497  \\
            95.0  0.4925170898437505  \\
            96.0  0.4922094726562498  \\
            97.0  0.49185058593749986  \\
            98.0  0.4913842773437501  \\
            99.0  0.4909838867187506  \\
            100.0  0.4905346679687502  \\
            101.0  0.4899853515624998  \\
            102.0  0.4893505859375003  \\
            103.0  0.4887719726562498  \\
            104.0  0.4880493164062502  \\
            105.0  0.4874682617187498  \\
            106.0  0.4868261718749995  \\
            107.0  0.4861572265625002  \\
            108.0  0.4855932617187497  \\
            109.0  0.48503906249999984  \\
            110.0  0.4845751953124999  \\
            111.0  0.48412109374999995  \\
            112.0  0.48363769531249984  \\
            113.0  0.48311279296874987  \\
            114.0  0.48258056640624974  \\
            115.0  0.4820507812499994  \\
            116.0  0.48145507812500005  \\
            117.0  0.48081298828124996  \\
            118.0  0.48020019531249997  \\
            119.0  0.47956298828124994  \\
            120.0  0.47896240234375  \\
            121.0  0.4783325195312501  \\
            122.0  0.47755615234375  \\
            123.0  0.4768725585937499  \\
            124.0  0.4760766601562501  \\
            125.0  0.4752709960937497  \\
            126.0  0.4746728515624999  \\
            127.0  0.4740063476562498  \\
            128.0  0.4732739257812501  \\
            129.0  0.4727416992187497  \\
            130.0  0.47208740234375  \\
            131.0  0.4714331054687506  \\
            132.0  0.47082031250000034  \\
            133.0  0.47027587890625  \\
            134.0  0.46970947265625024  \\
            135.0  0.46906982421875026  \\
            136.0  0.4684497070312499  \\
            137.0  0.46781494140625063  \\
            138.0  0.46718750000000026  \\
            139.0  0.4665039062500003  \\
            140.0  0.4656738281249995  \\
            141.0  0.46484863281249983  \\
            142.0  0.4641064453124999  \\
            143.0  0.46339599609375  \\
            144.0  0.46269775390624973  \\
            145.0  0.4619702148437498  \\
            146.0  0.4611523437500002  \\
            147.0  0.4602905273437504  \\
            148.0  0.45935546875000055  \\
            149.0  0.45852783203125025  \\
            150.0  0.45765625000000026  \\
            151.0  0.45678710937499917  \\
            152.0  0.45593994140625  \\
            153.0  0.45514404296875  \\
            154.0  0.45434326171875017  \\
            155.0  0.45346679687500036  \\
            156.0  0.4525268554687498  \\
            157.0  0.4515600585937502  \\
            158.0  0.4505444335937503  \\
            159.0  0.4494653320312499  \\
            160.0  0.44831054687500027  \\
            161.0  0.44711669921875014  \\
            162.0  0.44599609374999954  \\
            163.0  0.4448535156250004  \\
            164.0  0.44367675781250043  \\
            165.0  0.44251953125000004  \\
            166.0  0.4414331054687503  \\
            167.0  0.44030273437500006  \\
            168.0  0.43931640624999924  \\
            169.0  0.4380761718749999  \\
            170.0  0.43703369140625  \\
            171.0  0.4361962890625001  \\
            172.0  0.4354321289062499  \\
            173.0  0.43461425781249957  \\
            174.0  0.43378662109374994  \\
            175.0  0.4329345703124999  \\
            176.0  0.4319140624999998  \\
            177.0  0.43094482421874963  \\
            178.0  0.42990722656250024  \\
            179.0  0.4288134765624993  \\
            180.0  0.4277807617187499  \\
            181.0  0.4268334960937497  \\
            182.0  0.4258984375000002  \\
            183.0  0.42499755859374966  \\
            184.0  0.424287109375  \\
            185.0  0.42350830078124957  \\
            186.0  0.42271484374999996  \\
            187.0  0.4218627929687499  \\
            188.0  0.4207421875000002  \\
            189.0  0.4196777343749994  \\
            190.0  0.41859130859374966  \\
            191.0  0.4174926757812494  \\
            192.0  0.41630126953124985  \\
            193.0  0.41521240234374945  \\
            194.0  0.41421386718749986  \\
            195.0  0.41316406249999993  \\
            196.0  0.4122802734374999  \\
            197.0  0.41146240234374976  \\
            198.0  0.41059814453124965  \\
            199.0  0.4095800781249997  \\
            200.0  0.40867431640624974  \\
            201.0  0.4077539062499999  \\
            202.0  0.4068749999999998  \\
            203.0  0.40606933593749983  \\
            204.0  0.40523437499999976  \\
            205.0  0.4045117187499997  \\
            206.0  0.40368896484374944  \\
            207.0  0.40287841796875046  \\
            208.0  0.40214111328125013  \\
            209.0  0.40131347656250027  \\
            210.0  0.40029296875  \\
            211.0  0.39922851562500006  \\
            212.0  0.39800537109374967  \\
            213.0  0.3966772460937502  \\
            214.0  0.3954296874999998  \\
            215.0  0.39401123046874975  \\
            216.0  0.3926098632812508  \\
            217.0  0.39143798828124987  \\
            218.0  0.39031738281249984  \\
            219.0  0.38909179687499995  \\
            220.0  0.3878955078125004  \\
            221.0  0.3867187499999998  \\
            222.0  0.3856787109374997  \\
            223.0  0.38474121093750013  \\
            224.0  0.38383056640625024  \\
            225.0  0.38285888671874996  \\
            226.0  0.38195068359374984  \\
            227.0  0.38103027343750007  \\
            228.0  0.38007812500000043  \\
            229.0  0.37923339843749976  \\
            230.0  0.3785571289062497  \\
            231.0  0.3779516601562496  \\
            232.0  0.3773168945312502  \\
            233.0  0.37668945312499963  \\
            234.0  0.3760888671875004  \\
            235.0  0.3753833007812503  \\
            236.0  0.37478027343749987  \\
            237.0  0.3740502929687502  \\
            238.0  0.37339599609375007  \\
            239.0  0.3727954101562498  \\
            240.0  0.3720947265625002  \\
            241.0  0.3713867187500001  \\
            242.0  0.37068115234374965  \\
            243.0  0.36999755859375  \\
            244.0  0.3693603515624994  \\
            245.0  0.36867187500000026  \\
            246.0  0.3679785156250001  \\
            247.0  0.36732177734375016  \\
            248.0  0.3664746093749995  \\
            249.0  0.36584228515625  \\
            250.0  0.36500244140624993  \\
            251.0  0.36443359374999973  \\
            252.0  0.36373046875000015  \\
            253.0  0.3631274414062497  \\
            254.0  0.3624926757812499  \\
            255.0  0.36183105468750026  \\
            256.0  0.36116699218749965  \\
            257.0  0.36051269531249996  \\
            258.0  0.3600097656250002  \\
            259.0  0.3592919921875001  \\
            260.0  0.35854003906250004  \\
            261.0  0.35764160156250036  \\
            262.0  0.3568261718749999  \\
            263.0  0.35599853515624996  \\
            264.0  0.35493408203124993  \\
            265.0  0.35397705078125025  \\
            266.0  0.3529467773437501  \\
            267.0  0.3520971679687501  \\
            268.0  0.35110839843750014  \\
            269.0  0.3499633789062491  \\
            270.0  0.3489355468749999  \\
            271.0  0.3480004882812499  \\
            272.0  0.34713623046875036  \\
            273.0  0.34623535156250024  \\
            274.0  0.3455639648437497  \\
            275.0  0.3448291015625002  \\
            276.0  0.3439965820312496  \\
            277.0  0.34309814453125015  \\
            278.0  0.3421289062500008  \\
            279.0  0.3411718750000005  \\
            280.0  0.34026611328125  \\
            281.0  0.33937744140624976  \\
            282.0  0.33847656249999974  \\
            283.0  0.33760742187500004  \\
            284.0  0.3367553710937498  \\
            285.0  0.33590087890625003  \\
            286.0  0.33514160156250056  \\
            287.0  0.3342944335937499  \\
            288.0  0.3335546875000003  \\
            289.0  0.3327514648437501  \\
            290.0  0.3317993164062505  \\
            291.0  0.33102783203124947  \\
            292.0  0.3301586914062505  \\
            293.0  0.3294140624999996  \\
            294.0  0.32853515625000024  \\
            295.0  0.32781250000000034  \\
            296.0  0.3272094726562498  \\
            297.0  0.32659179687499956  \\
            298.0  0.3259179687500002  \\
            299.0  0.32521728515624987  \\
            300.0  0.324501953125  \\
            301.0  0.32383300781249974  \\
            302.0  0.3231958007812502  \\
            303.0  0.3225292968750004  \\
            304.0  0.32190673828125027  \\
            305.0  0.32141113281250017  \\
            306.0  0.32093261718750016  \\
            307.0  0.3204199218749996  \\
            308.0  0.3199487304687497  \\
            309.0  0.3194018554687501  \\
            310.0  0.31897216796874983  \\
            311.0  0.31838867187500003  \\
            312.0  0.3176733398437499  \\
            313.0  0.31702880859375043  \\
            314.0  0.31630615234374965  \\
            315.0  0.31550537109375015  \\
            316.0  0.3146459960937501  \\
            317.0  0.31370605468749996  \\
            318.0  0.3129321289062506  \\
            319.0  0.3122192382812497  \\
            320.0  0.3112817382812498  \\
            321.0  0.3104321289062498  \\
            322.0  0.30951904296875066  \\
            323.0  0.30852050781249996  \\
            324.0  0.3075805664062502  \\
            325.0  0.30663818359374984  \\
            326.0  0.30558105468749946  \\
            327.0  0.30454833984375035  \\
            328.0  0.30355957031249947  \\
            329.0  0.30271484375000035  \\
            330.0  0.3017187499999999  \\
            331.0  0.30083251953125006  \\
            332.0  0.2998901367187499  \\
            333.0  0.2989208984374998  \\
            334.0  0.2979003906250002  \\
            335.0  0.2969970703124999  \\
            336.0  0.2961523437500005  \\
            337.0  0.29518554687499954  \\
            338.0  0.2943139648437506  \\
            339.0  0.29346923828124977  \\
            340.0  0.2927392578124998  \\
            341.0  0.2920678710937495  \\
            342.0  0.2912670898437497  \\
            343.0  0.2905932617187498  \\
            344.0  0.2898657226562502  \\
            345.0  0.2890332031250002  \\
            346.0  0.2883007812499998  \\
            347.0  0.2876489257812501  \\
            348.0  0.28701416015625014  \\
            349.0  0.2863281250000001  \\
            350.0  0.2857763671875  \\
            351.0  0.2851831054687501  \\
            352.0  0.2846191406249997  \\
            353.0  0.28402587890624975  \\
            354.0  0.28350341796874995  \\
            355.0  0.28294921874999984  \\
            356.0  0.28248535156249954  \\
            357.0  0.2819409179687496  \\
            358.0  0.28144775390625004  \\
            359.0  0.2809667968749991  \\
            360.0  0.28045410156250006  \\
            361.0  0.27983398437499996  \\
            362.0  0.2791894531250003  \\
            363.0  0.2785839843749998  \\
            364.0  0.2779809570312499  \\
            365.0  0.2772045898437499  \\
            366.0  0.2763793945312505  \\
            367.0  0.2754394531249998  \\
            368.0  0.2744677734375003  \\
            369.0  0.2736279296874999  \\
            370.0  0.2728564453125001  \\
            371.0  0.2718774414062503  \\
            372.0  0.271083984375  \\
            373.0  0.27025390624999956  \\
            374.0  0.2694165039062495  \\
            375.0  0.2685986328125002  \\
            376.0  0.26796142578125015  \\
            377.0  0.26734375  \\
            378.0  0.26669189453125003  \\
            379.0  0.26596679687500013  \\
            380.0  0.2652441406249998  \\
            381.0  0.2646240234375  \\
            382.0  0.2639916992187498  \\
            383.0  0.2632836914062502  \\
            384.0  0.2625292968750004  \\
            385.0  0.2617504882812503  \\
            386.0  0.26104248046874995  \\
            387.0  0.26037353515625045  \\
            388.0  0.25980224609375  \\
            389.0  0.25937988281249996  \\
            390.0  0.25899658203125026  \\
            391.0  0.2586499023437503  \\
            392.0  0.25816406249999974  \\
            393.0  0.2576977539062498  \\
            394.0  0.25708496093749983  \\
            395.0  0.2563891601562503  \\
            396.0  0.2556103515625005  \\
            397.0  0.2547851562500001  \\
            398.0  0.2538403320312499  \\
            399.0  0.2530151367187505  \\
            400.0  0.25229736328125024  \\
            401.0  0.2514306640625005  \\
            402.0  0.25074951171874954  \\
            403.0  0.24997558593750036  \\
            404.0  0.24907226562500015  \\
            405.0  0.2482617187499997  \\
            406.0  0.24750244140624977  \\
            407.0  0.24676269531249997  \\
            408.0  0.24601806640625012  \\
            409.0  0.24517578125000014  \\
            410.0  0.2443750000000003  \\
            411.0  0.2436132812500002  \\
            412.0  0.24276367187499986  \\
            413.0  0.24198486328124993  \\
            414.0  0.24132324218749984  \\
            415.0  0.24064941406249984  \\
            416.0  0.2400463867187501  \\
            417.0  0.23948242187499996  \\
            418.0  0.23897460937499998  \\
            419.0  0.23835205078125019  \\
            420.0  0.237646484375  \\
            421.0  0.23685058593749994  \\
            422.0  0.2361230468750001  \\
            423.0  0.23519775390625  \\
            424.0  0.23439208984375012  \\
            425.0  0.2335424804687499  \\
            426.0  0.23264404296875016  \\
            427.0  0.23168457031250012  \\
            428.0  0.23061767578125  \\
            429.0  0.2295312500000001  \\
            430.0  0.22849609375000005  \\
            431.0  0.22750488281250003  \\
            432.0  0.22658203124999998  \\
            433.0  0.22572265624999993  \\
            434.0  0.22506591796875022  \\
            435.0  0.22454345703124995  \\
            436.0  0.22391357421874977  \\
            437.0  0.22343994140625004  \\
            438.0  0.2229736328125  \\
            439.0  0.22238525390625005  \\
            440.0  0.22169433593750007  \\
            441.0  0.22103759765625006  \\
            442.0  0.22038574218749984  \\
            443.0  0.2198486328124999  \\
            444.0  0.21924072265624994  \\
            445.0  0.21865234375000003  \\
            446.0  0.21817138671874992  \\
            447.0  0.21771972656249994  \\
            448.0  0.21723632812499985  \\
            449.0  0.2167993164062498  \\
            450.0  0.21635498046874987  \\
            451.0  0.21595947265625007  \\
            452.0  0.21545410156249986  \\
            453.0  0.21505126953124995  \\
            454.0  0.21463867187499996  \\
            455.0  0.214189453125  \\
            456.0  0.2137280273437497  \\
            457.0  0.2132592773437501  \\
            458.0  0.21279785156250003  \\
            459.0  0.21228027343749997  \\
            460.0  0.2117724609375001  \\
            461.0  0.2111181640624999  \\
            462.0  0.21032470703125006  \\
            463.0  0.20949951171875006  \\
            464.0  0.20871093749999994  \\
            465.0  0.20787597656250015  \\
            466.0  0.20701660156250007  \\
            467.0  0.206123046875  \\
            468.0  0.20530761718750012  \\
            469.0  0.20451171875000004  \\
            470.0  0.2036523437499998  \\
            471.0  0.20295654296875  \\
            472.0  0.20237792968750004  \\
            473.0  0.2018603515625002  \\
            474.0  0.2012817382812502  \\
            475.0  0.20089599609375006  \\
            476.0  0.2005053710937499  \\
            477.0  0.20015625000000065  \\
            478.0  0.1997875976562498  \\
            479.0  0.19937011718749983  \\
            480.0  0.1989794921875  \\
            481.0  0.1985839843749998  \\
            482.0  0.1981567382812501  \\
            483.0  0.19780517578125004  \\
            484.0  0.1973999023437499  \\
            485.0  0.19703369140625004  \\
            486.0  0.19667236328125026  \\
            487.0  0.19629882812500007  \\
            488.0  0.19593505859374985  \\
            489.0  0.19551757812500015  \\
            490.0  0.19512939453125014  \\
            491.0  0.1947314453125  \\
            492.0  0.1942651367187499  \\
            493.0  0.1938891601562499  \\
            494.0  0.19339111328125017  \\
            495.0  0.19294921875  \\
            496.0  0.19251708984375002  \\
            497.0  0.19204589843749992  \\
            498.0  0.19150634765624983  \\
            499.0  0.19087158203125026  \\
            500.0  0.1903491210937502  \\
            501.0  0.18979492187500002  \\
            502.0  0.18927246093750022  \\
            503.0  0.18861328124999982  \\
            504.0  0.18812255859375002  \\
            505.0  0.18763427734375024  \\
            506.0  0.18719970703124983  \\
            507.0  0.18682617187499992  \\
            508.0  0.18644042968750002  \\
            509.0  0.18600585937500014  \\
            510.0  0.18564941406250002  \\
            511.0  0.1852929687500001  \\
            512.0  0.18489501953124987  \\
            513.0  0.18455322265625  \\
            514.0  0.18412109375000002  \\
            515.0  0.18372802734375002  \\
            516.0  0.1833105468750001  \\
            517.0  0.1828784179687501  \\
            518.0  0.18241699218749996  \\
            519.0  0.18200683593750008  \\
            520.0  0.18166015624999987  \\
            521.0  0.18123046874999987  \\
            522.0  0.18084960937499997  \\
            523.0  0.18043212890624966  \\
            524.0  0.17994384765624982  \\
            525.0  0.17928466796874978  \\
            526.0  0.17874511718750014  \\
            527.0  0.17806152343749995  \\
            528.0  0.17759521484375015  \\
            529.0  0.17711669921875006  \\
            530.0  0.1766625976562501  \\
            531.0  0.1762939453125001  \\
            532.0  0.17598876953125006  \\
            533.0  0.17562499999999978  \\
            534.0  0.17532714843749994  \\
            535.0  0.17508789062500027  \\
            536.0  0.1747753906250002  \\
            537.0  0.17452880859375006  \\
            538.0  0.1742968750000001  \\
            539.0  0.17403320312499992  \\
            540.0  0.17382812499999994  \\
            541.0  0.17345947265624995  \\
            542.0  0.17307617187500035  \\
            543.0  0.17274658203125015  \\
            544.0  0.17238281249999987  \\
            545.0  0.17201416015624987  \\
            546.0  0.1716381835937501  \\
            547.0  0.17114746093749986  \\
            548.0  0.1708227539062501  \\
            549.0  0.17046386718749995  \\
            550.0  0.16998779296875022  \\
            551.0  0.16972900390625006  \\
            552.0  0.16947509765625005  \\
            553.0  0.16914062499999988  \\
            554.0  0.16880615234375027  \\
            555.0  0.16849121093750005  \\
            556.0  0.16817871093749984  \\
            557.0  0.16795654296874996  \\
            558.0  0.16763671875000008  \\
            559.0  0.16731201171875001  \\
            560.0  0.16691650390625012  \\
            561.0  0.1665185546874999  \\
            562.0  0.16609130859375007  \\
            563.0  0.16554931640624995  \\
            564.0  0.1649243164062499  \\
            565.0  0.16427001953125014  \\
            566.0  0.16365478515625  \\
            567.0  0.16313720703124987  \\
            568.0  0.16270996093749998  \\
            569.0  0.16230224609375013  \\
            570.0  0.16203857421875012  \\
            571.0  0.16188964843750003  \\
            572.0  0.1615893554687499  \\
            573.0  0.16145996093749992  \\
            574.0  0.16131835937500014  \\
            575.0  0.16112304687500023  \\
            576.0  0.16088623046874978  \\
            577.0  0.16063720703124992  \\
            578.0  0.16037109375000028  \\
            579.0  0.1601782226562501  \\
            580.0  0.15997558593749991  \\
            581.0  0.15978027343749995  \\
            582.0  0.1596582031250002  \\
            583.0  0.15946289062499996  \\
            584.0  0.15928466796875004  \\
            585.0  0.15909912109374988  \\
            586.0  0.1588281250000001  \\
            587.0  0.15862060546874995  \\
            588.0  0.15832031249999964  \\
            589.0  0.15803955078125  \\
            590.0  0.15773437499999982  \\
            591.0  0.15744140624999992  \\
            592.0  0.15709472656250012  \\
            593.0  0.15678222656249996  \\
            594.0  0.15652099609375014  \\
            595.0  0.15614013671874996  \\
            596.0  0.15580810546875012  \\
            597.0  0.1554931640625  \\
            598.0  0.15526611328125  \\
            599.0  0.15507080078124966  \\
            600.0  0.15484619140624992  \\
            601.0  0.15455566406250004  \\
            602.0  0.15431396484374985  \\
            603.0  0.15395263671875006  \\
            604.0  0.15358398437500026  \\
            605.0  0.15318847656249976  \\
            606.0  0.15277587890625022  \\
            607.0  0.15236083984375007  \\
            608.0  0.152060546875  \\
            609.0  0.1517993164062498  \\
            610.0  0.15148681640625  \\
            611.0  0.15116943359375015  \\
            612.0  0.15081054687500026  \\
            613.0  0.15042968750000005  \\
            614.0  0.15015624999999982  \\
            615.0  0.14986572265624962  \\
            616.0  0.149599609375  \\
            617.0  0.14935791015624988  \\
            618.0  0.1490722656249997  \\
            619.0  0.1487963867187502  \\
            620.0  0.1484912109375  \\
            621.0  0.14813720703125005  \\
            622.0  0.14771484375000007  \\
            623.0  0.14728515624999985  \\
            624.0  0.14685058593749994  \\
            625.0  0.1464379882812499  \\
            626.0  0.14599121093749992  \\
            627.0  0.14553955078124992  \\
            628.0  0.14501220703125034  \\
            629.0  0.14445556640624974  \\
            630.0  0.14385742187500014  \\
            631.0  0.14334228515624986  \\
            632.0  0.14278320312499967  \\
            633.0  0.1423046875000001  \\
            634.0  0.14178222656250009  \\
            635.0  0.14121582031250002  \\
            636.0  0.14066406249999988  \\
            637.0  0.14014648437500013  \\
            638.0  0.1394848632812499  \\
            639.0  0.1389062500000002  \\
            640.0  0.1382788085937499  \\
            641.0  0.13775634765625008  \\
            642.0  0.1372045898437501  \\
            643.0  0.13655273437499985  \\
            644.0  0.13605957031250004  \\
            645.0  0.13546630859375  \\
            646.0  0.13501708984375013  \\
            647.0  0.13464599609374991  \\
            648.0  0.13441650390624982  \\
            649.0  0.13421386718750014  \\
            650.0  0.13394042968749992  \\
            651.0  0.13363037109375  \\
            652.0  0.13332275390625017  \\
            653.0  0.13299804687500003  \\
            654.0  0.13276123046875005  \\
            655.0  0.13260742187499994  \\
            656.0  0.1324365234375002  \\
            657.0  0.13232421874999997  \\
            658.0  0.1321630859375  \\
            659.0  0.13197021484375004  \\
            660.0  0.13179199218749993  \\
            661.0  0.1315649414062501  \\
            662.0  0.1313354492187499  \\
            663.0  0.13109863281250003  \\
            664.0  0.13081542968750007  \\
            665.0  0.13052734374999994  \\
            666.0  0.13035644531250015  \\
            667.0  0.13008056640625001  \\
            668.0  0.12979736328124974  \\
            669.0  0.12939453125000003  \\
            670.0  0.12909912109375002  \\
            671.0  0.12881591796874994  \\
            672.0  0.12863525390624997  \\
            673.0  0.1284838867187501  \\
            674.0  0.12836669921875  \\
            675.0  0.12823242187500003  \\
            676.0  0.12809082031250005  \\
            677.0  0.12793212890624997  \\
            678.0  0.12779296875000007  \\
            679.0  0.12762451171875008  \\
            680.0  0.1275024414062499  \\
            681.0  0.12738037109374997  \\
            682.0  0.1272070312499999  \\
            683.0  0.12703857421875  \\
            684.0  0.1267846679687499  \\
            685.0  0.12648193359374996  \\
            686.0  0.12609619140625006  \\
            687.0  0.12576171875  \\
            688.0  0.12543212890625002  \\
            689.0  0.12506103515625003  \\
            690.0  0.12472167968749998  \\
            691.0  0.12440185546875006  \\
            692.0  0.12403808593749996  \\
            693.0  0.12377441406250013  \\
            694.0  0.12346923828125005  \\
            695.0  0.12320800781249992  \\
            696.0  0.1229418945312501  \\
            697.0  0.12267333984374995  \\
            698.0  0.12244384765625001  \\
            699.0  0.12222656250000005  \\
            700.0  0.12202880859375  \\
            701.0  0.12171142578125005  \\
            702.0  0.12139892578124986  \\
            703.0  0.1211181640625  \\
            704.0  0.12081054687499997  \\
            705.0  0.12047363281249988  \\
            706.0  0.12017089843749992  \\
            707.0  0.11988037109375  \\
            708.0  0.11947998046875002  \\
            709.0  0.11916992187500013  \\
            710.0  0.11888427734375  \\
            711.0  0.1186474609375  \\
            712.0  0.11833496093750004  \\
            713.0  0.11811767578124992  \\
            714.0  0.11787109375000002  \\
            715.0  0.11767333984375011  \\
            716.0  0.11754150390625012  \\
            717.0  0.11741699218750004  \\
            718.0  0.11726806640624998  \\
            719.0  0.11716552734375008  \\
            720.0  0.11700683593750008  \\
            721.0  0.11682617187500016  \\
            722.0  0.11662109375  \\
            723.0  0.11639892578124995  \\
            724.0  0.11620117187499995  \\
            725.0  0.11596191406250002  \\
            726.0  0.11572998046875  \\
            727.0  0.11550048828124994  \\
            728.0  0.11532958984374996  \\
            729.0  0.11517578125000003  \\
            730.0  0.11504394531250002  \\
            731.0  0.11487548828125002  \\
            732.0  0.11473388671874991  \\
            733.0  0.11456298828125  \\
            734.0  0.11435058593749999  \\
            735.0  0.11419189453125003  \\
            736.0  0.11393066406249996  \\
            737.0  0.11371093749999998  \\
            738.0  0.11339355468749997  \\
            739.0  0.11303710937500011  \\
            740.0  0.11274902343749997  \\
            741.0  0.11237792968749992  \\
            742.0  0.11216796875000014  \\
            743.0  0.11190673828125  \\
            744.0  0.11169921875000002  \\
            745.0  0.11155273437499993  \\
            746.0  0.11133544921875003  \\
            747.0  0.11115478515625  \\
            748.0  0.1109716796875  \\
            749.0  0.11081542968750006  \\
            750.0  0.11063964843749985  \\
            751.0  0.11047607421874997  \\
            752.0  0.11035888671874995  \\
            753.0  0.11023925781250006  \\
            754.0  0.11003662109375009  \\
            755.0  0.10983642578124986  \\
            756.0  0.10960449218750003  \\
            757.0  0.10931640624999996  \\
            758.0  0.1089892578124999  \\
            759.0  0.10864990234374991  \\
            760.0  0.1083154296875001  \\
            761.0  0.1080224609375  \\
            762.0  0.10772216796874991  \\
            763.0  0.10735839843749993  \\
            764.0  0.10698974609374982  \\
            765.0  0.10667724609375007  \\
            766.0  0.10642333984374998  \\
            767.0  0.10608154296875005  \\
            768.0  0.10570312500000002  \\
            769.0  0.10538330078125006  \\
            770.0  0.1049755859375  \\
            771.0  0.10459228515624994  \\
            772.0  0.10422363281249991  \\
            773.0  0.10382080078125012  \\
            774.0  0.10349121093749986  \\
            775.0  0.10304199218749997  \\
            776.0  0.10278564453125005  \\
            777.0  0.10248291015624986  \\
            778.0  0.10222656250000013  \\
            779.0  0.101982421875  \\
            780.0  0.10179443359375005  \\
            781.0  0.10164062499999998  \\
            782.0  0.101513671875  \\
            783.0  0.10142822265624994  \\
            784.0  0.10138183593750003  \\
            785.0  0.10132812500000007  \\
            786.0  0.10126220703125019  \\
            787.0  0.10121826171874998  \\
            788.0  0.10113769531249996  \\
            789.0  0.10102050781249994  \\
            790.0  0.10084472656250007  \\
            791.0  0.10063476562500004  \\
            792.0  0.10042236328125004  \\
            793.0  0.10021240234374992  \\
            794.0  0.09993408203125  \\
            795.0  0.09959228515625007  \\
            796.0  0.0992431640624999  \\
            797.0  0.09886962890624988  \\
            798.0  0.09852294921874989  \\
            799.0  0.09819580078124993  \\
            800.0  0.09780273437500006  \\
            801.0  0.09744140625000003  \\
            802.0  0.09705078125  \\
            803.0  0.09679443359374995  \\
            804.0  0.0965112304687499  \\
            805.0  0.09618164062499997  \\
            806.0  0.09587646484375005  \\
            807.0  0.09555908203124998  \\
            808.0  0.095244140625  \\
            809.0  0.09499755859374992  \\
            810.0  0.09465820312499999  \\
            811.0  0.09435058593749994  \\
            812.0  0.09410644531250018  \\
            813.0  0.09387207031250007  \\
            814.0  0.0936572265625001  \\
            815.0  0.09341064453125  \\
            816.0  0.09319335937499998  \\
            817.0  0.09302001953124998  \\
            818.0  0.09287597656249996  \\
            819.0  0.09266357421874995  \\
            820.0  0.0924365234375  \\
            821.0  0.09215820312499992  \\
            822.0  0.09183837890625  \\
            823.0  0.09162597656249986  \\
            824.0  0.09127441406249995  \\
            825.0  0.09102539062499995  \\
            826.0  0.09072753906249995  \\
            827.0  0.09036621093749994  \\
            828.0  0.089990234375  \\
            829.0  0.08961425781250003  \\
            830.0  0.08923095703125  \\
            831.0  0.08898925781250006  \\
            832.0  0.08874755859375001  \\
            833.0  0.0885961914062499  \\
            834.0  0.08838134765625004  \\
            835.0  0.08821044921875003  \\
            836.0  0.08810058593749993  \\
            837.0  0.08793701171874997  \\
            838.0  0.08776611328124999  \\
            839.0  0.08759765624999993  \\
            840.0  0.08739501953124992  \\
            841.0  0.08716308593750006  \\
            842.0  0.08684082031249991  \\
            843.0  0.08657226562500017  \\
            844.0  0.08628417968749993  \\
            845.0  0.08604492187499999  \\
            846.0  0.08584228515625003  \\
            847.0  0.0856787109375  \\
            848.0  0.08550292968749999  \\
            849.0  0.08529541015625007  \\
            850.0  0.08514404296875003  \\
            851.0  0.08502929687499988  \\
            852.0  0.08486816406250008  \\
            853.0  0.08469970703124999  \\
            854.0  0.08446044921874998  \\
            855.0  0.08424804687499997  \\
            856.0  0.08395751953124998  \\
            857.0  0.0836987304687501  \\
            858.0  0.08338378906249999  \\
            859.0  0.0830566406250001  \\
            860.0  0.08266845703125  \\
            861.0  0.08234863281249998  \\
            862.0  0.08215576171875004  \\
            863.0  0.08206298828125003  \\
            864.0  0.08201171875000002  \\
            865.0  0.08194580078125  \\
            866.0  0.08189208984375011  \\
            867.0  0.08182128906250015  \\
            868.0  0.08172119140625006  \\
            869.0  0.08167968750000001  \\
            870.0  0.0815234374999999  \\
            871.0  0.08141113281249995  \\
            872.0  0.08129638671875004  \\
            873.0  0.08117919921874994  \\
            874.0  0.08102783203125001  \\
            875.0  0.08088134765625005  \\
            876.0  0.08078857421875003  \\
            877.0  0.08069091796875001  \\
            878.0  0.08060302734374998  \\
            879.0  0.08044189453125004  \\
            880.0  0.08024658203125007  \\
            881.0  0.08002929687499992  \\
            882.0  0.07979736328125009  \\
            883.0  0.07953857421875006  \\
            884.0  0.07938964843750006  \\
            885.0  0.07920898437499989  \\
            886.0  0.07906494140624992  \\
            887.0  0.0789550781250001  \\
            888.0  0.07882324218750003  \\
            889.0  0.07874023437499997  \\
            890.0  0.07864013671875004  \\
            891.0  0.07851074218750019  \\
            892.0  0.07837158203124991  \\
            893.0  0.07825927734375002  \\
            894.0  0.07808349609375001  \\
            895.0  0.07794189453125  \\
            896.0  0.07785888671874994  \\
            897.0  0.07775146484375  \\
            898.0  0.07761962890624999  \\
            899.0  0.07749267578124998  \\
            900.0  0.07735595703125  \\
            901.0  0.07711425781249999  \\
            902.0  0.07691162109374998  \\
            903.0  0.0765820312499999  \\
            904.0  0.07633300781249998  \\
            905.0  0.07604003906249993  \\
            906.0  0.07574707031249994  \\
            907.0  0.07544921875000006  \\
            908.0  0.0752441406249999  \\
            909.0  0.07500000000000002  \\
            910.0  0.07475097656249997  \\
            911.0  0.07449218749999983  \\
            912.0  0.07424316406249984  \\
            913.0  0.07394042968749992  \\
            914.0  0.07367675781250003  \\
            915.0  0.07344482421875001  \\
            916.0  0.07311767578124997  \\
            917.0  0.07280273437500018  \\
            918.0  0.07251708984375002  \\
            919.0  0.07216308593749998  \\
            920.0  0.07180908203124989  \\
            921.0  0.0714672851562499  \\
            922.0  0.07119873046874999  \\
            923.0  0.07082031249999993  \\
            924.0  0.07052001953124999  \\
            925.0  0.07013671874999985  \\
            926.0  0.06988525390625  \\
            927.0  0.06960205078125006  \\
            928.0  0.06941406249999993  \\
            929.0  0.0693310546875001  \\
            930.0  0.06921386718750012  \\
            931.0  0.06912841796874977  \\
            932.0  0.06906005859374989  \\
            933.0  0.06891113281250005  \\
            934.0  0.0688256835937502  \\
            935.0  0.06866943359375002  \\
            936.0  0.06850585937499996  \\
            937.0  0.06834716796875008  \\
            938.0  0.06821533203124999  \\
            939.0  0.06804443359375001  \\
            940.0  0.06785888671874991  \\
            941.0  0.06775146484374986  \\
            942.0  0.06768798828124988  \\
            943.0  0.06762939453125007  \\
            944.0  0.06752197265625018  \\
            945.0  0.06740478515625008  \\
            946.0  0.06725830078125018  \\
            947.0  0.06704589843750001  \\
            948.0  0.06683837890625002  \\
            949.0  0.06660400390624993  \\
            950.0  0.06632324218750002  \\
            951.0  0.06604003906249993  \\
            952.0  0.06571533203125007  \\
            953.0  0.06539062499999987  \\
            954.0  0.06502685546874999  \\
            955.0  0.06475830078124993  \\
            956.0  0.06449951171875007  \\
            957.0  0.06430664062499998  \\
            958.0  0.06413330078124994  \\
            959.0  0.0639990234375001  \\
            960.0  0.06382568359374996  \\
            961.0  0.06371582031250003  \\
            962.0  0.0636376953125001  \\
            963.0  0.06349365234375005  \\
            964.0  0.06342529296875  \\
            965.0  0.06335693359375003  \\
            966.0  0.06327392578124995  \\
            967.0  0.0631640625  \\
            968.0  0.06305175781250005  \\
            969.0  0.06293701171875003  \\
            970.0  0.06287597656249995  \\
            971.0  0.06273681640624998  \\
            972.0  0.06258789062499999  \\
            973.0  0.06249023437500009  \\
            974.0  0.06235595703124998  \\
            975.0  0.06221191406249993  \\
            976.0  0.062109374999999994  \\
            977.0  0.062055664062500064  \\
            978.0  0.06198974609374987  \\
            979.0  0.061938476562499914  \\
            980.0  0.06187500000000006  \\
            981.0  0.061816406250000025  \\
            982.0  0.061733398437500024  \\
            983.0  0.06158447265624995  \\
            984.0  0.06142089843750003  \\
            985.0  0.06124267578125011  \\
            986.0  0.061054687500000045  \\
            987.0  0.060754394531249895  \\
            988.0  0.060471191406250034  \\
            989.0  0.06012939453124996  \\
            990.0  0.05985839843750006  \\
            991.0  0.059489746093749955  \\
            992.0  0.059172363281250015  \\
            993.0  0.05887695312500005  \\
            994.0  0.05854736328124994  \\
            995.0  0.05826660156249997  \\
            996.0  0.057983398437500035  \\
            997.0  0.05777587890625001  \\
            998.0  0.05751708984375  \\
            999.0  0.05730712890625  \\
            1000.0  0.05713867187500006  \\
            1001.0  0.056921386718749994  \\
            1002.0  0.05674804687499994  \\
            1003.0  0.056513671875000025  \\
            1004.0  0.05625732421875001  \\
            1005.0  0.055976562499999945  \\
            1006.0  0.05584960937500006  \\
            1007.0  0.055769042968750016  \\
            1008.0  0.05566650390625  \\
            1009.0  0.055629882812499955  \\
            1010.0  0.055566406250000006  \\
            1011.0  0.05551269531249996  \\
            1012.0  0.055439453124999975  \\
            1013.0  0.055356445312500085  \\
            1014.0  0.05529541015624996  \\
            1015.0  0.05521484375  \\
            1016.0  0.05513916015625006  \\
            1017.0  0.05502441406249995  \\
            1018.0  0.05492675781250004  \\
            1019.0  0.05485595703125004  \\
            1020.0  0.05473144531250009  \\
            1021.0  0.05461669921875004  \\
            1022.0  0.05449462890625  \\
            1023.0  0.05436523437500002  \\
            1024.0  0.05426025390625002  \\
            1025.0  0.054211425781249996  \\
            1026.0  0.05413574218750004  \\
            1027.0  0.05406005859375002  \\
            1028.0  0.05400878906249999  \\
            1029.0  0.053947753906250034  \\
            1030.0  0.053869628906249994  \\
            1031.0  0.053745117187499976  \\
            1032.0  0.05366943359375001  \\
            1033.0  0.05363281249999999  \\
            1034.0  0.05355224609374998  \\
            1035.0  0.05344726562500001  \\
            1036.0  0.053347167968750005  \\
            1037.0  0.053266601562500016  \\
            1038.0  0.05314208984374996  \\
            1039.0  0.05302490234374998  \\
            1040.0  0.0528662109375  \\
            1041.0  0.05279296875000002  \\
            1042.0  0.05276855468750001  \\
            1043.0  0.05272216796875001  \\
            1044.0  0.0526904296875  \\
            1045.0  0.05265380859375  \\
            1046.0  0.052583007812499985  \\
            1047.0  0.052534179687500016  \\
            1048.0  0.05245849609375  \\
            1049.0  0.05237304687499994  \\
            1050.0  0.05222656249999999  \\
            1051.0  0.05203369140625003  \\
            1052.0  0.05181884765625002  \\
            1053.0  0.05161376953124998  \\
            1054.0  0.05142578124999995  \\
            1055.0  0.05120849609374995  \\
            1056.0  0.05099365234374994  \\
            1057.0  0.05081542968750004  \\
            1058.0  0.05067871093749998  \\
            1059.0  0.05052978515624996  \\
            1060.0  0.05038085937499992  \\
            1061.0  0.050234375000000095  \\
            1062.0  0.050095214843750006  \\
            1063.0  0.049907226562500004  \\
            1064.0  0.04973632812499998  \\
            1065.0  0.04951171874999998  \\
            1066.0  0.04928466796874996  \\
            1067.0  0.04911865234375  \\
            1068.0  0.048999023437500046  \\
            1069.0  0.04885253906249999  \\
            1070.0  0.04872314453125007  \\
            1071.0  0.048586425781250095  \\
            1072.0  0.04843017578124999  \\
            1073.0  0.048190917968749955  \\
            1074.0  0.047985839843749975  \\
            1075.0  0.047792968750000046  \\
            1076.0  0.04762207031249997  \\
            1077.0  0.04747070312500001  \\
            1078.0  0.04729736328125  \\
            1079.0  0.04713134765625004  \\
            1080.0  0.046965332031250036  \\
            1081.0  0.04681884765625  \\
            1082.0  0.046672363281250046  \\
            1083.0  0.04658691406249995  \\
            1084.0  0.046486816406249944  \\
            1085.0  0.04640136718749998  \\
            1086.0  0.046303710937500006  \\
            1087.0  0.04624511718749999  \\
            1088.0  0.04618164062500002  \\
            1089.0  0.04614501953124999  \\
            1090.0  0.04607177734375004  \\
            1091.0  0.04597167968749993  \\
            1092.0  0.04585693359374999  \\
            1093.0  0.04574218749999999  \\
            1094.0  0.04562988281249998  \\
            1095.0  0.04550781249999998  \\
            1096.0  0.045385742187499994  \\
            1097.0  0.04521240234375005  \\
            1098.0  0.045080566406250036  \\
            1099.0  0.04492431640625002  \\
            1100.0  0.04478271484374998  \\
            1101.0  0.04468017578124997  \\
            1102.0  0.04458984375000005  \\
            1103.0  0.044514160156249975  \\
            1104.0  0.04444824218749995  \\
            1105.0  0.04437255859375002  \\
            1106.0  0.04427001953125003  \\
            1107.0  0.04412841796874997  \\
            1108.0  0.04396728515624998  \\
            1109.0  0.04383056640625002  \\
            1110.0  0.04365722656249999  \\
            1111.0  0.043413085937500026  \\
            1112.0  0.04321044921874994  \\
            1113.0  0.04302978515624997  \\
            1114.0  0.04279785156250002  \\
            1115.0  0.0426318359375  \\
            1116.0  0.04235839843749999  \\
            1117.0  0.04220947265624996  \\
            1118.0  0.04197509765625004  \\
            1119.0  0.04185546875000003  \\
            1120.0  0.04170898437499997  \\
            1121.0  0.04154541015625  \\
            1122.0  0.04134521484374999  \\
            1123.0  0.04116943359375002  \\
            1124.0  0.04101562499999996  \\
            1125.0  0.04089843750000002  \\
            1126.0  0.040791015625000024  \\
            1127.0  0.04070800781249993  \\
            1128.0  0.04060791015625  \\
            1129.0  0.040534667968750014  \\
            1130.0  0.04050048828125003  \\
            1131.0  0.04043945312499995  \\
            1132.0  0.040351562499999986  \\
            1133.0  0.04022705078124991  \\
            1134.0  0.04012695312499997  \\
            1135.0  0.04003173828125001  \\
            1136.0  0.03996093749999995  \\
            1137.0  0.03986328124999995  \\
            1138.0  0.03979248046874992  \\
            1139.0  0.03974365234375001  \\
            1140.0  0.039731445312499974  \\
            1141.0  0.03970947265624997  \\
            1142.0  0.03968505859375001  \\
            1143.0  0.03963134765625003  \\
            1144.0  0.03957275390625002  \\
            1145.0  0.03951171874999994  \\
            1146.0  0.039411621093749995  \\
            1147.0  0.03929687499999998  \\
            1148.0  0.03918945312500003  \\
            1149.0  0.03900390624999999  \\
            1150.0  0.038911132812500034  \\
            1151.0  0.03882568359374999  \\
            1152.0  0.038767089843749936  \\
            1153.0  0.03871093750000003  \\
            1154.0  0.038676757812500046  \\
            1155.0  0.03862304687499999  \\
            1156.0  0.03858886718749997  \\
            1157.0  0.03856201171875001  \\
            1158.0  0.03851562500000002  \\
            1159.0  0.038447265625000004  \\
            1160.0  0.03837646484375001  \\
            1161.0  0.03832275390625003  \\
            1162.0  0.03831054687500004  \\
            1163.0  0.038288574218749996  \\
            1164.0  0.03825927734375003  \\
            1165.0  0.03822265625000003  \\
            1166.0  0.03821044921875003  \\
            1167.0  0.0381787109375  \\
            1168.0  0.03812744140625003  \\
            1169.0  0.03807861328125004  \\
            1170.0  0.03801513671875  \\
            1171.0  0.03795898437500001  \\
            1172.0  0.03788818359374999  \\
            1173.0  0.037849121093750035  \\
            1174.0  0.03782226562500002  \\
            1175.0  0.03782226562500002  \\
            1176.0  0.03781005859375002  \\
            1177.0  0.03779785156250004  \\
            1178.0  0.03778320312499999  \\
            1179.0  0.037778320312499995  \\
            1180.0  0.0377490234375  \\
            1181.0  0.03771240234374997  \\
            1182.0  0.03768310546874999  \\
            1183.0  0.037634277343749946  \\
            1184.0  0.037590332031249986  \\
            1185.0  0.03754638671874995  \\
            1186.0  0.03745605468750003  \\
            1187.0  0.03732666015625002  \\
            1188.0  0.03716796875000004  \\
            1189.0  0.03702392578125  \\
            1190.0  0.036804199218749986  \\
            1191.0  0.03665527343750003  \\
            1192.0  0.03652832031250002  \\
            1193.0  0.036416015625000006  \\
            1194.0  0.036286621093749964  \\
            1195.0  0.036181640625000046  \\
            1196.0  0.03612792968749999  \\
            1197.0  0.036069335937499954  \\
            1198.0  0.036044921875000024  \\
            1199.0  0.0359619140625  \\
            1200.0  0.035893554687499975  \\
            1201.0  0.03578857421874997  \\
            1202.0  0.035754394531249935  \\
            1203.0  0.035725097656250024  \\
            1204.0  0.03568603515625  \\
            1205.0  0.0356298828125  \\
            1206.0  0.03557373046874999  \\
            1207.0  0.03552001953125001  \\
            1208.0  0.03547363281250005  \\
            1209.0  0.035424804687500006  \\
            1210.0  0.035400390625000056  \\
            1211.0  0.035390624999999946  \\
            1212.0  0.035390624999999946  \\
            1213.0  0.035388183593750025  \\
            1214.0  0.03538330078125  \\
            1215.0  0.03538085937500002  \\
            1216.0  0.035375976562499974  \\
            1217.0  0.03535888671875  \\
            1218.0  0.03534912109375002  \\
            1219.0  0.03533203124999993  \\
            1220.0  0.03531005859375003  \\
            1221.0  0.03527343750000005  \\
            1222.0  0.03523681640624999  \\
            1223.0  0.03521240234375001  \\
            1224.0  0.03511962890624999  \\
            1225.0  0.03505615234375001  \\
            1226.0  0.03494140624999997  \\
            1227.0  0.0348486328125  \\
            1228.0  0.03471679687500003  \\
            1229.0  0.03453369140625002  \\
            1230.0  0.03427001953124994  \\
            1231.0  0.03403076171875003  \\
            1232.0  0.03382080078125005  \\
            1233.0  0.03355468749999998  \\
            1234.0  0.03328369140625003  \\
            1235.0  0.03301269531250005  \\
            1236.0  0.03282714843750002  \\
            1237.0  0.032648925781250025  \\
            1238.0  0.032558593749999976  \\
            1239.0  0.032441406249999936  \\
            1240.0  0.03228271484374997  \\
            1241.0  0.03213134765625003  \\
            1242.0  0.03196533203125002  \\
            1243.0  0.03180175781250001  \\
            1244.0  0.03166259765625  \\
            1245.0  0.03152832031249998  \\
            1246.0  0.03142822265625  \\
            1247.0  0.031323242187500024  \\
            1248.0  0.03122802734375  \\
            1249.0  0.03114013671874995  \\
            1250.0  0.031074218749999983  \\
            1251.0  0.03103027343750004  \\
            1252.0  0.031013183593749903  \\
            1253.0  0.030996093750000005  \\
            1254.0  0.030996093750000005  \\
            1255.0  0.030996093750000005  \\
            1256.0  0.030996093750000005  \\
            1257.0  0.030996093750000005  \\
            1258.0  0.030996093750000005  \\
            1259.0  0.030996093750000005  \\
            1260.0  0.030996093750000005  \\
            1261.0  0.030988769531249998  \\
            1262.0  0.030979003906249938  \\
            1263.0  0.030966796874999973  \\
            1264.0  0.03095703125000004  \\
            1265.0  0.03095214843749996  \\
            1266.0  0.030935058593749936  \\
            1267.0  0.03090576171875006  \\
            1268.0  0.030893554687499977  \\
            1269.0  0.03084716796874996  \\
            1270.0  0.03079833984374996  \\
            1271.0  0.030729980468750022  \\
            1272.0  0.0306494140625  \\
            1273.0  0.030529785156250072  \\
            1274.0  0.03041748046874999  \\
            1275.0  0.030258789062500006  \\
            1276.0  0.030046386718750033  \\
            1277.0  0.029887695312500052  \\
            1278.0  0.029660644531250002  \\
            1279.0  0.029487304687499993  \\
            1280.0  0.02924316406250002  \\
            1281.0  0.029055175781249998  \\
            1282.0  0.028886718749999984  \\
            1283.0  0.028801269531250003  \\
            1284.0  0.028698730468750003  \\
            1285.0  0.02863037109375004  \\
            1286.0  0.02855224609375004  \\
            1287.0  0.028432617187500005  \\
            1288.0  0.028298339843750013  \\
            1289.0  0.028110351562499997  \\
            1290.0  0.02796386718750001  \\
            1291.0  0.027753906250000012  \\
            1292.0  0.027565917968749982  \\
            1293.0  0.0274169921875  \\
            1294.0  0.027353515625000005  \\
            1295.0  0.027258300781249998  \\
            1296.0  0.02717285156249999  \\
            1297.0  0.027094726562499984  \\
            1298.0  0.02701416015625  \\
            1299.0  0.02697509765624999  \\
            1300.0  0.02692626953125001  \\
            1301.0  0.02689941406249998  \\
            1302.0  0.02685058593750004  \\
            1303.0  0.02680908203125001  \\
            1304.0  0.026728515624999977  \\
            1305.0  0.026652832031250025  \\
            1306.0  0.026567382812499974  \\
            1307.0  0.026428222656250035  \\
            1308.0  0.026325683593750017  \\
            1309.0  0.02621337890624999  \\
            1310.0  0.02604736328125  \\
            1311.0  0.025908203124999987  \\
            1312.0  0.025810546874999972  \\
            1313.0  0.025725097656250025  \\
            1314.0  0.02563232421875003  \\
            1315.0  0.02553710937499999  \\
            1316.0  0.025405273437499983  \\
            1317.0  0.025310058593749997  \\
            1318.0  0.025231933593750016  \\
            1319.0  0.025166015625000017  \\
            1320.0  0.025134277343750035  \\
            1321.0  0.025090332031250027  \\
            1322.0  0.025087890625000036  \\
            1323.0  0.02505126953124999  \\
            1324.0  0.025043945312499996  \\
            1325.0  0.025029296875000006  \\
            1326.0  0.02500244140624999  \\
            1327.0  0.024973144531249995  \\
            1328.0  0.02493896484375  \\
            1329.0  0.02489990234374997  \\
            1330.0  0.024838867187499974  \\
            1331.0  0.02474121093750002  \\
            1332.0  0.024653320312499987  \\
            1333.0  0.024523925781249994  \\
            1334.0  0.024365234375000027  \\
            1335.0  0.024189453125  \\
            1336.0  0.023957519531250023  \\
            1337.0  0.023710937499999998  \\
            1338.0  0.023564453125000027  \\
            1339.0  0.023415527343750006  \\
            1340.0  0.023295898437500004  \\
            1341.0  0.023210449218750047  \\
            1342.0  0.023112792968749952  \\
            1343.0  0.023085937500000018  \\
            1344.0  0.023083496093750006  \\
            1345.0  0.02306396484375001  \\
            1346.0  0.023046874999999998  \\
            1347.0  0.023005371093749998  \\
            1348.0  0.022985839843750022  \\
            1349.0  0.022944335937499984  \\
            1350.0  0.02291503906249998  \\
            1351.0  0.02287353515624997  \\
            1352.0  0.022807617187499962  \\
            1353.0  0.022734375000000032  \\
            1354.0  0.022683105468749975  \\
            1355.0  0.022663574218749996  \\
            1356.0  0.022631835937500004  \\
            1357.0  0.022600097656249984  \\
            1358.0  0.02257324218749999  \\
            1359.0  0.022543945312499997  \\
            1360.0  0.022517089843749998  \\
            1361.0  0.022487792968750017  \\
            1362.0  0.022456054687500004  \\
            1363.0  0.022409667968749977  \\
            1364.0  0.022331542968749975  \\
            1365.0  0.022231445312500018  \\
            1366.0  0.022116699218750015  \\
            1367.0  0.021958007812500017  \\
            1368.0  0.021826171874999974  \\
            1369.0  0.02169433593750003  \\
            1370.0  0.021640624999999983  \\
            1371.0  0.0215576171875  \\
            1372.0  0.021506347656249987  \\
            1373.0  0.021450195312499986  \\
            1374.0  0.02137207031249999  \\
            1375.0  0.021259765624999986  \\
            1376.0  0.021164550781250017  \\
            1377.0  0.02108642578124999  \\
            1378.0  0.020998535156250008  \\
            1379.0  0.020932617187500016  \\
            1380.0  0.02082519531250003  \\
            1381.0  0.02076660156249999  \\
            1382.0  0.020678710937500015  \\
            1383.0  0.020554199218749982  \\
            1384.0  0.02043457031250003  \\
            1385.0  0.02034667968750002  \\
            1386.0  0.020266113281250008  \\
            1387.0  0.020192871093750033  \\
            1388.0  0.02011230468749998  \\
            1389.0  0.020058593749999992  \\
            1390.0  0.019978027343749972  \\
            1391.0  0.019902343750000023  \\
            1392.0  0.019814453125000006  \\
            1393.0  0.019714355468749983  \\
            1394.0  0.019648437499999994  \\
            1395.0  0.019536132812500023  \\
            1396.0  0.019379882812500023  \\
            1397.0  0.019248046874999994  \\
            1398.0  0.019084472656249966  \\
            1399.0  0.018962402343749993  \\
            1400.0  0.018847656249999994  \\
            1401.0  0.01880859375000002  \\
            1402.0  0.018757324218750013  \\
            1403.0  0.018730468750000007  \\
            1404.0  0.018730468750000007  \\
            1405.0  0.018725585937499966  \\
            1406.0  0.01872314453125001  \\
            1407.0  0.01872314453125001  \\
            1408.0  0.01872314453125001  \\
            1409.0  0.018718261718749987  \\
            1410.0  0.01871093750000001  \\
            1411.0  0.01870849609374998  \\
            1412.0  0.018703613281249996  \\
            1413.0  0.01870117187499997  \\
            1414.0  0.01869140624999999  \\
            1415.0  0.0186865234375  \\
            1416.0  0.018679199218749977  \\
            1417.0  0.018647460937499992  \\
            1418.0  0.018618164062499984  \\
            1419.0  0.018583984375  \\
            1420.0  0.018547363281249986  \\
            1421.0  0.018488769531250004  \\
            1422.0  0.018405761718749986  \\
            1423.0  0.018352050781249997  \\
            1424.0  0.018283691406249993  \\
            1425.0  0.01823242187499999  \\
            1426.0  0.018208007812499986  \\
            1427.0  0.018164062499999974  \\
            1428.0  0.018132324218749985  \\
            1429.0  0.018088378906249983  \\
            1430.0  0.018037109375000002  \\
            1431.0  0.018012695312499986  \\
            1432.0  0.01796630859375  \\
            1433.0  0.017885742187500008  \\
            1434.0  0.017849121093749976  \\
            1435.0  0.01781005859374996  \\
            1436.0  0.017739257812499992  \\
            1437.0  0.01771240234375001  \\
            1438.0  0.017702636718750008  \\
            1439.0  0.01769287109374999  \\
            1440.0  0.01767822265624999  \\
            1441.0  0.017646484374999997  \\
            1442.0  0.01761230468749998  \\
            1443.0  0.01757324218749999  \\
            1444.0  0.017539062499999977  \\
            1445.0  0.01747070312500003  \\
            1446.0  0.017414550781249975  \\
            1447.0  0.01736328125000002  \\
            1448.0  0.017275390625000008  \\
            1449.0  0.017255859374999984  \\
            1450.0  0.017255859374999984  \\
            1451.0  0.017255859374999984  \\
            1452.0  0.017255859374999984  \\
            1453.0  0.017255859374999984  \\
            1454.0  0.017255859374999984  \\
            1455.0  0.017255859374999984  \\
            1456.0  0.017255859374999984  \\
            1457.0  0.017255859374999984  \\
            1458.0  0.017255859374999984  \\
            1459.0  0.017253417968749976  \\
            1460.0  0.017246093749999976  \\
            1461.0  0.017246093749999976  \\
            1462.0  0.017246093749999976  \\
            1463.0  0.017236328124999978  \\
            1464.0  0.017229003906249988  \\
            1465.0  0.017229003906249988  \\
            1466.0  0.017214355468749987  \\
            1467.0  0.017211914062499976  \\
            1468.0  0.017199707031249987  \\
            1469.0  0.01717529296874999  \\
            1470.0  0.01715332031250001  \\
            1471.0  0.017133789062500016  \\
            1472.0  0.017104492187500014  \\
            1473.0  0.01710205078125  \\
            1474.0  0.01705566406249999  \\
            1475.0  0.016994628906250003  \\
            1476.0  0.01691650390625001  \\
            1477.0  0.016818847656249983  \\
            1478.0  0.016748046875000006  \\
            1479.0  0.0166845703125  \\
            1480.0  0.016633300781249985  \\
            1481.0  0.01660644531249999  \\
            1482.0  0.01654296875000001  \\
            1483.0  0.016491699218749968  \\
            1484.0  0.016442871093749988  \\
            1485.0  0.016362304687499964  \\
            1486.0  0.0162939453125  \\
            1487.0  0.01622558593749997  \\
            1488.0  0.016184082031249998  \\
            1489.0  0.016137695312499985  \\
            1490.0  0.016083984375000013  \\
            1491.0  0.01605712890624998  \\
            1492.0  0.016015624999999995  \\
            1493.0  0.015959472656250008  \\
            1494.0  0.015905761718749998  \\
            1495.0  0.015856933593749997  \\
            1496.0  0.01579833984375003  \\
            1497.0  0.015678710937500003  \\
            1498.0  0.01561523437499997  \\
            1499.0  0.015532226562500003  \\
            1500.0  0.015461425781249996  \\
            1501.0  0.015427246093749996  \\
            1502.0  0.01534179687500001  \\
            1503.0  0.015297851562499982  \\
            1504.0  0.015261230468749984  \\
            1505.0  0.015253906250000037  \\
            1506.0  0.015234375000000017  \\
            1507.0  0.015212402343749995  \\
            1508.0  0.015212402343749995  \\
            1509.0  0.015205078124999974  \\
            1510.0  0.01519042968750003  \\
            1511.0  0.015129394531250017  \\
            1512.0  0.015056152343750006  \\
            1513.0  0.015019531249999997  \\
            1514.0  0.01496093750000002  \\
            1515.0  0.014892578124999993  \\
            1516.0  0.014809570312499977  \\
            1517.0  0.01472167968749999  \\
            1518.0  0.014672851562500002  \\
            1519.0  0.014621582031249985  \\
            1520.0  0.014577636718750016  \\
            1521.0  0.014497070312499982  \\
            1522.0  0.014426269531249997  \\
            1523.0  0.014375000000000006  \\
            1524.0  0.014335937499999998  \\
            1525.0  0.014316406250000014  \\
            1526.0  0.014306640624999997  \\
            1527.0  0.01429687500000001  \\
            1528.0  0.014291992187500012  \\
            1529.0  0.014284667968749998  \\
            1530.0  0.014279785156250004  \\
            1531.0  0.01427490234375  \\
            1532.0  0.014248046875000012  \\
            1533.0  0.014233398437500003  \\
            1534.0  0.014211425781250007  \\
            1535.0  0.01419189453124998  \\
            1536.0  0.01416015625  \\
            1537.0  0.014118652343750008  \\
            1538.0  0.014062500000000004  \\
            1539.0  0.014001464843749988  \\
            1540.0  0.013955078125000004  \\
            1541.0  0.013886718750000002  \\
            1542.0  0.013796386718750008  \\
            1543.0  0.013728027343750003  \\
            1544.0  0.01361328125  \\
            1545.0  0.013500976562500008  \\
            1546.0  0.013464355468750001  \\
            1547.0  0.013391113281250002  \\
            1548.0  0.013381347656250011  \\
            1549.0  0.013356933593749998  \\
            1550.0  0.01333984375000001  \\
            1551.0  0.01333984375000001  \\
            1552.0  0.01333984375000001  \\
            1553.0  0.01333984375000001  \\
            1554.0  0.013334960937500005  \\
            1555.0  0.013334960937500005  \\
            1556.0  0.013332519531249998  \\
            1557.0  0.013330078124999995  \\
            1558.0  0.013322753906249998  \\
            1559.0  0.013317871093750006  \\
            1560.0  0.0133154296875  \\
            1561.0  0.01330322265625  \\
            1562.0  0.013295898437500005  \\
            1563.0  0.013283691406250008  \\
            1564.0  0.013261718749999984  \\
            1565.0  0.01324462890625  \\
            1566.0  0.013205566406250011  \\
            1567.0  0.013166503906250007  \\
            1568.0  0.01310302734374999  \\
            1569.0  0.013076171875  \\
            1570.0  0.012998046875000006  \\
            1571.0  0.012924804687499996  \\
            1572.0  0.01287841796875  \\
            1573.0  0.012832031249999994  \\
            1574.0  0.012822265624999994  \\
            1575.0  0.012819824218750015  \\
            1576.0  0.01281738281249999  \\
            1577.0  0.012812500000000004  \\
            1578.0  0.012812500000000004  \\
            1579.0  0.012802734374999996  \\
            1580.0  0.012802734374999996  \\
            1581.0  0.012797851562499995  \\
            1582.0  0.012788085937499995  \\
            1583.0  0.01277099609374999  \\
            1584.0  0.012746582031249988  \\
            1585.0  0.012709960937500002  \\
            1586.0  0.012675781250000007  \\
            1587.0  0.01263916015625001  \\
            1588.0  0.012607421875  \\
            1589.0  0.012573242187499995  \\
            1590.0  0.012514648437499993  \\
            1591.0  0.012473144531249973  \\
            1592.0  0.012416992187499988  \\
            1593.0  0.012377929687499992  \\
            1594.0  0.012341308593749989  \\
            1595.0  0.012316894531249999  \\
            1596.0  0.012316894531249999  \\
            1597.0  0.012312011718749996  \\
            1598.0  0.012312011718749996  \\
            1599.0  0.012312011718749996  \\
            1600.0  0.012312011718749996  \\
            1601.0  0.012304687499999975  \\
            1602.0  0.012294921875000003  \\
            1603.0  0.012285156250000004  \\
            1604.0  0.012275390624999997  \\
            1605.0  0.012265624999999999  \\
            1606.0  0.012265624999999999  \\
            1607.0  0.012265624999999999  \\
            1608.0  0.012265624999999999  \\
            1609.0  0.012265624999999999  \\
            1610.0  0.012265624999999999  \\
            1611.0  0.012265624999999999  \\
            1612.0  0.012265624999999999  \\
            1613.0  0.012265624999999999  \\
            1614.0  0.012263183593750008  \\
            1615.0  0.012260742187500014  \\
            1616.0  0.012260742187500014  \\
            1617.0  0.012260742187500014  \\
            1618.0  0.012250976562499993  \\
            1619.0  0.012246093750000008  \\
            1620.0  0.012246093750000008  \\
            1621.0  0.012233886718749991  \\
            1622.0  0.01222900390625  \\
            1623.0  0.012219238281250001  \\
            1624.0  0.012202148437500018  \\
            1625.0  0.012194824218749997  \\
            1626.0  0.012180175781250004  \\
            1627.0  0.012155761718750002  \\
            1628.0  0.012102050781249998  \\
            1629.0  0.012050781250000014  \\
            1630.0  0.011943359375000007  \\
            1631.0  0.011865234374999986  \\
            1632.0  0.011806640625000002  \\
            1633.0  0.011777343750000013  \\
            1634.0  0.011777343750000013  \\
            1635.0  0.011777343750000013  \\
            1636.0  0.011777343750000013  \\
            1637.0  0.011777343750000013  \\
            1638.0  0.011777343750000013  \\
            1639.0  0.011777343750000013  \\
            1640.0  0.011777343750000013  \\
            1641.0  0.011777343750000013  \\
            1642.0  0.011777343750000013  \\
            1643.0  0.011777343750000013  \\
            1644.0  0.011777343750000013  \\
            1645.0  0.011777343750000013  \\
            1646.0  0.011777343750000013  \\
            1647.0  0.011777343750000013  \\
            1648.0  0.011777343750000013  \\
            1649.0  0.011777343750000013  \\
            1650.0  0.011777343750000013  \\
            1651.0  0.011777343750000013  \\
            1652.0  0.011777343750000013  \\
            1653.0  0.011774902343750013  \\
            1654.0  0.01176513671875  \\
            1655.0  0.01176513671875  \\
            1656.0  0.01176513671875  \\
            1657.0  0.011762695312499998  \\
            1658.0  0.011755371093750008  \\
            1659.0  0.011745605468750003  \\
            1660.0  0.011738281249999991  \\
            1661.0  0.011721191406249993  \\
            1662.0  0.011716308593749992  \\
            1663.0  0.011691894531249998  \\
            1664.0  0.011662597656249999  \\
            1665.0  0.011630859374999997  \\
            1666.0  0.011589355468750008  \\
            1667.0  0.011545410156249991  \\
            1668.0  0.011484374999999984  \\
            1669.0  0.011425781249999996  \\
            1670.0  0.011384277343749999  \\
            1671.0  0.011296386718749997  \\
            1672.0  0.011262207031249988  \\
            1673.0  0.011230468750000003  \\
            1674.0  0.0112158203125  \\
            1675.0  0.011196289062499995  \\
            1676.0  0.011169433593749997  \\
            1677.0  0.011135253906249998  \\
            1678.0  0.011115722656249986  \\
            1679.0  0.011064453124999998  \\
            1680.0  0.011008300781249983  \\
            1681.0  0.010952148437499998  \\
            1682.0  0.010915527343749993  \\
            1683.0  0.010869140624999997  \\
            1684.0  0.010849609375000012  \\
            1685.0  0.010832519531249996  \\
            1686.0  0.010803222656250007  \\
            1687.0  0.010791015625000008  \\
            1688.0  0.010791015625000008  \\
            1689.0  0.0107861328125  \\
            1690.0  0.010781249999999997  \\
            1691.0  0.010778808593750001  \\
            1692.0  0.010769042968750005  \\
            1693.0  0.010761718749999972  \\
            1694.0  0.01075439453124999  \\
            1695.0  0.010744628906250015  \\
            1696.0  0.010727539062500005  \\
            1697.0  0.01069091796875  \\
            1698.0  0.010661621093750009  \\
            1699.0  0.010624999999999983  \\
            1700.0  0.010571289062499998  \\
            1701.0  0.010495605468750002  \\
            1702.0  0.010419921874999998  \\
            1703.0  0.01035400390625  \\
            1704.0  0.010312499999999983  \\
            1705.0  0.010312499999999983  \\
            1706.0  0.010312499999999983  \\
            1707.0  0.010312499999999983  \\
            1708.0  0.010312499999999983  \\
            1709.0  0.010312499999999983  \\
            1710.0  0.010312499999999983  \\
            1711.0  0.010312499999999983  \\
            1712.0  0.010312499999999983  \\
            1713.0  0.010312499999999983  \\
            1714.0  0.010312499999999983  \\
            1715.0  0.010312499999999983  \\
            1716.0  0.010312499999999983  \\
            1717.0  0.010312499999999983  \\
            1718.0  0.010312499999999983  \\
            1719.0  0.010312499999999983  \\
            1720.0  0.010312499999999983  \\
            1721.0  0.010312499999999983  \\
            1722.0  0.010310058593749987  \\
            1723.0  0.010307617187499984  \\
            1724.0  0.010307617187499984  \\
            1725.0  0.010300292968749987  \\
            1726.0  0.010300292968749987  \\
            1727.0  0.010300292968749987  \\
            1728.0  0.010292968749999984  \\
            1729.0  0.010283203124999985  \\
            1730.0  0.010275878906249983  \\
            1731.0  0.010266113281249985  \\
            1732.0  0.010253906249999986  \\
            1733.0  0.010234374999999983  \\
            1734.0  0.010178222656249984  \\
            1735.0  0.010141601562499982  \\
            1736.0  0.010104980468749985  \\
            1737.0  0.010043945312499985  \\
            1738.0  0.009985351562499988  \\
            1739.0  0.009948730468749984  \\
            1740.0  0.00991943359375001  \\
            1741.0  0.009873046874999993  \\
            1742.0  0.009826660156249998  \\
            1743.0  0.009814453124999995  \\
            1744.0  0.009812011718750008  \\
            1745.0  0.009802246093749991  \\
            1746.0  0.009799804687500009  \\
            1747.0  0.009797363281250004  \\
            1748.0  0.009787597656249997  \\
            1749.0  0.009768066406250008  \\
            1750.0  0.009758300781249996  \\
            1751.0  0.009743652343749996  \\
            1752.0  0.009716796874999992  \\
            1753.0  0.009689941406250001  \\
            1754.0  0.00967285156250001  \\
            1755.0  0.009628906249999994  \\
            1756.0  0.009570312499999999  \\
            1757.0  0.00951171875  \\
            1758.0  0.0094287109375  \\
            1759.0  0.009379882812500004  \\
            1760.0  0.009328613281249993  \\
            1761.0  0.009306640624999994  \\
            1762.0  0.009301757812500004  \\
            1763.0  0.009296875000000003  \\
            1764.0  0.009272460937500003  \\
            1765.0  0.009255371093749985  \\
            1766.0  0.009223632812499993  \\
            1767.0  0.009187011718750004  \\
            1768.0  0.009128417968749995  \\
            1769.0  0.009099121093750011  \\
            1770.0  0.009030761718749994  \\
            1771.0  0.008950195312500001  \\
            1772.0  0.008874511718749997  \\
            1773.0  0.008857421874999992  \\
            1774.0  0.008847656250000002  \\
            1775.0  0.008847656250000002  \\
            1776.0  0.008847656250000002  \\
            1777.0  0.008847656250000002  \\
            1778.0  0.008847656250000002  \\
            1779.0  0.008847656250000002  \\
            1780.0  0.008847656250000002  \\
            1781.0  0.008847656250000002  \\
            1782.0  0.008847656250000002  \\
            1783.0  0.008847656250000002  \\
            1784.0  0.008847656250000002  \\
            1785.0  0.008847656250000002  \\
            1786.0  0.008847656250000002  \\
            1787.0  0.008847656250000002  \\
            1788.0  0.008847656250000002  \\
            1789.0  0.008847656250000002  \\
            1790.0  0.008847656250000002  \\
            1791.0  0.008847656250000002  \\
            1792.0  0.008847656250000002  \\
            1793.0  0.008847656250000002  \\
            1794.0  0.008842773437500008  \\
            1795.0  0.008840332031250002  \\
            1796.0  0.008837890625000008  \\
            1797.0  0.008830566406249988  \\
            1798.0  0.00882080078125001  \\
            1799.0  0.008818359374999984  \\
            1800.0  0.008811035156249994  \\
            1801.0  0.00880371093750001  \\
            1802.0  0.008801269531250006  \\
            1803.0  0.00878173828125  \\
            1804.0  0.008774414062500012  \\
            1805.0  0.008752441406250004  \\
            1806.0  0.00869873046875  \\
            1807.0  0.00864257812499998  \\
            1808.0  0.008586425781249999  \\
            1809.0  0.008518066406249997  \\
            1810.0  0.008454589843749997  \\
            1811.0  0.008378906249999991  \\
            1812.0  0.008359374999999988  \\
            1813.0  0.008359374999999988  \\
            1814.0  0.008359374999999988  \\
            1815.0  0.008359374999999988  \\
            1816.0  0.008359374999999988  \\
            1817.0  0.008359374999999988  \\
            1818.0  0.008359374999999988  \\
            1819.0  0.008359374999999988  \\
            1820.0  0.008359374999999988  \\
            1821.0  0.008359374999999988  \\
            1822.0  0.008359374999999988  \\
            1823.0  0.008359374999999988  \\
            1824.0  0.008359374999999988  \\
            1825.0  0.008359374999999988  \\
            1826.0  0.008359374999999988  \\
            1827.0  0.008359374999999988  \\
            1828.0  0.008359374999999988  \\
            1829.0  0.008359374999999988  \\
            1830.0  0.008359374999999988  \\
            1831.0  0.008359374999999988  \\
            1832.0  0.008359374999999988  \\
            1833.0  0.008359374999999988  \\
            1834.0  0.008359374999999988  \\
            1835.0  0.008359374999999988  \\
            1836.0  0.008359374999999988  \\
            1837.0  0.008359374999999988  \\
            1838.0  0.008359374999999988  \\
            1839.0  0.008359374999999988  \\
            1840.0  0.008359374999999988  \\
            1841.0  0.008359374999999988  \\
            1842.0  0.008359374999999988  \\
            1843.0  0.008359374999999988  \\
            1844.0  0.008359374999999988  \\
            1845.0  0.008359374999999988  \\
            1846.0  0.008359374999999988  \\
            1847.0  0.008359374999999988  \\
            1848.0  0.008359374999999988  \\
            1849.0  0.008359374999999988  \\
            1850.0  0.008359374999999988  \\
            1851.0  0.008359374999999988  \\
            1852.0  0.008359374999999988  \\
            1853.0  0.008359374999999988  \\
            1854.0  0.008359374999999988  \\
            1855.0  0.008359374999999988  \\
            1856.0  0.008359374999999988  \\
            1857.0  0.008359374999999988  \\
            1858.0  0.008359374999999988  \\
            1859.0  0.008359374999999988  \\
            1860.0  0.008359374999999988  \\
            1861.0  0.008359374999999988  \\
            1862.0  0.008359374999999988  \\
            1863.0  0.008359374999999988  \\
            1864.0  0.008359374999999988  \\
            1865.0  0.008359374999999988  \\
            1866.0  0.008359374999999988  \\
            1867.0  0.008359374999999988  \\
            1868.0  0.008359374999999988  \\
            1869.0  0.008359374999999988  \\
            1870.0  0.008356933593750001  \\
            1871.0  0.008354492187499998  \\
            1872.0  0.008347167968749993  \\
            1873.0  0.008347167968749993  \\
            1874.0  0.008344726562500002  \\
            1875.0  0.008344726562500002  \\
            1876.0  0.00833984375000002  \\
            1877.0  0.008330078124999982  \\
            1878.0  0.008320312500000001  \\
            1879.0  0.008310546874999996  \\
            1880.0  0.00829345703124998  \\
            1881.0  0.008286132812499998  \\
            1882.0  0.008259277343749994  \\
            1883.0  0.008232421874999974  \\
            1884.0  0.008205566406249993  \\
            1885.0  0.008154296874999998  \\
            1886.0  0.00810546875  \\
            1887.0  0.008054199218749999  \\
            1888.0  0.007963867187500001  \\
            1889.0  0.007895507812500018  \\
            1890.0  0.007883300781250002  \\
            1891.0  0.007854003906250014  \\
            1892.0  0.007851562500000015  \\
            1893.0  0.007844238281250006  \\
            1894.0  0.007834472656250013  \\
            1895.0  0.007824707031250015  \\
            1896.0  0.007817382812500015  \\
            1897.0  0.0077905273437500035  \\
            1898.0  0.007785644531250009  \\
            1899.0  0.007766113281250008  \\
            1900.0  0.007731933593750014  \\
            1901.0  0.0076806640625000045  \\
            1902.0  0.0076196289062500045  \\
            1903.0  0.007558593750000003  \\
            1904.0  0.007500000000000009  \\
            1905.0  0.007414550781250013  \\
            1906.0  0.00733642578125001  \\
            1907.0  0.0072363281250000105  \\
            1908.0  0.007145996093750011  \\
            1909.0  0.0070483398437499985  \\
            1910.0  0.006979980468750004  \\
            1911.0  0.006918945312500005  \\
            1912.0  0.006901855468750005  \\
            1913.0  0.006884765625000005  \\
            1914.0  0.006884765625000005  \\
            1915.0  0.006884765625000005  \\
            1916.0  0.006884765625000005  \\
            1917.0  0.006884765625000005  \\
            1918.0  0.006884765625000005  \\
            1919.0  0.006884765625000005  \\
            1920.0  0.006884765625000005  \\
            1921.0  0.006884765625000005  \\
            1922.0  0.006884765625000005  \\
            1923.0  0.006884765625000005  \\
            1924.0  0.006884765625000005  \\
            1925.0  0.006884765625000005  \\
            1926.0  0.006884765625000005  \\
            1927.0  0.006884765625000005  \\
            1928.0  0.006879882812500005  \\
            1929.0  0.006879882812500005  \\
            1930.0  0.006879882812500005  \\
            1931.0  0.006879882812500005  \\
            1932.0  0.006879882812500005  \\
            1933.0  0.0068749999999999966  \\
            1934.0  0.0068749999999999966  \\
            1935.0  0.0068749999999999966  \\
            1936.0  0.0068749999999999966  \\
            1937.0  0.0068749999999999966  \\
            1938.0  0.0068749999999999966  \\
            1939.0  0.0068749999999999966  \\
            1940.0  0.0068749999999999966  \\
            1941.0  0.0068749999999999966  \\
            1942.0  0.006872558593750004  \\
            1943.0  0.0068701171875  \\
            1944.0  0.00686767578125  \\
            1945.0  0.006865234375000008  \\
            1946.0  0.0068627929687500025  \\
            1947.0  0.006860351562499998  \\
            1948.0  0.006850585937500004  \\
            1949.0  0.006850585937500004  \\
            1950.0  0.0068457031250000015  \\
            1951.0  0.006828613281249997  \\
            1952.0  0.006823730468749994  \\
            1953.0  0.006809082031249998  \\
            1954.0  0.0067724609374999935  \\
            1955.0  0.006745605468750004  \\
            1956.0  0.006677246093750006  \\
            1957.0  0.006652832031249996  \\
            1958.0  0.0065771484375  \\
            1959.0  0.006496582031249995  \\
            1960.0  0.006440429687499998  \\
            1961.0  0.006342773437499995  \\
            1962.0  0.006333007812500006  \\
            1963.0  0.0063256835937500104  \\
            1964.0  0.006308593749999996  \\
            1965.0  0.006286621093749995  \\
            1966.0  0.006262207031250007  \\
            1967.0  0.006228027343749995  \\
            1968.0  0.006196289062499995  \\
            1969.0  0.006162109375000003  \\
            1970.0  0.006103515625000003  \\
            1971.0  0.006025390625000005  \\
            1972.0  0.005976562499999996  \\
            1973.0  0.005913085937499996  \\
            1974.0  0.005827636718749992  \\
            1975.0  0.005749511718750003  \\
            1976.0  0.005664062500000002  \\
            1977.0  0.005622558593750004  \\
            1978.0  0.005573730468750004  \\
            1979.0  0.005517578125000003  \\
            1980.0  0.005424804687500002  \\
            1981.0  0.005400390625000007  \\
            1982.0  0.005388183593749993  \\
            1983.0  0.005378417968750002  \\
            1984.0  0.0053686523437500005  \\
            1985.0  0.00535156250000001  \\
            1986.0  0.005339355468749995  \\
            1987.0  0.005307617187500003  \\
            1988.0  0.0052783203124999985  \\
            1989.0  0.005251464843750001  \\
            1990.0  0.005214843750000012  \\
            1991.0  0.005170898437500002  \\
            1992.0  0.005134277343750003  \\
            1993.0  0.005058593750000005  \\
            1994.0  0.005000000000000009  \\
            1995.0  0.004931640625000002  \\
            1996.0  0.004921875  \\
            1997.0  0.004921875  \\
            1998.0  0.004921875  \\
            1999.0  0.004921875  \\
            2000.0  0.004921875  \\
            2001.0  0.004921875  \\
            2002.0  0.004921875  \\
            2003.0  0.004921875  \\
            2004.0  0.004921875  \\
            2005.0  0.004921875  \\
            2006.0  0.004921875  \\
            2007.0  0.004921875  \\
            2008.0  0.004921875  \\
            2009.0  0.004921875  \\
            2010.0  0.004921875  \\
            2011.0  0.004921875  \\
            2012.0  0.004921875  \\
            2013.0  0.004921875  \\
            2014.0  0.004921875  \\
            2015.0  0.004921875  \\
            2016.0  0.004921875  \\
            2017.0  0.004921875  \\
            2018.0  0.004921875  \\
            2019.0  0.004921875  \\
            2020.0  0.004921875  \\
            2021.0  0.004921875  \\
            2022.0  0.004921875  \\
            2023.0  0.004921875  \\
            2024.0  0.004921875  \\
            2025.0  0.004921875  \\
            2026.0  0.004921875  \\
            2027.0  0.004916992187499996  \\
            2028.0  0.004914550781249997  \\
            2029.0  0.0049121093749999985  \\
            2030.0  0.0049121093749999985  \\
            2031.0  0.0049072265624999995  \\
            2032.0  0.0048950195312499984  \\
            2033.0  0.004880371093749998  \\
            2034.0  0.004868164062499994  \\
            2035.0  0.004865722656250005  \\
            2036.0  0.00485351562500001  \\
            2037.0  0.004814453125  \\
            2038.0  0.004768066406250002  \\
            2039.0  0.004743652343749998  \\
            2040.0  0.0047070312499999985  \\
            2041.0  0.004663085937499995  \\
            2042.0  0.004562988281250005  \\
            2043.0  0.004492187499999999  \\
            2044.0  0.00445068359375001  \\
            2045.0  0.004431152343749999  \\
            2046.0  0.004431152343749999  \\
            2047.0  0.004431152343749999  \\
            2048.0  0.004431152343749999  \\
            2049.0  0.004426269531250005  \\
            2050.0  0.0044238281250000054  \\
            2051.0  0.004418945312500008  \\
            2052.0  0.004404296875000002  \\
            2053.0  0.004392089843749995  \\
            2054.0  0.004384765625000001  \\
            2055.0  0.0043774414062500025  \\
            2056.0  0.004372558593750005  \\
            2057.0  0.00432373046875001  \\
            2058.0  0.004311523437500004  \\
            2059.0  0.004279785156250004  \\
            2060.0  0.004235839843750003  \\
            2061.0  0.00419189453125  \\
            2062.0  0.004099121093750004  \\
            2063.0  0.004020996093749998  \\
            2064.0  0.003933105468750003  \\
            2065.0  0.003867187499999995  \\
            2066.0  0.003767089843750001  \\
            2067.0  0.0037158203124999963  \\
            2068.0  0.003664550781249998  \\
            2069.0  0.0035864257812499977  \\
            2070.0  0.0035327148437500028  \\
            2071.0  0.0034863281250000016  \\
            2072.0  0.003457031250000002  \\
            2073.0  0.003457031250000002  \\
            2074.0  0.003457031250000002  \\
            2075.0  0.003457031250000002  \\
            2076.0  0.003457031250000002  \\
            2077.0  0.003457031250000002  \\
            2078.0  0.003457031250000002  \\
            2079.0  0.003457031250000002  \\
            2080.0  0.003457031250000002  \\
            2081.0  0.003457031250000002  \\
            2082.0  0.003457031250000002  \\
            2083.0  0.003457031250000002  \\
            2084.0  0.003457031250000002  \\
            2085.0  0.003457031250000002  \\
            2086.0  0.003457031250000002  \\
            2087.0  0.003457031250000002  \\
            2088.0  0.003457031250000002  \\
            2089.0  0.003457031250000002  \\
            2090.0  0.003457031250000002  \\
            2091.0  0.003457031250000002  \\
            2092.0  0.003457031250000002  \\
            2093.0  0.003457031250000002  \\
            2094.0  0.003457031250000002  \\
            2095.0  0.003457031250000002  \\
            2096.0  0.003457031250000002  \\
            2097.0  0.003457031250000002  \\
            2098.0  0.003457031250000002  \\
            2099.0  0.003457031250000002  \\
            2100.0  0.003457031250000002  \\
            2101.0  0.003457031250000002  \\
            2102.0  0.003457031250000002  \\
            2103.0  0.003457031250000002  \\
            2104.0  0.003457031250000002  \\
            2105.0  0.003457031250000002  \\
            2106.0  0.003457031250000002  \\
            2107.0  0.003457031250000002  \\
            2108.0  0.003457031250000002  \\
            2109.0  0.003457031250000002  \\
            2110.0  0.003457031250000002  \\
            2111.0  0.003457031250000002  \\
            2112.0  0.003457031250000002  \\
            2113.0  0.003457031250000002  \\
            2114.0  0.003457031250000002  \\
            2115.0  0.003457031250000002  \\
            2116.0  0.003457031250000002  \\
            2117.0  0.003457031250000002  \\
            2118.0  0.003457031250000002  \\
            2119.0  0.003457031250000002  \\
            2120.0  0.003457031250000002  \\
            2121.0  0.003457031250000002  \\
            2122.0  0.003457031250000002  \\
            2123.0  0.003457031250000002  \\
            2124.0  0.003457031250000002  \\
            2125.0  0.003457031250000002  \\
            2126.0  0.003457031250000002  \\
            2127.0  0.003457031250000002  \\
            2128.0  0.003457031250000002  \\
            2129.0  0.003457031250000002  \\
            2130.0  0.0034521484374999993  \\
            2131.0  0.0034472656249999994  \\
            2132.0  0.0034472656249999994  \\
            2133.0  0.0034448242187499977  \\
            2134.0  0.003439941406250002  \\
            2135.0  0.003432617187500003  \\
            2136.0  0.0034228515624999986  \\
            2137.0  0.0034082031250000037  \\
            2138.0  0.0034008789062499986  \\
            2139.0  0.0033886718750000015  \\
            2140.0  0.00337890625  \\
            2141.0  0.0033544921875000035  \\
            2142.0  0.0032934570312500014  \\
            2143.0  0.0032690429687499962  \\
            2144.0  0.0032324218750000022  \\
            2145.0  0.003195800781249995  \\
            2146.0  0.00312744140625  \\
            2147.0  0.0030786132812500007  \\
            2148.0  0.003034667968750001  \\
            2149.0  0.002968750000000004  \\
            2150.0  0.002968750000000004  \\
            2151.0  0.002968750000000004  \\
            2152.0  0.002968750000000004  \\
            2153.0  0.002968750000000004  \\
            2154.0  0.002968750000000004  \\
            2155.0  0.002968750000000004  \\
            2156.0  0.002968750000000004  \\
            2157.0  0.002968750000000004  \\
            2158.0  0.002968750000000004  \\
            2159.0  0.002968750000000004  \\
            2160.0  0.002968750000000004  \\
            2161.0  0.002968750000000004  \\
            2162.0  0.002968750000000004  \\
            2163.0  0.002968750000000004  \\
            2164.0  0.002968750000000004  \\
            2165.0  0.002968750000000004  \\
            2166.0  0.002968750000000004  \\
            2167.0  0.002968750000000004  \\
            2168.0  0.002968750000000004  \\
            2169.0  0.002968750000000004  \\
            2170.0  0.002968750000000004  \\
            2171.0  0.002968750000000004  \\
            2172.0  0.002968750000000004  \\
            2173.0  0.002968750000000004  \\
            2174.0  0.002968750000000004  \\
            2175.0  0.002968750000000004  \\
            2176.0  0.002968750000000004  \\
            2177.0  0.002968750000000004  \\
            2178.0  0.002968750000000004  \\
            2179.0  0.002968750000000004  \\
            2180.0  0.002968750000000004  \\
            2181.0  0.002968750000000004  \\
            2182.0  0.002968750000000004  \\
            2183.0  0.002968750000000004  \\
            2184.0  0.002968750000000004  \\
            2185.0  0.002968750000000004  \\
            2186.0  0.002968750000000004  \\
            2187.0  0.002968750000000004  \\
            2188.0  0.002968750000000004  \\
            2189.0  0.002968750000000004  \\
            2190.0  0.002968750000000004  \\
            2191.0  0.002968750000000004  \\
            2192.0  0.002968750000000004  \\
            2193.0  0.002968750000000004  \\
            2194.0  0.002968750000000004  \\
            2195.0  0.002968750000000004  \\
            2196.0  0.002968750000000004  \\
            2197.0  0.002968750000000004  \\
            2198.0  0.002968750000000004  \\
            2199.0  0.002968750000000004  \\
            2200.0  0.002968750000000004  \\
            2201.0  0.002968750000000004  \\
            2202.0  0.002968750000000004  \\
            2203.0  0.002968750000000004  \\
            2204.0  0.002968750000000004  \\
            2205.0  0.002968750000000004  \\
            2206.0  0.002968750000000004  \\
            2207.0  0.002968750000000004  \\
            2208.0  0.002968750000000004  \\
            2209.0  0.002968750000000004  \\
            2210.0  0.002968750000000004  \\
            2211.0  0.002968750000000004  \\
            2212.0  0.002968750000000004  \\
            2213.0  0.002968750000000004  \\
            2214.0  0.002968750000000004  \\
            2215.0  0.002968750000000004  \\
            2216.0  0.002968750000000004  \\
            2217.0  0.002968750000000004  \\
            2218.0  0.002968750000000004  \\
            2219.0  0.002968750000000004  \\
            2220.0  0.002968750000000004  \\
            2221.0  0.002968750000000004  \\
            2222.0  0.002968750000000004  \\
            2223.0  0.002968750000000004  \\
            2224.0  0.002968750000000004  \\
            2225.0  0.002968750000000004  \\
            2226.0  0.002968750000000004  \\
            2227.0  0.002968750000000004  \\
            2228.0  0.002968750000000004  \\
            2229.0  0.002968750000000004  \\
            2230.0  0.002968750000000004  \\
            2231.0  0.0029663085937499944  \\
            2232.0  0.002961425781249994  \\
            2233.0  0.002961425781249994  \\
            2234.0  0.0029589843750000007  \\
            2235.0  0.002954101562499998  \\
            2236.0  0.002949218750000002  \\
            2237.0  0.0029467773437500014  \\
            2238.0  0.002941894531250002  \\
            2239.0  0.002929687499999999  \\
            2240.0  0.0029174804687500007  \\
            2241.0  0.002893066406249994  \\
            2242.0  0.0028735351562499995  \\
            2243.0  0.0028344726562500003  \\
            2244.0  0.002792968750000001  \\
            2245.0  0.0027636718750000035  \\
            2246.0  0.0027124023437500025  \\
            2247.0  0.002658691406250001  \\
            2248.0  0.0025927734375000037  \\
            2249.0  0.0025415039062500035  \\
            2250.0  0.0025146484374999993  \\
            2251.0  0.002490234375000003  \\
            2252.0  0.0024804687500000005  \\
            2253.0  0.0024804687500000005  \\
            2254.0  0.0024804687500000005  \\
            2255.0  0.0024804687500000005  \\
            2256.0  0.0024804687500000005  \\
            2257.0  0.0024804687500000005  \\
            2258.0  0.0024804687500000005  \\
            2259.0  0.0024804687500000005  \\
            2260.0  0.002478027343750001  \\
            2261.0  0.002478027343750001  \\
            2262.0  0.002478027343750001  \\
            2263.0  0.002475585937499999  \\
            2264.0  0.002475585937499999  \\
            2265.0  0.002475585937499999  \\
            2266.0  0.002475585937499999  \\
            2267.0  0.002470703125000003  \\
            2268.0  0.002470703125000003  \\
            2269.0  0.002470703125000003  \\
            2270.0  0.002470703125000003  \\
            2271.0  0.002470703125000003  \\
            2272.0  0.002470703125000003  \\
            2273.0  0.002470703125000003  \\
            2274.0  0.002470703125000003  \\
            2275.0  0.002470703125000003  \\
            2276.0  0.002470703125000003  \\
            2277.0  0.002470703125000003  \\
            2278.0  0.002470703125000003  \\
            2279.0  0.002470703125000003  \\
            2280.0  0.002470703125000003  \\
            2281.0  0.002470703125000003  \\
            2282.0  0.002470703125000003  \\
            2283.0  0.002470703125000003  \\
            2284.0  0.002470703125000003  \\
            2285.0  0.002470703125000003  \\
            2286.0  0.002470703125000003  \\
            2287.0  0.002470703125000003  \\
            2288.0  0.002470703125000003  \\
            2289.0  0.002470703125000003  \\
            2290.0  0.002470703125000003  \\
            2291.0  0.002470703125000003  \\
            2292.0  0.002470703125000003  \\
            2293.0  0.002470703125000003  \\
            2294.0  0.002470703125000003  \\
            2295.0  0.002470703125000003  \\
            2296.0  0.002470703125000003  \\
            2297.0  0.002470703125000003  \\
            2298.0  0.002470703125000003  \\
            2299.0  0.002470703125000003  \\
            2300.0  0.002470703125000003  \\
            2301.0  0.002470703125000003  \\
            2302.0  0.002470703125000003  \\
            2303.0  0.002470703125000003  \\
            2304.0  0.002470703125000003  \\
            2305.0  0.002470703125000003  \\
            2306.0  0.002470703125000003  \\
            2307.0  0.002470703125000003  \\
            2308.0  0.002470703125000003  \\
            2309.0  0.002470703125000003  \\
            2310.0  0.002470703125000003  \\
            2311.0  0.002470703125000003  \\
            2312.0  0.002470703125000003  \\
            2313.0  0.002470703125000003  \\
            2314.0  0.002470703125000003  \\
            2315.0  0.002470703125000003  \\
            2316.0  0.002470703125000003  \\
            2317.0  0.002470703125000003  \\
            2318.0  0.002470703125000003  \\
            2319.0  0.002470703125000003  \\
            2320.0  0.002470703125000003  \\
            2321.0  0.002470703125000003  \\
            2322.0  0.002470703125000003  \\
            2323.0  0.002470703125000003  \\
            2324.0  0.002470703125000003  \\
            2325.0  0.002470703125000003  \\
            2326.0  0.002470703125000003  \\
            2327.0  0.002470703125000003  \\
            2328.0  0.002470703125000003  \\
            2329.0  0.002470703125000003  \\
            2330.0  0.002470703125000003  \\
            2331.0  0.002470703125000003  \\
            2332.0  0.002470703125000003  \\
            2333.0  0.002470703125000003  \\
            2334.0  0.002470703125000003  \\
            2335.0  0.002470703125000003  \\
            2336.0  0.002470703125000003  \\
            2337.0  0.002470703125000003  \\
            2338.0  0.002470703125000003  \\
            2339.0  0.002470703125000003  \\
            2340.0  0.002470703125000003  \\
            2341.0  0.002470703125000003  \\
            2342.0  0.002470703125000003  \\
            2343.0  0.002470703125000003  \\
            2344.0  0.002470703125000003  \\
            2345.0  0.002470703125000003  \\
            2346.0  0.002470703125000003  \\
            2347.0  0.002470703125000003  \\
            2348.0  0.002470703125000003  \\
            2349.0  0.002470703125000003  \\
            2350.0  0.002470703125000003  \\
            2351.0  0.002470703125000003  \\
            2352.0  0.002470703125000003  \\
            2353.0  0.002470703125000003  \\
            2354.0  0.002470703125000003  \\
            2355.0  0.002470703125000003  \\
            2356.0  0.002470703125000003  \\
            2357.0  0.002470703125000003  \\
            2358.0  0.002470703125000003  \\
            2359.0  0.002470703125000003  \\
            2360.0  0.002470703125000003  \\
            2361.0  0.002470703125000003  \\
            2362.0  0.002470703125000003  \\
            2363.0  0.002470703125000003  \\
            2364.0  0.002470703125000003  \\
            2365.0  0.002470703125000003  \\
            2366.0  0.002470703125000003  \\
            2367.0  0.002470703125000003  \\
            2368.0  0.002470703125000003  \\
            2369.0  0.002470703125000003  \\
            2370.0  0.002470703125000003  \\
            2371.0  0.002470703125000003  \\
            2372.0  0.0024682617187500016  \\
            2373.0  0.0024658203124999973  \\
            2374.0  0.0024609375000000013  \\
            2375.0  0.0024560546875000006  \\
            2376.0  0.0024511718749999963  \\
            2377.0  0.002446289062499995  \\
            2378.0  0.0024267578125000016  \\
            2379.0  0.0024194335937499996  \\
            2380.0  0.0023974609374999996  \\
            2381.0  0.0023754882812499975  \\
            2382.0  0.0023486328125000033  \\
            2383.0  0.0023193359375000035  \\
            2384.0  0.0022631835937500047  \\
            2385.0  0.0022094726562500028  \\
            2386.0  0.0021362304687499987  \\
            2387.0  0.002033691406250001  \\
            2388.0  0.001970214843749995  \\
            2389.0  0.0018823242187500004  \\
            2390.0  0.0017626953125000008  \\
            2391.0  0.0016845703125000003  \\
            2392.0  0.00161376953125  \\
            2393.0  0.0015771484375000006  \\
            2394.0  0.0015527343749999996  \\
            2395.0  0.0014941406250000024  \\
            2396.0  0.0014941406250000024  \\
            2397.0  0.0014941406250000024  \\
            2398.0  0.0014941406250000024  \\
            2399.0  0.0014941406250000024  \\
            2400.0  0.0014941406250000024  \\
            2401.0  0.0014941406250000024  \\
            2402.0  0.0014941406250000024  \\
            2403.0  0.0014941406250000024  \\
            2404.0  0.0014941406250000024  \\
            2405.0  0.0014941406250000024  \\
            2406.0  0.0014941406250000024  \\
            2407.0  0.0014941406250000024  \\
            2408.0  0.0014941406250000024  \\
            2409.0  0.0014941406250000024  \\
            2410.0  0.0014941406250000024  \\
            2411.0  0.0014941406250000024  \\
            2412.0  0.0014941406250000024  \\
            2413.0  0.0014941406250000024  \\
            2414.0  0.0014941406250000024  \\
            2415.0  0.0014941406250000024  \\
            2416.0  0.0014941406250000024  \\
            2417.0  0.0014941406250000024  \\
            2418.0  0.0014941406250000024  \\
            2419.0  0.0014941406250000024  \\
            2420.0  0.0014941406250000024  \\
            2421.0  0.0014941406250000024  \\
            2422.0  0.0014941406250000024  \\
            2423.0  0.0014941406250000024  \\
            2424.0  0.0014941406250000024  \\
            2425.0  0.0014941406250000024  \\
            2426.0  0.0014941406250000024  \\
            2427.0  0.0014941406250000024  \\
            2428.0  0.0014941406250000024  \\
            2429.0  0.0014941406250000024  \\
            2430.0  0.0014941406250000024  \\
            2431.0  0.0014941406250000024  \\
            2432.0  0.0014941406250000024  \\
            2433.0  0.0014941406250000024  \\
            2434.0  0.0014941406250000024  \\
            2435.0  0.0014941406250000024  \\
            2436.0  0.0014941406250000024  \\
            2437.0  0.0014941406250000024  \\
            2438.0  0.0014941406250000024  \\
            2439.0  0.0014941406250000024  \\
            2440.0  0.0014941406250000024  \\
            2441.0  0.0014941406250000024  \\
            2442.0  0.0014941406250000024  \\
            2443.0  0.0014941406250000024  \\
            2444.0  0.0014941406250000024  \\
            2445.0  0.0014941406250000024  \\
            2446.0  0.0014941406250000024  \\
            2447.0  0.0014941406250000024  \\
            2448.0  0.0014941406250000024  \\
            2449.0  0.0014941406250000024  \\
            2450.0  0.0014941406250000024  \\
            2451.0  0.0014941406250000024  \\
            2452.0  0.0014941406250000024  \\
            2453.0  0.0014941406250000024  \\
            2454.0  0.0014941406250000024  \\
            2455.0  0.0014941406250000024  \\
            2456.0  0.0014941406250000024  \\
            2457.0  0.0014941406250000024  \\
            2458.0  0.0014941406250000024  \\
            2459.0  0.0014941406250000024  \\
            2460.0  0.0014941406250000024  \\
            2461.0  0.0014941406250000024  \\
            2462.0  0.0014941406250000024  \\
            2463.0  0.0014941406250000024  \\
            2464.0  0.0014941406250000024  \\
            2465.0  0.0014941406250000024  \\
            2466.0  0.0014941406250000024  \\
            2467.0  0.0014941406250000024  \\
            2468.0  0.0014941406250000024  \\
            2469.0  0.0014941406250000024  \\
            2470.0  0.0014941406250000024  \\
            2471.0  0.0014941406250000024  \\
            2472.0  0.0014941406250000024  \\
            2473.0  0.0014941406250000024  \\
            2474.0  0.0014941406250000024  \\
            2475.0  0.0014941406250000024  \\
            2476.0  0.0014941406250000024  \\
            2477.0  0.0014941406250000024  \\
            2478.0  0.0014941406250000024  \\
            2479.0  0.0014941406250000024  \\
            2480.0  0.0014941406250000024  \\
            2481.0  0.0014941406250000024  \\
            2482.0  0.0014941406250000024  \\
            2483.0  0.0014941406250000024  \\
            2484.0  0.0014941406250000024  \\
            2485.0  0.0014941406250000024  \\
            2486.0  0.0014941406250000024  \\
            2487.0  0.0014941406250000024  \\
            2488.0  0.0014941406250000024  \\
            2489.0  0.0014941406250000024  \\
            2490.0  0.0014941406250000024  \\
            2491.0  0.0014941406250000024  \\
            2492.0  0.0014941406250000024  \\
            2493.0  0.0014941406250000024  \\
            2494.0  0.0014941406250000024  \\
            2495.0  0.0014941406250000024  \\
            2496.0  0.0014941406250000024  \\
            2497.0  0.0014941406250000024  \\
            2498.0  0.0014941406250000024  \\
            2499.0  0.0014941406250000024  \\
            2500.0  0.0014941406250000024  \\
            2501.0  0.0014941406250000024  \\
            2502.0  0.0014941406250000024  \\
            2503.0  0.0014941406250000024  \\
            2504.0  0.0014941406250000024  \\
            2505.0  0.0014941406250000024  \\
            2506.0  0.0014941406250000024  \\
            2507.0  0.0014941406250000024  \\
            2508.0  0.0014941406250000024  \\
            2509.0  0.0014941406250000024  \\
            2510.0  0.0014941406250000024  \\
            2511.0  0.0014941406250000024  \\
            2512.0  0.0014941406250000024  \\
            2513.0  0.0014941406250000024  \\
            2514.0  0.0014941406250000024  \\
            2515.0  0.0014941406250000024  \\
            2516.0  0.0014941406250000024  \\
            2517.0  0.0014941406250000024  \\
            2518.0  0.0014941406250000024  \\
            2519.0  0.0014941406250000024  \\
            2520.0  0.0014941406250000024  \\
            2521.0  0.0014941406250000024  \\
            2522.0  0.0014941406250000024  \\
            2523.0  0.0014941406250000024  \\
            2524.0  0.0014941406250000024  \\
            2525.0  0.0014941406250000024  \\
            2526.0  0.0014941406250000024  \\
            2527.0  0.0014941406250000024  \\
            2528.0  0.0014941406250000024  \\
            2529.0  0.0014941406250000024  \\
            2530.0  0.0014941406250000024  \\
            2531.0  0.0014941406250000024  \\
            2532.0  0.0014941406250000024  \\
            2533.0  0.0014941406250000024  \\
            2534.0  0.0014941406250000024  \\
            2535.0  0.0014941406250000024  \\
            2536.0  0.0014941406250000024  \\
            2537.0  0.0014941406250000024  \\
            2538.0  0.0014916992187500007  \\
            2539.0  0.0014916992187500007  \\
            2540.0  0.00148193359375  \\
            2541.0  0.0014770507812499997  \\
            2542.0  0.0014746093749999987  \\
            2543.0  0.0014697265624999986  \\
            2544.0  0.001464843750000001  \\
            2545.0  0.0014599609374999995  \\
            2546.0  0.0014526367187499998  \\
            2547.0  0.0014355468750000015  \\
            2548.0  0.0014208984375000033  \\
            2549.0  0.0013989257812499997  \\
            2550.0  0.0013769531250000006  \\
            2551.0  0.0013720703125000007  \\
            2552.0  0.0013403320312499994  \\
            2553.0  0.0012963867187500008  \\
            2554.0  0.0012353515625000008  \\
            2555.0  0.001145019531249999  \\
            2556.0  0.0010473632812499998  \\
            2557.0  0.0009936523437499988  \\
            2558.0  0.0008886718750000004  \\
            2559.0  0.0008203125  \\
            2560.0  0.0007568359375000001  \\
            2561.0  0.0007080078125000003  \\
            2562.0  0.0006616210937500001  \\
            2563.0  0.0005883789062500001  \\
            2564.0  0.0005737304687499999  \\
            2565.0  0.0005419921875000003  \\
            2566.0  0.0005175781249999999  \\
            2567.0  0.0005175781249999999  \\
            2568.0  0.0005175781249999999  \\
            2569.0  0.0005175781249999999  \\
            2570.0  0.0005175781249999999  \\
            2571.0  0.0005151367187500007  \\
            2572.0  0.0005151367187500007  \\
            2573.0  0.0005126953125000006  \\
            2574.0  0.0005126953125000006  \\
            2575.0  0.0005126953125000006  \\
            2576.0  0.0005126953125000006  \\
            2577.0  0.0005126953125000006  \\
            2578.0  0.0005078125000000002  \\
            2579.0  0.0005078125000000002  \\
            2580.0  0.0005078125000000002  \\
            2581.0  0.0005078125000000002  \\
            2582.0  0.0005078125000000002  \\
            2583.0  0.0005078125000000002  \\
            2584.0  0.0005078125000000002  \\
            2585.0  0.0005078125000000002  \\
            2586.0  0.0005078125000000002  \\
            2587.0  0.0005078125000000002  \\
            2588.0  0.0005078125000000002  \\
            2589.0  0.0005078125000000002  \\
            2590.0  0.0005078125000000002  \\
            2591.0  0.0005078125000000002  \\
            2592.0  0.0005078125000000002  \\
            2593.0  0.0005078125000000002  \\
            2594.0  0.0005078125000000002  \\
            2595.0  0.0005078125000000002  \\
            2596.0  0.0005078125000000002  \\
            2597.0  0.0005078125000000002  \\
            2598.0  0.0005078125000000002  \\
            2599.0  0.0005078125000000002  \\
            2600.0  0.0005078125000000002  \\
            2601.0  0.0005078125000000002  \\
            2602.0  0.0005078125000000002  \\
            2603.0  0.0005078125000000002  \\
            2604.0  0.0005078125000000002  \\
            2605.0  0.0005078125000000002  \\
            2606.0  0.0005078125000000002  \\
            2607.0  0.0005078125000000002  \\
            2608.0  0.0005078125000000002  \\
            2609.0  0.0005078125000000002  \\
            2610.0  0.0005078125000000002  \\
            2611.0  0.0005078125000000002  \\
            2612.0  0.0005078125000000002  \\
            2613.0  0.0005078125000000002  \\
            2614.0  0.0005078125000000002  \\
            2615.0  0.0005078125000000002  \\
            2616.0  0.0005078125000000002  \\
            2617.0  0.0005078125000000002  \\
            2618.0  0.0005078125000000002  \\
            2619.0  0.0005078125000000002  \\
            2620.0  0.0005078125000000002  \\
            2621.0  0.0005078125000000002  \\
            2622.0  0.0005078125000000002  \\
            2623.0  0.0005078125000000002  \\
            2624.0  0.0005078125000000002  \\
            2625.0  0.0005078125000000002  \\
            2626.0  0.0005078125000000002  \\
            2627.0  0.0005078125000000002  \\
            2628.0  0.0005078125000000002  \\
            2629.0  0.0005078125000000002  \\
            2630.0  0.0005078125000000002  \\
            2631.0  0.0005078125000000002  \\
            2632.0  0.0005078125000000002  \\
            2633.0  0.0005078125000000002  \\
            2634.0  0.0005078125000000002  \\
            2635.0  0.0005078125000000002  \\
            2636.0  0.0005078125000000002  \\
            2637.0  0.0005078125000000002  \\
            2638.0  0.0005078125000000002  \\
            2639.0  0.0005078125000000002  \\
            2640.0  0.0005078125000000002  \\
            2641.0  0.0005078125000000002  \\
            2642.0  0.0005078125000000002  \\
            2643.0  0.0005078125000000002  \\
            2644.0  0.0005078125000000002  \\
            2645.0  0.0005078125000000002  \\
            2646.0  0.0005078125000000002  \\
            2647.0  0.0005078125000000002  \\
            2648.0  0.0005078125000000002  \\
            2649.0  0.0005078125000000002  \\
            2650.0  0.0005053710937499999  \\
            2651.0  0.0005029296875000006  \\
            2652.0  0.0005029296875000006  \\
            2653.0  0.0005029296875000006  \\
            2654.0  0.0005029296875000006  \\
            2655.0  0.0005029296875000006  \\
            2656.0  0.0004980468750000008  \\
            2657.0  0.0004980468750000008  \\
            2658.0  0.0004980468750000008  \\
            2659.0  0.0004980468750000008  \\
            2660.0  0.0004980468750000008  \\
            2661.0  0.0004980468750000008  \\
            2662.0  0.0004980468750000008  \\
            2663.0  0.0004980468750000008  \\
            2664.0  0.0004980468750000008  \\
            2665.0  0.0004980468750000008  \\
            2666.0  0.0004980468750000008  \\
            2667.0  0.0004980468750000008  \\
            2668.0  0.0004980468750000008  \\
            2669.0  0.0004980468750000008  \\
            2670.0  0.0004980468750000008  \\
            2671.0  0.0004980468750000008  \\
            2672.0  0.0004980468750000008  \\
            2673.0  0.0004980468750000008  \\
            2674.0  0.0004980468750000008  \\
            2675.0  0.0004980468750000008  \\
            2676.0  0.0004980468750000008  \\
            2677.0  0.0004980468750000008  \\
            2678.0  0.0004980468750000008  \\
            2679.0  0.0004980468750000008  \\
            2680.0  0.0004980468750000008  \\
            2681.0  0.0004980468750000008  \\
            2682.0  0.0004980468750000008  \\
            2683.0  0.0004980468750000008  \\
            2684.0  0.0004980468750000008  \\
            2685.0  0.0004980468750000008  \\
            2686.0  0.0004980468750000008  \\
            2687.0  0.0004980468750000008  \\
            2688.0  0.0004980468750000008  \\
            2689.0  0.0004980468750000008  \\
            2690.0  0.0004980468750000008  \\
            2691.0  0.0004980468750000008  \\
            2692.0  0.0004980468750000008  \\
            2693.0  0.0004980468750000008  \\
            2694.0  0.0004980468750000008  \\
            2695.0  0.0004980468750000008  \\
            2696.0  0.0004980468750000008  \\
            2697.0  0.0004980468750000008  \\
            2698.0  0.0004980468750000008  \\
            2699.0  0.0004980468750000008  \\
            2700.0  0.0004980468750000008  \\
            2701.0  0.0004980468750000008  \\
            2702.0  0.0004980468750000008  \\
            2703.0  0.0004980468750000008  \\
            2704.0  0.0004980468750000008  \\
            2705.0  0.0004980468750000008  \\
            2706.0  0.0004980468750000008  \\
            2707.0  0.0004980468750000008  \\
            2708.0  0.0004980468750000008  \\
            2709.0  0.0004980468750000008  \\
            2710.0  0.0004980468750000008  \\
            2711.0  0.0004980468750000008  \\
            2712.0  0.0004980468750000008  \\
            2713.0  0.0004980468750000008  \\
            2714.0  0.0004980468750000008  \\
            2715.0  0.0004980468750000008  \\
            2716.0  0.0004980468750000008  \\
            2717.0  0.0004980468750000008  \\
            2718.0  0.0004980468750000008  \\
            2719.0  0.0004980468750000008  \\
            2720.0  0.0004980468750000008  \\
            2721.0  0.0004980468750000008  \\
            2722.0  0.0004980468750000008  \\
            2723.0  0.0004980468750000008  \\
            2724.0  0.0004980468750000008  \\
            2725.0  0.0004980468750000008  \\
            2726.0  0.0004980468750000008  \\
            2727.0  0.0004980468750000008  \\
            2728.0  0.0004980468750000008  \\
            2729.0  0.0004980468750000008  \\
            2730.0  0.0004980468750000008  \\
            2731.0  0.0004980468750000008  \\
            2732.0  0.0004980468750000008  \\
            2733.0  0.0004980468750000008  \\
            2734.0  0.0004980468750000008  \\
            2735.0  0.0004980468750000008  \\
            2736.0  0.0004980468750000008  \\
            2737.0  0.0004980468750000008  \\
            2738.0  0.0004980468750000008  \\
            2739.0  0.0004980468750000008  \\
            2740.0  0.0004980468750000008  \\
            2741.0  0.0004980468750000008  \\
            2742.0  0.0004980468750000008  \\
            2743.0  0.0004980468750000008  \\
            2744.0  0.0004980468750000008  \\
            2745.0  0.0004980468750000008  \\
            2746.0  0.0004980468750000008  \\
            2747.0  0.0004980468750000008  \\
            2748.0  0.0004980468750000008  \\
            2749.0  0.0004980468750000008  \\
            2750.0  0.0004980468750000008  \\
            2751.0  0.0004980468750000008  \\
            2752.0  0.0004980468750000008  \\
            2753.0  0.0004980468750000008  \\
            2754.0  0.0004956054687500007  \\
            2755.0  0.0004956054687500007  \\
            2756.0  0.0004956054687500007  \\
            2757.0  0.0004931640624999995  \\
            2758.0  0.0004931640624999995  \\
            2759.0  0.0004931640624999995  \\
            2760.0  0.0004931640624999995  \\
            2761.0  0.0004882812500000009  \\
            2762.0  0.0004882812500000009  \\
            2763.0  0.0004882812500000009  \\
            2764.0  0.0004882812500000009  \\
            2765.0  0.0004882812500000009  \\
            2766.0  0.0004882812500000009  \\
            2767.0  0.0004882812500000009  \\
            2768.0  0.0004882812500000009  \\
            2769.0  0.0004882812500000009  \\
            2770.0  0.0004882812500000009  \\
            2771.0  0.0004882812500000009  \\
            2772.0  0.0004882812500000009  \\
            2773.0  0.0004882812500000009  \\
            2774.0  0.0004882812500000009  \\
            2775.0  0.0004882812500000009  \\
            2776.0  0.0004882812500000009  \\
            2777.0  0.0004882812500000009  \\
            2778.0  0.0004882812500000009  \\
            2779.0  0.0004882812500000009  \\
            2780.0  0.0004882812500000009  \\
            2781.0  0.0004882812500000009  \\
            2782.0  0.0004882812500000009  \\
            2783.0  0.0004882812500000009  \\
            2784.0  0.0004882812500000009  \\
            2785.0  0.0004882812500000009  \\
            2786.0  0.0004882812500000009  \\
            2787.0  0.0004882812500000009  \\
            2788.0  0.0004882812500000009  \\
            2789.0  0.0004882812500000009  \\
            2790.0  0.0004882812500000009  \\
            2791.0  0.0004882812500000009  \\
            2792.0  0.0004882812500000009  \\
            2793.0  0.0004882812500000009  \\
            2794.0  0.0004882812500000009  \\
            2795.0  0.0004882812500000009  \\
            2796.0  0.0004882812500000009  \\
            2797.0  0.0004882812500000009  \\
            2798.0  0.0004882812500000009  \\
            2799.0  0.0004882812500000009  \\
            2800.0  0.0004882812500000009  \\
            2801.0  0.0004882812500000009  \\
            2802.0  0.0004882812500000009  \\
            2803.0  0.0004882812500000009  \\
            2804.0  0.0004882812500000009  \\
            2805.0  0.0004882812500000009  \\
            2806.0  0.0004882812500000009  \\
            2807.0  0.0004882812500000009  \\
            2808.0  0.0004882812500000009  \\
            2809.0  0.0004882812500000009  \\
            2810.0  0.0004882812500000009  \\
            2811.0  0.0004882812500000009  \\
            2812.0  0.0004882812500000009  \\
            2813.0  0.0004882812500000009  \\
            2814.0  0.0004882812500000009  \\
            2815.0  0.0004882812500000009  \\
            2816.0  0.0004882812500000009  \\
            2817.0  0.0004882812500000009  \\
            2818.0  0.0004882812500000009  \\
            2819.0  0.0004882812500000009  \\
            2820.0  0.0004882812500000009  \\
            2821.0  0.0004882812500000009  \\
            2822.0  0.0004882812500000009  \\
            2823.0  0.0004882812500000009  \\
            2824.0  0.0004882812500000009  \\
            2825.0  0.0004882812500000009  \\
            2826.0  0.0004882812500000009  \\
            2827.0  0.0004882812500000009  \\
            2828.0  0.0004882812500000009  \\
            2829.0  0.0004882812500000009  \\
            2830.0  0.0004882812500000009  \\
            2831.0  0.0004882812500000009  \\
            2832.0  0.0004882812500000009  \\
            2833.0  0.0004882812500000009  \\
            2834.0  0.0004882812500000009  \\
            2835.0  0.0004882812500000009  \\
            2836.0  0.0004882812500000009  \\
            2837.0  0.0004882812500000009  \\
            2838.0  0.0004882812500000009  \\
            2839.0  0.0004882812500000009  \\
            2840.0  0.0004882812500000009  \\
            2841.0  0.0004882812500000009  \\
            2842.0  0.0004882812500000009  \\
            2843.0  0.0004882812500000009  \\
            2844.0  0.0004882812500000009  \\
            2845.0  0.0004882812500000009  \\
            2846.0  0.0004882812500000009  \\
            2847.0  0.0004882812500000009  \\
            2848.0  0.0004882812500000009  \\
            2849.0  0.0004882812500000009  \\
            2850.0  0.0004882812500000009  \\
            2851.0  0.0004882812500000009  \\
            2852.0  0.0004882812500000009  \\
            2853.0  0.0004882812500000009  \\
            2854.0  0.0004882812500000009  \\
            2855.0  0.0004882812500000009  \\
            2856.0  0.0004882812500000009  \\
            2857.0  0.0004882812500000009  \\
            2858.0  0.0004882812500000009  \\
            2859.0  0.0004882812500000009  \\
            2860.0  0.0004882812500000009  \\
            2861.0  0.0004882812500000009  \\
            2862.0  0.0004882812500000009  \\
            2863.0  0.0004882812500000009  \\
            2864.0  0.0004882812500000009  \\
            2865.0  0.0004882812500000009  \\
            2866.0  0.0004882812500000009  \\
            2867.0  0.0004882812500000009  \\
            2868.0  0.0004882812500000009  \\
            2869.0  0.0004882812500000009  \\
            2870.0  0.0004882812500000009  \\
            2871.0  0.0004882812500000009  \\
            2872.0  0.0004882812500000009  \\
            2873.0  0.0004882812500000009  \\
            2874.0  0.0004882812500000009  \\
            2875.0  0.0004882812500000009  \\
            2876.0  0.0004882812500000009  \\
            2877.0  0.0004882812500000009  \\
            2878.0  0.0004882812500000009  \\
            2879.0  0.0004882812500000009  \\
            2880.0  0.0004882812500000009  \\
            2881.0  0.0004882812500000009  \\
            2882.0  0.0004882812500000009  \\
            2883.0  0.0004882812500000009  \\
            2884.0  0.0004882812500000009  \\
            2885.0  0.0004882812500000009  \\
            2886.0  0.0004882812500000009  \\
            2887.0  0.0004882812500000009  \\
            2888.0  0.0004882812500000009  \\
            2889.0  0.0004882812500000009  \\
            2890.0  0.0004882812500000009  \\
            2891.0  0.0004882812500000009  \\
            2892.0  0.0004882812500000009  \\
            2893.0  0.0004882812500000009  \\
            2894.0  0.0004882812500000009  \\
            2895.0  0.0004882812500000009  \\
            2896.0  0.0004882812500000009  \\
            2897.0  0.0004882812500000009  \\
            2898.0  0.0004882812500000009  \\
            2899.0  0.0004882812500000009  \\
            2900.0  0.0004882812500000009  \\
            2901.0  0.0004882812500000009  \\
            2902.0  0.0004882812500000009  \\
            2903.0  0.0004882812500000009  \\
            2904.0  0.0004882812500000009  \\
            2905.0  0.0004882812500000009  \\
            2906.0  0.0004882812500000009  \\
            2907.0  0.0004882812500000009  \\
            2908.0  0.0004882812500000009  \\
            2909.0  0.0004882812500000009  \\
            2910.0  0.0004882812500000009  \\
            2911.0  0.0004882812500000009  \\
            2912.0  0.0004882812500000009  \\
            2913.0  0.0004882812500000009  \\
            2914.0  0.0004882812500000009  \\
            2915.0  0.0004882812500000009  \\
            2916.0  0.0004882812500000009  \\
            2917.0  0.0004882812500000009  \\
            2918.0  0.0004882812500000009  \\
            2919.0  0.0004882812500000009  \\
            2920.0  0.0004882812500000009  \\
            2921.0  0.0004882812500000009  \\
            2922.0  0.0004882812500000009  \\
            2923.0  0.0004882812500000009  \\
            2924.0  0.0004882812500000009  \\
            2925.0  0.0004882812500000009  \\
            2926.0  0.0004882812500000009  \\
            2927.0  0.0004882812500000009  \\
            2928.0  0.0004882812500000009  \\
            2929.0  0.0004882812500000009  \\
            2930.0  0.0004882812500000009  \\
            2931.0  0.0004882812500000009  \\
            2932.0  0.0004882812500000009  \\
            2933.0  0.0004882812500000009  \\
            2934.0  0.0004882812500000009  \\
            2935.0  0.0004882812500000009  \\
            2936.0  0.0004882812500000009  \\
            2937.0  0.0004882812500000009  \\
            2938.0  0.0004882812500000009  \\
            2939.0  0.0004882812500000009  \\
            2940.0  0.0004882812500000009  \\
            2941.0  0.0004882812500000009  \\
            2942.0  0.0004882812500000009  \\
            2943.0  0.0004882812500000009  \\
            2944.0  0.0004882812500000009  \\
            2945.0  0.0004882812500000009  \\
            2946.0  0.0004882812500000009  \\
            2947.0  0.0004882812500000009  \\
            2948.0  0.0004882812500000009  \\
            2949.0  0.0004882812500000009  \\
            2950.0  0.0004882812500000009  \\
            2951.0  0.0004882812500000009  \\
            2952.0  0.0004882812500000009  \\
            2953.0  0.0004882812500000009  \\
            2954.0  0.0004882812500000009  \\
            2955.0  0.0004882812500000009  \\
            2956.0  0.0004882812500000009  \\
            2957.0  0.0004882812500000009  \\
            2958.0  0.0004882812500000009  \\
            2959.0  0.0004882812500000009  \\
            2960.0  0.0004882812500000009  \\
            2961.0  0.0004882812500000009  \\
            2962.0  0.0004882812500000009  \\
            2963.0  0.0004882812500000009  \\
            2964.0  0.0004882812500000009  \\
            2965.0  0.0004882812500000009  \\
            2966.0  0.0004882812500000009  \\
            2967.0  0.0004882812500000009  \\
            2968.0  0.0004882812500000009  \\
            2969.0  0.0004882812500000009  \\
            2970.0  0.0004882812500000009  \\
            2971.0  0.0004882812500000009  \\
            2972.0  0.0004882812500000009  \\
            2973.0  0.0004882812500000009  \\
            2974.0  0.0004882812500000009  \\
            2975.0  0.0004882812500000009  \\
            2976.0  0.0004882812500000009  \\
            2977.0  0.0004882812500000009  \\
            2978.0  0.0004882812500000009  \\
            2979.0  0.0004882812500000009  \\
            2980.0  0.0004882812500000009  \\
            2981.0  0.0004882812500000009  \\
            2982.0  0.0004882812500000009  \\
            2983.0  0.0004882812500000009  \\
            2984.0  0.0004882812500000009  \\
            2985.0  0.0004882812500000009  \\
            2986.0  0.0004882812500000009  \\
            2987.0  0.0004882812500000009  \\
            2988.0  0.0004882812500000009  \\
            2989.0  0.0004882812500000009  \\
            2990.0  0.0004882812500000009  \\
            2991.0  0.0004882812500000009  \\
            2992.0  0.0004882812500000009  \\
            2993.0  0.0004882812500000009  \\
            2994.0  0.0004882812500000009  \\
            2995.0  0.0004882812500000009  \\
            2996.0  0.0004882812500000009  \\
            2997.0  0.0004882812500000009  \\
            2998.0  0.0004882812500000009  \\
            2999.0  0.0004882812500000009  \\
            3000.0  0.0004882812500000009  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> DDM_RR_single_Dt_mid.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$t$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-88.97000000000003}, xmax={3100}, xticklabels={{$0$,$1000$,$2000$,$3000$}}, xtick={{0.0,1000.0,2000.0,3000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$D(t)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.15}, ymax={1.15}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}, largerlegend, x label style = { at={(1.05, 0.0)}, font = {\fontsize{20 pt}{20 pt}\selectfont} },]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={5}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.49939453125000005  \\
            2.0  0.49939453125000005  \\
            3.0  0.4993212890625  \\
            4.0  0.49999023437499995  \\
            5.0  0.4999609375000003  \\
            6.0  0.49959228515625054  \\
            7.0  0.49859619140625006  \\
            8.0  0.49803466796875023  \\
            9.0  0.49537353515625016  \\
            10.0  0.4918237304687495  \\
            11.0  0.48915039062500015  \\
            12.0  0.4850561523437499  \\
            13.0  0.48049804687500025  \\
            14.0  0.4748754882812499  \\
            15.0  0.4671240234374999  \\
            16.0  0.45734375000000005  \\
            17.0  0.44501220703125005  \\
            18.0  0.4284472656249997  \\
            19.0  0.4088671875000003  \\
            20.0  0.38579345703124984  \\
            21.0  0.35928710937500025  \\
            22.0  0.3308081054687506  \\
            23.0  0.30427734375  \\
            24.0  0.2820312499999993  \\
            25.0  0.2654248046875003  \\
            26.0  0.2553564453124999  \\
            27.0  0.25047851562499995  \\
            28.0  0.24867919921874984  \\
            29.0  0.24781005859374994  \\
            30.0  0.24719238281250006  \\
            31.0  0.24661865234374994  \\
            32.0  0.24607421874999996  \\
            33.0  0.2455297851562498  \\
            34.0  0.2449169921874998  \\
            35.0  0.2440991210937498  \\
            36.0  0.24325683593749983  \\
            37.0  0.24260742187499987  \\
            38.0  0.2418652343750002  \\
            39.0  0.24114501953124987  \\
            40.0  0.2404223632812498  \\
            41.0  0.2397265625000001  \\
            42.0  0.2387499999999999  \\
            43.0  0.23769287109374987  \\
            44.0  0.23668945312499984  \\
            45.0  0.23571533203125022  \\
            46.0  0.23479736328125  \\
            47.0  0.2338134765624999  \\
            48.0  0.23286132812500018  \\
            49.0  0.23198486328125004  \\
            50.0  0.23100830078124987  \\
            51.0  0.229990234375  \\
            52.0  0.22886474609375018  \\
            53.0  0.22781982421874986  \\
            54.0  0.22671630859374994  \\
            55.0  0.2257470703124999  \\
            56.0  0.22483886718749976  \\
            57.0  0.2238720703125  \\
            58.0  0.22293701171875  \\
            59.0  0.2221777343749999  \\
            60.0  0.22144287109374985  \\
            61.0  0.2207080078124999  \\
            62.0  0.21996582031250014  \\
            63.0  0.2191723632812501  \\
            64.0  0.21820800781250013  \\
            65.0  0.21724609374999998  \\
            66.0  0.21632568359375  \\
            67.0  0.21538574218750006  \\
            68.0  0.21466308593749986  \\
            69.0  0.2138476562499998  \\
            70.0  0.2130712890625001  \\
            71.0  0.21231201171875022  \\
            72.0  0.21151611328125008  \\
            73.0  0.21077148437500026  \\
            74.0  0.20990722656249997  \\
            75.0  0.20903808593749995  \\
            76.0  0.20817382812500002  \\
            77.0  0.2073754882812501  \\
            78.0  0.20670898437500027  \\
            79.0  0.20608886718750025  \\
            80.0  0.20559814453124992  \\
            81.0  0.20512695312500015  \\
            82.0  0.2046362304687501  \\
            83.0  0.2042260742187497  \\
            84.0  0.2039111328124999  \\
            85.0  0.20349609375000005  \\
            86.0  0.2031909179687503  \\
            87.0  0.20286376953125013  \\
            88.0  0.20250732421875003  \\
            89.0  0.20223388671875012  \\
            90.0  0.2019824218749999  \\
            91.0  0.2018408203125002  \\
            92.0  0.20166259765625005  \\
            93.0  0.20151367187499994  \\
            94.0  0.2013696289062502  \\
            95.0  0.20114990234375005  \\
            96.0  0.20085449218749996  \\
            97.0  0.20047607421874994  \\
            98.0  0.20014160156250005  \\
            99.0  0.19965576171875007  \\
            100.0  0.19922363281250022  \\
            101.0  0.19888183593749995  \\
            102.0  0.19849365234374974  \\
            103.0  0.19812744140624988  \\
            104.0  0.1978002929687499  \\
            105.0  0.1974438476562498  \\
            106.0  0.19702392578124997  \\
            107.0  0.19643310546874995  \\
            108.0  0.1957568359375003  \\
            109.0  0.19518798828124964  \\
            110.0  0.19453613281249987  \\
            111.0  0.19399414062500006  \\
            112.0  0.19344726562500011  \\
            113.0  0.19305419921875014  \\
            114.0  0.19254638671875018  \\
            115.0  0.19192382812500008  \\
            116.0  0.1914599609375001  \\
            117.0  0.1909765624999999  \\
            118.0  0.19038330078125001  \\
            119.0  0.18997558593749994  \\
            120.0  0.18950927734375023  \\
            121.0  0.18903808593750004  \\
            122.0  0.1886450195312501  \\
            123.0  0.18824707031250001  \\
            124.0  0.18778564453125018  \\
            125.0  0.18736083984374996  \\
            126.0  0.18697509765624998  \\
            127.0  0.18642822265625014  \\
            128.0  0.18590576171874998  \\
            129.0  0.18542236328124997  \\
            130.0  0.18494873046875004  \\
            131.0  0.18444091796875006  \\
            132.0  0.18396240234375005  \\
            133.0  0.18349853515624986  \\
            134.0  0.1830004882812499  \\
            135.0  0.18249267578124984  \\
            136.0  0.18207031250000003  \\
            137.0  0.18162597656250007  \\
            138.0  0.18126953125  \\
            139.0  0.1808569335937499  \\
            140.0  0.1804833984374999  \\
            141.0  0.1801391601562498  \\
            142.0  0.1797192382812501  \\
            143.0  0.17939941406249973  \\
            144.0  0.1790502929687501  \\
            145.0  0.17861572265625011  \\
            146.0  0.17812500000000014  \\
            147.0  0.17764404296874992  \\
            148.0  0.17720703124999992  \\
            149.0  0.17675048828125026  \\
            150.0  0.17637207031250013  \\
            151.0  0.17601318359374987  \\
            152.0  0.1757153320312498  \\
            153.0  0.17545654296875016  \\
            154.0  0.17520507812499986  \\
            155.0  0.17496337890625  \\
            156.0  0.17467773437499995  \\
            157.0  0.1744042968750001  \\
            158.0  0.17401123046874983  \\
            159.0  0.17370605468750006  \\
            160.0  0.17336914062499997  \\
            161.0  0.17308349609374998  \\
            162.0  0.17270263671875  \\
            163.0  0.1723388671875001  \\
            164.0  0.1719555664062499  \\
            165.0  0.17167236328124988  \\
            166.0  0.17132324218750025  \\
            167.0  0.1709423828124999  \\
            168.0  0.17050781250000038  \\
            169.0  0.1701269531250004  \\
            170.0  0.1697119140624999  \\
            171.0  0.16925292968750005  \\
            172.0  0.16867675781250033  \\
            173.0  0.16823730468749998  \\
            174.0  0.16779296874999985  \\
            175.0  0.1673144531249999  \\
            176.0  0.16688720703125007  \\
            177.0  0.16641113281249972  \\
            178.0  0.1660180664062498  \\
            179.0  0.1655249023437502  \\
            180.0  0.16512207031249984  \\
            181.0  0.1647045898437503  \\
            182.0  0.16423095703125012  \\
            183.0  0.16380371093750012  \\
            184.0  0.1634375000000001  \\
            185.0  0.16313720703124973  \\
            186.0  0.16289550781250015  \\
            187.0  0.16270751953125  \\
            188.0  0.1625439453125002  \\
            189.0  0.16241943359375002  \\
            190.0  0.16219726562499992  \\
            191.0  0.16206054687499993  \\
            192.0  0.16186767578124991  \\
            193.0  0.16154541015625026  \\
            194.0  0.16137207031250006  \\
            195.0  0.1611938476562501  \\
            196.0  0.16104736328125  \\
            197.0  0.16088378906249967  \\
            198.0  0.16066894531249992  \\
            199.0  0.16049560546875  \\
            200.0  0.1602441406249998  \\
            201.0  0.15995849609374999  \\
            202.0  0.15976562499999994  \\
            203.0  0.15953613281249993  \\
            204.0  0.15926757812499978  \\
            205.0  0.15897216796875008  \\
            206.0  0.1587036132812497  \\
            207.0  0.15841064453124995  \\
            208.0  0.15806396484374977  \\
            209.0  0.15776123046875007  \\
            210.0  0.15743652343750017  \\
            211.0  0.15699218750000027  \\
            212.0  0.15665283203124963  \\
            213.0  0.1564135742187498  \\
            214.0  0.1561352539062501  \\
            215.0  0.15575683593750003  \\
            216.0  0.15540771484375004  \\
            217.0  0.1550439453125004  \\
            218.0  0.15463378906249975  \\
            219.0  0.1542456054687501  \\
            220.0  0.15371337890625003  \\
            221.0  0.15311279296875033  \\
            222.0  0.15265380859375013  \\
            223.0  0.15208496093750015  \\
            224.0  0.15153564453125007  \\
            225.0  0.15112548828125005  \\
            226.0  0.15068847656249992  \\
            227.0  0.15026123046874995  \\
            228.0  0.14976318359374974  \\
            229.0  0.1493139648437501  \\
            230.0  0.14880371093749972  \\
            231.0  0.14828613281250005  \\
            232.0  0.1477807617187499  \\
            233.0  0.14736328124999978  \\
            234.0  0.1468920898437496  \\
            235.0  0.1463964843749998  \\
            236.0  0.14585693359375007  \\
            237.0  0.14528808593749992  \\
            238.0  0.14469482421874996  \\
            239.0  0.14415039062500026  \\
            240.0  0.14366210937500012  \\
            241.0  0.14322998046874985  \\
            242.0  0.14281738281249975  \\
            243.0  0.14237792968749985  \\
            244.0  0.14199218750000006  \\
            245.0  0.1416918945312501  \\
            246.0  0.1414404296874998  \\
            247.0  0.14120849609374994  \\
            248.0  0.14094482421874976  \\
            249.0  0.14067871093750017  \\
            250.0  0.14044677734374977  \\
            251.0  0.14024658203125004  \\
            252.0  0.13998291015625008  \\
            253.0  0.13973876953125028  \\
            254.0  0.13951660156250012  \\
            255.0  0.1392333984374999  \\
            256.0  0.1389306640624998  \\
            257.0  0.1385620117187499  \\
            258.0  0.13823242187500018  \\
            259.0  0.1379248046875  \\
            260.0  0.13751708984375002  \\
            261.0  0.13726074218749998  \\
            262.0  0.13694091796874988  \\
            263.0  0.13661865234375012  \\
            264.0  0.13630859375000018  \\
            265.0  0.13606933593749992  \\
            266.0  0.13585205078125018  \\
            267.0  0.13564697265624998  \\
            268.0  0.13539306640625012  \\
            269.0  0.13519531249999994  \\
            270.0  0.134990234375  \\
            271.0  0.13478759765624992  \\
            272.0  0.13453125000000035  \\
            273.0  0.13429443359374982  \\
            274.0  0.13401367187500016  \\
            275.0  0.13371826171874984  \\
            276.0  0.13351562499999997  \\
            277.0  0.13321289062499977  \\
            278.0  0.13289306640625018  \\
            279.0  0.13255126953124982  \\
            280.0  0.13222412109374992  \\
            281.0  0.1318945312500002  \\
            282.0  0.13154296875000013  \\
            283.0  0.1312133789062504  \\
            284.0  0.13098632812500027  \\
            285.0  0.13062011718750005  \\
            286.0  0.13025634765624988  \\
            287.0  0.13002685546874987  \\
            288.0  0.1297753906249998  \\
            289.0  0.12954833984374997  \\
            290.0  0.12931396484375002  \\
            291.0  0.12914306640625012  \\
            292.0  0.12900146484374994  \\
            293.0  0.128916015625  \\
            294.0  0.12880859374999998  \\
            295.0  0.12870117187499985  \\
            296.0  0.12858886718750007  \\
            297.0  0.12840820312499995  \\
            298.0  0.12823242187499986  \\
            299.0  0.1279858398437498  \\
            300.0  0.1277783203125  \\
            301.0  0.1275268554687501  \\
            302.0  0.1271850585937502  \\
            303.0  0.12685302734375026  \\
            304.0  0.12656249999999977  \\
            305.0  0.12618652343749992  \\
            306.0  0.12583496093749993  \\
            307.0  0.1254541015624998  \\
            308.0  0.12506835937499994  \\
            309.0  0.12473388671874999  \\
            310.0  0.12440185546874996  \\
            311.0  0.12399414062500008  \\
            312.0  0.12362060546875003  \\
            313.0  0.12319335937499983  \\
            314.0  0.12277832031249979  \\
            315.0  0.12237792968749989  \\
            316.0  0.12194824218750007  \\
            317.0  0.12156005859374992  \\
            318.0  0.12129150390625017  \\
            319.0  0.12099609375000014  \\
            320.0  0.12076904296875017  \\
            321.0  0.12050292968750008  \\
            322.0  0.12025146484375002  \\
            323.0  0.12002685546875012  \\
            324.0  0.11983398437499994  \\
            325.0  0.11956787109374997  \\
            326.0  0.11936035156249995  \\
            327.0  0.11907226562499992  \\
            328.0  0.11877197265624982  \\
            329.0  0.11849609374999984  \\
            330.0  0.11826660156250003  \\
            331.0  0.11802246093750007  \\
            332.0  0.11782958984374993  \\
            333.0  0.1176416015625  \\
            334.0  0.11742675781249995  \\
            335.0  0.11717773437499991  \\
            336.0  0.11691406249999997  \\
            337.0  0.11663330078124996  \\
            338.0  0.1163476562500001  \\
            339.0  0.11600341796875002  \\
            340.0  0.11558837890625007  \\
            341.0  0.11519531250000004  \\
            342.0  0.11479003906250007  \\
            343.0  0.11439453125000006  \\
            344.0  0.1139819335937501  \\
            345.0  0.11367187499999995  \\
            346.0  0.11334228515625007  \\
            347.0  0.11305664062500012  \\
            348.0  0.11278808593750003  \\
            349.0  0.11256835937500001  \\
            350.0  0.11230468749999997  \\
            351.0  0.1119897460937498  \\
            352.0  0.11172363281250008  \\
            353.0  0.11139404296875006  \\
            354.0  0.1110205078125  \\
            355.0  0.11051757812499993  \\
            356.0  0.11013671875000004  \\
            357.0  0.10976806640624995  \\
            358.0  0.10948974609375008  \\
            359.0  0.10922119140624999  \\
            360.0  0.10899902343750001  \\
            361.0  0.10878906250000002  \\
            362.0  0.10859130859375005  \\
            363.0  0.1083593750000001  \\
            364.0  0.10813964843750005  \\
            365.0  0.10785400390625012  \\
            366.0  0.10750488281249994  \\
            367.0  0.10714843750000003  \\
            368.0  0.10680419921875009  \\
            369.0  0.10634033203125001  \\
            370.0  0.10600097656249995  \\
            371.0  0.10560546875  \\
            372.0  0.10522460937500011  \\
            373.0  0.10490234375000007  \\
            374.0  0.10464843749999987  \\
            375.0  0.10433593749999993  \\
            376.0  0.10399414062499993  \\
            377.0  0.10372558593750003  \\
            378.0  0.10344726562500005  \\
            379.0  0.10316894531250012  \\
            380.0  0.10281982421875006  \\
            381.0  0.10249999999999997  \\
            382.0  0.10213134765624989  \\
            383.0  0.10185058593749993  \\
            384.0  0.10161132812499997  \\
            385.0  0.10131103515624998  \\
            386.0  0.10107177734375002  \\
            387.0  0.1009375  \\
            388.0  0.10081787109375016  \\
            389.0  0.10072021484375006  \\
            390.0  0.10061767578124994  \\
            391.0  0.10053955078124999  \\
            392.0  0.10046142578124996  \\
            393.0  0.10037353515624997  \\
            394.0  0.10028076171874996  \\
            395.0  0.10020996093750015  \\
            396.0  0.10012939453125  \\
            397.0  0.10004394531249995  \\
            398.0  0.09998046875  \\
            399.0  0.09990478515625005  \\
            400.0  0.09981689453124999  \\
            401.0  0.09970703125  \\
            402.0  0.09947509765624993  \\
            403.0  0.09934082031250001  \\
            404.0  0.09925292968750021  \\
            405.0  0.09914062500000005  \\
            406.0  0.09906005859374997  \\
            407.0  0.09897460937499994  \\
            408.0  0.09891113281249998  \\
            409.0  0.09879150390625015  \\
            410.0  0.09862060546875005  \\
            411.0  0.09844726562499995  \\
            412.0  0.09826416015625009  \\
            413.0  0.09802734375000004  \\
            414.0  0.0977978515625001  \\
            415.0  0.09761474609374993  \\
            416.0  0.09727539062499997  \\
            417.0  0.09701416015625007  \\
            418.0  0.09680175781250004  \\
            419.0  0.09649658203125  \\
            420.0  0.09617187500000002  \\
            421.0  0.09584228515624996  \\
            422.0  0.0954541015625  \\
            423.0  0.09498779296875005  \\
            424.0  0.09457031249999992  \\
            425.0  0.09415771484375002  \\
            426.0  0.09385742187499999  \\
            427.0  0.09361328124999994  \\
            428.0  0.09333251953125021  \\
            429.0  0.09310546874999999  \\
            430.0  0.09285888671874999  \\
            431.0  0.09260253906250007  \\
            432.0  0.09235839843749996  \\
            433.0  0.09219726562500008  \\
            434.0  0.09202636718749996  \\
            435.0  0.09190185546875004  \\
            436.0  0.09184814453125  \\
            437.0  0.09180175781250009  \\
            438.0  0.09174804687499999  \\
            439.0  0.09168457031249998  \\
            440.0  0.09152587890624996  \\
            441.0  0.09137939453125007  \\
            442.0  0.09115478515625004  \\
            443.0  0.09097167968749997  \\
            444.0  0.09072265625000003  \\
            445.0  0.09038574218750006  \\
            446.0  0.09011718749999992  \\
            447.0  0.08972900390624998  \\
            448.0  0.0894824218749999  \\
            449.0  0.08929443359375001  \\
            450.0  0.08911865234375  \\
            451.0  0.08896240234374994  \\
            452.0  0.08875976562499995  \\
            453.0  0.08863525390625013  \\
            454.0  0.08845458984374995  \\
            455.0  0.08821777343750001  \\
            456.0  0.08792480468750007  \\
            457.0  0.08765624999999996  \\
            458.0  0.08735351562499999  \\
            459.0  0.08699951171875007  \\
            460.0  0.08659912109374993  \\
            461.0  0.08623046875000014  \\
            462.0  0.08582763671874995  \\
            463.0  0.08548828125  \\
            464.0  0.08521728515624993  \\
            465.0  0.08498779296874993  \\
            466.0  0.08480224609374994  \\
            467.0  0.08456054687500016  \\
            468.0  0.08429931640624991  \\
            469.0  0.08402832031249996  \\
            470.0  0.08373535156249995  \\
            471.0  0.08347656249999985  \\
            472.0  0.08322509765624993  \\
            473.0  0.08289794921874995  \\
            474.0  0.08262695312499996  \\
            475.0  0.08233154296874987  \\
            476.0  0.08215087890624989  \\
            477.0  0.08197265624999982  \\
            478.0  0.08178955078124993  \\
            479.0  0.08162841796875003  \\
            480.0  0.08143066406250006  \\
            481.0  0.08121337890624998  \\
            482.0  0.08091552734375003  \\
            483.0  0.08062499999999996  \\
            484.0  0.0804003906250001  \\
            485.0  0.08016113281250001  \\
            486.0  0.07990966796875015  \\
            487.0  0.07962402343749998  \\
            488.0  0.07934326171875  \\
            489.0  0.07906738281249993  \\
            490.0  0.07876464843750006  \\
            491.0  0.07843994140625002  \\
            492.0  0.07809326171875001  \\
            493.0  0.07780517578125  \\
            494.0  0.07758789062499993  \\
            495.0  0.07741699218749991  \\
            496.0  0.07726318359374994  \\
            497.0  0.07709228515624998  \\
            498.0  0.07683837890625002  \\
            499.0  0.0766088867187499  \\
            500.0  0.07641845703125008  \\
            501.0  0.07624267578125002  \\
            502.0  0.07600341796874995  \\
            503.0  0.07580810546874997  \\
            504.0  0.07559082031250006  \\
            505.0  0.07534423828124986  \\
            506.0  0.07504882812500019  \\
            507.0  0.074853515625  \\
            508.0  0.07462890624999993  \\
            509.0  0.07438476562499999  \\
            510.0  0.07417236328125011  \\
            511.0  0.07395507812499993  \\
            512.0  0.0737622070312502  \\
            513.0  0.07348144531250005  \\
            514.0  0.07325195312499992  \\
            515.0  0.07303955078124993  \\
            516.0  0.07271484374999995  \\
            517.0  0.07249511718749999  \\
            518.0  0.07217285156249996  \\
            519.0  0.07176025390624999  \\
            520.0  0.07132812500000003  \\
            521.0  0.07083007812500011  \\
            522.0  0.07033691406249999  \\
            523.0  0.06980468749999996  \\
            524.0  0.0694091796875001  \\
            525.0  0.06899902343749995  \\
            526.0  0.06874755859375  \\
            527.0  0.06858642578125006  \\
            528.0  0.06844726562500013  \\
            529.0  0.06833740234374995  \\
            530.0  0.06820800781250008  \\
            531.0  0.06803955078125011  \\
            532.0  0.0678515624999999  \\
            533.0  0.06768066406249999  \\
            534.0  0.06743408203125  \\
            535.0  0.06717529296874995  \\
            536.0  0.06697021484375006  \\
            537.0  0.06670654296874992  \\
            538.0  0.0665087890624998  \\
            539.0  0.06630126953124998  \\
            540.0  0.06610595703124993  \\
            541.0  0.06589599609375002  \\
            542.0  0.06568359374999998  \\
            543.0  0.06542724609374996  \\
            544.0  0.06522705078125002  \\
            545.0  0.064970703125  \\
            546.0  0.06476074218750007  \\
            547.0  0.0645483398437499  \\
            548.0  0.06429199218749995  \\
            549.0  0.06408203125  \\
            550.0  0.06389160156250012  \\
            551.0  0.06363281250000005  \\
            552.0  0.06343994140624999  \\
            553.0  0.06318359374999995  \\
            554.0  0.06300537109374996  \\
            555.0  0.062890625  \\
            556.0  0.06283447265625004  \\
            557.0  0.06274169921874992  \\
            558.0  0.06268798828124994  \\
            559.0  0.06263427734375002  \\
            560.0  0.06257080078125007  \\
            561.0  0.06248535156249993  \\
            562.0  0.06238037109375003  \\
            563.0  0.06226806640624994  \\
            564.0  0.06218994140625003  \\
            565.0  0.06207275390625005  \\
            566.0  0.06190429687500003  \\
            567.0  0.06172119140625006  \\
            568.0  0.06154052734374997  \\
            569.0  0.061394042968750034  \\
            570.0  0.06117187499999996  \\
            571.0  0.061008300781250045  \\
            572.0  0.060869140624999984  \\
            573.0  0.06072998046874996  \\
            574.0  0.06057128906250006  \\
            575.0  0.06040527343750009  \\
            576.0  0.06025390625  \\
            577.0  0.06008056640625001  \\
            578.0  0.05990966796874995  \\
            579.0  0.059777832031249964  \\
            580.0  0.059645996093750014  \\
            581.0  0.05943847656249993  \\
            582.0  0.05923828125000002  \\
            583.0  0.0590356445312499  \\
            584.0  0.05883056640624992  \\
            585.0  0.05861572265625003  \\
            586.0  0.058391113281250046  \\
            587.0  0.05816894531250004  \\
            588.0  0.05803955078125001  \\
            589.0  0.05796142578125003  \\
            590.0  0.05790771484375002  \\
            591.0  0.057841796875  \\
            592.0  0.05780517578125005  \\
            593.0  0.05776611328125  \\
            594.0  0.05767333984374998  \\
            595.0  0.05758056640625001  \\
            596.0  0.057480468749999986  \\
            597.0  0.057399902343749976  \\
            598.0  0.057331542968750024  \\
            599.0  0.057265625000000084  \\
            600.0  0.057194824218750016  \\
            601.0  0.05714111328125003  \\
            602.0  0.05703369140624999  \\
            603.0  0.05698242187500007  \\
            604.0  0.05695556640624995  \\
            605.0  0.05689453124999995  \\
            606.0  0.056845703125000084  \\
            607.0  0.05675048828125003  \\
            608.0  0.05666259765624994  \\
            609.0  0.056552734375000066  \\
            610.0  0.056469726562499926  \\
            611.0  0.05636718749999999  \\
            612.0  0.05619873046875008  \\
            613.0  0.05604248046875002  \\
            614.0  0.05590087890624997  \\
            615.0  0.05567382812500005  \\
            616.0  0.05547363281250001  \\
            617.0  0.05526123046875003  \\
            618.0  0.05504150390625001  \\
            619.0  0.05479248046874997  \\
            620.0  0.054538574218750004  \\
            621.0  0.054353027343749985  \\
            622.0  0.05420898437500007  \\
            623.0  0.05407470703124997  \\
            624.0  0.05398681640625008  \\
            625.0  0.05390869140624997  \\
            626.0  0.05384033203125006  \\
            627.0  0.0537841796875  \\
            628.0  0.05370605468749994  \\
            629.0  0.053601074218750044  \\
            630.0  0.05346679687500007  \\
            631.0  0.053264160156249976  \\
            632.0  0.05307373046874999  \\
            633.0  0.05285888671875003  \\
            634.0  0.05266601562499997  \\
            635.0  0.052526855468749994  \\
            636.0  0.05237548828125  \\
            637.0  0.05221679687499996  \\
            638.0  0.05207275390625002  \\
            639.0  0.05197998046874999  \\
            640.0  0.051875000000000046  \\
            641.0  0.05178466796875004  \\
            642.0  0.051665039062499966  \\
            643.0  0.051520996093749986  \\
            644.0  0.05139404296874999  \\
            645.0  0.05116455078125005  \\
            646.0  0.050908203125  \\
            647.0  0.05062744140624999  \\
            648.0  0.050354003906250035  \\
            649.0  0.050061035156250024  \\
            650.0  0.04985839843749997  \\
            651.0  0.04968505859374996  \\
            652.0  0.04950195312499994  \\
            653.0  0.049384765624999966  \\
            654.0  0.049306640624999974  \\
            655.0  0.04924072265625006  \\
            656.0  0.04916015625000003  \\
            657.0  0.049145507812500086  \\
            658.0  0.04912353515625003  \\
            659.0  0.04910888671875008  \\
            660.0  0.04909423828124999  \\
            661.0  0.04907470703124998  \\
            662.0  0.04904785156249999  \\
            663.0  0.04900390624999993  \\
            664.0  0.048935546875  \\
            665.0  0.04888671874999999  \\
            666.0  0.04881591796874996  \\
            667.0  0.04876708984375003  \\
            668.0  0.048696289062500044  \\
            669.0  0.04860839843749999  \\
            670.0  0.04854003906249996  \\
            671.0  0.04851318359375002  \\
            672.0  0.048439941406249985  \\
            673.0  0.04837890625000007  \\
            674.0  0.04831054687500001  \\
            675.0  0.048256835937500034  \\
            676.0  0.04822509765625003  \\
            677.0  0.04817871093750005  \\
            678.0  0.04815429687499993  \\
            679.0  0.04813964843749995  \\
            680.0  0.04811767578125  \\
            681.0  0.048098144531250046  \\
            682.0  0.048078613281250064  \\
            683.0  0.048051757812499964  \\
            684.0  0.048000488281250045  \\
            685.0  0.04792480468750001  \\
            686.0  0.047832031249999976  \\
            687.0  0.04775390625000001  \\
            688.0  0.047634277343749996  \\
            689.0  0.04751953124999999  \\
            690.0  0.0473779296875  \\
            691.0  0.04723876953125002  \\
            692.0  0.04708984374999998  \\
            693.0  0.04695068359375001  \\
            694.0  0.04678710937499998  \\
            695.0  0.046623535156249986  \\
            696.0  0.04645019531250003  \\
            697.0  0.04630371093749998  \\
            698.0  0.046142578124999965  \\
            699.0  0.04595214843750001  \\
            700.0  0.04580810546874994  \\
            701.0  0.045698242187500036  \\
            702.0  0.045590820312500044  \\
            703.0  0.04554687500000001  \\
            704.0  0.045468750000000044  \\
            705.0  0.04538574218749999  \\
            706.0  0.045312500000000006  \\
            707.0  0.04520263671875  \\
            708.0  0.045041503906250016  \\
            709.0  0.04489257812499997  \\
            710.0  0.04474609374999996  \\
            711.0  0.044533691406250055  \\
            712.0  0.04436279296875007  \\
            713.0  0.04422851562499995  \\
            714.0  0.04411376953124994  \\
            715.0  0.044038085937500006  \\
            716.0  0.04395263671874995  \\
            717.0  0.043847656250000006  \\
            718.0  0.04371093750000003  \\
            719.0  0.043559570312499976  \\
            720.0  0.04335937499999996  \\
            721.0  0.043142089843749995  \\
            722.0  0.0429541015625  \\
            723.0  0.042766113281249976  \\
            724.0  0.04262695312499999  \\
            725.0  0.04253662109374999  \\
            726.0  0.04243408203124999  \\
            727.0  0.04234863281250003  \\
            728.0  0.04224609375000003  \\
            729.0  0.04209228515625001  \\
            730.0  0.0419775390625  \\
            731.0  0.04185791015625003  \\
            732.0  0.041701660156249945  \\
            733.0  0.041589355468749936  \\
            734.0  0.04138671875000007  \\
            735.0  0.04119384765625001  \\
            736.0  0.040986328125  \\
            737.0  0.04082519531249995  \\
            738.0  0.04066894531250003  \\
            739.0  0.04052246093750005  \\
            740.0  0.04042968749999997  \\
            741.0  0.040295410156249996  \\
            742.0  0.040151367187499995  \\
            743.0  0.039970703125000034  \\
            744.0  0.03979736328125005  \\
            745.0  0.03964599609375  \\
            746.0  0.03947265625  \\
            747.0  0.03940429687499998  \\
            748.0  0.039372558593749975  \\
            749.0  0.0393359375  \\
            750.0  0.03933349609374998  \\
            751.0  0.03933105468750002  \\
            752.0  0.039326171874999954  \\
            753.0  0.0393212890625  \\
            754.0  0.03930419921874991  \\
            755.0  0.039296874999999995  \\
            756.0  0.039270019531250054  \\
            757.0  0.03924804687499992  \\
            758.0  0.03921875000000009  \\
            759.0  0.039201660156250054  \\
            760.0  0.03916748046875003  \\
            761.0  0.039094238281250054  \\
            762.0  0.03902099609374996  \\
            763.0  0.038937988281250016  \\
            764.0  0.03879882812499996  \\
            765.0  0.03863525390624996  \\
            766.0  0.03845214843749997  \\
            767.0  0.03825683593750004  \\
            768.0  0.038041992187500026  \\
            769.0  0.037795410156249945  \\
            770.0  0.03755126953124999  \\
            771.0  0.03724609374999998  \\
            772.0  0.03694824218749998  \\
            773.0  0.03663818359375005  \\
            774.0  0.03641845703124995  \\
            775.0  0.03630126953124999  \\
            776.0  0.03615966796874991  \\
            777.0  0.03608642578124998  \\
            778.0  0.03602783203124998  \\
            779.0  0.035961914062499996  \\
            780.0  0.035878906250000064  \\
            781.0  0.03579101562499999  \\
            782.0  0.035698242187499986  \\
            783.0  0.03562744140625005  \\
            784.0  0.03556152343750002  \\
            785.0  0.03549804687499996  \\
            786.0  0.03541503906249997  \\
            787.0  0.035297851562500024  \\
            788.0  0.03513671875000001  \\
            789.0  0.03497558593749995  \\
            790.0  0.03483886718749997  \\
            791.0  0.034689941406249966  \\
            792.0  0.03460693359374993  \\
            793.0  0.03453613281249999  \\
            794.0  0.03437744140624998  \\
            795.0  0.034257812500000005  \\
            796.0  0.03409179687500004  \\
            797.0  0.03395263671874996  \\
            798.0  0.03379150390624997  \\
            799.0  0.03360839843749997  \\
            800.0  0.03343994140625003  \\
            801.0  0.03324462890624999  \\
            802.0  0.03302246093749998  \\
            803.0  0.032832031250000025  \\
            804.0  0.032646484375000055  \\
            805.0  0.032431640624999966  \\
            806.0  0.032248535156249994  \\
            807.0  0.03210693359375006  \\
            808.0  0.03197753906250006  \\
            809.0  0.031875000000000014  \\
            810.0  0.03177001953125001  \\
            811.0  0.03169433593749999  \\
            812.0  0.03164062499999999  \\
            813.0  0.031550292968750004  \\
            814.0  0.03144287109375001  \\
            815.0  0.031340332031250036  \\
            816.0  0.031235351562500013  \\
            817.0  0.03109863281250004  \\
            818.0  0.031013183593750014  \\
            819.0  0.0309814453125  \\
            820.0  0.03096679687500003  \\
            821.0  0.030961914062500002  \\
            822.0  0.03094726562499999  \\
            823.0  0.030922851562499996  \\
            824.0  0.03090820312499996  \\
            825.0  0.030881347656250044  \\
            826.0  0.030837402343749987  \\
            827.0  0.03079101562499994  \\
            828.0  0.030727539062500014  \\
            829.0  0.030642089843749998  \\
            830.0  0.030515136718750033  \\
            831.0  0.030390625000000025  \\
            832.0  0.030234374999999997  \\
            833.0  0.03009277343749996  \\
            834.0  0.030019531249999995  \\
            835.0  0.029929199218750067  \\
            836.0  0.02987304687499997  \\
            837.0  0.029833984374999997  \\
            838.0  0.029794921875  \\
            839.0  0.029743652343750017  \\
            840.0  0.02967285156250003  \\
            841.0  0.02957519531249999  \\
            842.0  0.029475097656249987  \\
            843.0  0.029382324218749985  \\
            844.0  0.029335937500000017  \\
            845.0  0.029262695312500003  \\
            846.0  0.02919677734375003  \\
            847.0  0.029111328125  \\
            848.0  0.029006347656249997  \\
            849.0  0.028913574218749977  \\
            850.0  0.028815917968750035  \\
            851.0  0.028706054687499986  \\
            852.0  0.028620605468749994  \\
            853.0  0.028515624999999996  \\
            854.0  0.028435058593750055  \\
            855.0  0.02839355468750001  \\
            856.0  0.0283642578125  \\
            857.0  0.028312988281249986  \\
            858.0  0.0282470703125  \\
            859.0  0.028190917968749986  \\
            860.0  0.02813720703125002  \\
            861.0  0.028105468749999973  \\
            862.0  0.02807373046875002  \\
            863.0  0.02804443359375001  \\
            864.0  0.028041992187500014  \\
            865.0  0.02802490234375  \\
            866.0  0.02801269531250001  \\
            867.0  0.02799560546875004  \\
            868.0  0.02796874999999999  \\
            869.0  0.02795410156250002  \\
            870.0  0.02791992187500002  \\
            871.0  0.027895507812499987  \\
            872.0  0.027851562499999982  \\
            873.0  0.02780273437500005  \\
            874.0  0.027758789062499997  \\
            875.0  0.027675781249999965  \\
            876.0  0.027565917968749996  \\
            877.0  0.027456054687500016  \\
            878.0  0.02738037109375  \\
            879.0  0.02730468749999998  \\
            880.0  0.02723876953124999  \\
            881.0  0.02716552734374998  \\
            882.0  0.027070312499999985  \\
            883.0  0.027026367187499994  \\
            884.0  0.026945800781249987  \\
            885.0  0.02687011718750003  \\
            886.0  0.02675048828125  \\
            887.0  0.026660156249999997  \\
            888.0  0.0266015625  \\
            889.0  0.026557617187500042  \\
            890.0  0.026528320312499985  \\
            891.0  0.026469726562499997  \\
            892.0  0.02640869140625001  \\
            893.0  0.02636474609374999  \\
            894.0  0.026315917968749988  \\
            895.0  0.026262207031250016  \\
            896.0  0.026225585937500018  \\
            897.0  0.026218261718749962  \\
            898.0  0.02621337890624998  \\
            899.0  0.02621337890624998  \\
            900.0  0.02621093749999998  \\
            901.0  0.02620849609374998  \\
            902.0  0.026206054687499977  \\
            903.0  0.026201171875000012  \\
            904.0  0.026188964843749985  \\
            905.0  0.026184082031250024  \\
            906.0  0.026174316406249957  \\
            907.0  0.026147460937499985  \\
            908.0  0.026137695312499987  \\
            909.0  0.026110839843749987  \\
            910.0  0.02605224609374999  \\
            911.0  0.02601806640625  \\
            912.0  0.025952148437500003  \\
            913.0  0.02591064453124997  \\
            914.0  0.02585693359374999  \\
            915.0  0.025815429687500006  \\
            916.0  0.02577636718749998  \\
            917.0  0.02574218750000002  \\
            918.0  0.025732421875000005  \\
            919.0  0.025732421875000005  \\
            920.0  0.025732421875000005  \\
            921.0  0.02572509765624999  \\
            922.0  0.02572509765624999  \\
            923.0  0.02572509765624999  \\
            924.0  0.025717773437499977  \\
            925.0  0.025708007812500013  \\
            926.0  0.025708007812500013  \\
            927.0  0.025705566406249988  \\
            928.0  0.025688476562500014  \\
            929.0  0.025668945312500007  \\
            930.0  0.02563476562500001  \\
            931.0  0.02561523437499997  \\
            932.0  0.025576171874999998  \\
            933.0  0.025568847656250008  \\
            934.0  0.025520019531250004  \\
            935.0  0.02544677734374998  \\
            936.0  0.025405273437499987  \\
            937.0  0.0253564453125  \\
            938.0  0.025288085937499996  \\
            939.0  0.025266113281249985  \\
            940.0  0.025234375000000024  \\
            941.0  0.025234375000000024  \\
            942.0  0.025234375000000024  \\
            943.0  0.02523193359375  \\
            944.0  0.02523193359375  \\
            945.0  0.02522705078125  \\
            946.0  0.02521972656250001  \\
            947.0  0.025212402343750027  \\
            948.0  0.025209960937500032  \\
            949.0  0.02520507812500002  \\
            950.0  0.02520263671875001  \\
            951.0  0.025185546874999985  \\
            952.0  0.02516357421875  \\
            953.0  0.025134277343749997  \\
            954.0  0.02510253906250002  \\
            955.0  0.025085449218749976  \\
            956.0  0.025053710937499984  \\
            957.0  0.024990234375000014  \\
            958.0  0.02493408203125002  \\
            959.0  0.02488525390625002  \\
            960.0  0.02477783203125  \\
            961.0  0.024697265625000037  \\
            962.0  0.024592285156250032  \\
            963.0  0.024379882812499996  \\
            964.0  0.024233398437500005  \\
            965.0  0.024091796874999974  \\
            966.0  0.024040527343750007  \\
            967.0  0.023996582031249974  \\
            968.0  0.023959960937499993  \\
            969.0  0.02388183593749998  \\
            970.0  0.023803710937499986  \\
            971.0  0.02374511718749999  \\
            972.0  0.023720703125  \\
            973.0  0.02369140624999998  \\
            974.0  0.023676757812499998  \\
            975.0  0.023649902343750036  \\
            976.0  0.023608398437500004  \\
            977.0  0.023571777343749992  \\
            978.0  0.02353759765625  \\
            979.0  0.02347412109374999  \\
            980.0  0.02339599609375002  \\
            981.0  0.023298339843749988  \\
            982.0  0.02324218750000003  \\
            983.0  0.023193359374999962  \\
            984.0  0.02317626953125001  \\
            985.0  0.023156738281249974  \\
            986.0  0.023107910156250012  \\
            987.0  0.023071289062499993  \\
            988.0  0.023029785156249993  \\
            989.0  0.022976074218750035  \\
            990.0  0.02292236328124999  \\
            991.0  0.022817382812500026  \\
            992.0  0.02276611328125001  \\
            993.0  0.022678222656250014  \\
            994.0  0.022597656249999973  \\
            995.0  0.022551269531250015  \\
            996.0  0.02248046875000001  \\
            997.0  0.022429199218750025  \\
            998.0  0.022343749999999985  \\
            999.0  0.022250976562499986  \\
            1000.0  0.022158203124999977  \\
            1001.0  0.02203613281249999  \\
            1002.0  0.02195556640624999  \\
            1003.0  0.02183593749999999  \\
            1004.0  0.021816406250000017  \\
            1005.0  0.02177246093750002  \\
            1006.0  0.021748046874999982  \\
            1007.0  0.02171874999999999  \\
            1008.0  0.02169921875  \\
            1009.0  0.02166503906250002  \\
            1010.0  0.021621093750000032  \\
            1011.0  0.021569824218750012  \\
            1012.0  0.021494140625000005  \\
            1013.0  0.021386718749999974  \\
            1014.0  0.021269531250000025  \\
            1015.0  0.021140136718750042  \\
            1016.0  0.02093994140625  \\
            1017.0  0.020729980468749992  \\
            1018.0  0.02051513671874999  \\
            1019.0  0.020283203124999996  \\
            1020.0  0.020183105468750007  \\
            1021.0  0.020126953125000013  \\
            1022.0  0.020058593750000017  \\
            1023.0  0.019978027343750003  \\
            1024.0  0.019931640625000004  \\
            1025.0  0.01989501953125001  \\
            1026.0  0.019846191406249984  \\
            1027.0  0.01983154296875002  \\
            1028.0  0.01982910156249997  \\
            1029.0  0.019824218750000025  \\
            1030.0  0.019821777343749986  \\
            1031.0  0.01981689453125002  \\
            1032.0  0.01980224609375002  \\
            1033.0  0.019770507812499987  \\
            1034.0  0.019750976562500005  \\
            1035.0  0.01973876953125  \\
            1036.0  0.019702148437499997  \\
            1037.0  0.01965820312499997  \\
            1038.0  0.019609374999999953  \\
            1039.0  0.019543457031249982  \\
            1040.0  0.01944091796874998  \\
            1041.0  0.019374999999999972  \\
            1042.0  0.019309082031249983  \\
            1043.0  0.01927246093749999  \\
            1044.0  0.01923583984374998  \\
            1045.0  0.019165039062499983  \\
            1046.0  0.01913330078125  \\
            1047.0  0.01909423828124997  \\
            1048.0  0.01897949218749998  \\
            1049.0  0.01890624999999997  \\
            1050.0  0.01879638671874998  \\
            1051.0  0.01870117187499996  \\
            1052.0  0.018625488281249977  \\
            1053.0  0.01857666015624999  \\
            1054.0  0.018505859375000003  \\
            1055.0  0.01844238281249999  \\
            1056.0  0.018366699218749994  \\
            1057.0  0.01829589843750001  \\
            1058.0  0.0182373046875  \\
            1059.0  0.01819091796874999  \\
            1060.0  0.018139648437499996  \\
            1061.0  0.018105468749999992  \\
            1062.0  0.018024902343749993  \\
            1063.0  0.01794189453125001  \\
            1064.0  0.017897949218749983  \\
            1065.0  0.017836914062500018  \\
            1066.0  0.01776855468749999  \\
            1067.0  0.017695312499999987  \\
            1068.0  0.017626953124999997  \\
            1069.0  0.01758789062499999  \\
            1070.0  0.01748046875  \\
            1071.0  0.017346191406250017  \\
            1072.0  0.017268066406250015  \\
            1073.0  0.01712890624999998  \\
            1074.0  0.016999511718749992  \\
            1075.0  0.016936035156249987  \\
            1076.0  0.016901855468750025  \\
            1077.0  0.016879882812499997  \\
            1078.0  0.01685791015624999  \\
            1079.0  0.01683837890625002  \\
            1080.0  0.01682617187500001  \\
            1081.0  0.01681152343750002  \\
            1082.0  0.016787109375  \\
            1083.0  0.01675537109375  \\
            1084.0  0.01667724609375  \\
            1085.0  0.01658691406249999  \\
            1086.0  0.01648681640625  \\
            1087.0  0.016403808593750003  \\
            1088.0  0.016313476562499974  \\
            1089.0  0.016276855468749983  \\
            1090.0  0.01621337890625002  \\
            1091.0  0.01613281250000003  \\
            1092.0  0.016064453124999992  \\
            1093.0  0.015993652343749987  \\
            1094.0  0.01593261718750002  \\
            1095.0  0.01588623046875  \\
            1096.0  0.015856933593750008  \\
            1097.0  0.015820312499999996  \\
            1098.0  0.015803222656249984  \\
            1099.0  0.015783691406249977  \\
            1100.0  0.015737304687499995  \\
            1101.0  0.015649414062500023  \\
            1102.0  0.015554199218749993  \\
            1103.0  0.01548828124999998  \\
            1104.0  0.015324707031249957  \\
            1105.0  0.015212402343749992  \\
            1106.0  0.015102539062499991  \\
            1107.0  0.01504882812499998  \\
            1108.0  0.014992675781250004  \\
            1109.0  0.014978027343750016  \\
            1110.0  0.014960937500000035  \\
            1111.0  0.014960937500000035  \\
            1112.0  0.014960937500000035  \\
            1113.0  0.014960937500000035  \\
            1114.0  0.014960937500000035  \\
            1115.0  0.014960937500000035  \\
            1116.0  0.014960937500000035  \\
            1117.0  0.014960937500000035  \\
            1118.0  0.014960937500000035  \\
            1119.0  0.014956054687500008  \\
            1120.0  0.014951171874999995  \\
            1121.0  0.014951171874999995  \\
            1122.0  0.014948730468750022  \\
            1123.0  0.014946289062500012  \\
            1124.0  0.014943847656250005  \\
            1125.0  0.014938964843750001  \\
            1126.0  0.014936523437500016  \\
            1127.0  0.014929199218750027  \\
            1128.0  0.014914550781249987  \\
            1129.0  0.014902343749999993  \\
            1130.0  0.01489501953125  \\
            1131.0  0.014885253906249986  \\
            1132.0  0.014843750000000001  \\
            1133.0  0.014809570312499996  \\
            1134.0  0.014765625000000004  \\
            1135.0  0.014736328124999974  \\
            1136.0  0.014658203124999979  \\
            1137.0  0.014606933593750003  \\
            1138.0  0.014555664062499994  \\
            1139.0  0.014504394531249982  \\
            1140.0  0.014482421874999993  \\
            1141.0  0.014462890625000011  \\
            1142.0  0.014462890625000011  \\
            1143.0  0.014462890625000011  \\
            1144.0  0.014462890625000011  \\
            1145.0  0.014462890625000011  \\
            1146.0  0.014462890625000011  \\
            1147.0  0.014462890625000011  \\
            1148.0  0.01446044921875  \\
            1149.0  0.01446044921875  \\
            1150.0  0.014450683593750015  \\
            1151.0  0.014445800781250013  \\
            1152.0  0.01443603515625001  \\
            1153.0  0.014426269531249992  \\
            1154.0  0.014416503906250003  \\
            1155.0  0.014409179687499996  \\
            1156.0  0.014392089843750011  \\
            1157.0  0.014374999999999982  \\
            1158.0  0.014323730468749985  \\
            1159.0  0.014279785156250013  \\
            1160.0  0.014245605468749988  \\
            1161.0  0.014182128906250008  \\
            1162.0  0.014108886718749996  \\
            1163.0  0.01400878906249999  \\
            1164.0  0.0138818359375  \\
            1165.0  0.013701171875000008  \\
            1166.0  0.013581542968749973  \\
            1167.0  0.013444824218750002  \\
            1168.0  0.013291015625000012  \\
            1169.0  0.013100585937500001  \\
            1170.0  0.012939453124999998  \\
            1171.0  0.01278320312499999  \\
            1172.0  0.012641601562499995  \\
            1173.0  0.012578125000000002  \\
            1174.0  0.01251708984374999  \\
            1175.0  0.012504882812499995  \\
            1176.0  0.012504882812499995  \\
            1177.0  0.012502441406249993  \\
            1178.0  0.012497558593750001  \\
            1179.0  0.0124951171875  \\
            1180.0  0.012480468749999989  \\
            1181.0  0.012480468749999989  \\
            1182.0  0.012475585937499993  \\
            1183.0  0.012475585937499993  \\
            1184.0  0.012468261718749988  \\
            1185.0  0.012458496093749988  \\
            1186.0  0.012436523437500008  \\
            1187.0  0.012426757812500001  \\
            1188.0  0.012407226562499986  \\
            1189.0  0.012387695312499995  \\
            1190.0  0.012338867187500015  \\
            1191.0  0.012316894531250015  \\
            1192.0  0.01229248046875001  \\
            1193.0  0.012241210937499991  \\
            1194.0  0.012180175781250005  \\
            1195.0  0.012109375000000009  \\
            1196.0  0.01204345703124999  \\
            1197.0  0.011962890625000002  \\
            1198.0  0.011899414062500027  \\
            1199.0  0.011853027343749996  \\
            1200.0  0.01180908203125  \\
            1201.0  0.01177978515625001  \\
            1202.0  0.011708984375000005  \\
            1203.0  0.011633300781250008  \\
            1204.0  0.011555175781249994  \\
            1205.0  0.011452636718749992  \\
            1206.0  0.011301269531249998  \\
            1207.0  0.011201171875000002  \\
            1208.0  0.011137695312500001  \\
            1209.0  0.011027832031249985  \\
            1210.0  0.010998535156250001  \\
            1211.0  0.010964355468749989  \\
            1212.0  0.01094726562500002  \\
            1213.0  0.010932617187499995  \\
            1214.0  0.010917968749999998  \\
            1215.0  0.010898437499999995  \\
            1216.0  0.010869140624999994  \\
            1217.0  0.010834960937499997  \\
            1218.0  0.010803222656249981  \\
            1219.0  0.010739746093749999  \\
            1220.0  0.010673828125000012  \\
            1221.0  0.010607910156250004  \\
            1222.0  0.010520019531249985  \\
            1223.0  0.010441894531250008  \\
            1224.0  0.010373535156249992  \\
            1225.0  0.010354003906249992  \\
            1226.0  0.010314941406250007  \\
            1227.0  0.010239257812500008  \\
            1228.0  0.010205078124999998  \\
            1229.0  0.010136718749999999  \\
            1230.0  0.01010742187499999  \\
            1231.0  0.010085449218749992  \\
            1232.0  0.010046386718750005  \\
            1233.0  0.01002929687499999  \\
            1234.0  0.01002929687499999  \\
            1235.0  0.01002929687499999  \\
            1236.0  0.01002929687499999  \\
            1237.0  0.01002929687499999  \\
            1238.0  0.01002929687499999  \\
            1239.0  0.01002929687499999  \\
            1240.0  0.01002929687499999  \\
            1241.0  0.01002929687499999  \\
            1242.0  0.01002929687499999  \\
            1243.0  0.01002929687499999  \\
            1244.0  0.01002929687499999  \\
            1245.0  0.01002929687499999  \\
            1246.0  0.01002929687499999  \\
            1247.0  0.01002929687499999  \\
            1248.0  0.01002929687499999  \\
            1249.0  0.01002929687499999  \\
            1250.0  0.01002929687499999  \\
            1251.0  0.01002929687499999  \\
            1252.0  0.01002929687499999  \\
            1253.0  0.01002929687499999  \\
            1254.0  0.01002929687499999  \\
            1255.0  0.01002929687499999  \\
            1256.0  0.01002929687499999  \\
            1257.0  0.01002929687499999  \\
            1258.0  0.01002929687499999  \\
            1259.0  0.01002929687499999  \\
            1260.0  0.010026855468749998  \\
            1261.0  0.010026855468749998  \\
            1262.0  0.010026855468749998  \\
            1263.0  0.010019531250000014  \\
            1264.0  0.010017089843750004  \\
            1265.0  0.01000732421875  \\
            1266.0  0.010004882812499978  \\
            1267.0  0.00999755859375  \\
            1268.0  0.009995117187499986  \\
            1269.0  0.00998291015624997  \\
            1270.0  0.009973144531249993  \\
            1271.0  0.009963378906249995  \\
            1272.0  0.009931640624999991  \\
            1273.0  0.009907226562499998  \\
            1274.0  0.009855957031250015  \\
            1275.0  0.009792480468750002  \\
            1276.0  0.009760742187500004  \\
            1277.0  0.00973388671875001  \\
            1278.0  0.009672851562500006  \\
            1279.0  0.009592285156250007  \\
            1280.0  0.009560546875000003  \\
            1281.0  0.009541015625000001  \\
            1282.0  0.009541015625000001  \\
            1283.0  0.009541015625000001  \\
            1284.0  0.009541015625000001  \\
            1285.0  0.009541015625000001  \\
            1286.0  0.009541015625000001  \\
            1287.0  0.009541015625000001  \\
            1288.0  0.009541015625000001  \\
            1289.0  0.009541015625000001  \\
            1290.0  0.009541015625000001  \\
            1291.0  0.009541015625000001  \\
            1292.0  0.009541015625000001  \\
            1293.0  0.009541015625000001  \\
            1294.0  0.009541015625000001  \\
            1295.0  0.009541015625000001  \\
            1296.0  0.009541015625000001  \\
            1297.0  0.009541015625000001  \\
            1298.0  0.009541015625000001  \\
            1299.0  0.009541015625000001  \\
            1300.0  0.009541015625000001  \\
            1301.0  0.009541015625000001  \\
            1302.0  0.009541015625000001  \\
            1303.0  0.009541015625000001  \\
            1304.0  0.009541015625000001  \\
            1305.0  0.009538574218749986  \\
            1306.0  0.009538574218749986  \\
            1307.0  0.009538574218749986  \\
            1308.0  0.009538574218749986  \\
            1309.0  0.0095361328125  \\
            1310.0  0.00953125  \\
            1311.0  0.009528808593749995  \\
            1312.0  0.009523925781249989  \\
            1313.0  0.009516601562499996  \\
            1314.0  0.009509277343750008  \\
            1315.0  0.009501953124999988  \\
            1316.0  0.00948486328124999  \\
            1317.0  0.009470214843749988  \\
            1318.0  0.009450683593749986  \\
            1319.0  0.009421386718749992  \\
            1320.0  0.009387207031249992  \\
            1321.0  0.009335937499999997  \\
            1322.0  0.009301757812499973  \\
            1323.0  0.009248046875000004  \\
            1324.0  0.009162597656249992  \\
            1325.0  0.009104003906249991  \\
            1326.0  0.009091796874999988  \\
            1327.0  0.009052734374999991  \\
            1328.0  0.009052734374999991  \\
            1329.0  0.009052734374999991  \\
            1330.0  0.009052734374999991  \\
            1331.0  0.009052734374999991  \\
            1332.0  0.009052734374999991  \\
            1333.0  0.009047851562500018  \\
            1334.0  0.009045410156249992  \\
            1335.0  0.009040527343750007  \\
            1336.0  0.009038085937499985  \\
            1337.0  0.009033203124999984  \\
            1338.0  0.009011230468749987  \\
            1339.0  0.008996582031249988  \\
            1340.0  0.008989257812499995  \\
            1341.0  0.008977050781249996  \\
            1342.0  0.008952636718750007  \\
            1343.0  0.008906250000000004  \\
            1344.0  0.008886718750000007  \\
            1345.0  0.008820800781249999  \\
            1346.0  0.008769531250000018  \\
            1347.0  0.00870361328125002  \\
            1348.0  0.00856445312500001  \\
            1349.0  0.0084326171875  \\
            1350.0  0.008325195312500007  \\
            1351.0  0.008186035156250005  \\
            1352.0  0.008103027343750001  \\
            1353.0  0.008085937500000003  \\
            1354.0  0.008076171875000003  \\
            1355.0  0.008076171875000003  \\
            1356.0  0.008076171875000003  \\
            1357.0  0.008076171875000003  \\
            1358.0  0.008076171875000003  \\
            1359.0  0.008076171875000003  \\
            1360.0  0.008076171875000003  \\
            1361.0  0.008076171875000003  \\
            1362.0  0.008076171875000003  \\
            1363.0  0.008076171875000003  \\
            1364.0  0.008076171875000003  \\
            1365.0  0.008076171875000003  \\
            1366.0  0.008076171875000003  \\
            1367.0  0.008076171875000003  \\
            1368.0  0.008076171875000003  \\
            1369.0  0.008076171875000003  \\
            1370.0  0.008076171875000003  \\
            1371.0  0.008076171875000003  \\
            1372.0  0.008076171875000003  \\
            1373.0  0.008076171875000003  \\
            1374.0  0.008076171875000003  \\
            1375.0  0.008076171875000003  \\
            1376.0  0.008076171875000003  \\
            1377.0  0.008076171875000003  \\
            1378.0  0.008076171875000003  \\
            1379.0  0.008076171875000003  \\
            1380.0  0.008076171875000003  \\
            1381.0  0.008076171875000003  \\
            1382.0  0.008076171875000003  \\
            1383.0  0.008076171875000003  \\
            1384.0  0.008076171875000003  \\
            1385.0  0.008076171875000003  \\
            1386.0  0.008076171875000003  \\
            1387.0  0.008076171875000003  \\
            1388.0  0.008076171875000003  \\
            1389.0  0.008076171875000003  \\
            1390.0  0.008076171875000003  \\
            1391.0  0.008076171875000003  \\
            1392.0  0.008071289062500011  \\
            1393.0  0.00806884765625001  \\
            1394.0  0.00806884765625001  \\
            1395.0  0.008066406250000008  \\
            1396.0  0.0080615234375  \\
            1397.0  0.008054199218750002  \\
            1398.0  0.00804443359375  \\
            1399.0  0.008037109375000007  \\
            1400.0  0.008032226562499998  \\
            1401.0  0.008015136718750003  \\
            1402.0  0.007993164062500002  \\
            1403.0  0.00797607421875001  \\
            1404.0  0.007954101562500001  \\
            1405.0  0.007929687500000008  \\
            1406.0  0.0078662109375  \\
            1407.0  0.007829589843750007  \\
            1408.0  0.007795410156250006  \\
            1409.0  0.007746582031250005  \\
            1410.0  0.007692871093750002  \\
            1411.0  0.007636718750000001  \\
            1412.0  0.007587890625000003  \\
            1413.0  0.007587890625000003  \\
            1414.0  0.007587890625000003  \\
            1415.0  0.007587890625000003  \\
            1416.0  0.007587890625000003  \\
            1417.0  0.007587890625000003  \\
            1418.0  0.007587890625000003  \\
            1419.0  0.007587890625000003  \\
            1420.0  0.007587890625000003  \\
            1421.0  0.007587890625000003  \\
            1422.0  0.007587890625000003  \\
            1423.0  0.007587890625000003  \\
            1424.0  0.007587890625000003  \\
            1425.0  0.007587890625000003  \\
            1426.0  0.007587890625000003  \\
            1427.0  0.007587890625000003  \\
            1428.0  0.007587890625000003  \\
            1429.0  0.007587890625000003  \\
            1430.0  0.007587890625000003  \\
            1431.0  0.007587890625000003  \\
            1432.0  0.007587890625000003  \\
            1433.0  0.007587890625000003  \\
            1434.0  0.007587890625000003  \\
            1435.0  0.007587890625000003  \\
            1436.0  0.007587890625000003  \\
            1437.0  0.007587890625000003  \\
            1438.0  0.007587890625000003  \\
            1439.0  0.007587890625000003  \\
            1440.0  0.007587890625000003  \\
            1441.0  0.007587890625000003  \\
            1442.0  0.007583007812499996  \\
            1443.0  0.007580566406250001  \\
            1444.0  0.0075756835937499925  \\
            1445.0  0.0075659179687500005  \\
            1446.0  0.007556152343750009  \\
            1447.0  0.00754638671875  \\
            1448.0  0.00753662109375  \\
            1449.0  0.007517089843750009  \\
            1450.0  0.007487792968749994  \\
            1451.0  0.007446289062500007  \\
            1452.0  0.007424316406249991  \\
            1453.0  0.007402343750000005  \\
            1454.0  0.007316894531250006  \\
            1455.0  0.0072070312499999956  \\
            1456.0  0.007131347656249995  \\
            1457.0  0.006953125  \\
            1458.0  0.006809082031249996  \\
            1459.0  0.0067333984375000005  \\
            1460.0  0.006640625000000001  \\
            1461.0  0.006564941406249998  \\
            1462.0  0.00646484375  \\
            1463.0  0.006350097656249998  \\
            1464.0  0.006301269531249998  \\
            1465.0  0.006245117187499998  \\
            1466.0  0.006198730468749994  \\
            1467.0  0.006152343749999997  \\
            1468.0  0.006123046874999996  \\
            1469.0  0.006123046874999996  \\
            1470.0  0.006123046874999996  \\
            1471.0  0.006123046874999996  \\
            1472.0  0.006123046874999996  \\
            1473.0  0.006123046874999996  \\
            1474.0  0.006123046874999996  \\
            1475.0  0.006123046874999996  \\
            1476.0  0.006123046874999996  \\
            1477.0  0.006123046874999996  \\
            1478.0  0.006123046874999996  \\
            1479.0  0.006123046874999996  \\
            1480.0  0.006123046874999996  \\
            1481.0  0.006123046874999996  \\
            1482.0  0.006123046874999996  \\
            1483.0  0.006123046874999996  \\
            1484.0  0.006123046874999996  \\
            1485.0  0.006123046874999996  \\
            1486.0  0.006123046874999996  \\
            1487.0  0.006123046874999996  \\
            1488.0  0.006123046874999996  \\
            1489.0  0.006123046874999996  \\
            1490.0  0.006123046874999996  \\
            1491.0  0.006123046874999996  \\
            1492.0  0.006123046874999996  \\
            1493.0  0.006123046874999996  \\
            1494.0  0.006123046874999996  \\
            1495.0  0.006123046874999996  \\
            1496.0  0.006123046874999996  \\
            1497.0  0.006123046874999996  \\
            1498.0  0.006123046874999996  \\
            1499.0  0.006123046874999996  \\
            1500.0  0.006123046874999996  \\
            1501.0  0.006123046874999996  \\
            1502.0  0.006123046874999996  \\
            1503.0  0.006123046874999996  \\
            1504.0  0.006123046874999996  \\
            1505.0  0.006123046874999996  \\
            1506.0  0.006123046874999996  \\
            1507.0  0.006123046874999996  \\
            1508.0  0.006123046874999996  \\
            1509.0  0.006123046874999996  \\
            1510.0  0.006123046874999996  \\
            1511.0  0.006123046874999996  \\
            1512.0  0.006120605468749993  \\
            1513.0  0.0061108398437499925  \\
            1514.0  0.0061108398437499925  \\
            1515.0  0.006108398437500003  \\
            1516.0  0.006105957031249999  \\
            1517.0  0.006101074218749998  \\
            1518.0  0.0060986328124999975  \\
            1519.0  0.006088867187499993  \\
            1520.0  0.006076660156250001  \\
            1521.0  0.006059570312500002  \\
            1522.0  0.006059570312500002  \\
            1523.0  0.006040039062499998  \\
            1524.0  0.006030273437499993  \\
            1525.0  0.006013183593749997  \\
            1526.0  0.0059692382812500016  \\
            1527.0  0.005895996093749994  \\
            1528.0  0.005854492187499996  \\
            1529.0  0.00579345703125  \\
            1530.0  0.0057397460937499995  \\
            1531.0  0.005676269531249994  \\
            1532.0  0.00565185546875  \\
            1533.0  0.005644531249999996  \\
            1534.0  0.005634765625000001  \\
            1535.0  0.005634765625000001  \\
            1536.0  0.005634765625000001  \\
            1537.0  0.005634765625000001  \\
            1538.0  0.005634765625000001  \\
            1539.0  0.005634765625000001  \\
            1540.0  0.005634765625000001  \\
            1541.0  0.005634765625000001  \\
            1542.0  0.005634765625000001  \\
            1543.0  0.005634765625000001  \\
            1544.0  0.005634765625000001  \\
            1545.0  0.005634765625000001  \\
            1546.0  0.005634765625000001  \\
            1547.0  0.005634765625000001  \\
            1548.0  0.005634765625000001  \\
            1549.0  0.005634765625000001  \\
            1550.0  0.005634765625000001  \\
            1551.0  0.005634765625000001  \\
            1552.0  0.005634765625000001  \\
            1553.0  0.005634765625000001  \\
            1554.0  0.005634765625000001  \\
            1555.0  0.005634765625000001  \\
            1556.0  0.005634765625000001  \\
            1557.0  0.005634765625000001  \\
            1558.0  0.005634765625000001  \\
            1559.0  0.005634765625000001  \\
            1560.0  0.005634765625000001  \\
            1561.0  0.005634765625000001  \\
            1562.0  0.005634765625000001  \\
            1563.0  0.005634765625000001  \\
            1564.0  0.005634765625000001  \\
            1565.0  0.005634765625000001  \\
            1566.0  0.005634765625000001  \\
            1567.0  0.005634765625000001  \\
            1568.0  0.005634765625000001  \\
            1569.0  0.005634765625000001  \\
            1570.0  0.005634765625000001  \\
            1571.0  0.005634765625000001  \\
            1572.0  0.005634765625000001  \\
            1573.0  0.005634765625000001  \\
            1574.0  0.005634765625000001  \\
            1575.0  0.005634765625000001  \\
            1576.0  0.005634765625000001  \\
            1577.0  0.005634765625000001  \\
            1578.0  0.005634765625000001  \\
            1579.0  0.005634765625000001  \\
            1580.0  0.005634765625000001  \\
            1581.0  0.005634765625000001  \\
            1582.0  0.005634765625000001  \\
            1583.0  0.005634765625000001  \\
            1584.0  0.005634765625000001  \\
            1585.0  0.005634765625000001  \\
            1586.0  0.005634765625000001  \\
            1587.0  0.005634765625000001  \\
            1588.0  0.005634765625000001  \\
            1589.0  0.005634765625000001  \\
            1590.0  0.005634765625000001  \\
            1591.0  0.005634765625000001  \\
            1592.0  0.005634765625000001  \\
            1593.0  0.005634765625000001  \\
            1594.0  0.005634765625000001  \\
            1595.0  0.005634765625000001  \\
            1596.0  0.005634765625000001  \\
            1597.0  0.005634765625000001  \\
            1598.0  0.005634765625000001  \\
            1599.0  0.005634765625000001  \\
            1600.0  0.005634765625000001  \\
            1601.0  0.005634765625000001  \\
            1602.0  0.005634765625000001  \\
            1603.0  0.005634765625000001  \\
            1604.0  0.005634765625000001  \\
            1605.0  0.005634765625000001  \\
            1606.0  0.005634765625000001  \\
            1607.0  0.005634765625000001  \\
            1608.0  0.005634765625000001  \\
            1609.0  0.005634765625000001  \\
            1610.0  0.005634765625000001  \\
            1611.0  0.005634765625000001  \\
            1612.0  0.005634765625000001  \\
            1613.0  0.005634765625000001  \\
            1614.0  0.005634765625000001  \\
            1615.0  0.005634765625000001  \\
            1616.0  0.005634765625000001  \\
            1617.0  0.005634765625000001  \\
            1618.0  0.005634765625000001  \\
            1619.0  0.005634765625000001  \\
            1620.0  0.005634765625000001  \\
            1621.0  0.005634765625000001  \\
            1622.0  0.005634765625000001  \\
            1623.0  0.005634765625000001  \\
            1624.0  0.005634765625000001  \\
            1625.0  0.005634765625000001  \\
            1626.0  0.005634765625000001  \\
            1627.0  0.005634765625000001  \\
            1628.0  0.005634765625000001  \\
            1629.0  0.005634765625000001  \\
            1630.0  0.005634765625000001  \\
            1631.0  0.005634765625000001  \\
            1632.0  0.005634765625000001  \\
            1633.0  0.005634765625000001  \\
            1634.0  0.005634765625000001  \\
            1635.0  0.005634765625000001  \\
            1636.0  0.005632324218749996  \\
            1637.0  0.005632324218749996  \\
            1638.0  0.005629882812500005  \\
            1639.0  0.005625000000000001  \\
            1640.0  0.005625000000000001  \\
            1641.0  0.005615234375000009  \\
            1642.0  0.005605468749999997  \\
            1643.0  0.005605468749999997  \\
            1644.0  0.0055932617187499905  \\
            1645.0  0.005571289062499995  \\
            1646.0  0.00555908203125  \\
            1647.0  0.005541992187500001  \\
            1648.0  0.005515136718750004  \\
            1649.0  0.0054760742187500025  \\
            1650.0  0.005439453124999999  \\
            1651.0  0.005388183593750002  \\
            1652.0  0.005327148437500001  \\
            1653.0  0.005227050781249997  \\
            1654.0  0.005175781249999996  \\
            1655.0  0.005146484375  \\
            1656.0  0.005146484375  \\
            1657.0  0.005144042968750002  \\
            1658.0  0.005139160156249999  \\
            1659.0  0.005139160156249999  \\
            1660.0  0.005131835937499992  \\
            1661.0  0.005126953125000003  \\
            1662.0  0.005117187499999999  \\
            1663.0  0.0051123046875000055  \\
            1664.0  0.005107421874999998  \\
            1665.0  0.0050878906250000034  \\
            1666.0  0.005061035156250005  \\
            1667.0  0.005024414062500004  \\
            1668.0  0.004995117187499995  \\
            1669.0  0.004960937500000006  \\
            1670.0  0.004929199218750004  \\
            1671.0  0.004863281250000002  \\
            1672.0  0.004785156249999999  \\
            1673.0  0.004633789062500005  \\
            1674.0  0.0045483398437500015  \\
            1675.0  0.004431152343749996  \\
            1676.0  0.004316406250000005  \\
            1677.0  0.004216308593749998  \\
            1678.0  0.0041796874999999985  \\
            1679.0  0.004169921875000001  \\
            1680.0  0.004169921875000001  \\
            1681.0  0.004169921875000001  \\
            1682.0  0.004169921875000001  \\
            1683.0  0.004169921875000001  \\
            1684.0  0.004169921875000001  \\
            1685.0  0.004169921875000001  \\
            1686.0  0.004169921875000001  \\
            1687.0  0.004169921875000001  \\
            1688.0  0.004169921875000001  \\
            1689.0  0.004169921875000001  \\
            1690.0  0.004169921875000001  \\
            1691.0  0.004169921875000001  \\
            1692.0  0.004169921875000001  \\
            1693.0  0.004169921875000001  \\
            1694.0  0.004169921875000001  \\
            1695.0  0.004169921875000001  \\
            1696.0  0.004169921875000001  \\
            1697.0  0.004169921875000001  \\
            1698.0  0.004169921875000001  \\
            1699.0  0.00416748046875  \\
            1700.0  0.00416748046875  \\
            1701.0  0.00416748046875  \\
            1702.0  0.004157714843750004  \\
            1703.0  0.004152832031250004  \\
            1704.0  0.004147949218749999  \\
            1705.0  0.004145507812500005  \\
            1706.0  0.004135742187500008  \\
            1707.0  0.004111328125000002  \\
            1708.0  0.004099121093750002  \\
            1709.0  0.004067382812500005  \\
            1710.0  0.00402099609375  \\
            1711.0  0.003972167968750008  \\
            1712.0  0.0038916015625000064  \\
            1713.0  0.003789062500000002  \\
            1714.0  0.003732910156250002  \\
            1715.0  0.0036987304687500036  \\
            1716.0  0.0036816406249999987  \\
            1717.0  0.0036816406249999987  \\
            1718.0  0.0036816406249999987  \\
            1719.0  0.0036816406249999987  \\
            1720.0  0.0036816406249999987  \\
            1721.0  0.0036816406249999987  \\
            1722.0  0.0036816406249999987  \\
            1723.0  0.0036816406249999987  \\
            1724.0  0.0036816406249999987  \\
            1725.0  0.0036816406249999987  \\
            1726.0  0.0036816406249999987  \\
            1727.0  0.0036816406249999987  \\
            1728.0  0.0036816406249999987  \\
            1729.0  0.0036816406249999987  \\
            1730.0  0.0036816406249999987  \\
            1731.0  0.0036816406249999987  \\
            1732.0  0.0036816406249999987  \\
            1733.0  0.0036816406249999987  \\
            1734.0  0.0036816406249999987  \\
            1735.0  0.0036816406249999987  \\
            1736.0  0.0036816406249999987  \\
            1737.0  0.0036816406249999987  \\
            1738.0  0.0036816406249999987  \\
            1739.0  0.0036816406249999987  \\
            1740.0  0.0036816406249999987  \\
            1741.0  0.0036816406249999987  \\
            1742.0  0.0036816406249999987  \\
            1743.0  0.0036816406249999987  \\
            1744.0  0.0036816406249999987  \\
            1745.0  0.0036816406249999987  \\
            1746.0  0.0036816406249999987  \\
            1747.0  0.0036816406249999987  \\
            1748.0  0.0036816406249999987  \\
            1749.0  0.0036816406249999987  \\
            1750.0  0.0036816406249999987  \\
            1751.0  0.0036816406249999987  \\
            1752.0  0.0036816406249999987  \\
            1753.0  0.0036816406249999987  \\
            1754.0  0.0036816406249999987  \\
            1755.0  0.0036816406249999987  \\
            1756.0  0.0036816406249999987  \\
            1757.0  0.00367919921875  \\
            1758.0  0.003674316406250002  \\
            1759.0  0.0036718750000000015  \\
            1760.0  0.0036718750000000015  \\
            1761.0  0.0036718750000000015  \\
            1762.0  0.003662109375000005  \\
            1763.0  0.003654785156250005  \\
            1764.0  0.0036401367187500005  \\
            1765.0  0.0036328124999999998  \\
            1766.0  0.003618164062500004  \\
            1767.0  0.003591308593750001  \\
            1768.0  0.003562011718749997  \\
            1769.0  0.003508300781250001  \\
            1770.0  0.003457031249999999  \\
            1771.0  0.00342041015625  \\
            1772.0  0.0033666992187499963  \\
            1773.0  0.003273925781249996  \\
            1774.0  0.003164062499999997  \\
            1775.0  0.0030688476562500014  \\
            1776.0  0.003032226562500003  \\
            1777.0  0.003000488281249997  \\
            1778.0  0.0029467773437500014  \\
            1779.0  0.002880859374999997  \\
            1780.0  0.0028417968750000006  \\
            1781.0  0.0027954101562500003  \\
            1782.0  0.0027148437499999994  \\
            1783.0  0.002705078125000003  \\
            1784.0  0.002705078125000003  \\
            1785.0  0.002705078125000003  \\
            1786.0  0.002705078125000003  \\
            1787.0  0.002705078125000003  \\
            1788.0  0.002705078125000003  \\
            1789.0  0.002705078125000003  \\
            1790.0  0.002705078125000003  \\
            1791.0  0.002705078125000003  \\
            1792.0  0.002705078125000003  \\
            1793.0  0.002705078125000003  \\
            1794.0  0.002705078125000003  \\
            1795.0  0.002705078125000003  \\
            1796.0  0.002705078125000003  \\
            1797.0  0.002705078125000003  \\
            1798.0  0.002705078125000003  \\
            1799.0  0.002705078125000003  \\
            1800.0  0.002705078125000003  \\
            1801.0  0.002705078125000003  \\
            1802.0  0.002705078125000003  \\
            1803.0  0.002705078125000003  \\
            1804.0  0.002705078125000003  \\
            1805.0  0.002705078125000003  \\
            1806.0  0.002705078125000003  \\
            1807.0  0.002705078125000003  \\
            1808.0  0.002700195312500002  \\
            1809.0  0.0026977539062500015  \\
            1810.0  0.0026953125000000024  \\
            1811.0  0.0026953125000000024  \\
            1812.0  0.0026928710937500016  \\
            1813.0  0.002687988281250002  \\
            1814.0  0.0026757812499999993  \\
            1815.0  0.0026708984375000007  \\
            1816.0  0.0026586914062500014  \\
            1817.0  0.0026489257812500016  \\
            1818.0  0.002614746093749997  \\
            1819.0  0.002592773437500005  \\
            1820.0  0.002578125000000002  \\
            1821.0  0.0025390624999999992  \\
            1822.0  0.002509765624999998  \\
            1823.0  0.0024731445312499985  \\
            1824.0  0.0024243164062500034  \\
            1825.0  0.0023803710937500004  \\
            1826.0  0.0023413085937499995  \\
            1827.0  0.0023022460937499995  \\
            1828.0  0.002258300781250004  \\
            1829.0  0.0022338867187499975  \\
            1830.0  0.002216796875  \\
            1831.0  0.002216796875  \\
            1832.0  0.002216796875  \\
            1833.0  0.002216796875  \\
            1834.0  0.002216796875  \\
            1835.0  0.002216796875  \\
            1836.0  0.002216796875  \\
            1837.0  0.002216796875  \\
            1838.0  0.002216796875  \\
            1839.0  0.002216796875  \\
            1840.0  0.002216796875  \\
            1841.0  0.002216796875  \\
            1842.0  0.002216796875  \\
            1843.0  0.002216796875  \\
            1844.0  0.002216796875  \\
            1845.0  0.002216796875  \\
            1846.0  0.002216796875  \\
            1847.0  0.002216796875  \\
            1848.0  0.002216796875  \\
            1849.0  0.002216796875  \\
            1850.0  0.002216796875  \\
            1851.0  0.002216796875  \\
            1852.0  0.002216796875  \\
            1853.0  0.002216796875  \\
            1854.0  0.002216796875  \\
            1855.0  0.002216796875  \\
            1856.0  0.002216796875  \\
            1857.0  0.002216796875  \\
            1858.0  0.002216796875  \\
            1859.0  0.002216796875  \\
            1860.0  0.002216796875  \\
            1861.0  0.002216796875  \\
            1862.0  0.002216796875  \\
            1863.0  0.002216796875  \\
            1864.0  0.002216796875  \\
            1865.0  0.002216796875  \\
            1866.0  0.002216796875  \\
            1867.0  0.002216796875  \\
            1868.0  0.002216796875  \\
            1869.0  0.002216796875  \\
            1870.0  0.002216796875  \\
            1871.0  0.002216796875  \\
            1872.0  0.002216796875  \\
            1873.0  0.002216796875  \\
            1874.0  0.002216796875  \\
            1875.0  0.002216796875  \\
            1876.0  0.002216796875  \\
            1877.0  0.002216796875  \\
            1878.0  0.002216796875  \\
            1879.0  0.002216796875  \\
            1880.0  0.002216796875  \\
            1881.0  0.002216796875  \\
            1882.0  0.002216796875  \\
            1883.0  0.002216796875  \\
            1884.0  0.002216796875  \\
            1885.0  0.002216796875  \\
            1886.0  0.002216796875  \\
            1887.0  0.002216796875  \\
            1888.0  0.002216796875  \\
            1889.0  0.002216796875  \\
            1890.0  0.002216796875  \\
            1891.0  0.002216796875  \\
            1892.0  0.002216796875  \\
            1893.0  0.002216796875  \\
            1894.0  0.002216796875  \\
            1895.0  0.002216796875  \\
            1896.0  0.002216796875  \\
            1897.0  0.002216796875  \\
            1898.0  0.002216796875  \\
            1899.0  0.002216796875  \\
            1900.0  0.002216796875  \\
            1901.0  0.002216796875  \\
            1902.0  0.002216796875  \\
            1903.0  0.002216796875  \\
            1904.0  0.002216796875  \\
            1905.0  0.002216796875  \\
            1906.0  0.002216796875  \\
            1907.0  0.002216796875  \\
            1908.0  0.002216796875  \\
            1909.0  0.002216796875  \\
            1910.0  0.002216796875  \\
            1911.0  0.002216796875  \\
            1912.0  0.002216796875  \\
            1913.0  0.002216796875  \\
            1914.0  0.002216796875  \\
            1915.0  0.002216796875  \\
            1916.0  0.002216796875  \\
            1917.0  0.002216796875  \\
            1918.0  0.002216796875  \\
            1919.0  0.002216796875  \\
            1920.0  0.002216796875  \\
            1921.0  0.002216796875  \\
            1922.0  0.002216796875  \\
            1923.0  0.002216796875  \\
            1924.0  0.002216796875  \\
            1925.0  0.002216796875  \\
            1926.0  0.002216796875  \\
            1927.0  0.002216796875  \\
            1928.0  0.002216796875  \\
            1929.0  0.002216796875  \\
            1930.0  0.002216796875  \\
            1931.0  0.002216796875  \\
            1932.0  0.002216796875  \\
            1933.0  0.002216796875  \\
            1934.0  0.002216796875  \\
            1935.0  0.002216796875  \\
            1936.0  0.002216796875  \\
            1937.0  0.002216796875  \\
            1938.0  0.002216796875  \\
            1939.0  0.002216796875  \\
            1940.0  0.002216796875  \\
            1941.0  0.002216796875  \\
            1942.0  0.002216796875  \\
            1943.0  0.002216796875  \\
            1944.0  0.002216796875  \\
            1945.0  0.002216796875  \\
            1946.0  0.002216796875  \\
            1947.0  0.002216796875  \\
            1948.0  0.002216796875  \\
            1949.0  0.002216796875  \\
            1950.0  0.002216796875  \\
            1951.0  0.002216796875  \\
            1952.0  0.002216796875  \\
            1953.0  0.002216796875  \\
            1954.0  0.002216796875  \\
            1955.0  0.002216796875  \\
            1956.0  0.002216796875  \\
            1957.0  0.002216796875  \\
            1958.0  0.002216796875  \\
            1959.0  0.002216796875  \\
            1960.0  0.002216796875  \\
            1961.0  0.002216796875  \\
            1962.0  0.002216796875  \\
            1963.0  0.002216796875  \\
            1964.0  0.002216796875  \\
            1965.0  0.002216796875  \\
            1966.0  0.002216796875  \\
            1967.0  0.002216796875  \\
            1968.0  0.002216796875  \\
            1969.0  0.002216796875  \\
            1970.0  0.002216796875  \\
            1971.0  0.002216796875  \\
            1972.0  0.002216796875  \\
            1973.0  0.002216796875  \\
            1974.0  0.002216796875  \\
            1975.0  0.002216796875  \\
            1976.0  0.002216796875  \\
            1977.0  0.0022143554687499975  \\
            1978.0  0.0022143554687499975  \\
            1979.0  0.002211914062499999  \\
            1980.0  0.002211914062499999  \\
            1981.0  0.0022070312499999963  \\
            1982.0  0.0021972656249999996  \\
            1983.0  0.0021948242187499983  \\
            1984.0  0.002189941406250001  \\
            1985.0  0.0021874999999999963  \\
            1986.0  0.002180175781249999  \\
            1987.0  0.0021679687499999967  \\
            1988.0  0.0021582031250000034  \\
            1989.0  0.0021484374999999997  \\
            1990.0  0.0021337890625000005  \\
            1991.0  0.002109375  \\
            1992.0  0.0020800781250000042  \\
            1993.0  0.0020532226562499987  \\
            1994.0  0.002001953125000002  \\
            1995.0  0.001955566406249995  \\
            1996.0  0.0019116210937499952  \\
            1997.0  0.0018530273437499989  \\
            1998.0  0.001791992187499998  \\
            1999.0  0.0017626953124999954  \\
            2000.0  0.0017382812499999968  \\
            2001.0  0.0017285156249999994  \\
            2002.0  0.0017285156249999994  \\
            2003.0  0.0017285156249999994  \\
            2004.0  0.0017285156249999994  \\
            2005.0  0.0017285156249999994  \\
            2006.0  0.0017285156249999994  \\
            2007.0  0.0017285156249999994  \\
            2008.0  0.0017285156249999994  \\
            2009.0  0.0017285156249999994  \\
            2010.0  0.0017285156249999994  \\
            2011.0  0.0017285156249999994  \\
            2012.0  0.0017285156249999994  \\
            2013.0  0.0017285156249999994  \\
            2014.0  0.0017285156249999994  \\
            2015.0  0.0017285156249999994  \\
            2016.0  0.0017285156249999994  \\
            2017.0  0.0017285156249999994  \\
            2018.0  0.0017285156249999994  \\
            2019.0  0.0017285156249999994  \\
            2020.0  0.0017285156249999994  \\
            2021.0  0.0017285156249999994  \\
            2022.0  0.0017285156249999994  \\
            2023.0  0.0017285156249999994  \\
            2024.0  0.0017285156249999994  \\
            2025.0  0.0017285156249999994  \\
            2026.0  0.0017285156249999994  \\
            2027.0  0.0017285156249999994  \\
            2028.0  0.0017285156249999994  \\
            2029.0  0.0017285156249999994  \\
            2030.0  0.0017285156249999994  \\
            2031.0  0.0017285156249999994  \\
            2032.0  0.0017285156249999994  \\
            2033.0  0.0017285156249999994  \\
            2034.0  0.0017285156249999994  \\
            2035.0  0.0017285156249999994  \\
            2036.0  0.0017285156249999994  \\
            2037.0  0.0017285156249999994  \\
            2038.0  0.0017285156249999994  \\
            2039.0  0.0017285156249999994  \\
            2040.0  0.0017285156249999994  \\
            2041.0  0.0017285156249999994  \\
            2042.0  0.0017285156249999994  \\
            2043.0  0.0017285156249999994  \\
            2044.0  0.0017285156249999994  \\
            2045.0  0.0017285156249999994  \\
            2046.0  0.0017285156249999994  \\
            2047.0  0.0017285156249999994  \\
            2048.0  0.0017285156249999994  \\
            2049.0  0.0017285156249999994  \\
            2050.0  0.0017285156249999994  \\
            2051.0  0.0017285156249999994  \\
            2052.0  0.0017285156249999994  \\
            2053.0  0.0017285156249999994  \\
            2054.0  0.0017285156249999994  \\
            2055.0  0.0017285156249999994  \\
            2056.0  0.0017285156249999994  \\
            2057.0  0.0017285156249999994  \\
            2058.0  0.0017285156249999994  \\
            2059.0  0.0017285156249999994  \\
            2060.0  0.0017285156249999994  \\
            2061.0  0.0017285156249999994  \\
            2062.0  0.0017285156249999994  \\
            2063.0  0.0017260742187500003  \\
            2064.0  0.0017260742187500003  \\
            2065.0  0.0017187500000000002  \\
            2066.0  0.0017138671875000018  \\
            2067.0  0.0017138671875000018  \\
            2068.0  0.001711425781249999  \\
            2069.0  0.0017089843750000028  \\
            2070.0  0.0016992187500000002  \\
            2071.0  0.0016796875000000008  \\
            2072.0  0.0016577148437500007  \\
            2073.0  0.0016528320312500012  \\
            2074.0  0.0016381835937500024  \\
            2075.0  0.0016137695312500012  \\
            2076.0  0.0015600585937500004  \\
            2077.0  0.0015258789062500024  \\
            2078.0  0.0014916992187500003  \\
            2079.0  0.001435546874999999  \\
            2080.0  0.0013720703125000005  \\
            2081.0  0.0013110351562500002  \\
            2082.0  0.0012670898437500003  \\
            2083.0  0.0012402343749999991  \\
            2084.0  0.0012402343749999991  \\
            2085.0  0.0012402343749999991  \\
            2086.0  0.0012402343749999991  \\
            2087.0  0.0012402343749999991  \\
            2088.0  0.0012402343749999991  \\
            2089.0  0.0012402343749999991  \\
            2090.0  0.0012402343749999991  \\
            2091.0  0.0012402343749999991  \\
            2092.0  0.0012402343749999991  \\
            2093.0  0.0012402343749999991  \\
            2094.0  0.0012402343749999991  \\
            2095.0  0.0012402343749999991  \\
            2096.0  0.0012402343749999991  \\
            2097.0  0.0012402343749999991  \\
            2098.0  0.0012402343749999991  \\
            2099.0  0.0012402343749999991  \\
            2100.0  0.0012402343749999991  \\
            2101.0  0.0012402343749999991  \\
            2102.0  0.0012402343749999991  \\
            2103.0  0.0012402343749999991  \\
            2104.0  0.0012402343749999991  \\
            2105.0  0.0012402343749999991  \\
            2106.0  0.0012402343749999991  \\
            2107.0  0.0012402343749999991  \\
            2108.0  0.0012402343749999991  \\
            2109.0  0.0012402343749999991  \\
            2110.0  0.0012402343749999991  \\
            2111.0  0.0012402343749999991  \\
            2112.0  0.0012402343749999991  \\
            2113.0  0.0012402343749999991  \\
            2114.0  0.0012402343749999991  \\
            2115.0  0.0012402343749999991  \\
            2116.0  0.0012402343749999991  \\
            2117.0  0.0012402343749999991  \\
            2118.0  0.0012402343749999991  \\
            2119.0  0.0012402343749999991  \\
            2120.0  0.0012402343749999991  \\
            2121.0  0.0012402343749999991  \\
            2122.0  0.0012402343749999991  \\
            2123.0  0.0012402343749999991  \\
            2124.0  0.0012402343749999991  \\
            2125.0  0.0012402343749999991  \\
            2126.0  0.0012402343749999991  \\
            2127.0  0.0012402343749999991  \\
            2128.0  0.0012402343749999991  \\
            2129.0  0.0012402343749999991  \\
            2130.0  0.0012402343749999991  \\
            2131.0  0.0012402343749999991  \\
            2132.0  0.0012402343749999991  \\
            2133.0  0.0012402343749999991  \\
            2134.0  0.0012402343749999991  \\
            2135.0  0.0012402343749999991  \\
            2136.0  0.0012402343749999991  \\
            2137.0  0.0012402343749999991  \\
            2138.0  0.0012402343749999991  \\
            2139.0  0.0012402343749999991  \\
            2140.0  0.0012402343749999991  \\
            2141.0  0.0012402343749999991  \\
            2142.0  0.0012402343749999991  \\
            2143.0  0.0012402343749999991  \\
            2144.0  0.0012402343749999991  \\
            2145.0  0.0012402343749999991  \\
            2146.0  0.0012402343749999991  \\
            2147.0  0.0012402343749999991  \\
            2148.0  0.0012402343749999991  \\
            2149.0  0.0012402343749999991  \\
            2150.0  0.0012402343749999991  \\
            2151.0  0.0012402343749999991  \\
            2152.0  0.0012402343749999991  \\
            2153.0  0.0012402343749999991  \\
            2154.0  0.0012402343749999991  \\
            2155.0  0.0012402343749999991  \\
            2156.0  0.0012402343749999991  \\
            2157.0  0.0012402343749999991  \\
            2158.0  0.0012402343749999991  \\
            2159.0  0.0012402343749999991  \\
            2160.0  0.0012402343749999991  \\
            2161.0  0.0012402343749999991  \\
            2162.0  0.0012402343749999991  \\
            2163.0  0.0012402343749999991  \\
            2164.0  0.0012402343749999991  \\
            2165.0  0.0012402343749999991  \\
            2166.0  0.0012402343749999991  \\
            2167.0  0.0012402343749999991  \\
            2168.0  0.0012402343749999991  \\
            2169.0  0.0012402343749999991  \\
            2170.0  0.0012402343749999991  \\
            2171.0  0.0012402343749999991  \\
            2172.0  0.0012402343749999991  \\
            2173.0  0.0012402343749999991  \\
            2174.0  0.0012402343749999991  \\
            2175.0  0.0012402343749999991  \\
            2176.0  0.0012402343749999991  \\
            2177.0  0.0012402343749999991  \\
            2178.0  0.0012402343749999991  \\
            2179.0  0.0012402343749999991  \\
            2180.0  0.0012402343749999991  \\
            2181.0  0.0012402343749999991  \\
            2182.0  0.0012402343749999991  \\
            2183.0  0.0012402343749999991  \\
            2184.0  0.0012402343749999991  \\
            2185.0  0.0012402343749999991  \\
            2186.0  0.0012402343749999991  \\
            2187.0  0.0012402343749999991  \\
            2188.0  0.0012402343749999991  \\
            2189.0  0.0012402343749999991  \\
            2190.0  0.0012402343749999991  \\
            2191.0  0.0012402343749999991  \\
            2192.0  0.0012402343749999991  \\
            2193.0  0.0012402343749999991  \\
            2194.0  0.0012402343749999991  \\
            2195.0  0.0012402343749999991  \\
            2196.0  0.0012402343749999991  \\
            2197.0  0.0012402343749999991  \\
            2198.0  0.0012402343749999991  \\
            2199.0  0.0012402343749999991  \\
            2200.0  0.0012402343749999991  \\
            2201.0  0.0012402343749999991  \\
            2202.0  0.0012402343749999991  \\
            2203.0  0.0012402343749999991  \\
            2204.0  0.0012402343749999991  \\
            2205.0  0.0012402343749999991  \\
            2206.0  0.0012402343749999991  \\
            2207.0  0.0012402343749999991  \\
            2208.0  0.0012402343749999991  \\
            2209.0  0.0012402343749999991  \\
            2210.0  0.0012402343749999991  \\
            2211.0  0.0012402343749999991  \\
            2212.0  0.0012402343749999991  \\
            2213.0  0.0012402343749999991  \\
            2214.0  0.0012402343749999991  \\
            2215.0  0.0012402343749999991  \\
            2216.0  0.0012402343749999991  \\
            2217.0  0.0012402343749999991  \\
            2218.0  0.0012402343749999991  \\
            2219.0  0.0012402343749999991  \\
            2220.0  0.0012402343749999991  \\
            2221.0  0.0012402343749999991  \\
            2222.0  0.0012402343749999991  \\
            2223.0  0.0012402343749999991  \\
            2224.0  0.0012402343749999991  \\
            2225.0  0.0012402343749999991  \\
            2226.0  0.0012402343749999991  \\
            2227.0  0.0012402343749999991  \\
            2228.0  0.0012402343749999991  \\
            2229.0  0.0012402343749999991  \\
            2230.0  0.0012402343749999991  \\
            2231.0  0.0012402343749999991  \\
            2232.0  0.0012402343749999991  \\
            2233.0  0.0012402343749999991  \\
            2234.0  0.0012402343749999991  \\
            2235.0  0.0012402343749999991  \\
            2236.0  0.0012402343749999991  \\
            2237.0  0.0012402343749999991  \\
            2238.0  0.0012402343749999991  \\
            2239.0  0.0012402343749999991  \\
            2240.0  0.0012402343749999991  \\
            2241.0  0.0012402343749999991  \\
            2242.0  0.0012402343749999991  \\
            2243.0  0.0012402343749999991  \\
            2244.0  0.0012402343749999991  \\
            2245.0  0.0012402343749999991  \\
            2246.0  0.0012402343749999991  \\
            2247.0  0.0012402343749999991  \\
            2248.0  0.0012402343749999991  \\
            2249.0  0.0012402343749999991  \\
            2250.0  0.0012402343749999991  \\
            2251.0  0.0012402343749999991  \\
            2252.0  0.0012402343749999991  \\
            2253.0  0.0012402343749999991  \\
            2254.0  0.0012402343749999991  \\
            2255.0  0.0012402343749999991  \\
            2256.0  0.0012402343749999991  \\
            2257.0  0.0012402343749999991  \\
            2258.0  0.0012402343749999991  \\
            2259.0  0.0012402343749999991  \\
            2260.0  0.0012402343749999991  \\
            2261.0  0.0012402343749999991  \\
            2262.0  0.0012402343749999991  \\
            2263.0  0.0012402343749999991  \\
            2264.0  0.0012402343749999991  \\
            2265.0  0.0012402343749999991  \\
            2266.0  0.0012402343749999991  \\
            2267.0  0.0012402343749999991  \\
            2268.0  0.0012402343749999991  \\
            2269.0  0.0012402343749999991  \\
            2270.0  0.0012402343749999991  \\
            2271.0  0.0012402343749999991  \\
            2272.0  0.0012402343749999991  \\
            2273.0  0.0012402343749999991  \\
            2274.0  0.0012402343749999991  \\
            2275.0  0.0012402343749999991  \\
            2276.0  0.0012402343749999991  \\
            2277.0  0.0012402343749999991  \\
            2278.0  0.0012402343749999991  \\
            2279.0  0.0012402343749999991  \\
            2280.0  0.0012402343749999991  \\
            2281.0  0.0012402343749999991  \\
            2282.0  0.0012402343749999991  \\
            2283.0  0.0012402343749999991  \\
            2284.0  0.0012402343749999991  \\
            2285.0  0.0012402343749999991  \\
            2286.0  0.0012402343749999991  \\
            2287.0  0.0012402343749999991  \\
            2288.0  0.0012402343749999991  \\
            2289.0  0.0012402343749999991  \\
            2290.0  0.0012402343749999991  \\
            2291.0  0.0012402343749999991  \\
            2292.0  0.0012402343749999991  \\
            2293.0  0.0012402343749999991  \\
            2294.0  0.0012402343749999991  \\
            2295.0  0.0012402343749999991  \\
            2296.0  0.0012402343749999991  \\
            2297.0  0.0012402343749999991  \\
            2298.0  0.0012402343749999991  \\
            2299.0  0.0012402343749999991  \\
            2300.0  0.0012402343749999991  \\
            2301.0  0.0012402343749999991  \\
            2302.0  0.0012402343749999991  \\
            2303.0  0.0012402343749999991  \\
            2304.0  0.0012402343749999991  \\
            2305.0  0.0012402343749999991  \\
            2306.0  0.0012402343749999991  \\
            2307.0  0.0012402343749999991  \\
            2308.0  0.0012402343749999991  \\
            2309.0  0.0012402343749999991  \\
            2310.0  0.0012402343749999991  \\
            2311.0  0.0012402343749999991  \\
            2312.0  0.0012402343749999991  \\
            2313.0  0.0012402343749999991  \\
            2314.0  0.0012402343749999991  \\
            2315.0  0.0012402343749999991  \\
            2316.0  0.0012402343749999991  \\
            2317.0  0.0012402343749999991  \\
            2318.0  0.0012402343749999991  \\
            2319.0  0.0012402343749999991  \\
            2320.0  0.0012402343749999991  \\
            2321.0  0.0012402343749999991  \\
            2322.0  0.0012402343749999991  \\
            2323.0  0.0012402343749999991  \\
            2324.0  0.0012402343749999991  \\
            2325.0  0.0012402343749999991  \\
            2326.0  0.0012402343749999991  \\
            2327.0  0.0012402343749999991  \\
            2328.0  0.0012402343749999991  \\
            2329.0  0.0012402343749999991  \\
            2330.0  0.0012402343749999991  \\
            2331.0  0.0012402343749999991  \\
            2332.0  0.0012402343749999991  \\
            2333.0  0.0012402343749999991  \\
            2334.0  0.0012402343749999991  \\
            2335.0  0.0012402343749999991  \\
            2336.0  0.0012402343749999991  \\
            2337.0  0.0012402343749999991  \\
            2338.0  0.0012402343749999991  \\
            2339.0  0.0012402343749999991  \\
            2340.0  0.0012402343749999991  \\
            2341.0  0.0012402343749999991  \\
            2342.0  0.0012402343749999991  \\
            2343.0  0.0012402343749999991  \\
            2344.0  0.0012402343749999991  \\
            2345.0  0.0012402343749999991  \\
            2346.0  0.0012402343749999991  \\
            2347.0  0.0012402343749999991  \\
            2348.0  0.0012402343749999991  \\
            2349.0  0.0012402343749999991  \\
            2350.0  0.0012402343749999991  \\
            2351.0  0.0012402343749999991  \\
            2352.0  0.0012402343749999991  \\
            2353.0  0.0012402343749999991  \\
            2354.0  0.0012402343749999991  \\
            2355.0  0.0012402343749999991  \\
            2356.0  0.0012402343749999991  \\
            2357.0  0.0012402343749999991  \\
            2358.0  0.0012402343749999991  \\
            2359.0  0.0012402343749999991  \\
            2360.0  0.0012402343749999991  \\
            2361.0  0.0012402343749999991  \\
            2362.0  0.0012402343749999991  \\
            2363.0  0.0012402343749999991  \\
            2364.0  0.0012402343749999991  \\
            2365.0  0.0012402343749999991  \\
            2366.0  0.0012402343749999991  \\
            2367.0  0.0012402343749999991  \\
            2368.0  0.0012402343749999991  \\
            2369.0  0.0012402343749999991  \\
            2370.0  0.0012402343749999991  \\
            2371.0  0.0012402343749999991  \\
            2372.0  0.0012402343749999991  \\
            2373.0  0.0012402343749999991  \\
            2374.0  0.0012402343749999991  \\
            2375.0  0.0012402343749999991  \\
            2376.0  0.0012402343749999991  \\
            2377.0  0.0012402343749999991  \\
            2378.0  0.0012402343749999991  \\
            2379.0  0.0012402343749999991  \\
            2380.0  0.0012402343749999991  \\
            2381.0  0.0012402343749999991  \\
            2382.0  0.0012402343749999991  \\
            2383.0  0.0012402343749999991  \\
            2384.0  0.0012402343749999991  \\
            2385.0  0.0012402343749999991  \\
            2386.0  0.0012402343749999991  \\
            2387.0  0.0012402343749999991  \\
            2388.0  0.0012402343749999991  \\
            2389.0  0.0012402343749999991  \\
            2390.0  0.0012402343749999991  \\
            2391.0  0.0012402343749999991  \\
            2392.0  0.0012402343749999991  \\
            2393.0  0.0012402343749999991  \\
            2394.0  0.0012402343749999991  \\
            2395.0  0.0012402343749999991  \\
            2396.0  0.0012402343749999991  \\
            2397.0  0.0012402343749999991  \\
            2398.0  0.0012402343749999991  \\
            2399.0  0.0012402343749999991  \\
            2400.0  0.0012402343749999991  \\
            2401.0  0.0012402343749999991  \\
            2402.0  0.0012402343749999991  \\
            2403.0  0.0012402343749999991  \\
            2404.0  0.0012402343749999991  \\
            2405.0  0.0012402343749999991  \\
            2406.0  0.0012402343749999991  \\
            2407.0  0.0012402343749999991  \\
            2408.0  0.0012402343749999991  \\
            2409.0  0.0012402343749999991  \\
            2410.0  0.0012402343749999991  \\
            2411.0  0.0012402343749999991  \\
            2412.0  0.0012402343749999991  \\
            2413.0  0.0012402343749999991  \\
            2414.0  0.0012402343749999991  \\
            2415.0  0.0012402343749999991  \\
            2416.0  0.0012402343749999991  \\
            2417.0  0.0012402343749999991  \\
            2418.0  0.0012402343749999991  \\
            2419.0  0.0012402343749999991  \\
            2420.0  0.0012402343749999991  \\
            2421.0  0.0012402343749999991  \\
            2422.0  0.0012402343749999991  \\
            2423.0  0.0012402343749999991  \\
            2424.0  0.0012402343749999991  \\
            2425.0  0.0012402343749999991  \\
            2426.0  0.0012402343749999991  \\
            2427.0  0.0012402343749999991  \\
            2428.0  0.0012402343749999991  \\
            2429.0  0.0012402343749999991  \\
            2430.0  0.0012402343749999991  \\
            2431.0  0.0012402343749999991  \\
            2432.0  0.0012402343749999991  \\
            2433.0  0.0012402343749999991  \\
            2434.0  0.0012402343749999991  \\
            2435.0  0.0012402343749999991  \\
            2436.0  0.0012402343749999991  \\
            2437.0  0.0012402343749999991  \\
            2438.0  0.0012402343749999991  \\
            2439.0  0.0012402343749999991  \\
            2440.0  0.0012402343749999991  \\
            2441.0  0.0012402343749999991  \\
            2442.0  0.0012402343749999991  \\
            2443.0  0.0012402343749999991  \\
            2444.0  0.0012402343749999991  \\
            2445.0  0.0012402343749999991  \\
            2446.0  0.0012402343749999991  \\
            2447.0  0.0012402343749999991  \\
            2448.0  0.0012402343749999991  \\
            2449.0  0.0012402343749999991  \\
            2450.0  0.0012402343749999991  \\
            2451.0  0.0012402343749999991  \\
            2452.0  0.0012402343749999991  \\
            2453.0  0.0012402343749999991  \\
            2454.0  0.0012402343749999991  \\
            2455.0  0.0012402343749999991  \\
            2456.0  0.0012402343749999991  \\
            2457.0  0.0012402343749999991  \\
            2458.0  0.0012402343749999991  \\
            2459.0  0.0012402343749999991  \\
            2460.0  0.0012402343749999991  \\
            2461.0  0.0012402343749999991  \\
            2462.0  0.0012402343749999991  \\
            2463.0  0.0012402343749999991  \\
            2464.0  0.0012402343749999991  \\
            2465.0  0.0012402343749999991  \\
            2466.0  0.0012402343749999991  \\
            2467.0  0.0012402343749999991  \\
            2468.0  0.0012402343749999991  \\
            2469.0  0.0012402343749999991  \\
            2470.0  0.0012402343749999991  \\
            2471.0  0.0012402343749999991  \\
            2472.0  0.0012402343749999991  \\
            2473.0  0.0012402343749999991  \\
            2474.0  0.0012402343749999991  \\
            2475.0  0.0012402343749999991  \\
            2476.0  0.0012402343749999991  \\
            2477.0  0.0012402343749999991  \\
            2478.0  0.0012402343749999991  \\
            2479.0  0.0012402343749999991  \\
            2480.0  0.0012402343749999991  \\
            2481.0  0.0012402343749999991  \\
            2482.0  0.0012402343749999991  \\
            2483.0  0.0012402343749999991  \\
            2484.0  0.0012402343749999991  \\
            2485.0  0.0012402343749999991  \\
            2486.0  0.0012402343749999991  \\
            2487.0  0.0012402343749999991  \\
            2488.0  0.0012402343749999991  \\
            2489.0  0.0012402343749999991  \\
            2490.0  0.0012402343749999991  \\
            2491.0  0.0012402343749999991  \\
            2492.0  0.0012402343749999991  \\
            2493.0  0.0012402343749999991  \\
            2494.0  0.0012402343749999991  \\
            2495.0  0.0012402343749999991  \\
            2496.0  0.0012402343749999991  \\
            2497.0  0.0012402343749999991  \\
            2498.0  0.0012402343749999991  \\
            2499.0  0.0012402343749999991  \\
            2500.0  0.0012402343749999991  \\
            2501.0  0.0012402343749999991  \\
            2502.0  0.0012402343749999991  \\
            2503.0  0.0012402343749999991  \\
            2504.0  0.0012402343749999991  \\
            2505.0  0.0012402343749999991  \\
            2506.0  0.0012402343749999991  \\
            2507.0  0.0012402343749999991  \\
            2508.0  0.0012402343749999991  \\
            2509.0  0.0012402343749999991  \\
            2510.0  0.0012402343749999991  \\
            2511.0  0.0012402343749999991  \\
            2512.0  0.0012402343749999991  \\
            2513.0  0.0012402343749999991  \\
            2514.0  0.0012402343749999991  \\
            2515.0  0.0012402343749999991  \\
            2516.0  0.0012402343749999991  \\
            2517.0  0.0012402343749999991  \\
            2518.0  0.0012402343749999991  \\
            2519.0  0.0012402343749999991  \\
            2520.0  0.0012402343749999991  \\
            2521.0  0.0012402343749999991  \\
            2522.0  0.0012402343749999991  \\
            2523.0  0.0012402343749999991  \\
            2524.0  0.0012402343749999991  \\
            2525.0  0.0012402343749999991  \\
            2526.0  0.0012402343749999991  \\
            2527.0  0.0012402343749999991  \\
            2528.0  0.0012402343749999991  \\
            2529.0  0.0012402343749999991  \\
            2530.0  0.0012402343749999991  \\
            2531.0  0.0012402343749999991  \\
            2532.0  0.0012402343749999991  \\
            2533.0  0.0012402343749999991  \\
            2534.0  0.0012402343749999991  \\
            2535.0  0.0012402343749999991  \\
            2536.0  0.0012402343749999991  \\
            2537.0  0.0012402343749999991  \\
            2538.0  0.0012402343749999991  \\
            2539.0  0.0012402343749999991  \\
            2540.0  0.0012402343749999991  \\
            2541.0  0.0012402343749999991  \\
            2542.0  0.0012402343749999991  \\
            2543.0  0.0012402343749999991  \\
            2544.0  0.0012402343749999991  \\
            2545.0  0.0012402343749999991  \\
            2546.0  0.0012402343749999991  \\
            2547.0  0.0012402343749999991  \\
            2548.0  0.0012402343749999991  \\
            2549.0  0.0012402343749999991  \\
            2550.0  0.0012402343749999991  \\
            2551.0  0.0012402343749999991  \\
            2552.0  0.0012402343749999991  \\
            2553.0  0.0012402343749999991  \\
            2554.0  0.0012402343749999991  \\
            2555.0  0.0012402343749999991  \\
            2556.0  0.0012402343749999991  \\
            2557.0  0.0012402343749999991  \\
            2558.0  0.0012402343749999991  \\
            2559.0  0.0012402343749999991  \\
            2560.0  0.0012402343749999991  \\
            2561.0  0.0012402343749999991  \\
            2562.0  0.0012402343749999991  \\
            2563.0  0.0012402343749999991  \\
            2564.0  0.0012402343749999991  \\
            2565.0  0.0012402343749999991  \\
            2566.0  0.0012402343749999991  \\
            2567.0  0.0012402343749999991  \\
            2568.0  0.0012402343749999991  \\
            2569.0  0.0012402343749999991  \\
            2570.0  0.0012402343749999991  \\
            2571.0  0.0012402343749999991  \\
            2572.0  0.0012402343749999991  \\
            2573.0  0.0012402343749999991  \\
            2574.0  0.0012402343749999991  \\
            2575.0  0.0012402343749999991  \\
            2576.0  0.0012402343749999991  \\
            2577.0  0.0012402343749999991  \\
            2578.0  0.0012402343749999991  \\
            2579.0  0.0012402343749999991  \\
            2580.0  0.0012402343749999991  \\
            2581.0  0.0012402343749999991  \\
            2582.0  0.0012402343749999991  \\
            2583.0  0.0012402343749999991  \\
            2584.0  0.0012402343749999991  \\
            2585.0  0.0012402343749999991  \\
            2586.0  0.0012402343749999991  \\
            2587.0  0.0012402343749999991  \\
            2588.0  0.0012402343749999991  \\
            2589.0  0.0012402343749999991  \\
            2590.0  0.0012402343749999991  \\
            2591.0  0.0012402343749999991  \\
            2592.0  0.0012402343749999991  \\
            2593.0  0.0012402343749999991  \\
            2594.0  0.0012402343749999991  \\
            2595.0  0.0012402343749999991  \\
            2596.0  0.0012402343749999991  \\
            2597.0  0.0012402343749999991  \\
            2598.0  0.0012402343749999991  \\
            2599.0  0.0012402343749999991  \\
            2600.0  0.0012402343749999991  \\
            2601.0  0.0012402343749999991  \\
            2602.0  0.0012402343749999991  \\
            2603.0  0.0012402343749999991  \\
            2604.0  0.0012402343749999991  \\
            2605.0  0.0012402343749999991  \\
            2606.0  0.0012402343749999991  \\
            2607.0  0.0012402343749999991  \\
            2608.0  0.0012402343749999991  \\
            2609.0  0.0012402343749999991  \\
            2610.0  0.0012402343749999991  \\
            2611.0  0.0012402343749999991  \\
            2612.0  0.0012402343749999991  \\
            2613.0  0.0012402343749999991  \\
            2614.0  0.0012402343749999991  \\
            2615.0  0.0012402343749999991  \\
            2616.0  0.0012402343749999991  \\
            2617.0  0.0012402343749999991  \\
            2618.0  0.0012402343749999991  \\
            2619.0  0.0012402343749999991  \\
            2620.0  0.0012402343749999991  \\
            2621.0  0.0012402343749999991  \\
            2622.0  0.0012402343749999991  \\
            2623.0  0.0012402343749999991  \\
            2624.0  0.0012402343749999991  \\
            2625.0  0.0012402343749999991  \\
            2626.0  0.0012402343749999991  \\
            2627.0  0.0012402343749999991  \\
            2628.0  0.0012402343749999991  \\
            2629.0  0.0012402343749999991  \\
            2630.0  0.0012402343749999991  \\
            2631.0  0.0012402343749999991  \\
            2632.0  0.0012402343749999991  \\
            2633.0  0.0012402343749999991  \\
            2634.0  0.0012402343749999991  \\
            2635.0  0.0012402343749999991  \\
            2636.0  0.0012402343749999991  \\
            2637.0  0.0012402343749999991  \\
            2638.0  0.0012402343749999991  \\
            2639.0  0.0012402343749999991  \\
            2640.0  0.0012402343749999991  \\
            2641.0  0.0012402343749999991  \\
            2642.0  0.0012402343749999991  \\
            2643.0  0.0012402343749999991  \\
            2644.0  0.0012402343749999991  \\
            2645.0  0.0012402343749999991  \\
            2646.0  0.0012402343749999991  \\
            2647.0  0.0012402343749999991  \\
            2648.0  0.0012402343749999991  \\
            2649.0  0.0012402343749999991  \\
            2650.0  0.0012402343749999991  \\
            2651.0  0.0012402343749999991  \\
            2652.0  0.0012402343749999991  \\
            2653.0  0.0012402343749999991  \\
            2654.0  0.0012402343749999991  \\
            2655.0  0.0012402343749999991  \\
            2656.0  0.0012402343749999991  \\
            2657.0  0.0012402343749999991  \\
            2658.0  0.0012402343749999991  \\
            2659.0  0.0012402343749999991  \\
            2660.0  0.0012402343749999991  \\
            2661.0  0.0012402343749999991  \\
            2662.0  0.0012402343749999991  \\
            2663.0  0.0012402343749999991  \\
            2664.0  0.0012402343749999991  \\
            2665.0  0.0012402343749999991  \\
            2666.0  0.0012402343749999991  \\
            2667.0  0.0012402343749999991  \\
            2668.0  0.0012402343749999991  \\
            2669.0  0.0012402343749999991  \\
            2670.0  0.0012402343749999991  \\
            2671.0  0.0012402343749999991  \\
            2672.0  0.0012402343749999991  \\
            2673.0  0.0012402343749999991  \\
            2674.0  0.0012402343749999991  \\
            2675.0  0.0012402343749999991  \\
            2676.0  0.0012402343749999991  \\
            2677.0  0.0012402343749999991  \\
            2678.0  0.0012402343749999991  \\
            2679.0  0.0012402343749999991  \\
            2680.0  0.0012402343749999991  \\
            2681.0  0.0012402343749999991  \\
            2682.0  0.0012402343749999991  \\
            2683.0  0.0012402343749999991  \\
            2684.0  0.0012402343749999991  \\
            2685.0  0.0012402343749999991  \\
            2686.0  0.0012402343749999991  \\
            2687.0  0.0012402343749999991  \\
            2688.0  0.0012402343749999991  \\
            2689.0  0.0012402343749999991  \\
            2690.0  0.0012402343749999991  \\
            2691.0  0.0012402343749999991  \\
            2692.0  0.0012402343749999991  \\
            2693.0  0.0012402343749999991  \\
            2694.0  0.0012402343749999991  \\
            2695.0  0.0012402343749999991  \\
            2696.0  0.0012402343749999991  \\
            2697.0  0.0012402343749999991  \\
            2698.0  0.0012402343749999991  \\
            2699.0  0.0012402343749999991  \\
            2700.0  0.0012402343749999991  \\
            2701.0  0.0012402343749999991  \\
            2702.0  0.0012402343749999991  \\
            2703.0  0.0012402343749999991  \\
            2704.0  0.0012402343749999991  \\
            2705.0  0.0012402343749999991  \\
            2706.0  0.0012402343749999991  \\
            2707.0  0.0012402343749999991  \\
            2708.0  0.0012402343749999991  \\
            2709.0  0.0012402343749999991  \\
            2710.0  0.0012402343749999991  \\
            2711.0  0.0012402343749999991  \\
            2712.0  0.0012402343749999991  \\
            2713.0  0.0012402343749999991  \\
            2714.0  0.0012402343749999991  \\
            2715.0  0.0012402343749999991  \\
            2716.0  0.0012402343749999991  \\
            2717.0  0.0012402343749999991  \\
            2718.0  0.0012402343749999991  \\
            2719.0  0.0012402343749999991  \\
            2720.0  0.0012402343749999991  \\
            2721.0  0.0012402343749999991  \\
            2722.0  0.0012402343749999991  \\
            2723.0  0.0012402343749999991  \\
            2724.0  0.0012402343749999991  \\
            2725.0  0.0012402343749999991  \\
            2726.0  0.0012377929687499988  \\
            2727.0  0.0012377929687499988  \\
            2728.0  0.0012353515624999995  \\
            2729.0  0.0012304687499999985  \\
            2730.0  0.0012255859374999986  \\
            2731.0  0.0012231445312499989  \\
            2732.0  0.0012158203124999992  \\
            2733.0  0.0012133789062500004  \\
            2734.0  0.0012036132812499986  \\
            2735.0  0.0011938476562499988  \\
            2736.0  0.0011718749999999984  \\
            2737.0  0.0011450195312499984  \\
            2738.0  0.0011083984375000002  \\
            2739.0  0.0010986328124999991  \\
            2740.0  0.00107177734375  \\
            2741.0  0.0010375976562500002  \\
            2742.0  0.0009960937499999985  \\
            2743.0  0.0009448242187499996  \\
            2744.0  0.0008862304687499987  \\
            2745.0  0.0008398437499999993  \\
            2746.0  0.0007690429687499984  \\
            2747.0  0.000751953124999999  \\
            2748.0  0.000751953124999999  \\
            2749.0  0.000751953124999999  \\
            2750.0  0.000751953124999999  \\
            2751.0  0.000751953124999999  \\
            2752.0  0.000751953124999999  \\
            2753.0  0.000751953124999999  \\
            2754.0  0.000751953124999999  \\
            2755.0  0.000751953124999999  \\
            2756.0  0.000751953124999999  \\
            2757.0  0.000751953124999999  \\
            2758.0  0.000751953124999999  \\
            2759.0  0.000751953124999999  \\
            2760.0  0.000751953124999999  \\
            2761.0  0.000751953124999999  \\
            2762.0  0.000751953124999999  \\
            2763.0  0.000751953124999999  \\
            2764.0  0.000751953124999999  \\
            2765.0  0.000751953124999999  \\
            2766.0  0.000751953124999999  \\
            2767.0  0.000751953124999999  \\
            2768.0  0.000751953124999999  \\
            2769.0  0.000751953124999999  \\
            2770.0  0.000751953124999999  \\
            2771.0  0.000751953124999999  \\
            2772.0  0.000751953124999999  \\
            2773.0  0.000751953124999999  \\
            2774.0  0.000751953124999999  \\
            2775.0  0.000751953124999999  \\
            2776.0  0.000751953124999999  \\
            2777.0  0.000751953124999999  \\
            2778.0  0.000751953124999999  \\
            2779.0  0.000751953124999999  \\
            2780.0  0.000751953124999999  \\
            2781.0  0.000751953124999999  \\
            2782.0  0.000751953124999999  \\
            2783.0  0.000751953124999999  \\
            2784.0  0.000751953124999999  \\
            2785.0  0.000751953124999999  \\
            2786.0  0.000751953124999999  \\
            2787.0  0.000751953124999999  \\
            2788.0  0.000751953124999999  \\
            2789.0  0.000751953124999999  \\
            2790.0  0.000751953124999999  \\
            2791.0  0.000751953124999999  \\
            2792.0  0.000751953124999999  \\
            2793.0  0.000751953124999999  \\
            2794.0  0.000751953124999999  \\
            2795.0  0.000751953124999999  \\
            2796.0  0.000751953124999999  \\
            2797.0  0.000751953124999999  \\
            2798.0  0.000751953124999999  \\
            2799.0  0.000751953124999999  \\
            2800.0  0.000751953124999999  \\
            2801.0  0.000751953124999999  \\
            2802.0  0.000751953124999999  \\
            2803.0  0.000751953124999999  \\
            2804.0  0.000751953124999999  \\
            2805.0  0.000751953124999999  \\
            2806.0  0.000751953124999999  \\
            2807.0  0.000751953124999999  \\
            2808.0  0.000751953124999999  \\
            2809.0  0.000751953124999999  \\
            2810.0  0.000751953124999999  \\
            2811.0  0.000751953124999999  \\
            2812.0  0.000751953124999999  \\
            2813.0  0.000751953124999999  \\
            2814.0  0.000751953124999999  \\
            2815.0  0.000751953124999999  \\
            2816.0  0.000751953124999999  \\
            2817.0  0.000751953124999999  \\
            2818.0  0.000751953124999999  \\
            2819.0  0.000751953124999999  \\
            2820.0  0.000751953124999999  \\
            2821.0  0.000751953124999999  \\
            2822.0  0.000751953124999999  \\
            2823.0  0.000751953124999999  \\
            2824.0  0.000751953124999999  \\
            2825.0  0.000751953124999999  \\
            2826.0  0.000751953124999999  \\
            2827.0  0.000751953124999999  \\
            2828.0  0.000751953124999999  \\
            2829.0  0.000751953124999999  \\
            2830.0  0.000751953124999999  \\
            2831.0  0.000751953124999999  \\
            2832.0  0.000751953124999999  \\
            2833.0  0.000751953124999999  \\
            2834.0  0.000751953124999999  \\
            2835.0  0.000751953124999999  \\
            2836.0  0.000751953124999999  \\
            2837.0  0.000751953124999999  \\
            2838.0  0.000751953124999999  \\
            2839.0  0.000751953124999999  \\
            2840.0  0.000751953124999999  \\
            2841.0  0.000751953124999999  \\
            2842.0  0.000751953124999999  \\
            2843.0  0.000751953124999999  \\
            2844.0  0.000751953124999999  \\
            2845.0  0.000751953124999999  \\
            2846.0  0.000751953124999999  \\
            2847.0  0.000751953124999999  \\
            2848.0  0.000751953124999999  \\
            2849.0  0.000751953124999999  \\
            2850.0  0.000751953124999999  \\
            2851.0  0.000751953124999999  \\
            2852.0  0.000751953124999999  \\
            2853.0  0.000751953124999999  \\
            2854.0  0.000751953124999999  \\
            2855.0  0.000751953124999999  \\
            2856.0  0.000751953124999999  \\
            2857.0  0.000751953124999999  \\
            2858.0  0.000751953124999999  \\
            2859.0  0.000751953124999999  \\
            2860.0  0.000751953124999999  \\
            2861.0  0.000751953124999999  \\
            2862.0  0.000751953124999999  \\
            2863.0  0.000751953124999999  \\
            2864.0  0.000751953124999999  \\
            2865.0  0.000751953124999999  \\
            2866.0  0.000751953124999999  \\
            2867.0  0.000751953124999999  \\
            2868.0  0.000751953124999999  \\
            2869.0  0.000751953124999999  \\
            2870.0  0.000751953124999999  \\
            2871.0  0.000751953124999999  \\
            2872.0  0.000751953124999999  \\
            2873.0  0.000751953124999999  \\
            2874.0  0.000751953124999999  \\
            2875.0  0.000751953124999999  \\
            2876.0  0.000751953124999999  \\
            2877.0  0.000751953124999999  \\
            2878.0  0.000751953124999999  \\
            2879.0  0.000751953124999999  \\
            2880.0  0.000751953124999999  \\
            2881.0  0.000751953124999999  \\
            2882.0  0.000751953124999999  \\
            2883.0  0.000751953124999999  \\
            2884.0  0.000751953124999999  \\
            2885.0  0.000751953124999999  \\
            2886.0  0.000751953124999999  \\
            2887.0  0.000751953124999999  \\
            2888.0  0.000751953124999999  \\
            2889.0  0.000751953124999999  \\
            2890.0  0.000751953124999999  \\
            2891.0  0.000751953124999999  \\
            2892.0  0.000751953124999999  \\
            2893.0  0.000751953124999999  \\
            2894.0  0.000751953124999999  \\
            2895.0  0.000751953124999999  \\
            2896.0  0.000751953124999999  \\
            2897.0  0.000751953124999999  \\
            2898.0  0.000751953124999999  \\
            2899.0  0.000751953124999999  \\
            2900.0  0.000751953124999999  \\
            2901.0  0.000751953124999999  \\
            2902.0  0.000751953124999999  \\
            2903.0  0.000751953124999999  \\
            2904.0  0.000751953124999999  \\
            2905.0  0.000751953124999999  \\
            2906.0  0.000751953124999999  \\
            2907.0  0.000751953124999999  \\
            2908.0  0.000751953124999999  \\
            2909.0  0.000751953124999999  \\
            2910.0  0.000751953124999999  \\
            2911.0  0.000751953124999999  \\
            2912.0  0.000751953124999999  \\
            2913.0  0.000751953124999999  \\
            2914.0  0.000751953124999999  \\
            2915.0  0.000751953124999999  \\
            2916.0  0.000751953124999999  \\
            2917.0  0.000751953124999999  \\
            2918.0  0.000751953124999999  \\
            2919.0  0.000751953124999999  \\
            2920.0  0.000751953124999999  \\
            2921.0  0.0007495117187500008  \\
            2922.0  0.0007470703125000021  \\
            2923.0  0.0007446289062500004  \\
            2924.0  0.0007421874999999998  \\
            2925.0  0.0007421874999999998  \\
            2926.0  0.0007397460937500005  \\
            2927.0  0.0007299804687499994  \\
            2928.0  0.0007128906249999985  \\
            2929.0  0.0007055664062500008  \\
            2930.0  0.0006982421875000001  \\
            2931.0  0.0006884765625000004  \\
            2932.0  0.0006787109374999993  \\
            2933.0  0.0006494140624999986  \\
            2934.0  0.0006127929687499998  \\
            2935.0  0.0005957031250000005  \\
            2936.0  0.000556640625000001  \\
            2937.0  0.0005126953125000001  \\
            2938.0  0.0004589843750000008  \\
            2939.0  0.00040283203125000003  \\
            2940.0  0.00033691406250000073  \\
            2941.0  0.00030761718750000016  \\
            2942.0  0.0002929687500000003  \\
            2943.0  0.00028076171874999987  \\
            2944.0  0.00027343749999999997  \\
            2945.0  0.0002636718750000003  \\
            2946.0  0.0002636718750000003  \\
            2947.0  0.0002636718750000003  \\
            2948.0  0.0002636718750000003  \\
            2949.0  0.0002636718750000003  \\
            2950.0  0.0002636718750000003  \\
            2951.0  0.0002636718750000003  \\
            2952.0  0.0002636718750000003  \\
            2953.0  0.0002636718750000003  \\
            2954.0  0.0002636718750000003  \\
            2955.0  0.0002636718750000003  \\
            2956.0  0.0002636718750000003  \\
            2957.0  0.0002636718750000003  \\
            2958.0  0.0002636718750000003  \\
            2959.0  0.0002636718750000003  \\
            2960.0  0.0002636718750000003  \\
            2961.0  0.0002636718750000003  \\
            2962.0  0.0002636718750000003  \\
            2963.0  0.0002636718750000003  \\
            2964.0  0.0002636718750000003  \\
            2965.0  0.0002636718750000003  \\
            2966.0  0.0002636718750000003  \\
            2967.0  0.0002636718750000003  \\
            2968.0  0.0002636718750000003  \\
            2969.0  0.0002636718750000003  \\
            2970.0  0.0002636718750000003  \\
            2971.0  0.0002636718750000003  \\
            2972.0  0.0002636718750000003  \\
            2973.0  0.0002636718750000003  \\
            2974.0  0.0002636718750000003  \\
            2975.0  0.0002636718750000003  \\
            2976.0  0.0002636718750000003  \\
            2977.0  0.0002636718750000003  \\
            2978.0  0.0002636718750000003  \\
            2979.0  0.0002636718750000003  \\
            2980.0  0.0002636718750000003  \\
            2981.0  0.0002636718750000003  \\
            2982.0  0.0002636718750000003  \\
            2983.0  0.0002636718750000003  \\
            2984.0  0.0002636718750000003  \\
            2985.0  0.0002636718750000003  \\
            2986.0  0.0002636718750000003  \\
            2987.0  0.0002636718750000003  \\
            2988.0  0.0002636718750000003  \\
            2989.0  0.0002636718750000003  \\
            2990.0  0.0002636718750000003  \\
            2991.0  0.0002636718750000003  \\
            2992.0  0.0002636718750000003  \\
            2993.0  0.0002636718750000003  \\
            2994.0  0.0002636718750000003  \\
            2995.0  0.0002636718750000003  \\
            2996.0  0.0002636718750000003  \\
            2997.0  0.0002636718750000003  \\
            2998.0  0.0002636718750000003  \\
            2999.0  0.0002636718750000003  \\
            3000.0  0.0002636718750000003  \\
        };
\end{axis}
\end{tikzpicture}


==> DDM_RR_single_Xmap.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={1.0}, point meta min={0.0}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\tau$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.5}, xmax={10.5}, xticklabels={{$0$,$2$,$4$,$6$,$8$,$10$}}, xtick={{0.0,2.0,4.0,6.0,8.0,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\zeta^+$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.01}, ymax={.5},yticklabels={{$0.0$,,$0.2$,,$0.4$,}}, ytick={{0.0,0.1,0.2,0.3,0.4,.5}},, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={exp5x}, colorbar  horizontal, colorbar style={xlabel={}, xlabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xtick={{0.0,1.0}}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, at={(0.5, 1.05)}, anchor={south}, xticklabel pos={upper}}, view={{0}{90}}, largerlegend]
    \addplot3[color={rgb,1:red,0.9738;green,0.5353;blue,0.0494}, name path={23}, matrix plot*, mesh/rows={11}, mesh/cols={51}, point meta={\thisrow{meta}}, opacity={1.0}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            0.0  0.0  0.3731425290388096  0.3731425290388096  \\
            0.0  0.02  0.36786293628408095  0.36786293628408095  \\
            0.0  0.04  0.3671741699406606  0.3671741699406606  \\
            0.0  0.06  0.369185398127226  0.369185398127226  \\
            0.0  0.08  0.3687928624215915  0.3687928624215915  \\
            0.0  0.1  0.37108535957624944  0.37108535957624944  \\
            0.0  0.12  0.3713738563524098  0.3713738563524098  \\
            0.0  0.14  0.3656098677592181  0.3656098677592181  \\
            0.0  0.16  0.3692600669616336  0.3692600669616336  \\
            0.0  0.18  0.37289849115383483  0.37289849115383483  \\
            0.0  0.2  0.3756321323778049  0.3756321323778049  \\
            0.0  0.22  0.37707081731762876  0.37707081731762876  \\
            0.0  0.24  0.3648657478592648  0.3648657478592648  \\
            0.0  0.26  0.3719859730328115  0.3719859730328115  \\
            0.0  0.28  0.37275814081901576  0.37275814081901576  \\
            0.0  0.3  0.37013531135225913  0.37013531135225913  \\
            0.0  0.32  0.37044403617250715  0.37044403617250715  \\
            0.0  0.34  0.36610182641212147  0.36610182641212147  \\
            0.0  0.36  0.3792517662251322  0.3792517662251322  \\
            0.0  0.38  0.3748054337392317  0.3748054337392317  \\
            0.0  0.4  0.3684516142583905  0.3684516142583905  \\
            0.0  0.42  0.3664782659473871  0.3664782659473871  \\
            0.0  0.44  0.37062992248376503  0.37062992248376503  \\
            0.0  0.46  0.36329406295745376  0.36329406295745376  \\
            0.0  0.48  0.3784151037118733  0.3784151037118733  \\
            0.0  0.5  0.36066878378642653  0.36066878378642653  \\
            0.0  0.52  0.36084130092884426  0.36084130092884426  \\
            0.0  0.54  0.3661638800358406  0.3661638800358406  \\
            0.0  0.56  0.3695654135186982  0.3695654135186982  \\
            0.0  0.58  0.37097468994421745  0.37097468994421745  \\
            0.0  0.6  0.3718964950992688  0.3718964950992688  \\
            0.0  0.62  0.36787168047542695  0.36787168047542695  \\
            0.0  0.64  0.3697520097573459  0.3697520097573459  \\
            0.0  0.66  0.37320384600439305  0.37320384600439305  \\
            0.0  0.68  0.3716210570409329  0.3716210570409329  \\
            0.0  0.7  0.36115671562203494  0.36115671562203494  \\
            0.0  0.72  0.3698118263412953  0.3698118263412953  \\
            0.0  0.74  0.37809156392221666  0.37809156392221666  \\
            0.0  0.76  0.3672673928588895  0.3672673928588895  \\
            0.0  0.78  0.3664669908315451  0.3664669908315451  \\
            0.0  0.8  0.37631920182283135  0.37631920182283135  \\
            0.0  0.82  0.36570243531999636  0.36570243531999636  \\
            0.0  0.84  0.37057869942289007  0.37057869942289007  \\
            0.0  0.86  0.3711280449473146  0.3711280449473146  \\
            0.0  0.88  0.37361474297813957  0.37361474297813957  \\
            0.0  0.9  0.36762018129267837  0.36762018129267837  \\
            0.0  0.92  0.37708826233468634  0.37708826233468634  \\
            0.0  0.94  0.371830095001362  0.371830095001362  \\
            0.0  0.96  0.3716426283612246  0.3716426283612246  \\
            0.0  0.98  0.3713273013404185  0.3713273013404185  \\
            0.0  1.0  0.36365735302679775  0.36365735302679775  \\
            1.0  0.0  0.3675221203213491  0.3675221203213491  \\
            1.0  0.02  0.369564777273055  0.369564777273055  \\
            1.0  0.04  0.3680376489166751  0.3680376489166751  \\
            1.0  0.06  0.36191520617186046  0.36191520617186046  \\
            1.0  0.08  0.3630811635454197  0.3630811635454197  \\
            1.0  0.1  0.358558239252488  0.358558239252488  \\
            1.0  0.12  0.353120362055515  0.353120362055515  \\
            1.0  0.14  0.34957614214260635  0.34957614214260635  \\
            1.0  0.16  0.35294007812197564  0.35294007812197564  \\
            1.0  0.18  0.3454666191139937  0.3454666191139937  \\
            1.0  0.2  0.33918881141582485  0.33918881141582485  \\
            1.0  0.22  0.3346229185283477  0.3346229185283477  \\
            1.0  0.24  0.3266044543486973  0.3266044543486973  \\
            1.0  0.26  0.3122276001054434  0.3122276001054434  \\
            1.0  0.28  0.3060714192660046  0.3060714192660046  \\
            1.0  0.3  0.2963909922108213  0.2963909922108213  \\
            1.0  0.32  0.28798491270950133  0.28798491270950133  \\
            1.0  0.34  0.27464179927244614  0.27464179927244614  \\
            1.0  0.36  0.26155959669862  0.26155959669862  \\
            1.0  0.38  0.25022436316054  0.25022436316054  \\
            1.0  0.4  0.25237677085702664  0.25237677085702664  \\
            1.0  0.42  0.2304670827959809  0.2304670827959809  \\
            1.0  0.44  0.2109182545682184  0.2109182545682184  \\
            1.0  0.46  0.20042987455955905  0.20042987455955905  \\
            1.0  0.48  0.1892342813641497  0.1892342813641497  \\
            1.0  0.5  0.17675070546366164  0.17675070546366164  \\
            1.0  0.52  0.15971328573137442  0.15971328573137442  \\
            1.0  0.54  0.1397906445707593  0.1397906445707593  \\
            1.0  0.56  0.12463675824033145  0.12463675824033145  \\
            1.0  0.58  0.12847892603860023  0.12847892603860023  \\
            1.0  0.6  0.11012280332974236  0.11012280332974236  \\
            1.0  0.62  0.09537775130035116  0.09537775130035116  \\
            1.0  0.64  0.0852913445435199  0.0852913445435199  \\
            1.0  0.66  0.07664887453315299  0.07664887453315299  \\
            1.0  0.68  0.06920986822228112  0.06920986822228112  \\
            1.0  0.7  0.06135314021017583  0.06135314021017583  \\
            1.0  0.72  0.056981003965252096  0.056981003965252096  \\
            1.0  0.74  0.052715873619600485  0.052715873619600485  \\
            1.0  0.76  0.04514260464101855  0.04514260464101855  \\
            1.0  0.78  0.040604643865140094  0.040604643865140094  \\
            1.0  0.8  0.037934777876235115  0.037934777876235115  \\
            1.0  0.82  0.03621546109803804  0.03621546109803804  \\
            1.0  0.84  0.033610047589527584  0.033610047589527584  \\
            1.0  0.86  0.03062690969283245  0.03062690969283245  \\
            1.0  0.88  0.03025100617049129  0.03025100617049129  \\
            1.0  0.9  0.027840984652071438  0.027840984652071438  \\
            1.0  0.92  0.026559191573728574  0.026559191573728574  \\
            1.0  0.94  0.025724326431863235  0.025724326431863235  \\
            1.0  0.96  0.024085565644870167  0.024085565644870167  \\
            1.0  0.98  0.02338504579005436  0.02338504579005436  \\
            1.0  1.0  0.02226502104803884  0.02226502104803884  \\
            2.0  0.0  0.3688791466811489  0.3688791466811489  \\
            2.0  0.02  0.35907732003167436  0.35907732003167436  \\
            2.0  0.04  0.33740556910067115  0.33740556910067115  \\
            2.0  0.06  0.30297183625797564  0.30297183625797564  \\
            2.0  0.08  0.25567371852633086  0.25567371852633086  \\
            2.0  0.1  0.19804994251085223  0.19804994251085223  \\
            2.0  0.12  0.14340734173607517  0.14340734173607517  \\
            2.0  0.14  0.10131461019333164  0.10131461019333164  \\
            2.0  0.16  0.05894875203459012  0.05894875203459012  \\
            2.0  0.18  0.03639165466351075  0.03639165466351075  \\
            2.0  0.2  0.025791507482419155  0.025791507482419155  \\
            2.0  0.22  0.021478398449976066  0.021478398449976066  \\
            2.0  0.24  0.018237414569048826  0.018237414569048826  \\
            2.0  0.26  0.016575215306872886  0.016575215306872886  \\
            2.0  0.28  0.0151450391590813  0.0151450391590813  \\
            2.0  0.3  0.013803182239783404  0.013803182239783404  \\
            2.0  0.32  0.012689979764491467  0.012689979764491467  \\
            2.0  0.34  0.011606254583563966  0.011606254583563966  \\
            2.0  0.36  0.010685877592534166  0.010685877592534166  \\
            2.0  0.38  0.009829189640470953  0.009829189640470953  \\
            2.0  0.4  0.009039447282683076  0.009039447282683076  \\
            2.0  0.42  0.008385097672249412  0.008385097672249412  \\
            2.0  0.44  0.007708035271641107  0.007708035271641107  \\
            2.0  0.46  0.007113169056202288  0.007113169056202288  \\
            2.0  0.48  0.006589879898588378  0.006589879898588378  \\
            2.0  0.5  0.006057015013530445  0.006057015013530445  \\
            2.0  0.52  0.0056034856491638954  0.0056034856491638954  \\
            2.0  0.54  0.005163602500093379  0.005163602500093379  \\
            2.0  0.56  0.004761033379746608  0.004761033379746608  \\
            2.0  0.58  0.004400635484041045  0.004400635484041045  \\
            2.0  0.6  0.004036268409795303  0.004036268409795303  \\
            2.0  0.62  0.003731890123929864  0.003731890123929864  \\
            2.0  0.64  0.003421021869805109  0.003421021869805109  \\
            2.0  0.66  0.003127205851987877  0.003127205851987877  \\
            2.0  0.68  0.0028609759412666167  0.0028609759412666167  \\
            2.0  0.7  0.0026103001843287097  0.0026103001843287097  \\
            2.0  0.72  0.0023604009149443307  0.0023604009149443307  \\
            2.0  0.74  0.002140305438462365  0.002140305438462365  \\
            2.0  0.76  0.0019134602635588675  0.0019134602635588675  \\
            2.0  0.78  0.0017063214725472967  0.0017063214725472967  \\
            2.0  0.8  0.0015042877540435223  0.0015042877540435223  \\
            2.0  0.82  0.0013138290617037804  0.0013138290617037804  \\
            2.0  0.84  0.001129988310855107  0.001129988310855107  \\
            2.0  0.86  0.0009575648700566423  0.0009575648700566423  \\
            2.0  0.88  0.0007940736683662521  0.0007940736683662521  \\
            2.0  0.9  0.0006364387643402445  0.0006364387643402445  \\
            2.0  0.92  0.0004888307225342352  0.0004888307225342352  \\
            2.0  0.94  0.0003520799899580842  0.0003520799899580842  \\
            2.0  0.96  0.00022074200289351516  0.00022074200289351516  \\
            2.0  0.98  0.0001045187773974433  0.0001045187773974433  \\
            2.0  1.0  8.881784197001252e-16  8.881784197001252e-16  \\
            3.0  0.0  0.36816657585331053  0.36816657585331053  \\
            3.0  0.02  0.2927255015241894  0.2927255015241894  \\
            3.0  0.04  0.16921222462108443  0.16921222462108443  \\
            3.0  0.06  0.061710381617408654  0.061710381617408654  \\
            3.0  0.08  0.030341250238758905  0.030341250238758905  \\
            3.0  0.1  0.02217245350705056  0.02217245350705056  \\
            3.0  0.12  0.01961765647605104  0.01961765647605104  \\
            3.0  0.14  0.017470369513493338  0.017470369513493338  \\
            3.0  0.16  0.015765478368716116  0.015765478368716116  \\
            3.0  0.18  0.014258664066597461  0.014258664066597461  \\
            3.0  0.2  0.013016252976359484  0.013016252976359484  \\
            3.0  0.22  0.011890392937054104  0.011890392937054104  \\
            3.0  0.24  0.010891551656692092  0.010891551656692092  \\
            3.0  0.26  0.01004800284727767  0.01004800284727767  \\
            3.0  0.28  0.009266618246368064  0.009266618246368064  \\
            3.0  0.3  0.008553162356855461  0.008553162356855461  \\
            3.0  0.32  0.007932938356364426  0.007932938356364426  \\
            3.0  0.34  0.007360618221942414  0.007360618221942414  \\
            3.0  0.36  0.006833395530483472  0.006833395530483472  \\
            3.0  0.38  0.006371633694751462  0.006371633694751462  \\
            3.0  0.4  0.005916682925021365  0.005916682925021365  \\
            3.0  0.42  0.005501701439043415  0.005501701439043415  \\
            3.0  0.44  0.00510296758482147  0.00510296758482147  \\
            3.0  0.46  0.004747198396008562  0.004747198396008562  \\
            3.0  0.48  0.004423231542949951  0.004423231542949951  \\
            3.0  0.5  0.004124578918296493  0.004124578918296493  \\
            3.0  0.52  0.003817280495871909  0.003817280495871909  \\
            3.0  0.54  0.0035404165568237323  0.0035404165568237323  \\
            3.0  0.56  0.0032840894957260744  0.0032840894957260744  \\
            3.0  0.58  0.0030309846710273474  0.0030309846710273474  \\
            3.0  0.6  0.002810082581135725  0.002810082581135725  \\
            3.0  0.62  0.0025821617385279306  0.0025821617385279306  \\
            3.0  0.64  0.002376613556860914  0.002376613556860914  \\
            3.0  0.66  0.002190565024385052  0.002190565024385052  \\
            3.0  0.68  0.002006594413300082  0.002006594413300082  \\
            3.0  0.7  0.0018323351754908964  0.0018323351754908964  \\
            3.0  0.72  0.0016674410811414523  0.0016674410811414523  \\
            3.0  0.74  0.001510798177874485  0.001510798177874485  \\
            3.0  0.76  0.001365399018536992  0.001365399018536992  \\
            3.0  0.78  0.0012299712563978511  0.0012299712563978511  \\
            3.0  0.8  0.0010957907617263625  0.0010957907617263625  \\
            3.0  0.82  0.0009680728379857779  0.0009680728379857779  \\
            3.0  0.84  0.0008497664900278316  0.0008497664900278316  \\
            3.0  0.86  0.0007348760682074747  0.0007348760682074747  \\
            3.0  0.88  0.0006218868536903973  0.0006218868536903973  \\
            3.0  0.9  0.0005131521181471633  0.0005131521181471633  \\
            3.0  0.92  0.00040748024954381573  0.00040748024954381573  \\
            3.0  0.94  0.00030410403016716225  0.00030410403016716225  \\
            3.0  0.96  0.00020198934393572202  0.00020198934393572202  \\
            3.0  0.98  0.00010088954420620411  0.00010088954420620411  \\
            3.0  1.0  8.881784197001252e-16  8.881784197001252e-16  \\
            4.0  0.0  0.37689888090175433  0.37689888090175433  \\
            4.0  0.02  0.20170601257655127  0.20170601257655127  \\
            4.0  0.04  0.07575751739177847  0.07575751739177847  \\
            4.0  0.06  0.033775869047415516  0.033775869047415516  \\
            4.0  0.08  0.023668998562901923  0.023668998562901923  \\
            4.0  0.1  0.020013140919362456  0.020013140919362456  \\
            4.0  0.12  0.017489504568635895  0.017489504568635895  \\
            4.0  0.14  0.015529611274039859  0.015529611274039859  \\
            4.0  0.16  0.013945955880800198  0.013945955880800198  \\
            4.0  0.18  0.012614791145096864  0.012614791145096864  \\
            4.0  0.2  0.011449147285606918  0.011449147285606918  \\
            4.0  0.22  0.010482041352745927  0.010482041352745927  \\
            4.0  0.24  0.009615602477610324  0.009615602477610324  \\
            4.0  0.26  0.008864875364374771  0.008864875364374771  \\
            4.0  0.28  0.008196163386517867  0.008196163386517867  \\
            4.0  0.3  0.007597964576001496  0.007597964576001496  \\
            4.0  0.32  0.007038286077029881  0.007038286077029881  \\
            4.0  0.34  0.006531742906075604  0.006531742906075604  \\
            4.0  0.36  0.00608326371769256  0.00608326371769256  \\
            4.0  0.38  0.005665720903268288  0.005665720903268288  \\
            4.0  0.4  0.005272292871097783  0.005272292871097783  \\
            4.0  0.42  0.004919415735106875  0.004919415735106875  \\
            4.0  0.44  0.004603402621103908  0.004603402621103908  \\
            4.0  0.46  0.004278708589764184  0.004278708589764184  \\
            4.0  0.48  0.004010587869800268  0.004010587869800268  \\
            4.0  0.5  0.00373434171809618  0.00373434171809618  \\
            4.0  0.52  0.003491086063166315  0.003491086063166315  \\
            4.0  0.54  0.003262529943725683  0.003262529943725683  \\
            4.0  0.56  0.0030383950925870927  0.0030383950925870927  \\
            4.0  0.58  0.0028297249410685196  0.0028297249410685196  \\
            4.0  0.6  0.0026346952910195503  0.0026346952910195503  \\
            4.0  0.62  0.0024460415411864324  0.0024460415411864324  \\
            4.0  0.64  0.0022590427527655783  0.0022590427527655783  \\
            4.0  0.66  0.0020880101012118843  0.0020880101012118843  \\
            4.0  0.68  0.00192970786343615  0.00192970786343615  \\
            4.0  0.7  0.0017694081609897275  0.0017694081609897275  \\
            4.0  0.72  0.001618235047833266  0.001618235047833266  \\
            4.0  0.74  0.0014794814812881425  0.0014794814812881425  \\
            4.0  0.76  0.0013438400487664347  0.0013438400487664347  \\
            4.0  0.78  0.0012141319790478155  0.0012141319790478155  \\
            4.0  0.8  0.0010858975651968899  0.0010858975651968899  \\
            4.0  0.82  0.0009674313018782853  0.0009674313018782853  \\
            4.0  0.84  0.0008465847733854781  0.0008465847733854781  \\
            4.0  0.86  0.0007317885649068103  0.0007317885649068103  \\
            4.0  0.88  0.0006220904606496967  0.0006220904606496967  \\
            4.0  0.9  0.0005129970583298829  0.0005129970583298829  \\
            4.0  0.92  0.0004078463816993014  0.0004078463816993014  \\
            4.0  0.94  0.0003040963545482575  0.0003040963545482575  \\
            4.0  0.96  0.00020217857390750427  0.00020217857390750427  \\
            4.0  0.98  0.00010088954420620411  0.00010088954420620411  \\
            4.0  1.0  8.881784197001252e-16  8.881784197001252e-16  \\
            5.0  0.0  0.3743271940525392  0.3743271940525392  \\
            5.0  0.02  0.034334801538110034  0.034334801538110034  \\
            5.0  0.04  0.025111820211200862  0.025111820211200862  \\
            5.0  0.06  0.021362602197996638  0.021362602197996638  \\
            5.0  0.08  0.018673780049380844  0.018673780049380844  \\
            5.0  0.1  0.016630712923956965  0.016630712923956965  \\
            5.0  0.12  0.014992463249873007  0.014992463249873007  \\
            5.0  0.14  0.013597528310637003  0.013597528310637003  \\
            5.0  0.16  0.012447252018652715  0.012447252018652715  \\
            5.0  0.18  0.011436661010891554  0.011436661010891554  \\
            5.0  0.2  0.010539885328711234  0.010539885328711234  \\
            5.0  0.22  0.009731041423474251  0.009731041423474251  \\
            5.0  0.24  0.008998847570218719  0.008998847570218719  \\
            5.0  0.26  0.008391981314422512  0.008391981314422512  \\
            5.0  0.28  0.007795890236987149  0.007795890236987149  \\
            5.0  0.3  0.007263750675115897  0.007263750675115897  \\
            5.0  0.32  0.006763690110767279  0.006763690110767279  \\
            5.0  0.34  0.00631221190039771  0.00631221190039771  \\
            5.0  0.36  0.005896340728983227  0.005896340728983227  \\
            5.0  0.38  0.005504450603380732  0.005504450603380732  \\
            5.0  0.4  0.005178616069976709  0.005178616069976709  \\
            5.0  0.42  0.004825392957113757  0.004825392957113757  \\
            5.0  0.44  0.00452218119828025  0.00452218119828025  \\
            5.0  0.46  0.004237461429768383  0.004237461429768383  \\
            5.0  0.48  0.0039460763450614  0.0039460763450614  \\
            5.0  0.5  0.003713985123391202  0.003713985123391202  \\
            5.0  0.52  0.0034638434600287676  0.0034638434600287676  \\
            5.0  0.54  0.003238375654061116  0.003238375654061116  \\
            5.0  0.56  0.003020229836246882  0.003020229836246882  \\
            5.0  0.58  0.0028176600501928525  0.0028176600501928525  \\
            5.0  0.6  0.002620488670156896  0.002620488670156896  \\
            5.0  0.62  0.0024398887502853875  0.0024398887502853875  \\
            5.0  0.64  0.002254984121495545  0.002254984121495545  \\
            5.0  0.66  0.0020871099963336477  0.0020871099963336477  \\
            5.0  0.68  0.0019275780593769303  0.0019275780593769303  \\
            5.0  0.7  0.0017692289795272261  0.0017692289795272261  \\
            5.0  0.72  0.0016256835123038833  0.0016256835123038833  \\
            5.0  0.74  0.0014789565669100274  0.0014789565669100274  \\
            5.0  0.76  0.001346342829324655  0.001346342829324655  \\
            5.0  0.78  0.0012134906994648975  0.0012134906994648975  \\
            5.0  0.8  0.0010844556136277632  0.0010844556136277632  \\
            5.0  0.82  0.0009633309662498386  0.0009633309662498386  \\
            5.0  0.84  0.0008452559180058927  0.0008452559180058927  \\
            5.0  0.86  0.0007318098486164184  0.0007318098486164184  \\
            5.0  0.88  0.0006211333634041384  0.0006211333634041384  \\
            5.0  0.9  0.0005135647482452291  0.0005135647482452291  \\
            5.0  0.92  0.00040782535614688104  0.00040782535614688104  \\
            5.0  0.94  0.0003038881146572088  0.0003038881146572088  \\
            5.0  0.96  0.00020211549725024375  0.00020211549725024375  \\
            5.0  0.98  0.00010088954420620411  0.00010088954420620411  \\
            5.0  1.0  8.881784197001252e-16  8.881784197001252e-16  \\
            6.0  0.0  0.37121396289799125  0.37121396289799125  \\
            6.0  0.02  0.028007073668066134  0.028007073668066134  \\
            6.0  0.04  0.022694287345372512  0.022694287345372512  \\
            6.0  0.06  0.01959045786708641  0.01959045786708641  \\
            6.0  0.08  0.01734787818712842  0.01734787818712842  \\
            6.0  0.1  0.01564052356256629  0.01564052356256629  \\
            6.0  0.12  0.014229541652752474  0.014229541652752474  \\
            6.0  0.14  0.013063070701497197  0.013063070701497197  \\
            6.0  0.16  0.012005673655836463  0.012005673655836463  \\
            6.0  0.18  0.011109112924051128  0.011109112924051128  \\
            6.0  0.2  0.01028320068940522  0.01028320068940522  \\
            6.0  0.22  0.009550403088052422  0.009550403088052422  \\
            6.0  0.24  0.008888913084534775  0.008888913084534775  \\
            6.0  0.26  0.008272106977187877  0.008272106977187877  \\
            6.0  0.28  0.00772447076492756  0.00772447076492756  \\
            6.0  0.3  0.0071906508232796665  0.0071906508232796665  \\
            6.0  0.32  0.0067188177915032034  0.0067188177915032034  \\
            6.0  0.34  0.006282548698571934  0.006282548698571934  \\
            6.0  0.36  0.005881463334299275  0.005881463334299275  \\
            6.0  0.38  0.005488145013451368  0.005488145013451368  \\
            6.0  0.4  0.005153716628981825  0.005153716628981825  \\
            6.0  0.42  0.004825767514569866  0.004825767514569866  \\
            6.0  0.44  0.004519482614662041  0.004519482614662041  \\
            6.0  0.46  0.004234898232155565  0.004234898232155565  \\
            6.0  0.48  0.003958628027041244  0.003958628027041244  \\
            6.0  0.5  0.0037051982877511925  0.0037051982877511925  \\
            6.0  0.52  0.003467497338581384  0.003467497338581384  \\
            6.0  0.54  0.0032411297488485493  0.0032411297488485493  \\
            6.0  0.56  0.003015254127914517  0.003015254127914517  \\
            6.0  0.58  0.0028142682202229327  0.0028142682202229327  \\
            6.0  0.6  0.0026199045101086764  0.0026199045101086764  \\
            6.0  0.62  0.002442534923557902  0.002442534923557902  \\
            6.0  0.64  0.0022599278964798727  0.0022599278964798727  \\
            6.0  0.66  0.0020881054958349398  0.0020881054958349398  \\
            6.0  0.68  0.0019274950397344167  0.0019274950397344167  \\
            6.0  0.7  0.001775312085279072  0.001775312085279072  \\
            6.0  0.72  0.001623951481512592  0.001623951481512592  \\
            6.0  0.74  0.001480612903874214  0.001480612903874214  \\
            6.0  0.76  0.0013439033880171894  0.0013439033880171894  \\
            6.0  0.78  0.0012117301591626284  0.0012117301591626284  \\
            6.0  0.8  0.0010866193494553794  0.0010866193494553794  \\
            6.0  0.82  0.0009666261644253674  0.0009666261644253674  \\
            6.0  0.84  0.000845048780680738  0.000845048780680738  \\
            6.0  0.86  0.0007310957294935207  0.0007310957294935207  \\
            6.0  0.88  0.0006218992150447593  0.0006218992150447593  \\
            6.0  0.9  0.0005132924238803434  0.0005132924238803434  \\
            6.0  0.92  0.0004073627939936363  0.0004073627939936363  \\
            6.0  0.94  0.0003042245234959328  0.0003042245234959328  \\
            6.0  0.96  0.00020207344614540316  0.00020207344614540316  \\
            6.0  0.98  0.00010088954420620411  0.00010088954420620411  \\
            6.0  1.0  8.881784197001252e-16  8.881784197001252e-16  \\
            7.0  0.0  0.36796728435239273  0.36796728435239273  \\
            7.0  0.02  0.027861136766534043  0.027861136766534043  \\
            7.0  0.04  0.022581430311842905  0.022581430311842905  \\
            7.0  0.06  0.01947962137730933  0.01947962137730933  \\
            7.0  0.08  0.017235128087088814  0.017235128087088814  \\
            7.0  0.1  0.015519670470235062  0.015519670470235062  \\
            7.0  0.12  0.014127589622261884  0.014127589622261884  \\
            7.0  0.14  0.012931082950511272  0.012931082950511272  \\
            7.0  0.16  0.01192603024107954  0.01192603024107954  \\
            7.0  0.18  0.011018174617685759  0.011018174617685759  \\
            7.0  0.2  0.010236435950379404  0.010236435950379404  \\
            7.0  0.22  0.009506636252832677  0.009506636252832677  \\
            7.0  0.24  0.008859536667103962  0.008859536667103962  \\
            7.0  0.26  0.008246764676710289  0.008246764676710289  \\
            7.0  0.28  0.007694604652426024  0.007694604652426024  \\
            7.0  0.3  0.0071966635725929946  0.0071966635725929946  \\
            7.0  0.32  0.006730083091390461  0.006730083091390461  \\
            7.0  0.34  0.0062882828036169335  0.0062882828036169335  \\
            7.0  0.36  0.005879646795612857  0.005879646795612857  \\
            7.0  0.38  0.0054937608377119375  0.0054937608377119375  \\
            7.0  0.4  0.005159406577570261  0.005159406577570261  \\
            7.0  0.42  0.0048312025318272105  0.0048312025318272105  \\
            7.0  0.44  0.004519838124446345  0.004519838124446345  \\
            7.0  0.46  0.004231314280027877  0.004231314280027877  \\
            7.0  0.48  0.00394758802609229  0.00394758802609229  \\
            7.0  0.5  0.00370574076807446  0.00370574076807446  \\
            7.0  0.52  0.00347357673453751  0.00347357673453751  \\
            7.0  0.54  0.0032418890985464834  0.0032418890985464834  \\
            7.0  0.56  0.003023428665415205  0.003023428665415205  \\
            7.0  0.58  0.0028201088593676153  0.0028201088593676153  \\
            7.0  0.6  0.002621754939049521  0.002621754939049521  \\
            7.0  0.62  0.0024294993165650505  0.0024294993165650505  \\
            7.0  0.64  0.002258195691684528  0.002258195691684528  \\
            7.0  0.66  0.002086149525790249  0.002086149525790249  \\
            7.0  0.68  0.0019204054332144485  0.0019204054332144485  \\
            7.0  0.7  0.0017752353618816043  0.0017752353618816043  \\
            7.0  0.72  0.0016208845974456851  0.0016208845974456851  \\
            7.0  0.74  0.0014814061130347313  0.0014814061130347313  \\
            7.0  0.76  0.0013442300705774205  0.0013442300705774205  \\
            7.0  0.78  0.001212246582170853  0.001212246582170853  \\
            7.0  0.8  0.0010871949146454248  0.0010871949146454248  \\
            7.0  0.82  0.0009632534024418234  0.0009632534024418234  \\
            7.0  0.84  0.0008465273907211778  0.0008465273907211778  \\
            7.0  0.86  0.0007329049348182383  0.0007329049348182383  \\
            7.0  0.88  0.0006216932489440533  0.0006216932489440533  \\
            7.0  0.9  0.0005131222038278284  0.0005131222038278284  \\
            7.0  0.92  0.0004082648771145515  0.0004082648771145515  \\
            7.0  0.94  0.0003041404212862516  0.0003041404212862516  \\
            7.0  0.96  0.00020213652280266434  0.00020213652280266434  \\
            7.0  0.98  0.00010088954420620411  0.00010088954420620411  \\
            7.0  1.0  8.881784197001252e-16  8.881784197001252e-16  \\
            8.0  0.0  0.3660865353677204  0.3660865353677204  \\
            8.0  0.02  0.027851655491898497  0.027851655491898497  \\
            8.0  0.04  0.022517638009046312  0.022517638009046312  \\
            8.0  0.06  0.01945408562394147  0.01945408562394147  \\
            8.0  0.08  0.01721737484363841  0.01721737484363841  \\
            8.0  0.1  0.01549270950429187  0.01549270950429187  \\
            8.0  0.12  0.014095256157605585  0.014095256157605585  \\
            8.0  0.14  0.012938107758154195  0.012938107758154195  \\
            8.0  0.16  0.011914671611361964  0.011914671611361964  \\
            8.0  0.18  0.011037621748571712  0.011037621748571712  \\
            8.0  0.2  0.010258245661125332  0.010258245661125332  \\
            8.0  0.22  0.009540221146454884  0.009540221146454884  \\
            8.0  0.24  0.008853091725289827  0.008853091725289827  \\
            8.0  0.26  0.008263581288544602  0.008263581288544602  \\
            8.0  0.28  0.007704176367900671  0.007704176367900671  \\
            8.0  0.3  0.007181751346572356  0.007181751346572356  \\
            8.0  0.32  0.006719033127123817  0.006719033127123817  \\
            8.0  0.34  0.006266362766691229  0.006266362766691229  \\
            8.0  0.36  0.005877656130836554  0.005877656130836554  \\
            8.0  0.38  0.005510117751905537  0.005510117751905537  \\
            8.0  0.4  0.005151469694507535  0.005151469694507535  \\
            8.0  0.42  0.004825403870882605  0.004825403870882605  \\
            8.0  0.44  0.004498006413398949  0.004498006413398949  \\
            8.0  0.46  0.004226695730747955  0.004226695730747955  \\
            8.0  0.48  0.003970843870773007  0.003970843870773007  \\
            8.0  0.5  0.0036918551844063252  0.0036918551844063252  \\
            8.0  0.52  0.003462646158523295  0.003462646158523295  \\
            8.0  0.54  0.003231716848692593  0.003231716848692593  \\
            8.0  0.56  0.003029723910373462  0.003029723910373462  \\
            8.0  0.58  0.0028174376064066735  0.0028174376064066735  \\
            8.0  0.6  0.0026204389459007116  0.0026204389459007116  \\
            8.0  0.62  0.002438310438632679  0.002438310438632679  \\
            8.0  0.64  0.0022586210526615723  0.0022586210526615723  \\
            8.0  0.66  0.0020844430156460943  0.0020844430156460943  \\
            8.0  0.68  0.0019264122689207515  0.0019264122689207515  \\
            8.0  0.7  0.0017727178433711887  0.0017727178433711887  \\
            8.0  0.72  0.0016252305856184822  0.0016252305856184822  \\
            8.0  0.74  0.00148663999550196  0.00148663999550196  \\
            8.0  0.76  0.00134439213912596  0.00134439213912596  \\
            8.0  0.78  0.0012140099453268253  0.0012140099453268253  \\
            8.0  0.8  0.0010843007441689225  0.0010843007441689225  \\
            8.0  0.82  0.0009634654154419934  0.0009634654154419934  \\
            8.0  0.84  0.0008485182549872621  0.0008485182549872621  \\
            8.0  0.86  0.0007311508822138652  0.0007311508822138652  \\
            8.0  0.88  0.0006204805634625337  0.0006204805634625337  \\
            8.0  0.9  0.0005134616361162821  0.0005134616361162821  \\
            8.0  0.92  0.0004080566372235035  0.0004080566372235035  \\
            8.0  0.94  0.0003039501834978926  0.0003039501834978926  \\
            8.0  0.96  0.00020211549725024375  0.00020211549725024375  \\
            8.0  0.98  0.00010088954420620411  0.00010088954420620411  \\
            8.0  1.0  8.881784197001252e-16  8.881784197001252e-16  \\
            9.0  0.0  0.36829910156009515  0.36829910156009515  \\
            9.0  0.02  0.02780481049181479  0.02780481049181479  \\
            9.0  0.04  0.022505218159416456  0.022505218159416456  \\
            9.0  0.06  0.019447607410766784  0.019447607410766784  \\
            9.0  0.08  0.017213528718475684  0.017213528718475684  \\
            9.0  0.1  0.015479786299154336  0.015479786299154336  \\
            9.0  0.12  0.014116607091633057  0.014116607091633057  \\
            9.0  0.14  0.012947552644874577  0.012947552644874577  \\
            9.0  0.16  0.011936233123832081  0.011936233123832081  \\
            9.0  0.18  0.011035572610607156  0.011035572610607156  \\
            9.0  0.2  0.010247916997763366  0.010247916997763366  \\
            9.0  0.22  0.009523133318025168  0.009523133318025168  \\
            9.0  0.24  0.008862082971024214  0.008862082971024214  \\
            9.0  0.26  0.008248769133989912  0.008248769133989912  \\
            9.0  0.28  0.007708515557525052  0.007708515557525052  \\
            9.0  0.3  0.007185476100652467  0.007185476100652467  \\
            9.0  0.32  0.0067207699897475735  0.0067207699897475735  \\
            9.0  0.34  0.006295736231705778  0.006295736231705778  \\
            9.0  0.36  0.0058822406893321265  0.0058822406893321265  \\
            9.0  0.38  0.005508642785129253  0.005508642785129253  \\
            9.0  0.4  0.005166566325690379  0.005166566325690379  \\
            9.0  0.42  0.004823956244778158  0.004823956244778158  \\
            9.0  0.44  0.004514088665499428  0.004514088665499428  \\
            9.0  0.46  0.004226857890931746  0.004226857890931746  \\
            9.0  0.48  0.003967973894887942  0.003967973894887942  \\
            9.0  0.5  0.003705405542481932  0.003705405542481932  \\
            9.0  0.52  0.0034729218812432727  0.0034729218812432727  \\
            9.0  0.54  0.0032305361668014325  0.0032305361668014325  \\
            9.0  0.56  0.0030176959399239723  0.0030176959399239723  \\
            9.0  0.58  0.0028136631467009514  0.0028136631467009514  \\
            9.0  0.6  0.0026182726116654666  0.0026182726116654666  \\
            9.0  0.62  0.0024338220630229714  0.0024338220630229714  \\
            9.0  0.64  0.0022555859095267305  0.0022555859095267305  \\
            9.0  0.66  0.002091268854260749  0.002091268854260749  \\
            9.0  0.68  0.0019224872451706462  0.0019224872451706462  \\
            9.0  0.7  0.00177024860156765  0.00177024860156765  \\
            9.0  0.72  0.001624587227966787  0.001624587227966787  \\
            9.0  0.74  0.0014794178256419903  0.0014794178256419903  \\
            9.0  0.76  0.0013413206452186845  0.0013413206452186845  \\
            9.0  0.78  0.0012138790110866053  0.0012138790110866053  \\
            9.0  0.8  0.0010852442234846034  0.0010852442234846034  \\
            9.0  0.82  0.0009662249462655872  0.0009662249462655872  \\
            9.0  0.84  0.0008478808687190872  0.0008478808687190872  \\
            9.0  0.86  0.0007318146295421159  0.0007318146295421159  \\
            9.0  0.88  0.0006217000455029083  0.0006217000455029083  \\
            9.0  0.9  0.0005128068205415246  0.0005128068205415246  \\
            9.0  0.92  0.0004069853418666493  0.0004069853418666493  \\
            9.0  0.94  0.0003040773446289909  0.0003040773446289909  \\
            9.0  0.96  0.00020201036948814253  0.00020201036948814253  \\
            9.0  0.98  0.00010088954420620411  0.00010088954420620411  \\
            9.0  1.0  8.881784197001252e-16  8.881784197001252e-16  \\
            10.0  0.0  0.37315153263945994  0.37315153263945994  \\
            10.0  0.02  0.02786199362022701  0.02786199362022701  \\
            10.0  0.04  0.02255300376037253  0.02255300376037253  \\
            10.0  0.06  0.019447936405688208  0.019447936405688208  \\
            10.0  0.08  0.01721891399790081  0.01721891399790081  \\
            10.0  0.1  0.0155030494684409  0.0155030494684409  \\
            10.0  0.12  0.014112533862004237  0.014112533862004237  \\
            10.0  0.14  0.012952840925058445  0.012952840925058445  \\
            10.0  0.16  0.011937693463788156  0.011937693463788156  \\
            10.0  0.18  0.011030514100593325  0.011030514100593325  \\
            10.0  0.2  0.010262579233217856  0.010262579233217856  \\
            10.0  0.22  0.009523627547230767  0.009523627547230767  \\
            10.0  0.24  0.008854947002858762  0.008854947002858762  \\
            10.0  0.26  0.008254853024939219  0.008254853024939219  \\
            10.0  0.28  0.007694483479591015  0.007694483479591015  \\
            10.0  0.3  0.007182610750913563  0.007182610750913563  \\
            10.0  0.32  0.006717304587808709  0.006717304587808709  \\
            10.0  0.34  0.006281670590621585  0.006281670590621585  \\
            10.0  0.36  0.005874085725903501  0.005874085725903501  \\
            10.0  0.38  0.005488146722232982  0.005488146722232982  \\
            10.0  0.4  0.005158270001894928  0.005158270001894928  \\
            10.0  0.42  0.004830004986133473  0.004830004986133473  \\
            10.0  0.44  0.004522728004580381  0.004522728004580381  \\
            10.0  0.46  0.0042279575455986505  0.0042279575455986505  \\
            10.0  0.48  0.0039607041931595715  0.0039607041931595715  \\
            10.0  0.5  0.003709941493093744  0.003709941493093744  \\
            10.0  0.52  0.0034604964850657974  0.0034604964850657974  \\
            10.0  0.54  0.003248814812671556  0.003248814812671556  \\
            10.0  0.56  0.003026046850448628  0.003026046850448628  \\
            10.0  0.58  0.0028168913169286497  0.0028168913169286497  \\
            10.0  0.6  0.0026238812409127353  0.0026238812409127353  \\
            10.0  0.62  0.002443192382325797  0.002443192382325797  \\
            10.0  0.64  0.0022536550811897327  0.0022536550811897327  \\
            10.0  0.66  0.002094632396966637  0.002094632396966637  \\
            10.0  0.68  0.0019245059584588322  0.0019245059584588322  \\
            10.0  0.7  0.0017754419540820612  0.0017754419540820612  \\
            10.0  0.72  0.001620426392295061  0.001620426392295061  \\
            10.0  0.74  0.0014760778485165965  0.0014760778485165965  \\
            10.0  0.76  0.0013444647776346193  0.0013444647776346193  \\
            10.0  0.78  0.0012122478053776613  0.0012122478053776613  \\
            10.0  0.8  0.0010857721360854518  0.0010857721360854518  \\
            10.0  0.82  0.0009622228922160453  0.0009622228922160453  \\
            10.0  0.84  0.0008462112329633136  0.0008462112329633136  \\
            10.0  0.86  0.0007329829901284554  0.0007329829901284554  \\
            10.0  0.88  0.0006219002228613365  0.0006219002228613365  \\
            10.0  0.9  0.0005130391094347244  0.0005130391094347244  \\
            10.0  0.92  0.0004080766549593467  0.0004080766549593467  \\
            10.0  0.94  0.0003039501834978927  0.0003039501834978927  \\
            10.0  0.96  0.00020228370166960552  0.00020228370166960552  \\
            10.0  0.98  0.00010088954420620411  0.00010088954420620411  \\
            10.0  1.0  8.881784197001252e-16  8.881784197001252e-16  \\
        };
        \node[white, font={{\fontsize{30 pt}{30 pt}\selectfont}}] at (10, .47) {$\bar{X}$};
\end{axis}
\end{tikzpicture}


==> DDM_RR_single_Ymap.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={0.1}, point meta min={0.0}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\tau$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.5}, xmax={10.5}, xticklabels={{$0$,$2$,$4$,$6$,$8$,$10$}}, xtick={{0.0,2.0,4.0,6.0,8.0,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\zeta^+$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.01}, ymax={.5},yticklabels={{$0.0$,,$0.2$,,$0.4$,}}, ytick={{0.0,0.1,0.2,0.3,0.4,.5}},, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={exp5x}, colorbar  horizontal, colorbar style={xlabel={}, xlabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, scaled x ticks={false}, xtick={{0.0, 0.1}}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, at={(0.5, 1.05)}, anchor={south}, xticklabel pos={upper}}, view={{0}{90}}, largerlegend]
    \addplot3[color={rgb,1:red,0.9738;green,0.5353;blue,0.0494}, name path={11}, matrix plot*, mesh/rows={11}, mesh/cols={51}, point meta={\thisrow{meta}}, opacity={1.0}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            0.0  0.0  0.003561139144124092  0.003561139144124092  \\
            0.0  0.02  0.004030662096570337  0.004030662096570337  \\
            0.0  0.04  0.005398275546865324  0.005398275546865324  \\
            0.0  0.06  0.004871137787847021  0.004871137787847021  \\
            0.0  0.08  0.00567670118429358  0.00567670118429358  \\
            0.0  0.1  0.006146165319827514  0.006146165319827514  \\
            0.0  0.12  0.0053441223964339184  0.0053441223964339184  \\
            0.0  0.14  0.004965636806859857  0.004965636806859857  \\
            0.0  0.16  0.004164052320756264  0.004164052320756264  \\
            0.0  0.18  0.003702891930980048  0.003702891930980048  \\
            0.0  0.2  0.004405775744919882  0.004405775744919882  \\
            0.0  0.22  0.0031411062270750075  0.0031411062270750075  \\
            0.0  0.24  0.004695814163489615  0.004695814163489615  \\
            0.0  0.26  0.0038970067271516073  0.0038970067271516073  \\
            0.0  0.28  0.005602658671292142  0.005602658671292142  \\
            0.0  0.3  0.004757671414521448  0.004757671414521448  \\
            0.0  0.32  0.0037805613287021627  0.0037805613287021627  \\
            0.0  0.34  0.005702497385594724  0.005702497385594724  \\
            0.0  0.36  0.003563851353587218  0.003563851353587218  \\
            0.0  0.38  0.00518307431520079  0.00518307431520079  \\
            0.0  0.4  0.00443337374226988  0.00443337374226988  \\
            0.0  0.42  0.002716423601832546  0.002716423601832546  \\
            0.0  0.44  0.006134715916632793  0.006134715916632793  \\
            0.0  0.46  0.005029010350728356  0.005029010350728356  \\
            0.0  0.48  0.003302175504104455  0.003302175504104455  \\
            0.0  0.5  0.0047611575807570885  0.0047611575807570885  \\
            0.0  0.52  0.004121751894306607  0.004121751894306607  \\
            0.0  0.54  0.003746743414558919  0.003746743414558919  \\
            0.0  0.56  0.004863149192135999  0.004863149192135999  \\
            0.0  0.58  0.0037673921513392225  0.0037673921513392225  \\
            0.0  0.6  0.00363987542519455  0.00363987542519455  \\
            0.0  0.62  0.0037064571260685985  0.0037064571260685985  \\
            0.0  0.64  0.004857646217626722  0.004857646217626722  \\
            0.0  0.66  0.00284794960665294  0.00284794960665294  \\
            0.0  0.68  0.0035670219926894715  0.0035670219926894715  \\
            0.0  0.7  0.004094440409708546  0.004094440409708546  \\
            0.0  0.72  0.00366714449917216  0.00366714449917216  \\
            0.0  0.74  0.00496501343168793  0.00496501343168793  \\
            0.0  0.76  0.004003896859043214  0.004003896859043214  \\
            0.0  0.78  0.005057473791295496  0.005057473791295496  \\
            0.0  0.8  0.004082315991196686  0.004082315991196686  \\
            0.0  0.82  0.0050354833160760675  0.0050354833160760675  \\
            0.0  0.84  0.0047188865720396555  0.0047188865720396555  \\
            0.0  0.86  0.0032794264702978035  0.0032794264702978035  \\
            0.0  0.88  0.003601775784169852  0.003601775784169852  \\
            0.0  0.9  0.004863472434301755  0.004863472434301755  \\
            0.0  0.92  0.004881545312404172  0.004881545312404172  \\
            0.0  0.94  0.004586120991759877  0.004586120991759877  \\
            0.0  0.96  0.004220222024627551  0.004220222024627551  \\
            0.0  0.98  0.004936767571418596  0.004936767571418596  \\
            0.0  1.0  0.0030505372860238043  0.0030505372860238043  \\
            1.0  0.0  0.0046921330882051925  0.0046921330882051925  \\
            1.0  0.02  0.004851757638003941  0.004851757638003941  \\
            1.0  0.04  0.004010998196335326  0.004010998196335326  \\
            1.0  0.06  0.003525816966845197  0.003525816966845197  \\
            1.0  0.08  0.0053253315889605565  0.0053253315889605565  \\
            1.0  0.1  0.005051105128688474  0.005051105128688474  \\
            1.0  0.12  0.005532737395713856  0.005532737395713856  \\
            1.0  0.14  0.0049162906847297185  0.0049162906847297185  \\
            1.0  0.16  0.0041402794111334565  0.0041402794111334565  \\
            1.0  0.18  0.0041456889067310754  0.0041456889067310754  \\
            1.0  0.2  0.005930892243451121  0.005930892243451121  \\
            1.0  0.22  0.004524297521623698  0.004524297521623698  \\
            1.0  0.24  0.005207408636239358  0.005207408636239358  \\
            1.0  0.26  0.005718372396487513  0.005718372396487513  \\
            1.0  0.28  0.004945882327502415  0.004945882327502415  \\
            1.0  0.3  0.004593746447504663  0.004593746447504663  \\
            1.0  0.32  0.0036498408149957464  0.0036498408149957464  \\
            1.0  0.34  0.006220371255431965  0.006220371255431965  \\
            1.0  0.36  0.0052231456402835105  0.0052231456402835105  \\
            1.0  0.38  0.004778233766810388  0.004778233766810388  \\
            1.0  0.4  0.003313229150227061  0.003313229150227061  \\
            1.0  0.42  0.0038717145643214104  0.0038717145643214104  \\
            1.0  0.44  0.0030685504478090465  0.0030685504478090465  \\
            1.0  0.46  0.0032595377538989527  0.0032595377538989527  \\
            1.0  0.48  0.002508936835349179  0.002508936835349179  \\
            1.0  0.5  0.002436260351588217  0.002436260351588217  \\
            1.0  0.52  0.004108315971967806  0.004108315971967806  \\
            1.0  0.54  0.0028424760228840875  0.0028424760228840875  \\
            1.0  0.56  0.0023905416381381148  0.0023905416381381148  \\
            1.0  0.58  0.002485465081609727  0.002485465081609727  \\
            1.0  0.6  0.0021292443233181533  0.0021292443233181533  \\
            1.0  0.62  0.002858113833489384  0.002858113833489384  \\
            1.0  0.64  0.0019991346156708156  0.0019991346156708156  \\
            1.0  0.66  0.0019410695123544767  0.0019410695123544767  \\
            1.0  0.68  0.0018766447939365957  0.0018766447939365957  \\
            1.0  0.7  0.0018116476082736166  0.0018116476082736166  \\
            1.0  0.72  0.001752851816942977  0.001752851816942977  \\
            1.0  0.74  0.0017000006688883723  0.0017000006688883723  \\
            1.0  0.76  0.0016304168653047137  0.0016304168653047137  \\
            1.0  0.78  0.0015727887692778605  0.0015727887692778605  \\
            1.0  0.8  0.0015161118989127564  0.0015161118989127564  \\
            1.0  0.82  0.001460443341163816  0.001460443341163816  \\
            1.0  0.84  0.0014129292582546911  0.0014129292582546911  \\
            1.0  0.86  0.001347660743327164  0.001347660743327164  \\
            1.0  0.88  0.0013024501364823414  0.0013024501364823414  \\
            1.0  0.9  0.001234229507799126  0.001234229507799126  \\
            1.0  0.92  0.001179556657606733  0.001179556657606733  \\
            1.0  0.94  0.0011231700446618135  0.0011231700446618135  \\
            1.0  0.96  0.001060338631048231  0.001060338631048231  \\
            1.0  0.98  0.0010027927062984596  0.0010027927062984596  \\
            1.0  1.0  0.0009254099674059616  0.0009254099674059616  \\
            2.0  0.0  0.0027536634760021326  0.0027536634760021326  \\
            2.0  0.02  0.005672844352938255  0.005672844352938255  \\
            2.0  0.04  0.004018646788960711  0.004018646788960711  \\
            2.0  0.06  0.0038862798122107573  0.0038862798122107573  \\
            2.0  0.08  0.004007053444704241  0.004007053444704241  \\
            2.0  0.1  0.0027349790715048387  0.0027349790715048387  \\
            2.0  0.12  0.00296089029675242  0.00296089029675242  \\
            2.0  0.14  0.0031535102220636444  0.0031535102220636444  \\
            2.0  0.16  0.002395252781793867  0.002395252781793867  \\
            2.0  0.18  0.002258102682062885  0.002258102682062885  \\
            2.0  0.2  0.0021683503142731213  0.0021683503142731213  \\
            2.0  0.22  0.0020740868634608407  0.0020740868634608407  \\
            2.0  0.24  0.00199521163399746  0.00199521163399746  \\
            2.0  0.26  0.001916871191853112  0.001916871191853112  \\
            2.0  0.28  0.0018542949400896043  0.0018542949400896043  \\
            2.0  0.3  0.001780780373693808  0.001780780373693808  \\
            2.0  0.32  0.0017160018194680602  0.0017160018194680602  \\
            2.0  0.34  0.0016467850150155487  0.0016467850150155487  \\
            2.0  0.36  0.0015801873673883717  0.0015801873673883717  \\
            2.0  0.38  0.0015093833263408953  0.0015093833263408953  \\
            2.0  0.4  0.0014496444437574166  0.0014496444437574166  \\
            2.0  0.42  0.001392704785257266  0.001392704785257266  \\
            2.0  0.44  0.0013262760371600128  0.0013262760371600128  \\
            2.0  0.46  0.0012652419345285516  0.0012652419345285516  \\
            2.0  0.48  0.0012098179197044532  0.0012098179197044532  \\
            2.0  0.5  0.0011472772434287688  0.0011472772434287688  \\
            2.0  0.52  0.0010933629236384802  0.0010933629236384802  \\
            2.0  0.54  0.0010402071666710058  0.0010402071666710058  \\
            2.0  0.56  0.000987627671911546  0.000987627671911546  \\
            2.0  0.58  0.0009390551060251862  0.0009390551060251862  \\
            2.0  0.6  0.0008870744841792045  0.0008870744841792045  \\
            2.0  0.62  0.0008465375165622464  0.0008465375165622464  \\
            2.0  0.64  0.0007992572856013056  0.0007992572856013056  \\
            2.0  0.66  0.0007526660975862443  0.0007526660975862443  \\
            2.0  0.68  0.000708682862073008  0.000708682862073008  \\
            2.0  0.7  0.0006680393326960533  0.0006680393326960533  \\
            2.0  0.72  0.0006272631585924184  0.0006272631585924184  \\
            2.0  0.74  0.0005877681471963694  0.0005877681471963694  \\
            2.0  0.76  0.0005444915780234461  0.0005444915780234461  \\
            2.0  0.78  0.0005064161089139321  0.0005064161089139321  \\
            2.0  0.8  0.00046434300044617623  0.00046434300044617623  \\
            2.0  0.82  0.0004241743324949371  0.0004241743324949371  \\
            2.0  0.84  0.00038305178239670214  0.00038305178239670214  \\
            2.0  0.86  0.00034221415408117385  0.00034221415408117385  \\
            2.0  0.88  0.00030020016314811495  0.00030020016314811495  \\
            2.0  0.9  0.00025627993873750656  0.00025627993873750656  \\
            2.0  0.92  0.00021079559532882696  0.00021079559532882696  \\
            2.0  0.94  0.00016414666198440362  0.00016414666198440362  \\
            2.0  0.96  0.00011302702092978003  0.00011302702092978003  \\
            2.0  0.98  6.172456907318134e-5  6.172456907318134e-5  \\
            2.0  1.0  0.0  0.0  \\
            3.0  0.0  0.0032781789253899765  0.0032781789253899765  \\
            3.0  0.02  0.004294830681602905  0.004294830681602905  \\
            3.0  0.04  0.003890370061482303  0.003890370061482303  \\
            3.0  0.06  0.002493618702903136  0.002493618702903136  \\
            3.0  0.08  0.0023619946041487532  0.0023619946041487532  \\
            3.0  0.1  0.002245529317538808  0.002245529317538808  \\
            3.0  0.12  0.0021451562231891864  0.0021451562231891864  \\
            3.0  0.14  0.002044845152779098  0.002044845152779098  \\
            3.0  0.16  0.0019629921219244772  0.0019629921219244772  \\
            3.0  0.18  0.001876397229201101  0.001876397229201101  \\
            3.0  0.2  0.0017987292335136995  0.0017987292335136995  \\
            3.0  0.22  0.0017141845122264302  0.0017141845122264302  \\
            3.0  0.24  0.0016376232997072336  0.0016376232997072336  \\
            3.0  0.26  0.001569548614631482  0.001569548614631482  \\
            3.0  0.28  0.0015009539889960844  0.0015009539889960844  \\
            3.0  0.3  0.0014295231506188915  0.0014295231506188915  \\
            3.0  0.32  0.0013715672460782918  0.0013715672460782918  \\
            3.0  0.34  0.0013077504694394974  0.0013077504694394974  \\
            3.0  0.36  0.001254281033834541  0.001254281033834541  \\
            3.0  0.38  0.0012018218971051407  0.0012018218971051407  \\
            3.0  0.4  0.0011471027982962012  0.0011471027982962012  \\
            3.0  0.42  0.001094892664817846  0.001094892664817846  \\
            3.0  0.44  0.001042921036136598  0.001042921036136598  \\
            3.0  0.46  0.0009949075058700858  0.0009949075058700858  \\
            3.0  0.48  0.0009533904351694632  0.0009533904351694632  \\
            3.0  0.5  0.0009119533458933305  0.0009119533458933305  \\
            3.0  0.52  0.0008655618424556181  0.0008655618424556181  \\
            3.0  0.54  0.0008242993800693726  0.0008242993800693726  \\
            3.0  0.56  0.000784469244009078  0.000784469244009078  \\
            3.0  0.58  0.0007419817638877762  0.0007419817638877762  \\
            3.0  0.6  0.0007076252292277332  0.0007076252292277332  \\
            3.0  0.62  0.0006656315237558123  0.0006656315237558123  \\
            3.0  0.64  0.0006275790950690363  0.0006275790950690363  \\
            3.0  0.66  0.0005935814212623773  0.0005935814212623773  \\
            3.0  0.68  0.000557223558215622  0.000557223558215622  \\
            3.0  0.7  0.00052199923195252  0.00052199923195252  \\
            3.0  0.72  0.0004867949659469521  0.0004867949659469521  \\
            3.0  0.74  0.00045195033854979037  0.00045195033854979037  \\
            3.0  0.76  0.00041921943770850445  0.00041921943770850445  \\
            3.0  0.78  0.0003884891048972414  0.0003884891048972414  \\
            3.0  0.8  0.0003556398836475705  0.0003556398836475705  \\
            3.0  0.82  0.00032374803408458553  0.00032374803408458553  \\
            3.0  0.84  0.00029468500716580624  0.00029468500716580624  \\
            3.0  0.86  0.0002652838654107759  0.0002652838654107759  \\
            3.0  0.88  0.0002344254872653028  0.0002344254872653028  \\
            3.0  0.9  0.00020361041871322082  0.00020361041871322082  \\
            3.0  0.92  0.00017216085963450527  0.00017216085963450527  \\
            3.0  0.94  0.00013883335111647866  0.00013883335111647866  \\
            3.0  0.96  0.00010206897861833433  0.00010206897861833433  \\
            3.0  0.98  5.949269776728331e-5  5.949269776728331e-5  \\
            3.0  1.0  0.0  0.0  \\
            4.0  0.0  0.004625700972011673  0.004625700972011673  \\
            4.0  0.02  0.003261195879264147  0.003261195879264147  \\
            4.0  0.04  0.002557091670120504  0.002557091670120504  \\
            4.0  0.06  0.0024135363353121704  0.0024135363353121704  \\
            4.0  0.08  0.0022889358467533174  0.0022889358467533174  \\
            4.0  0.1  0.0021679659041008497  0.0021679659041008497  \\
            4.0  0.12  0.0020638504410498654  0.0020638504410498654  \\
            4.0  0.14  0.0019589814136947168  0.0019589814136947168  \\
            4.0  0.16  0.0018671375970046003  0.0018671375970046003  \\
            4.0  0.18  0.0017742673469784789  0.0017742673469784789  \\
            4.0  0.2  0.0016889374306326898  0.0016889374306326898  \\
            4.0  0.22  0.0016096361735659895  0.0016096361735659895  \\
            4.0  0.24  0.001532180471892938  0.001532180471892938  \\
            4.0  0.26  0.001463801233856688  0.001463801233856688  \\
            4.0  0.28  0.0013991527181786265  0.0013991527181786265  \\
            4.0  0.3  0.0013333000114710194  0.0013333000114710194  \\
            4.0  0.32  0.001274031127078158  0.001274031127078158  \\
            4.0  0.34  0.0012156162265862605  0.0012156162265862605  \\
            4.0  0.36  0.001160886584974873  0.001160886584974873  \\
            4.0  0.38  0.001106848711365995  0.001106848711365995  \\
            4.0  0.4  0.001056827140890894  0.001056827140890894  \\
            4.0  0.42  0.0010064094778896651  0.0010064094778896651  \\
            4.0  0.44  0.0009656864922742372  0.0009656864922742372  \\
            4.0  0.46  0.000916997599014449  0.000916997599014449  \\
            4.0  0.48  0.0008802941845081622  0.0008802941845081622  \\
            4.0  0.5  0.0008362878613671256  0.0008362878613671256  \\
            4.0  0.52  0.0007990345148335226  0.0007990345148335226  \\
            4.0  0.54  0.000763886142037428  0.000763886142037428  \\
            4.0  0.56  0.0007263848515579774  0.0007263848515579774  \\
            4.0  0.58  0.0006915528234969522  0.0006915528234969522  \\
            4.0  0.6  0.0006586648844692099  0.0006586648844692099  \\
            4.0  0.62  0.0006262676414266384  0.0006262676414266384  \\
            4.0  0.64  0.000590114223797842  0.000590114223797842  \\
            4.0  0.66  0.0005582085862283444  0.0005582085862283444  \\
            4.0  0.68  0.0005287341947583749  0.0005287341947583749  \\
            4.0  0.7  0.0004960506962022291  0.0004960506962022291  \\
            4.0  0.72  0.00046544592459572717  0.00046544592459572717  \\
            4.0  0.74  0.0004374947465528368  0.0004374947465528368  \\
            4.0  0.76  0.00040848886946599815  0.00040848886946599815  \\
            4.0  0.78  0.0003802107927220436  0.0003802107927220436  \\
            4.0  0.8  0.0003504285240989197  0.0003504285240989197  \\
            4.0  0.82  0.000323465920275648  0.000323465920275648  \\
            4.0  0.84  0.0002929046062900452  0.0002929046062900452  \\
            4.0  0.86  0.0002633370019434562  0.0002633370019434562  \\
            4.0  0.88  0.00023455531322018076  0.00023455531322018076  \\
            4.0  0.9  0.00020355167285848914  0.00020355167285848914  \\
            4.0  0.92  0.00017240672825880182  0.00017240672825880182  \\
            4.0  0.94  0.00013882349539609944  0.00013882349539609944  \\
            4.0  0.96  0.0001022240370079514  0.0001022240370079514  \\
            4.0  0.98  5.949269776728331e-5  5.949269776728331e-5  \\
            4.0  1.0  0.0  0.0  \\
            5.0  0.0  0.0048603554490208  0.0048603554490208  \\
            5.0  0.02  0.0031904063176708517  0.0031904063176708517  \\
            5.0  0.04  0.0023295859032012372  0.0023295859032012372  \\
            5.0  0.06  0.002196161991451872  0.002196161991451872  \\
            5.0  0.08  0.0020897054648478285  0.0020897054648478285  \\
            5.0  0.1  0.0019809369910396366  0.0019809369910396366  \\
            5.0  0.12  0.0018856536603911787  0.0018856536603911787  \\
            5.0  0.14  0.001798960741700756  0.001798960741700756  \\
            5.0  0.16  0.0017241573756768397  0.0017241573756768397  \\
            5.0  0.18  0.0016566285724916056  0.0016566285724916056  \\
            5.0  0.2  0.0015836797538270454  0.0015836797538270454  \\
            5.0  0.22  0.0015181867124897286  0.0015181867124897286  \\
            5.0  0.24  0.0014547806688570391  0.0014547806688570391  \\
            5.0  0.26  0.0013998091569597637  0.0013998091569597637  \\
            5.0  0.28  0.0013417315315310278  0.0013417315315310278  \\
            5.0  0.3  0.001287878901107696  0.001287878901107696  \\
            5.0  0.32  0.0012308049797936454  0.0012308049797936454  \\
            5.0  0.34  0.001178305307735686  0.001178305307735686  \\
            5.0  0.36  0.0011275943179722178  0.0011275943179722178  \\
            5.0  0.38  0.001075954224156674  0.001075954224156674  \\
            5.0  0.4  0.0010380210787044666  0.0010380210787044666  \\
            5.0  0.42  0.0009875451112945004  0.0009875451112945004  \\
            5.0  0.44  0.0009463539109368113  0.0009463539109368113  \\
            5.0  0.46  0.0009060088173591833  0.0009060088173591833  \\
            5.0  0.48  0.0008606656058169758  0.0008606656058169758  \\
            5.0  0.5  0.0008291302089857629  0.0008291302089857629  \\
            5.0  0.52  0.0007904135061430916  0.0007904135061430916  \\
            5.0  0.54  0.0007543693303227461  0.0007543693303227461  \\
            5.0  0.56  0.0007194346816184982  0.0007194346816184982  \\
            5.0  0.58  0.0006866781121466668  0.0006866781121466668  \\
            5.0  0.6  0.0006525375382315022  0.0006525375382315022  \\
            5.0  0.62  0.0006225999755221409  0.0006225999755221409  \\
            5.0  0.64  0.0005876257988409715  0.0005876257988409715  \\
            5.0  0.66  0.000557142624212868  0.000557142624212868  \\
            5.0  0.68  0.0005274676263605457  0.0005274676263605457  \\
            5.0  0.7  0.0004962038588783195  0.0004962038588783195  \\
            5.0  0.72  0.00046861428442720885  0.00046861428442720885  \\
            5.0  0.74  0.00043694788121983184  0.00043694788121983184  \\
            5.0  0.76  0.00040964042451398523  0.00040964042451398523  \\
            5.0  0.78  0.00037986045750961405  0.00037986045750961405  \\
            5.0  0.8  0.00034971295892160414  0.00034971295892160414  \\
            5.0  0.82  0.0003212065922151215  0.0003212065922151215  \\
            5.0  0.84  0.0002922145401944222  0.0002922145401944222  \\
            5.0  0.86  0.0002633901994764289  0.0002633901994764289  \\
            5.0  0.88  0.00023391367346103036  0.00023391367346103036  \\
            5.0  0.9  0.00020395108033110934  0.00020395108033110934  \\
            5.0  0.92  0.00017238185981046064  0.00017238185981046064  \\
            5.0  0.94  0.00013865440056561214  0.00013865440056561214  \\
            5.0  0.96  0.00010217011939077867  0.00010217011939077867  \\
            5.0  0.98  5.949269776728331e-5  5.949269776728331e-5  \\
            5.0  1.0  0.0  0.0  \\
            6.0  0.0  0.004659509120367373  0.004659509120367373  \\
            6.0  0.02  0.002438697670877003  0.002438697670877003  \\
            6.0  0.04  0.0022508035840405564  0.0022508035840405564  \\
            6.0  0.06  0.00211247374636276  0.00211247374636276  \\
            6.0  0.08  0.002000790364575423  0.002000790364575423  \\
            6.0  0.1  0.0019096679163108617  0.0019096679163108617  \\
            6.0  0.12  0.0018224834206396103  0.0018224834206396103  \\
            6.0  0.14  0.001752752662070647  0.001752752662070647  \\
            6.0  0.16  0.0016810650492014847  0.0016810650492014847  \\
            6.0  0.18  0.001615944463167689  0.001615944463167689  \\
            6.0  0.2  0.0015541080546759589  0.0015541080546759589  \\
            6.0  0.22  0.0014939773483774225  0.0014939773483774225  \\
            6.0  0.24  0.0014368918643893902  0.0014368918643893902  \\
            6.0  0.26  0.0013806512102991883  0.0013806512102991883  \\
            6.0  0.28  0.0013273342873788149  0.0013273342873788149  \\
            6.0  0.3  0.0012731580904639173  0.0012731580904639173  \\
            6.0  0.32  0.0012209200396719828  0.0012209200396719828  \\
            6.0  0.34  0.0011688892123036755  0.0011688892123036755  \\
            6.0  0.36  0.001122589751160756  0.001122589751160756  \\
            6.0  0.38  0.0010704996009281574  0.0010704996009281574  \\
            6.0  0.4  0.0010292441497445001  0.0010292441497445001  \\
            6.0  0.42  0.0009868940311416677  0.0009868940311416677  \\
            6.0  0.44  0.0009443449862236033  0.0009443449862236033  \\
            6.0  0.46  0.0009073568375617093  0.0009073568375617093  \\
            6.0  0.48  0.0008645076296186349  0.0008645076296186349  \\
            6.0  0.5  0.0008257120701001218  0.0008257120701001218  \\
            6.0  0.52  0.0007897359309181983  0.0007897359309181983  \\
            6.0  0.54  0.0007560667987724796  0.0007560667987724796  \\
            6.0  0.56  0.0007179444597677542  0.0007179444597677542  \\
            6.0  0.58  0.000685833310631702  0.000685833310631702  \\
            6.0  0.6  0.0006527133236161291  0.0006527133236161291  \\
            6.0  0.62  0.0006232492527326127  0.0006232492527326127  \\
            6.0  0.64  0.0005899319142228483  0.0005899319142228483  \\
            6.0  0.66  0.0005580722721198954  0.0005580722721198954  \\
            6.0  0.68  0.0005281875449874086  0.0005281875449874086  \\
            6.0  0.7  0.000498698685104709  0.000498698685104709  \\
            6.0  0.72  0.00046731402110714785  0.00046731402110714785  \\
            6.0  0.74  0.00043738869192668894  0.00043738869192668894  \\
            6.0  0.76  0.00040854447422761415  0.00040854447422761415  \\
            6.0  0.78  0.0003786113957653635  0.0003786113957653635  \\
            6.0  0.8  0.0003508174616692682  0.0003508174616692682  \\
            6.0  0.82  0.0003229350272806583  0.0003229350272806583  \\
            6.0  0.84  0.0002919428516381329  0.0002919428516381329  \\
            6.0  0.86  0.0002629712699593237  0.0002629712699593237  \\
            6.0  0.88  0.00023444454139936189  0.00023444454139936189  \\
            6.0  0.9  0.00020376225475641366  0.00020376225475641366  \\
            6.0  0.92  0.00017201522532280222  0.00017201522532280222  \\
            6.0  0.94  0.00013894118635082397  0.00013894118635082397  \\
            6.0  0.96  0.00010214520776751719  0.00010214520776751719  \\
            6.0  0.98  5.949269776728331e-5  5.949269776728331e-5  \\
            6.0  1.0  0.0  0.0  \\
            7.0  0.0  0.005883877156033124  0.005883877156033124  \\
            7.0  0.02  0.0024559894219517283  0.0024559894219517283  \\
            7.0  0.04  0.0022641918950506916  0.0022641918950506916  \\
            7.0  0.06  0.0021295555682953205  0.0021295555682953205  \\
            7.0  0.08  0.002010757874414589  0.002010757874414589  \\
            7.0  0.1  0.0019130325891494812  0.0019130325891494812  \\
            7.0  0.12  0.0018281654457520202  0.0018281654457520202  \\
            7.0  0.14  0.0017385272980856372  0.0017385272980856372  \\
            7.0  0.16  0.0016709287302623815  0.0016709287302623815  \\
            7.0  0.18  0.001608003518854487  0.001608003518854487  \\
            7.0  0.2  0.001548039787732573  0.001548039787732573  \\
            7.0  0.22  0.0014849194469580807  0.0014849194469580807  \\
            7.0  0.24  0.001436078135713147  0.001436078135713147  \\
            7.0  0.26  0.0013754122318111865  0.0013754122318111865  \\
            7.0  0.28  0.0013198190851792645  0.0013198190851792645  \\
            7.0  0.3  0.0012724254378814405  0.0012724254378814405  \\
            7.0  0.32  0.0012242543618500071  0.0012242543618500071  \\
            7.0  0.34  0.0011703240773215605  0.0011703240773215605  \\
            7.0  0.36  0.001122157417526613  0.001122157417526613  \\
            7.0  0.38  0.001074119716497006  0.001074119716497006  \\
            7.0  0.4  0.0010322631175648178  0.0010322631175648178  \\
            7.0  0.42  0.000989330030298352  0.000989330030298352  \\
            7.0  0.44  0.0009436272148587937  0.0009436272148587937  \\
            7.0  0.46  0.000904432594489335  0.000904432594489335  \\
            7.0  0.48  0.0008605992259831393  0.0008605992259831393  \\
            7.0  0.5  0.0008274998838086159  0.0008274998838086159  \\
            7.0  0.52  0.000792598001576911  0.000792598001576911  \\
            7.0  0.54  0.0007554856633904504  0.0007554856633904504  \\
            7.0  0.56  0.000720357792201633  0.000720357792201633  \\
            7.0  0.58  0.0006870665908147619  0.0006870665908147619  \\
            7.0  0.6  0.0006530508446817135  0.0006530508446817135  \\
            7.0  0.62  0.0006182664046492248  0.0006182664046492248  \\
            7.0  0.64  0.0005891086668010201  0.0005891086668010201  \\
            7.0  0.66  0.0005571314186762308  0.0005571314186762308  \\
            7.0  0.68  0.0005256991279193886  0.0005256991279193886  \\
            7.0  0.7  0.0004988711340603005  0.0004988711340603005  \\
            7.0  0.72  0.0004663432047981152  0.0004663432047981152  \\
            7.0  0.74  0.0004380457628811278  0.0004380457628811278  \\
            7.0  0.76  0.00040853351027866995  0.00040853351027866995  \\
            7.0  0.78  0.0003790743579398449  0.0003790743579398449  \\
            7.0  0.8  0.0003511046939339439  0.0003511046939339439  \\
            7.0  0.82  0.0003210703578793056  0.0003210703578793056  \\
            7.0  0.84  0.00029284248664795216  0.00029284248664795216  \\
            7.0  0.86  0.00026416175255684573  0.00026416175255684573  \\
            7.0  0.88  0.00023427158502188882  0.00023427158502188882  \\
            7.0  0.9  0.00020363278326292292  0.00020363278326292292  \\
            7.0  0.92  0.00017270489069611095  0.00017270489069611095  \\
            7.0  0.94  0.00013886081965607121  0.00013886081965607121  \\
            7.0  0.96  0.00010219085029354957  0.00010219085029354957  \\
            7.0  0.98  5.949269776728331e-5  5.949269776728331e-5  \\
            7.0  1.0  0.0  0.0  \\
            8.0  0.0  0.005462145139741872  0.005462145139741872  \\
            8.0  0.02  0.00245419218258004  0.00245419218258004  \\
            8.0  0.04  0.002262798206675433  0.002262798206675433  \\
            8.0  0.06  0.002130676109698258  0.002130676109698258  \\
            8.0  0.08  0.002010368793099226  0.002010368793099226  \\
            8.0  0.1  0.001905402439452024  0.001905402439452024  \\
            8.0  0.12  0.001819850117118585  0.001819850117118585  \\
            8.0  0.14  0.0017455903630329047  0.0017455903630329047  \\
            8.0  0.16  0.0016708751794154433  0.0016708751794154433  \\
            8.0  0.18  0.0016069182659769411  0.0016069182659769411  \\
            8.0  0.2  0.0015528726330132753  0.0015528726330132753  \\
            8.0  0.22  0.001495297667570856  0.001495297667570856  \\
            8.0  0.24  0.0014319997001284931  0.0014319997001284931  \\
            8.0  0.26  0.0013772030694873289  0.0013772030694873289  \\
            8.0  0.28  0.0013249518956186936  0.0013249518956186936  \\
            8.0  0.3  0.00127030097391175  0.00127030097391175  \\
            8.0  0.32  0.0012205135420096187  0.0012205135420096187  \\
            8.0  0.34  0.0011658640058178752  0.0011658640058178752  \\
            8.0  0.36  0.0011219243762082185  0.0011219243762082185  \\
            8.0  0.38  0.0010767148394151703  0.0010767148394151703  \\
            8.0  0.4  0.001031233735588987  0.001031233735588987  \\
            8.0  0.42  0.0009859438968807415  0.0009859438968807415  \\
            8.0  0.44  0.0009386083815969128  0.0009386083815969128  \\
            8.0  0.46  0.0009021042427001489  0.0009021042427001489  \\
            8.0  0.48  0.0008677923749253724  0.0008677923749253724  \\
            8.0  0.5  0.0008221291014776058  0.0008221291014776058  \\
            8.0  0.52  0.0007890303089511211  0.0007890303089511211  \\
            8.0  0.54  0.0007514356572667796  0.0007514356572667796  \\
            8.0  0.56  0.000722902996121519  0.000722902996121519  \\
            8.0  0.58  0.0006863310768099409  0.0006863310768099409  \\
            8.0  0.6  0.0006528766910425722  0.0006528766910425722  \\
            8.0  0.62  0.0006215265427870425  0.0006215265427870425  \\
            8.0  0.64  0.0005894828908401474  0.0005894828908401474  \\
            8.0  0.66  0.0005563416066463833  0.0005563416066463833  \\
            8.0  0.68  0.0005274671525562286  0.0005274671525562286  \\
            8.0  0.7  0.0004975161519936977  0.0004975161519936977  \\
            8.0  0.72  0.00046849686629458115  0.00046849686629458115  \\
            8.0  0.74  0.00044047764439291874  0.00044047764439291874  \\
            8.0  0.76  0.000408674353625311  0.000408674353625311  \\
            8.0  0.78  0.00038006736598009296  0.00038006736598009296  \\
            8.0  0.8  0.00034951320674737256  0.00034951320674737256  \\
            8.0  0.82  0.0003211207603342377  0.0003211207603342377  \\
            8.0  0.84  0.00029400978679777144  0.00029400978679777144  \\
            8.0  0.86  0.00026298312892687547  0.00026298312892687547  \\
            8.0  0.88  0.00023349619678368343  0.00023349619678368343  \\
            8.0  0.9  0.00020387113914016857  0.00020387113914016857  \\
            8.0  0.92  0.00017255033238577507  0.00017255033238577507  \\
            8.0  0.94  0.0001387130600705024  0.0001387130600705024  \\
            8.0  0.96  0.00010217839448191883  0.00010217839448191883  \\
            8.0  0.98  5.949269776728331e-5  5.949269776728331e-5  \\
            8.0  1.0  0.0  0.0  \\
            9.0  0.0  0.004111150375602475  0.004111150375602475  \\
            9.0  0.02  0.002450426144965209  0.002450426144965209  \\
            9.0  0.04  0.002261605584641358  0.002261605584641358  \\
            9.0  0.06  0.0021292846065972607  0.0021292846065972607  \\
            9.0  0.08  0.002011049260142421  0.002011049260142421  \\
            9.0  0.1  0.0019075706096347972  0.0019075706096347972  \\
            9.0  0.12  0.0018265465707525122  0.0018265465707525122  \\
            9.0  0.14  0.0017437872264096383  0.0017437872264096383  \\
            9.0  0.16  0.0016780078088676831  0.0016780078088676831  \\
            9.0  0.18  0.0016146136731781152  0.0016146136731781152  \\
            9.0  0.2  0.0015506988675753912  0.0015506988675753912  \\
            9.0  0.22  0.001490845281385857  0.001490845281385857  \\
            9.0  0.24  0.0014338956399818606  0.0014338956399818606  \\
            9.0  0.26  0.0013792321055403403  0.0013792321055403403  \\
            9.0  0.28  0.001325615483931783  0.001325615483931783  \\
            9.0  0.3  0.0012705060479809244  0.0012705060479809244  \\
            9.0  0.32  0.0012231625285105136  0.0012231625285105136  \\
            9.0  0.34  0.0011740315302347763  0.0011740315302347763  \\
            9.0  0.36  0.0011242385279506043  0.0011242385279506043  \\
            9.0  0.38  0.0010763642351650361  0.0010763642351650361  \\
            9.0  0.4  0.0010359182182220592  0.0010359182182220592  \\
            9.0  0.42  0.0009861646172814236  0.0009861646172814236  \\
            9.0  0.44  0.0009430415207453703  0.0009430415207453703  \\
            9.0  0.46  0.00090414996244356  0.00090414996244356  \\
            9.0  0.48  0.0008679441611521288  0.0008679441611521288  \\
            9.0  0.5  0.0008264069028581804  0.0008264069028581804  \\
            9.0  0.52  0.0007935431100268887  0.0007935431100268887  \\
            9.0  0.54  0.000752186282883905  0.000752186282883905  \\
            9.0  0.56  0.0007192484081482613  0.0007192484081482613  \\
            9.0  0.58  0.0006851450283237801  0.0006851450283237801  \\
            9.0  0.6  0.0006526304229265249  0.0006526304229265249  \\
            9.0  0.62  0.0006205828171487635  0.0006205828171487635  \\
            9.0  0.64  0.0005886305236236585  0.0005886305236236585  \\
            9.0  0.66  0.0005592622116059868  0.0005592622116059868  \\
            9.0  0.68  0.0005262651300490544  0.0005262651300490544  \\
            9.0  0.7  0.0004964574294464333  0.0004964574294464333  \\
            9.0  0.72  0.0004680670646528279  0.0004680670646528279  \\
            9.0  0.74  0.0004368439162285389  0.0004368439162285389  \\
            9.0  0.76  0.000407202428047724  0.000407202428047724  \\
            9.0  0.78  0.00037995604909223736  0.00037995604909223736  \\
            9.0  0.8  0.0003500343338693562  0.0003500343338693562  \\
            9.0  0.82  0.0003227434299407707  0.0003227434299407707  \\
            9.0  0.84  0.0002937017096790503  0.0002937017096790503  \\
            9.0  0.86  0.00026338981035802113  0.00026338981035802113  \\
            9.0  0.88  0.00023430030939741  0.00023430030939741  \\
            9.0  0.9  0.00020339812052264187  0.00020339812052264187  \\
            9.0  0.92  0.00017176935669850572  0.00017176935669850572  \\
            9.0  0.94  0.00013882917039598767  0.00013882917039598767  \\
            9.0  0.96  0.00010209542769591456  0.00010209542769591456  \\
            9.0  0.98  5.949269776728331e-5  5.949269776728331e-5  \\
            9.0  1.0  0.0  0.0  \\
            10.0  0.0  0.0057198672798600995  0.0057198672798600995  \\
            10.0  0.02  0.0024563323884309214  0.0024563323884309214  \\
            10.0  0.04  0.0022724936984605663  0.0022724936984605663  \\
            10.0  0.06  0.002131368295929203  0.002131368295929203  \\
            10.0  0.08  0.0020088453831955495  0.0020088453831955495  \\
            10.0  0.1  0.0019130670246489082  0.0019130670246489082  \\
            10.0  0.12  0.0018248271707467824  0.0018248271707467824  \\
            10.0  0.14  0.0017485510362879246  0.0017485510362879246  \\
            10.0  0.16  0.001674987116630821  0.001674987116630821  \\
            10.0  0.18  0.0016107994823273705  0.0016107994823273705  \\
            10.0  0.2  0.0015518577293442669  0.0015518577293442669  \\
            10.0  0.22  0.0014913769071055738  0.0014913769071055738  \\
            10.0  0.24  0.0014333232273305825  0.0014333232273305825  \\
            10.0  0.26  0.0013772837875842083  0.0013772837875842083  \\
            10.0  0.28  0.0013224576763744686  0.0013224576763744686  \\
            10.0  0.3  0.0012704516628539327  0.0012704516628539327  \\
            10.0  0.32  0.0012201206471008402  0.0012201206471008402  \\
            10.0  0.34  0.0011694621060305008  0.0011694621060305008  \\
            10.0  0.36  0.001120485827196422  0.001120485827196422  \\
            10.0  0.38  0.0010703902405721547  0.0010703902405721547  \\
            10.0  0.4  0.0010315749252606246  0.0010315749252606246  \\
            10.0  0.42  0.0009875515747604974  0.0009875515747604974  \\
            10.0  0.44  0.0009469201981726485  0.0009469201981726485  \\
            10.0  0.46  0.0009035575330587907  0.0009035575330587907  \\
            10.0  0.48  0.0008637182870214518  0.0008637182870214518  \\
            10.0  0.5  0.0008295433128749432  0.0008295433128749432  \\
            10.0  0.52  0.0007885513027182625  0.0007885513027182625  \\
            10.0  0.54  0.0007585671854230433  0.0007585671854230433  \\
            10.0  0.56  0.0007213717021409555  0.0007213717021409555  \\
            10.0  0.58  0.0006859568390215463  0.0006859568390215463  \\
            10.0  0.6  0.0006545161422431896  0.0006545161422431896  \\
            10.0  0.62  0.0006241674051968795  0.0006241674051968795  \\
            10.0  0.64  0.0005875124416533965  0.0005875124416533965  \\
            10.0  0.66  0.0005604515009984341  0.0005604515009984341  \\
            10.0  0.68  0.0005268445053209391  0.0005268445053209391  \\
            10.0  0.7  0.0004988533873562585  0.0004988533873562585  \\
            10.0  0.72  0.0004659777922446888  0.0004659777922446888  \\
            10.0  0.74  0.000435790556457738  0.000435790556457738  \\
            10.0  0.76  0.0004087234476656393  0.0004087234476656393  \\
            10.0  0.78  0.0003792740099877126  0.0003792740099877126  \\
            10.0  0.8  0.0003503565607750869  0.0003503565607750869  \\
            10.0  0.82  0.00032064544504171674  0.00032064544504171674  \\
            10.0  0.84  0.0002926767591554634  0.0002926767591554634  \\
            10.0  0.86  0.0002640816723167369  0.0002640816723167369  \\
            10.0  0.88  0.00023442330081411175  0.00023442330081411175  \\
            10.0  0.9  0.00020362104662046074  0.00020362104662046074  \\
            10.0  0.92  0.00017256120756816657  0.00017256120756816657  \\
            10.0  0.94  0.00013870734189569322  0.00013870734189569322  \\
            10.0  0.96  0.00010230700379395573  0.00010230700379395573  \\
            10.0  0.98  5.949269776728331e-5  5.949269776728331e-5  \\
            10.0  1.0  0.0  0.0  \\
        };
        \node[white, font={{\fontsize{30 pt}{30 pt}\selectfont}}] at (9.8, .47) {$\bar{Y}$};
\end{axis}
\end{tikzpicture}


==> DDM_RR_uneven_1t_Dmap.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={1.0}, point meta min={0.0}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\zeta^-$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.05}, xmax={1.05}, xticklabels={{$0.0$,,$0.2$,,$0.4$,,$0.6$,,$0.8$}}, xtick={{0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\zeta^+$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.05}, ymax={1.05}, yticklabels={{$0.0$,,$0.2$,,$0.4$,,$0.6$,,$0.8$}}, ytick={{0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={exp5x}, colorbar  horizontal, colorbar style={xlabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xtick={{0.0,1.0}}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, at={(0.5, 1.05)}, anchor={south}, xticklabel pos={upper}}, view={{0}{90}}, largerlegend]
    \addplot3[color={rgb,1:red,0.9738;green,0.5353;blue,0.0494}, name path={fa666a69-a963-4402-8875-a4aef13ac2b0}, matrix plot*, mesh/rows={11}, mesh/cols={11}, point meta={\thisrow{meta}}, opacity={1.0}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            0.0  0.0  0.08306238833333336  0.08306238833333336  \\
            0.1  0.0  0.08164551249999999  0.08164551249999999  \\
            0.2  0.0  0.07736497916666667  0.07736497916666667  \\
            0.3  0.0  0.06737151333333331  0.06737151333333331  \\
            0.4  0.0  0.0490554125  0.0490554125  \\
            0.5  0.0  0.028572400833333303  0.028572400833333303  \\
            0.6  0.0  0.020485205000000003  0.020485205000000003  \\
            0.7  0.0  0.009240671666666667  0.009240671666666667  \\
            0.8  0.0  0.004676818333333339  0.004676818333333339  \\
            0.9  0.0  0.0026315275000000013  0.0026315275000000013  \\
            1.0  0.0  0.00201221583333333  0.00201221583333333  \\
            0.0  0.1  0.08539432583333335  0.08539432583333335  \\
            0.1  0.1  0.07974306916666676  0.07974306916666676  \\
            0.2  0.1  0.07903686916666676  0.07903686916666676  \\
            0.3  0.1  0.06508967333333329  0.06508967333333329  \\
            0.4  0.1  0.05560027500000009  0.05560027500000009  \\
            0.5  0.1  0.03734391666666667  0.03734391666666667  \\
            0.6  0.1  0.020824511666666646  0.020824511666666646  \\
            0.7  0.1  0.009631232499999998  0.009631232499999998  \\
            0.8  0.1  0.004780029999999998  0.004780029999999998  \\
            0.9  0.1  0.0028768766666666615  0.0028768766666666615  \\
            1.0  0.1  0.0  nan  \\
            0.0  0.2  0.08095218000000012  0.08095218000000012  \\
            0.1  0.2  0.07657366083333345  0.07657366083333345  \\
            0.2  0.2  0.07653782249999988  0.07653782249999988  \\
            0.3  0.2  0.0704836833333334  0.0704836833333334  \\
            0.4  0.2  0.06086393333333335  0.06086393333333335  \\
            0.5  0.2  0.041514493333333354  0.041514493333333354  \\
            0.6  0.2  0.02411309249999996  0.02411309249999996  \\
            0.7  0.2  0.011587111666666658  0.011587111666666658  \\
            0.8  0.2  0.005592319999999996  0.005592319999999996  \\
            0.9  0.2  0.0  nan  \\
            1.0  0.2  0.0  nan  \\
            0.0  0.3  0.0659404174999999  0.0659404174999999  \\
            0.1  0.3  0.06876271249999999  0.06876271249999999  \\
            0.2  0.3  0.06586958166666669  0.06586958166666669  \\
            0.3  0.3  0.06885628750000004  0.06885628750000004  \\
            0.4  0.3  0.05868368083333334  0.05868368083333334  \\
            0.5  0.3  0.04333026583333327  0.04333026583333327  \\
            0.6  0.3  0.031117389166666665  0.031117389166666665  \\
            0.7  0.3  0.012979873333333352  0.012979873333333352  \\
            0.8  0.3  0.0  nan  \\
            0.9  0.3  0.0  nan  \\
            1.0  0.3  0.0  nan  \\
            0.0  0.4  0.05103980083333331  0.05103980083333331  \\
            0.1  0.4  0.055665190833333336  0.055665190833333336  \\
            0.2  0.4  0.059716564166666666  0.059716564166666666  \\
            0.3  0.4  0.06051352749999997  0.06051352749999997  \\
            0.4  0.4  0.05208615250000003  0.05208615250000003  \\
            0.5  0.4  0.04267491166666673  0.04267491166666673  \\
            0.6  0.4  0.027897226666666684  0.027897226666666684  \\
            0.7  0.4  0.0  nan  \\
            0.8  0.4  0.0  nan  \\
            0.9  0.4  0.0  nan  \\
            1.0  0.4  0.0  nan  \\
            0.0  0.5  0.034898847500000024  0.034898847500000024  \\
            0.1  0.5  0.036080979166666624  0.036080979166666624  \\
            0.2  0.5  0.04150452  0.04150452  \\
            0.3  0.5  0.042776070000000034  0.042776070000000034  \\
            0.4  0.5  0.04524918916666668  0.04524918916666668  \\
            0.5  0.5  0.03657414  0.03657414  \\
            0.6  0.5  0.0  nan  \\
            0.7  0.5  0.0  nan  \\
            0.8  0.5  0.0  nan  \\
            0.9  0.5  0.0  nan  \\
            1.0  0.5  0.0  nan  \\
            0.0  0.6  0.01882315166666667  0.01882315166666667  \\
            0.1  0.6  0.022486193333333345  0.022486193333333345  \\
            0.2  0.6  0.028079814999999956  0.028079814999999956  \\
            0.3  0.6  0.025377137499999994  0.025377137499999994  \\
            0.4  0.6  0.03194564583333333  0.03194564583333333  \\
            0.5  0.6  0.0  nan  \\
            0.6  0.6  0.0  nan  \\
            0.7  0.6  0.0  nan  \\
            0.8  0.6  0.0  nan  \\
            0.9  0.6  0.0  nan  \\
            1.0  0.6  0.0  nan  \\
            0.0  0.7  0.007577169166666673  0.007577169166666673  \\
            0.1  0.7  0.010456735833333326  0.010456735833333326  \\
            0.2  0.7  0.012871444999999995  0.012871444999999995  \\
            0.3  0.7  0.01522916916666667  0.01522916916666667  \\
            0.4  0.7  0.0  nan  \\
            0.5  0.7  0.0  nan  \\
            0.6  0.7  0.0  nan  \\
            0.7  0.7  0.0  nan  \\
            0.8  0.7  0.0  nan  \\
            0.9  0.7  0.0  nan  \\
            1.0  0.7  0.0  nan  \\
            0.0  0.8  0.0046569658333333415  0.0046569658333333415  \\
            0.1  0.8  0.00480840916666667  0.00480840916666667  \\
            0.2  0.8  0.005415660833333338  0.005415660833333338  \\
            0.3  0.8  0.0  nan  \\
            0.4  0.8  0.0  nan  \\
            0.5  0.8  0.0  nan  \\
            0.6  0.8  0.0  nan  \\
            0.7  0.8  0.0  nan  \\
            0.8  0.8  0.0  nan  \\
            0.9  0.8  0.0  nan  \\
            1.0  0.8  0.0  nan  \\
            0.0  0.9  0.0025762141666666677  0.0025762141666666677  \\
            0.1  0.9  0.0032022350000000034  0.0032022350000000034  \\
            0.2  0.9  0.0  nan  \\
            0.3  0.9  0.0  nan  \\
            0.4  0.9  0.0  nan  \\
            0.5  0.9  0.0  nan  \\
            0.6  0.9  0.0  nan  \\
            0.7  0.9  0.0  nan  \\
            0.8  0.9  0.0  nan  \\
            0.9  0.9  0.0  nan  \\
            1.0  0.9  0.0  nan  \\
            0.0  1.0  0.0019896000000000007  0.0019896000000000007  \\
            0.1  1.0  0.0  nan  \\
            0.2  1.0  0.0  nan  \\
            0.3  1.0  0.0  nan  \\
            0.4  1.0  0.0  nan  \\
            0.5  1.0  0.0  nan  \\
            0.6  1.0  0.0  nan  \\
            0.7  1.0  0.0  nan  \\
            0.8  1.0  0.0  nan  \\
            0.9  1.0  0.0  nan  \\
            1.0  1.0  0.0  nan  \\
        };
        \node[black, font={{\fontsize{30 pt}{30 pt}\selectfont}}, anchor = north east] at (1.05, 1.05) {$\bar{D}$};
\end{axis}
\end{tikzpicture}


==> DDM_RR_uneven_5t_Dmap.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={1.0}, point meta min={0.0}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\zeta^-$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.05}, xmax={1.05}, xticklabels={{$0.0$,,$0.2$,,$0.4$,,$0.6$,,$0.8$}}, xtick={{0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\zeta^+$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.05}, ymax={1.05}, yticklabels={{$0.0$,,$0.2$,,$0.4$,,$0.6$,,$0.8$}}, ytick={{0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={exp5x}, colorbar  horizontal, colorbar style={xlabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xtick={{0.0,1.0}}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, at={(0.5, 1.05)}, anchor={south}, xticklabel pos={upper}}, view={{0}{90}}, largerlegend]
    \addplot3[color={rgb,1:red,0.9738;green,0.5353;blue,0.0494}, name path={05b55c24-dc40-4e06-94c5-46da3e08090d}, matrix plot*, mesh/rows={11}, mesh/cols={11}, point meta={\thisrow{meta}}, opacity={1.0}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            0.0  0.0  0.08687457333333327  0.08687457333333327  \\
            0.1  0.0  0.0015924358333333343  0.0015924358333333343  \\
            0.2  0.0  0.001025368333333332  0.001025368333333332  \\
            0.3  0.0  0.0007203833333333325  0.0007203833333333325  \\
            0.4  0.0  0.000531069166666667  0.000531069166666667  \\
            0.5  0.0  0.00039464750000000026  0.00039464750000000026  \\
            0.6  0.0  0.00028982666666666716  0.00028982666666666716  \\
            0.7  0.0  0.00020454333333333338  0.00020454333333333338  \\
            0.8  0.0  0.00013132916666666616  0.00013132916666666616  \\
            0.9  0.0  6.498250000000025e-5  6.498250000000025e-5  \\
            1.0  0.0  0.0  0.0  \\
            0.0  0.1  0.0015903758333333325  0.0015903758333333325  \\
            0.1  0.1  0.16527082000000007  0.16527082000000007  \\
            0.2  0.1  0.006970744166666666  0.006970744166666666  \\
            0.3  0.1  0.0015149058333333346  0.0015149058333333346  \\
            0.4  0.1  0.0008999208333333329  0.0008999208333333329  \\
            0.5  0.1  0.0006966816666666673  0.0006966816666666673  \\
            0.6  0.1  0.0005669483333333334  0.0005669483333333334  \\
            0.7  0.1  0.00047501499999999975  0.00047501499999999975  \\
            0.8  0.1  0.0004008233333333327  0.0004008233333333327  \\
            0.9  0.1  0.00033865333333333284  0.00033865333333333284  \\
            1.0  0.1  0.0  nan  \\
            0.0  0.2  0.0010237466666666673  0.0010237466666666673  \\
            0.1  0.2  0.006338048333333337  0.006338048333333337  \\
            0.2  0.2  0.1733759274999999  0.1733759274999999  \\
            0.3  0.2  0.023363639166666613  0.023363639166666613  \\
            0.4  0.2  0.0033740649999999986  0.0033740649999999986  \\
            0.5  0.2  0.001481938333333331  0.001481938333333331  \\
            0.6  0.2  0.0009610658333333343  0.0009610658333333343  \\
            0.7  0.2  0.0008067933333333315  0.0008067933333333315  \\
            0.8  0.2  0.0007021600000000007  0.0007021600000000007  \\
            0.9  0.2  0.0  nan  \\
            1.0  0.2  0.0  nan  \\
            0.0  0.3  0.0007213283333333338  0.0007213283333333338  \\
            0.1  0.3  0.0014807775000000006  0.0014807775000000006  \\
            0.2  0.3  0.023074962499999976  0.023074962499999976  \\
            0.3  0.3  0.17732485333333356  0.17732485333333356  \\
            0.4  0.3  0.043277060833333436  0.043277060833333436  \\
            0.5  0.3  0.0062185183333333316  0.0062185183333333316  \\
            0.6  0.3  0.0022193216666666644  0.0022193216666666644  \\
            0.7  0.3  0.0013183566666666647  0.0013183566666666647  \\
            0.8  0.3  0.0  nan  \\
            0.9  0.3  0.0  nan  \\
            1.0  0.3  0.0  nan  \\
            0.0  0.4  0.0005301408333333331  0.0005301408333333331  \\
            0.1  0.4  0.0009265808333333334  0.0009265808333333334  \\
            0.2  0.4  0.0031290424999999913  0.0031290424999999913  \\
            0.3  0.4  0.04219830999999997  0.04219830999999997  \\
            0.4  0.4  0.18037466166666666  0.18037466166666666  \\
            0.5  0.4  0.061726314166666636  0.061726314166666636  \\
            0.6  0.4  0.009885237499999994  0.009885237499999994  \\
            0.7  0.4  0.0  nan  \\
            0.8  0.4  0.0  nan  \\
            0.9  0.4  0.0  nan  \\
            1.0  0.4  0.0  nan  \\
            0.0  0.5  0.00039513249999999954  0.00039513249999999954  \\
            0.1  0.5  0.0006945050000000008  0.0006945050000000008  \\
            0.2  0.5  0.0013975683333333332  0.0013975683333333332  \\
            0.3  0.5  0.006443655000000005  0.006443655000000005  \\
            0.4  0.5  0.06088220250000001  0.06088220250000001  \\
            0.5  0.5  0.18768290999999995  0.18768290999999995  \\
            0.6  0.5  0.0  nan  \\
            0.7  0.5  0.0  nan  \\
            0.8  0.5  0.0  nan  \\
            0.9  0.5  0.0  nan  \\
            1.0  0.5  0.0  nan  \\
            0.0  0.6  0.0002900975000000001  0.0002900975000000001  \\
            0.1  0.6  0.0005694249999999994  0.0005694249999999994  \\
            0.2  0.6  0.0009449841666666671  0.0009449841666666671  \\
            0.3  0.6  0.002280084166666665  0.002280084166666665  \\
            0.4  0.6  0.009937608333333344  0.009937608333333344  \\
            0.5  0.6  0.0  nan  \\
            0.6  0.6  0.0  nan  \\
            0.7  0.6  0.0  nan  \\
            0.8  0.6  0.0  nan  \\
            0.9  0.6  0.0  nan  \\
            1.0  0.6  0.0  nan  \\
            0.0  0.7  0.00020463666666666646  0.00020463666666666646  \\
            0.1  0.7  0.00047629  0.00047629  \\
            0.2  0.7  0.0008105241666666671  0.0008105241666666671  \\
            0.3  0.7  0.0014068433333333324  0.0014068433333333324  \\
            0.4  0.7  0.0  nan  \\
            0.5  0.7  0.0  nan  \\
            0.6  0.7  0.0  nan  \\
            0.7  0.7  0.0  nan  \\
            0.8  0.7  0.0  nan  \\
            0.9  0.7  0.0  nan  \\
            1.0  0.7  0.0  nan  \\
            0.0  0.8  0.00013121833333333322  0.00013121833333333322  \\
            0.1  0.8  0.0004009224999999999  0.0004009224999999999  \\
            0.2  0.8  0.000706465833333333  0.000706465833333333  \\
            0.3  0.8  0.0  nan  \\
            0.4  0.8  0.0  nan  \\
            0.5  0.8  0.0  nan  \\
            0.6  0.8  0.0  nan  \\
            0.7  0.8  0.0  nan  \\
            0.8  0.8  0.0  nan  \\
            0.9  0.8  0.0  nan  \\
            1.0  0.8  0.0  nan  \\
            0.0  0.9  6.49608333333335e-5  6.49608333333335e-5  \\
            0.1  0.9  0.0003384258333333326  0.0003384258333333326  \\
            0.2  0.9  0.0  nan  \\
            0.3  0.9  0.0  nan  \\
            0.4  0.9  0.0  nan  \\
            0.5  0.9  0.0  nan  \\
            0.6  0.9  0.0  nan  \\
            0.7  0.9  0.0  nan  \\
            0.8  0.9  0.0  nan  \\
            0.9  0.9  0.0  nan  \\
            1.0  0.9  0.0  nan  \\
            0.0  1.0  0.0  0.0  \\
            0.1  1.0  0.0  nan  \\
            0.2  1.0  0.0  nan  \\
            0.3  1.0  0.0  nan  \\
            0.4  1.0  0.0  nan  \\
            0.5  1.0  0.0  nan  \\
            0.6  1.0  0.0  nan  \\
            0.7  1.0  0.0  nan  \\
            0.8  1.0  0.0  nan  \\
            0.9  1.0  0.0  nan  \\
            1.0  1.0  0.0  nan  \\
        };
        \node[black, font={{\fontsize{30 pt}{30 pt}\selectfont}}, anchor = north east] at (1.05, 1.05) {$\bar{D}$};
\end{axis}
\end{tikzpicture}


==> DDM_WS_dual_Dmap.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={1.0}, point meta min={0.0}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\tau$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.5}, xmax={10.5}, xticklabels={{$0$,$2$,$4$,$6$,$8$,$10$}}, xtick={{0.0,2.0,4.0,6.0,8.0,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\zeta^\pm$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.01}, ymax={0.51}, yticklabels={{$0.0$,,$0.2$,,$0.4$,}}, ytick={{0.0,0.1,0.2,0.30000000000000004,0.4,0.5}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={exp5x}, colorbar  horizontal, colorbar style={xlabel={}, xlabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xtick={{0.0,1.0}}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, at={(0.5, 1.05)}, anchor={south}, xticklabel pos={upper}}, view={{0}{90}}, largerlegend]
    \addplot3[color={rgb,1:red,0.9738;green,0.5353;blue,0.0494}, name path={36}, matrix plot*, mesh/rows={11}, mesh/cols={26}, point meta={\thisrow{meta}}, opacity={1.0}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            0.0  0.0  0.08917630737304692  0.08917630737304692  \\
            0.0  0.02  0.08911462239583343  0.08911462239583343  \\
            0.0  0.04  0.08928102742513022  0.08928102742513022  \\
            0.0  0.06  0.08677063354492184  0.08677063354492184  \\
            0.0  0.08  0.09108107584635408  0.09108107584635408  \\
            0.0  0.1  0.08871066894531236  0.08871066894531236  \\
            0.0  0.12  0.08942069458007806  0.08942069458007806  \\
            0.0  0.14  0.08481413411458331  0.08481413411458331  \\
            0.0  0.16  0.08799940592447915  0.08799940592447915  \\
            0.0  0.18  0.09112582641601566  0.09112582641601566  \\
            0.0  0.2  0.09065139729817707  0.09065139729817707  \\
            0.0  0.22  0.08914662679036457  0.08914662679036457  \\
            0.0  0.24  0.0861466475423177  0.0861466475423177  \\
            0.0  0.26  0.08989838663736982  0.08989838663736982  \\
            0.0  0.28  0.09036788492838545  0.09036788492838545  \\
            0.0  0.3  0.09157324788411463  0.09157324788411463  \\
            0.0  0.32  0.08909013549804688  0.08909013549804688  \\
            0.0  0.34  0.085913504638672  0.085913504638672  \\
            0.0  0.36  0.08696687988281243  0.08696687988281243  \\
            0.0  0.38  0.09174439249674474  0.09174439249674474  \\
            0.0  0.4  0.09083440877278653  0.09083440877278653  \\
            0.0  0.42  0.08947218790690108  0.08947218790690108  \\
            0.0  0.44  0.09002414550781243  0.09002414550781243  \\
            0.0  0.46  0.08895511027018224  0.08895511027018224  \\
            0.0  0.48  0.08863483601888027  0.08863483601888027  \\
            0.0  0.5  0.08792781372070306  0.08792781372070306  \\
            1.0  0.0  0.08469520100911448  0.08469520100911448  \\
            1.0  0.02  0.08529667602539082  0.08529667602539082  \\
            1.0  0.04  0.08810483927408852  0.08810483927408852  \\
            1.0  0.06  0.08712239949544259  0.08712239949544259  \\
            1.0  0.08  0.08836428344726566  0.08836428344726566  \\
            1.0  0.1  0.08415047526041668  0.08415047526041668  \\
            1.0  0.12  0.08573690104166659  0.08573690104166659  \\
            1.0  0.14  0.08016285603841143  0.08016285603841143  \\
            1.0  0.16  0.08259703287760409  0.08259703287760409  \\
            1.0  0.18  0.07953840291341133  0.07953840291341133  \\
            1.0  0.2  0.0783643806966145  0.0783643806966145  \\
            1.0  0.22  0.07590665934244796  0.07590665934244796  \\
            1.0  0.24  0.0736010725911459  0.0736010725911459  \\
            1.0  0.26  0.06973478434244786  0.06973478434244786  \\
            1.0  0.28  0.07221274739583342  0.07221274739583342  \\
            1.0  0.3  0.06656113769531243  0.06656113769531243  \\
            1.0  0.32  0.0682177425130208  0.0682177425130208  \\
            1.0  0.34  0.06071045939127607  0.06071045939127607  \\
            1.0  0.36  0.060375099283854164  0.060375099283854164  \\
            1.0  0.38  0.05343634114583336  0.05343634114583336  \\
            1.0  0.4  0.0553074845377604  0.0553074845377604  \\
            1.0  0.42  0.05378624389648438  0.05378624389648438  \\
            1.0  0.44  0.043811866861979167  0.043811866861979167  \\
            1.0  0.46  0.04653479573567707  0.04653479573567707  \\
            1.0  0.48  0.0414582596842448  0.0414582596842448  \\
            1.0  0.5  0.041008066406249905  0.041008066406249905  \\
            2.0  0.0  0.09004519694010424  0.09004519694010424  \\
            2.0  0.02  0.0871030330403646  0.0871030330403646  \\
            2.0  0.04  0.07101742513020833  0.07101742513020833  \\
            2.0  0.06  0.06219786254882823  0.06219786254882823  \\
            2.0  0.08  0.04857195027669271  0.04857195027669271  \\
            2.0  0.1  0.03519442993164062  0.03519442993164062  \\
            2.0  0.12  0.031658941650390585  0.031658941650390585  \\
            2.0  0.14  0.03475090006510408  0.03475090006510408  \\
            2.0  0.16  0.041797381184895885  0.041797381184895885  \\
            2.0  0.18  0.04814668416341138  0.04814668416341138  \\
            2.0  0.2  0.05515370239257813  0.05515370239257813  \\
            2.0  0.22  0.0608516552734375  0.0608516552734375  \\
            2.0  0.24  0.07015725056966139  0.07015725056966139  \\
            2.0  0.26  0.07284505940755198  0.07284505940755198  \\
            2.0  0.28  0.07823118367513017  0.07823118367513017  \\
            2.0  0.3  0.08309509887695316  0.08309509887695316  \\
            2.0  0.32  0.08474777384440105  0.08474777384440105  \\
            2.0  0.34  0.08878131876627614  0.08878131876627614  \\
            2.0  0.36  0.09250995157877602  0.09250995157877602  \\
            2.0  0.38  0.09325018880208329  0.09325018880208329  \\
            2.0  0.4  0.09419897949218763  0.09419897949218763  \\
            2.0  0.42  0.0946938472493489  0.0946938472493489  \\
            2.0  0.44  0.09620987589518232  0.09620987589518232  \\
            2.0  0.46  0.09466836914062504  0.09466836914062504  \\
            2.0  0.48  0.09268698242187501  0.09268698242187501  \\
            2.0  0.5  0.09057045369466138  0.09057045369466138  \\
            3.0  0.0  0.0891333133951824  0.0891333133951824  \\
            3.0  0.02  0.06393054646809894  0.06393054646809894  \\
            3.0  0.04  0.03330426269531247  0.03330426269531247  \\
            3.0  0.06  0.04347603800455722  0.04347603800455722  \\
            3.0  0.08  0.059266524658203125  0.059266524658203125  \\
            3.0  0.1  0.07063632080078118  0.07063632080078118  \\
            3.0  0.12  0.07910749715169281  0.07910749715169281  \\
            3.0  0.14  0.08808605305989588  0.08808605305989588  \\
            3.0  0.16  0.09172451375325519  0.09172451375325519  \\
            3.0  0.18  0.09465655883789055  0.09465655883789055  \\
            3.0  0.2  0.10049362508138007  0.10049362508138007  \\
            3.0  0.22  0.10355619181315105  0.10355619181315105  \\
            3.0  0.24  0.1057501920572916  0.1057501920572916  \\
            3.0  0.26  0.10682532674153632  0.10682532674153632  \\
            3.0  0.28  0.10984423095703125  0.10984423095703125  \\
            3.0  0.3  0.1103500012207031  0.1103500012207031  \\
            3.0  0.32  0.11070106689453121  0.11070106689453121  \\
            3.0  0.34  0.11402846598307301  0.11402846598307301  \\
            3.0  0.36  0.11324674072265621  0.11324674072265621  \\
            3.0  0.38  0.1145647290039064  0.1145647290039064  \\
            3.0  0.4  0.11601414632161457  0.11601414632161457  \\
            3.0  0.42  0.11592582804361978  0.11592582804361978  \\
            3.0  0.44  0.11739218912760425  0.11739218912760425  \\
            3.0  0.46  0.11705237792968753  0.11705237792968753  \\
            3.0  0.48  0.1178448229980469  0.1178448229980469  \\
            3.0  0.5  0.11791033650716143  0.11791033650716143  \\
            4.0  0.0  0.09046192138671881  0.09046192138671881  \\
            4.0  0.02  0.031434173177083295  0.031434173177083295  \\
            4.0  0.04  0.038796037190755195  0.038796037190755195  \\
            4.0  0.06  0.05552560750325527  0.05552560750325527  \\
            4.0  0.08  0.06664109049479167  0.06664109049479167  \\
            4.0  0.1  0.0768823282877604  0.0768823282877604  \\
            4.0  0.12  0.08356024861653642  0.08356024861653642  \\
            4.0  0.14  0.09011035319010414  0.09011035319010414  \\
            4.0  0.16  0.09669784057617187  0.09669784057617187  \\
            4.0  0.18  0.09978769490559897  0.09978769490559897  \\
            4.0  0.2  0.10253619384765626  0.10253619384765626  \\
            4.0  0.22  0.10615549682617197  0.10615549682617197  \\
            4.0  0.24  0.10887119344075509  0.10887119344075509  \\
            4.0  0.26  0.11050728678385424  0.11050728678385424  \\
            4.0  0.28  0.11174478027343748  0.11174478027343748  \\
            4.0  0.3  0.1143233654785156  0.1143233654785156  \\
            4.0  0.32  0.1149110095214843  0.1149110095214843  \\
            4.0  0.34  0.11588577758789065  0.11588577758789065  \\
            4.0  0.36  0.11636791300455729  0.11636791300455729  \\
            4.0  0.38  0.11701972981770833  0.11701972981770833  \\
            4.0  0.4  0.11897611612955734  0.11897611612955734  \\
            4.0  0.42  0.11902778401692701  0.11902778401692701  \\
            4.0  0.44  0.12128872436523423  0.12128872436523423  \\
            4.0  0.46  0.12044954549153669  0.12044954549153669  \\
            4.0  0.48  0.12128797444661465  0.12128797444661465  \\
            4.0  0.5  0.12020239176432289  0.12020239176432289  \\
            5.0  0.0  0.08636458496093727  0.08636458496093727  \\
            5.0  0.02  0.07346533813476551  0.07346533813476551  \\
            5.0  0.04  0.08618111694335938  0.08618111694335938  \\
            5.0  0.06  0.09466935709635411  0.09466935709635411  \\
            5.0  0.08  0.09912015096028645  0.09912015096028645  \\
            5.0  0.1  0.10390221150716142  0.10390221150716142  \\
            5.0  0.12  0.10691250976562498  0.10691250976562498  \\
            5.0  0.14  0.1100917667643229  0.1100917667643229  \\
            5.0  0.16  0.1113934590657553  0.1113934590657553  \\
            5.0  0.18  0.11372762247721345  0.11372762247721345  \\
            5.0  0.2  0.11513239054361984  0.11513239054361984  \\
            5.0  0.22  0.11585216634114581  0.11585216634114581  \\
            5.0  0.24  0.11697220987955732  0.11697220987955732  \\
            5.0  0.26  0.11771047688802086  0.11771047688802086  \\
            5.0  0.28  0.11856422892252592  0.11856422892252592  \\
            5.0  0.3  0.11998520222981772  0.11998520222981772  \\
            5.0  0.32  0.12096955240885426  0.12096955240885426  \\
            5.0  0.34  0.11977875040690104  0.11977875040690104  \\
            5.0  0.36  0.12037286783854172  0.12037286783854172  \\
            5.0  0.38  0.12105351318359377  0.12105351318359377  \\
            5.0  0.4  0.12233091471354156  0.12233091471354156  \\
            5.0  0.42  0.1199322163899738  0.1199322163899738  \\
            5.0  0.44  0.12331628377278654  0.12331628377278654  \\
            5.0  0.46  0.12362410766601561  0.12362410766601561  \\
            5.0  0.48  0.12360137288411453  0.12360137288411453  \\
            5.0  0.5  0.12384729125976554  0.12384729125976554  \\
            6.0  0.0  0.08807505533854167  0.08807505533854167  \\
            6.0  0.02  0.07723032877604179  0.07723032877604179  \\
            6.0  0.04  0.09198989786783852  0.09198989786783852  \\
            6.0  0.06  0.10069598307291655  0.10069598307291655  \\
            6.0  0.08  0.10922033243815103  0.10922033243815103  \\
            6.0  0.1  0.11140101806640614  0.11140101806640614  \\
            6.0  0.12  0.11424474894205718  0.11424474894205718  \\
            6.0  0.14  0.11675379638671873  0.11675379638671873  \\
            6.0  0.16  0.11824800252278646  0.11824800252278646  \\
            6.0  0.18  0.1175502209472655  0.1175502209472655  \\
            6.0  0.2  0.12108195841471349  0.12108195841471349  \\
            6.0  0.22  0.12000469807942707  0.12000469807942707  \\
            6.0  0.24  0.12172476928710937  0.12172476928710937  \\
            6.0  0.26  0.12168258911132804  0.12168258911132804  \\
            6.0  0.28  0.12255956380208344  0.12255956380208344  \\
            6.0  0.3  0.12165381998697915  0.12165381998697915  \\
            6.0  0.32  0.12469725097656273  0.12469725097656273  \\
            6.0  0.34  0.12193885538736966  0.12193885538736966  \\
            6.0  0.36  0.12393127848307299  0.12393127848307299  \\
            6.0  0.38  0.12439626505533855  0.12439626505533855  \\
            6.0  0.4  0.12378247762044273  0.12378247762044273  \\
            6.0  0.42  0.12676324544270806  0.12676324544270806  \\
            6.0  0.44  0.12413669677734367  0.12413669677734367  \\
            6.0  0.46  0.12339755208333347  0.12339755208333347  \\
            6.0  0.48  0.1240960335286459  0.1240960335286459  \\
            6.0  0.5  0.12576193033854172  0.12576193033854172  \\
            7.0  0.0  0.0866721297200521  0.0866721297200521  \\
            7.0  0.02  0.0769006075032553  0.0769006075032553  \\
            7.0  0.04  0.09279657918294276  0.09279657918294276  \\
            7.0  0.06  0.10261031819661466  0.10261031819661466  \\
            7.0  0.08  0.11062388346354157  0.11062388346354157  \\
            7.0  0.1  0.11389306722005207  0.11389306722005207  \\
            7.0  0.12  0.11854027872721364  0.11854027872721364  \\
            7.0  0.14  0.11957849243164051  0.11957849243164051  \\
            7.0  0.16  0.12001477010091142  0.12001477010091142  \\
            7.0  0.18  0.12063898396809895  0.12063898396809895  \\
            7.0  0.2  0.12196431559244794  0.12196431559244794  \\
            7.0  0.22  0.12148558105468749  0.12148558105468749  \\
            7.0  0.24  0.12357144938151061  0.12357144938151061  \\
            7.0  0.26  0.12333358072916674  0.12333358072916674  \\
            7.0  0.28  0.12459629191080725  0.12459629191080725  \\
            7.0  0.3  0.12415139485677092  0.12415139485677092  \\
            7.0  0.32  0.12391713094075514  0.12391713094075514  \\
            7.0  0.34  0.12586755696614566  0.12586755696614566  \\
            7.0  0.36  0.12493559733072909  0.12493559733072909  \\
            7.0  0.38  0.12405372436523428  0.12405372436523428  \\
            7.0  0.4  0.12503200236002618  0.12503200236002618  \\
            7.0  0.42  0.12635195109049463  0.12635195109049463  \\
            7.0  0.44  0.1261706420898438  0.1261706420898438  \\
            7.0  0.46  0.1253573779296874  0.1253573779296874  \\
            7.0  0.48  0.126395261230469  0.126395261230469  \\
            7.0  0.5  0.12548745605468764  0.12548745605468764  \\
            8.0  0.0  0.08938464965820314  0.08938464965820314  \\
            8.0  0.02  0.07819492919921865  0.07819492919921865  \\
            8.0  0.04  0.09247895670572912  0.09247895670572912  \\
            8.0  0.06  0.10503123128255212  0.10503123128255212  \\
            8.0  0.08  0.11226405354817713  0.11226405354817713  \\
            8.0  0.1  0.11633479248046884  0.11633479248046884  \\
            8.0  0.12  0.11862227986653649  0.11862227986653649  \\
            8.0  0.14  0.12100339396158859  0.12100339396158859  \\
            8.0  0.16  0.12180607259114579  0.12180607259114579  \\
            8.0  0.18  0.12400374186197914  0.12400374186197914  \\
            8.0  0.2  0.12244594889322918  0.12244594889322918  \\
            8.0  0.22  0.12384174357096354  0.12384174357096354  \\
            8.0  0.24  0.12451119547526024  0.12451119547526024  \\
            8.0  0.26  0.1239426310221354  0.1239426310221354  \\
            8.0  0.28  0.12424553670247401  0.12424553670247401  \\
            8.0  0.3  0.12411541951497401  0.12411541951497401  \\
            8.0  0.32  0.12542670125325492  0.12542670125325492  \\
            8.0  0.34  0.1254452945963543  0.1254452945963543  \\
            8.0  0.36  0.1268802880859374  0.1268802880859374  \\
            8.0  0.38  0.1253055887858073  0.1253055887858073  \\
            8.0  0.4  0.12527645792643244  0.12527645792643244  \\
            8.0  0.42  0.12369590820312495  0.12369590820312495  \\
            8.0  0.44  0.12672526407877602  0.12672526407877602  \\
            8.0  0.46  0.12533875569661448  0.12533875569661448  \\
            8.0  0.48  0.12654270182291658  0.12654270182291658  \\
            8.0  0.5  0.12483731730143235  0.12483731730143235  \\
            9.0  0.0  0.09095416219075515  0.09095416219075515  \\
            9.0  0.02  0.0776786857096354  0.0776786857096354  \\
            9.0  0.04  0.09445328002929688  0.09445328002929688  \\
            9.0  0.06  0.10360513712565103  0.10360513712565103  \\
            9.0  0.08  0.11305400919596342  0.11305400919596342  \\
            9.0  0.1  0.11709564941406254  0.11709564941406254  \\
            9.0  0.12  0.12081666056315107  0.12081666056315107  \\
            9.0  0.14  0.12225521118164068  0.12225521118164068  \\
            9.0  0.16  0.12328984497070308  0.12328984497070308  \\
            9.0  0.18  0.12372710489908863  0.12372710489908863  \\
            9.0  0.2  0.12197486083984381  0.12197486083984381  \\
            9.0  0.22  0.12527413899739598  0.12527413899739598  \\
            9.0  0.24  0.12496518595377594  0.12496518595377594  \\
            9.0  0.26  0.12645863484700529  0.12645863484700529  \\
            9.0  0.28  0.12581372273763028  0.12581372273763028  \\
            9.0  0.3  0.12714725911458372  0.12714725911458372  \\
            9.0  0.32  0.1273307865397134  0.1273307865397134  \\
            9.0  0.34  0.12686137247721369  0.12686137247721369  \\
            9.0  0.36  0.12618539835611983  0.12618539835611983  \\
            9.0  0.38  0.12588179443359385  0.12588179443359385  \\
            9.0  0.4  0.12405766805013013  0.12405766805013013  \\
            9.0  0.42  0.12767412841796866  0.12767412841796866  \\
            9.0  0.44  0.12518294759114595  0.12518294759114595  \\
            9.0  0.46  0.12700833577473955  0.12700833577473955  \\
            9.0  0.48  0.126915605061849  0.126915605061849  \\
            9.0  0.5  0.12627536132812492  0.12627536132812492  \\
            10.0  0.0  0.09019547648111977  0.09019547648111977  \\
            10.0  0.02  0.07719199015299473  0.07719199015299473  \\
            10.0  0.04  0.09393176066080719  0.09393176066080719  \\
            10.0  0.06  0.10502783203125  0.10502783203125  \\
            10.0  0.08  0.11309689290364584  0.11309689290364584  \\
            10.0  0.1  0.11781292968750003  0.11781292968750003  \\
            10.0  0.12  0.11933118123372385  0.11933118123372385  \\
            10.0  0.14  0.12177856974283854  0.12177856974283854  \\
            10.0  0.16  0.12399834228515624  0.12399834228515624  \\
            10.0  0.18  0.12502430704752604  0.12502430704752604  \\
            10.0  0.2  0.12485842000325514  0.12485842000325514  \\
            10.0  0.22  0.1254652596028643  0.1254652596028643  \\
            10.0  0.24  0.12544070638020838  0.12544070638020838  \\
            10.0  0.26  0.126083749186198  0.126083749186198  \\
            10.0  0.28  0.12604461466471373  0.12604461466471373  \\
            10.0  0.3  0.12486244059244793  0.12486244059244793  \\
            10.0  0.32  0.12511077799479162  0.12511077799479162  \\
            10.0  0.34  0.12586597656250012  0.12586597656250012  \\
            10.0  0.36  0.126581424560547  0.126581424560547  \\
            10.0  0.38  0.12745506673177087  0.12745506673177087  \\
            10.0  0.4  0.12649007934570342  0.12649007934570342  \\
            10.0  0.42  0.12622891194661467  0.12622891194661467  \\
            10.0  0.44  0.1267349926757811  0.1267349926757811  \\
            10.0  0.46  0.12664245402018234  0.12664245402018234  \\
            10.0  0.48  0.1258998274739584  0.1258998274739584  \\
            10.0  0.5  0.12605230509440102  0.12605230509440102  \\
        };
        \node[white, font={{\fontsize{30 pt}{30 pt}\selectfont}}] at (10, .48) {$\bar{D}$};
\end{axis}
\end{tikzpicture}


==> ROC.tex <==
\begin{tikzpicture}

    \definecolor{cons}{rgb}{0.17649300,0.04140200,0.34811100}
    \definecolor{conss}{rgb}{0.33521700,0.06006000,0.42852400}
    \definecolor{consss}{rgb}{0.68265600,0.18950100,0.36075700}
    \definecolor{pol}{rgb}{0.82737200,0.27951700,0.26175000}

    \begin{axis}[clip = false, ticks = none, 
                 xmin = 0, xmax = 1, 
                 xlabel = {\tiny Temporal entropy, $\bar{X}$}, xlabel style = {at = {(.5, -0.02)}}, 
                 axis x line* = left, 
                 x axis line style={-},
                 ymin = 0, ymax = 1, 
                 ylabel = {\tiny Spatial entropy, $\bar{Y}$}, ylabel style = {at = {(-.02, .5)}, rotate = 0}, axis y line* = left,
                 y axis line style={-},]

        % Colors chosen to match those from the \bar{D} heatmaps
        \node at (.4, .65) {\tiny \textcolor[rgb]{0.82737200,0.27951700,0.26175000}{\textbf{POLARISATION}}};
        \draw[dotted] (.8, .3) -- (.8, 1);
        \draw[dotted, name path = ax] (0, .3) -- (1, .3);
        \node at (.5, .16) {\tiny \textcolor[rgb]{0.01937300,0.01513300,0.08876700}{\textbf{CONSENSUS}}};
        \node[anchor = east] at (1, .15) {\tiny \textcolor[rgb]{0.68265600,0.18950100,0.36075700}{\texttt{perturbed}}};
        \node[anchor = south] at (.5, 0) {\tiny \textcolor[rgb]{0.33521700,0.06006000,0.42852400}{\texttt{delayed}}};
        \node[anchor = south west] at (.0, 0) {\tiny \textcolor[rgb]{0.17649300,0.04140200,0.34811100}{\texttt{early}}};

        \path[name path = paxis] (axis cs:0,0) -- (axis cs:1,0);
        \path[name path = high] (axis cs:0,1) -- (axis cs:1,1);

        \addplot[left color = cons!40, right color = consss!40] fill between [of = paxis and ax, soft clip = {domain = 0:1}];
        \addplot[pol!40] fill between [of =  ax and high, soft clip = {domain = 0:.8}];

        \node at (0.8, -0.02) {\tiny large$\rightarrow$};
        \node at (0.2, -0.02) {\tiny $\leftarrow$small};

        \node[rotate=90] at (-0.02,.8) {\tiny large$\rightarrow$};
        \node[rotate=90] at (-0.02,.2) {\tiny $\leftarrow$small};

    \end{axis}
\end{tikzpicture}

==> RR_nocommit_delayed_consensus.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{20 pt}{20 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{20 pt}{20 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={135mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$t$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={anchor=south west, at={(1.03, 0.0)}, font={{\fontsize{20 pt}{20 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-100}, xmax={4100}, xticklabels={{$0$, $1000$, $2000$, $3000$, $4000$}}, xtick={{0, 1000, 2000, 3000, 4000}}, xtick align={inside}, xticklabel style={font={{\fontsize{20 pt}{20 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{20 pt}{20 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-4}, ymax={105}, yticklabels={{$0$,$25$,$50$,$75$,$100$}}, ytick={{0.0,25.0,50.0,75.0,100.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{20 pt}{20 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[name path={5fb619d8-defa-4436-9d31-05d360bd4bb4}, draw opacity={1.0}, line width={2}, color=positivestance, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            3.0  0.0  \\
            4.0  0.0  \\
            5.0  0.0  \\
            6.0  0.0  \\
            7.0  0.0  \\
            8.0  0.0  \\
            9.0  0.0  \\
            10.0  0.0  \\
            11.0  0.0  \\
            12.0  0.0  \\
            13.0  0.0  \\
            14.0  0.0  \\
            15.0  0.0  \\
            16.0  0.0  \\
            17.0  0.0  \\
            18.0  0.0  \\
            19.0  0.0  \\
            20.0  0.0  \\
            21.0  0.0  \\
            22.0  0.0  \\
            23.0  0.0  \\
            24.0  0.0  \\
            25.0  0.0  \\
            26.0  0.0  \\
            27.0  0.0  \\
            28.0  0.0  \\
            29.0  0.0  \\
            30.0  0.0  \\
            31.0  0.0  \\
            32.0  0.0  \\
            33.0  0.0  \\
            34.0  0.0  \\
            35.0  0.0  \\
            36.0  0.0  \\
            37.0  0.0  \\
            38.0  0.0  \\
            39.0  0.0  \\
            40.0  0.0  \\
            41.0  0.0  \\
            42.0  0.0  \\
            43.0  0.0  \\
            44.0  0.0  \\
            45.0  0.0  \\
            46.0  0.0  \\
            47.0  0.0  \\
            48.0  0.0  \\
            49.0  0.0  \\
            50.0  0.0  \\
            51.0  0.0  \\
            52.0  0.0  \\
            53.0  0.0  \\
            54.0  0.0  \\
            55.0  0.0  \\
            56.0  0.0  \\
            57.0  0.0  \\
            58.0  0.0  \\
            59.0  0.0  \\
            60.0  0.0  \\
            61.0  0.0  \\
            62.0  0.0  \\
            63.0  0.0  \\
            64.0  0.0  \\
            65.0  0.0  \\
            66.0  0.0  \\
            67.0  0.0  \\
            68.0  0.0  \\
            69.0  0.0  \\
            70.0  0.0  \\
            71.0  0.0  \\
            72.0  0.0  \\
            73.0  0.0  \\
            74.0  0.0  \\
            75.0  0.0  \\
            76.0  0.0  \\
            77.0  0.0  \\
            78.0  0.0  \\
            79.0  0.0  \\
            80.0  0.0  \\
            81.0  0.0  \\
            82.0  0.0  \\
            83.0  0.0  \\
            84.0  0.0  \\
            85.0  0.0  \\
            86.0  0.0  \\
            87.0  0.0  \\
            88.0  0.0  \\
            89.0  0.0  \\
            90.0  0.0  \\
            91.0  0.0  \\
            92.0  0.0  \\
            93.0  0.0  \\
            94.0  0.0  \\
            95.0  0.0  \\
            96.0  0.0  \\
            97.0  0.0  \\
            98.0  0.0  \\
            99.0  0.0  \\
            100.0  0.0  \\
            101.0  0.0  \\
            102.0  0.0  \\
            103.0  0.0  \\
            104.0  0.0  \\
            105.0  0.0  \\
            106.0  0.0  \\
            107.0  0.0  \\
            108.0  0.0  \\
            109.0  0.0  \\
            110.0  0.0  \\
            111.0  0.0  \\
            112.0  0.0  \\
            113.0  0.0  \\
            114.0  0.0  \\
            115.0  0.0  \\
            116.0  0.0  \\
            117.0  0.0  \\
            118.0  0.0  \\
            119.0  0.0  \\
            120.0  0.0  \\
            121.0  0.0  \\
            122.0  0.0  \\
            123.0  0.0  \\
            124.0  0.0  \\
            125.0  0.0  \\
            126.0  0.0  \\
            127.0  0.0  \\
            128.0  0.0  \\
            129.0  0.0  \\
            130.0  0.0  \\
            131.0  0.0  \\
            132.0  0.0  \\
            133.0  0.0  \\
            134.0  0.0  \\
            135.0  0.0  \\
            136.0  0.0  \\
            137.0  0.0  \\
            138.0  0.0  \\
            139.0  0.0  \\
            140.0  0.0  \\
            141.0  0.0  \\
            142.0  0.0  \\
            143.0  0.0  \\
            144.0  0.0  \\
            145.0  0.0  \\
            146.0  0.0  \\
            147.0  0.0  \\
            148.0  0.0  \\
            149.0  0.0  \\
            150.0  0.0  \\
            151.0  0.0  \\
            152.0  0.0  \\
            153.0  0.0  \\
            154.0  0.0  \\
            155.0  0.0  \\
            156.0  0.0  \\
            157.0  0.0  \\
            158.0  0.0  \\
            159.0  0.0  \\
            160.0  0.0  \\
            161.0  0.0  \\
            162.0  0.0  \\
            163.0  0.0  \\
            164.0  0.0  \\
            165.0  0.0  \\
            166.0  0.0  \\
            167.0  0.0  \\
            168.0  0.0  \\
            169.0  0.0  \\
            170.0  0.0  \\
            171.0  0.0  \\
            172.0  0.0  \\
            173.0  0.0  \\
            174.0  0.0  \\
            175.0  0.0  \\
            176.0  0.0  \\
            177.0  0.0  \\
            178.0  0.0  \\
            179.0  0.0  \\
            180.0  0.0  \\
            181.0  0.0  \\
            182.0  0.0  \\
            183.0  0.0  \\
            184.0  0.0  \\
            185.0  0.0  \\
            186.0  0.0  \\
            187.0  0.0  \\
            188.0  0.0  \\
            189.0  0.0  \\
            190.0  0.0  \\
            191.0  0.0  \\
            192.0  0.0  \\
            193.0  0.0  \\
            194.0  0.0  \\
            195.0  0.0  \\
            196.0  0.0  \\
            197.0  0.0  \\
            198.0  0.0  \\
            199.0  0.0  \\
            200.0  0.0  \\
            201.0  0.0  \\
            202.0  0.0  \\
            203.0  0.0  \\
            204.0  0.0  \\
            205.0  0.0  \\
            206.0  0.0  \\
            207.0  0.0  \\
            208.0  0.0  \\
            209.0  0.0  \\
            210.0  0.0  \\
            211.0  0.0  \\
            212.0  0.0  \\
            213.0  0.0  \\
            214.0  0.0  \\
            215.0  0.0  \\
            216.0  0.0  \\
            217.0  0.0  \\
            218.0  0.0  \\
            219.0  0.0  \\
            220.0  0.0  \\
            221.0  0.0  \\
            222.0  0.0  \\
            223.0  0.0  \\
            224.0  0.0  \\
            225.0  0.0  \\
            226.0  0.0  \\
            227.0  0.0  \\
            228.0  0.0  \\
            229.0  0.0  \\
            230.0  0.0  \\
            231.0  0.0  \\
            232.0  0.0  \\
            233.0  0.0  \\
            234.0  0.0  \\
            235.0  0.0  \\
            236.0  0.0  \\
            237.0  0.0  \\
            238.0  0.0  \\
            239.0  0.0  \\
            240.0  0.0  \\
            241.0  0.0  \\
            242.0  0.0  \\
            243.0  0.0  \\
            244.0  0.0  \\
            245.0  0.0  \\
            246.0  0.0  \\
            247.0  0.0  \\
            248.0  0.0  \\
            249.0  0.0  \\
            250.0  0.0  \\
            251.0  0.0  \\
            252.0  0.0  \\
            253.0  0.0  \\
            254.0  0.0  \\
            255.0  0.0  \\
            256.0  0.0  \\
            257.0  0.0  \\
            258.0  0.0  \\
            259.0  0.0  \\
            260.0  0.0  \\
            261.0  0.0  \\
            262.0  0.0  \\
            263.0  0.0  \\
            264.0  0.0  \\
            265.0  0.0  \\
            266.0  0.0  \\
            267.0  0.0  \\
            268.0  0.0  \\
            269.0  0.0  \\
            270.0  0.0  \\
            271.0  0.0  \\
            272.0  0.0  \\
            273.0  0.0  \\
            274.0  0.0  \\
            275.0  0.0  \\
            276.0  0.0  \\
            277.0  0.0  \\
            278.0  0.0  \\
            279.0  0.0  \\
            280.0  0.0  \\
            281.0  0.0  \\
            282.0  0.0  \\
            283.0  0.0  \\
            284.0  0.0  \\
            285.0  0.0  \\
            286.0  0.0  \\
            287.0  0.0  \\
            288.0  0.0  \\
            289.0  0.0  \\
            290.0  0.0  \\
            291.0  0.0  \\
            292.0  0.0  \\
            293.0  0.0  \\
            294.0  0.0  \\
            295.0  0.0  \\
            296.0  0.0  \\
            297.0  0.0  \\
            298.0  0.0  \\
            299.0  0.0  \\
            300.0  0.0  \\
            301.0  0.0  \\
            302.0  0.0  \\
            303.0  0.0  \\
            304.0  0.0  \\
            305.0  0.0  \\
            306.0  0.0  \\
            307.0  0.0  \\
            308.0  0.0  \\
            309.0  0.0  \\
            310.0  0.0  \\
            311.0  0.0  \\
            312.0  0.0  \\
            313.0  0.0  \\
            314.0  0.0  \\
            315.0  0.0  \\
            316.0  0.0  \\
            317.0  0.0  \\
            318.0  0.0  \\
            319.0  0.0  \\
            320.0  0.0  \\
            321.0  0.0  \\
            322.0  0.0  \\
            323.0  0.0  \\
            324.0  0.0  \\
            325.0  0.0  \\
            326.0  0.0  \\
            327.0  0.0  \\
            328.0  0.0  \\
            329.0  0.0  \\
            330.0  0.0  \\
            331.0  0.0  \\
            332.0  0.0  \\
            333.0  0.0  \\
            334.0  0.0  \\
            335.0  0.0  \\
            336.0  0.0  \\
            337.0  0.0  \\
            338.0  0.0  \\
            339.0  0.0  \\
            340.0  0.0  \\
            341.0  0.0  \\
            342.0  0.0  \\
            343.0  0.0  \\
            344.0  0.0  \\
            345.0  0.0  \\
            346.0  0.0  \\
            347.0  0.0  \\
            348.0  0.0  \\
            349.0  0.0  \\
            350.0  0.0  \\
            351.0  0.0  \\
            352.0  0.0  \\
            353.0  0.0  \\
            354.0  0.0  \\
            355.0  0.0  \\
            356.0  0.0  \\
            357.0  0.0  \\
            358.0  0.0  \\
            359.0  0.0  \\
            360.0  0.0  \\
            361.0  0.0  \\
            362.0  0.0  \\
            363.0  0.0  \\
            364.0  0.0  \\
            365.0  0.0  \\
            366.0  0.0  \\
            367.0  0.0  \\
            368.0  0.0  \\
            369.0  0.0  \\
            370.0  0.0  \\
            371.0  0.0  \\
            372.0  0.0  \\
            373.0  0.0  \\
            374.0  0.0  \\
            375.0  0.0  \\
            376.0  0.0  \\
            377.0  0.0  \\
            378.0  0.0  \\
            379.0  0.0  \\
            380.0  0.0  \\
            381.0  0.0  \\
            382.0  0.0  \\
            383.0  0.0  \\
            384.0  0.0  \\
            385.0  0.0  \\
            386.0  0.0  \\
            387.0  0.0  \\
            388.0  0.0  \\
            389.0  0.0  \\
            390.0  0.0  \\
            391.0  0.0  \\
            392.0  0.0  \\
            393.0  0.0  \\
            394.0  0.0  \\
            395.0  0.0  \\
            396.0  0.0  \\
            397.0  0.0  \\
            398.0  0.0  \\
            399.0  0.0  \\
            400.0  0.0  \\
            401.0  0.0  \\
            402.0  0.0  \\
            403.0  0.0  \\
            404.0  0.0  \\
            405.0  0.0  \\
            406.0  0.0  \\
            407.0  0.0  \\
            408.0  0.0  \\
            409.0  0.0  \\
            410.0  0.0  \\
            411.0  0.0  \\
            412.0  0.0  \\
            413.0  0.0  \\
            414.0  0.0  \\
            415.0  0.0  \\
            416.0  0.0  \\
            417.0  0.0  \\
            418.0  0.0  \\
            419.0  0.0  \\
            420.0  0.0  \\
            421.0  0.0  \\
            422.0  0.0  \\
            423.0  0.0  \\
            424.0  0.0  \\
            425.0  0.0  \\
            426.0  0.0  \\
            427.0  0.0  \\
            428.0  0.0  \\
            429.0  0.0  \\
            430.0  0.0  \\
            431.0  0.0  \\
            432.0  0.0  \\
            433.0  0.0  \\
            434.0  0.0  \\
            435.0  0.0  \\
            436.0  0.0  \\
            437.0  0.0  \\
            438.0  0.0  \\
            439.0  0.0  \\
            440.0  0.0  \\
            441.0  0.0  \\
            442.0  0.0  \\
            443.0  0.0  \\
            444.0  0.0  \\
            445.0  0.0  \\
            446.0  0.0  \\
            447.0  0.0  \\
            448.0  0.0  \\
            449.0  0.0  \\
            450.0  0.0  \\
            451.0  0.0  \\
            452.0  0.0  \\
            453.0  0.0  \\
            454.0  0.0  \\
            455.0  0.0  \\
            456.0  0.0  \\
            457.0  0.0  \\
            458.0  0.0  \\
            459.0  0.0  \\
            460.0  0.0  \\
            461.0  0.0  \\
            462.0  0.0  \\
            463.0  0.0  \\
            464.0  0.0  \\
            465.0  0.0  \\
            466.0  0.0  \\
            467.0  0.0  \\
            468.0  0.0  \\
            469.0  0.0  \\
            470.0  0.0  \\
            471.0  0.0  \\
            472.0  0.0  \\
            473.0  0.0  \\
            474.0  0.0  \\
            475.0  0.0  \\
            476.0  0.0  \\
            477.0  0.0  \\
            478.0  0.0  \\
            479.0  0.0  \\
            480.0  0.0  \\
            481.0  0.0  \\
            482.0  0.0  \\
            483.0  0.0  \\
            484.0  0.0  \\
            485.0  0.0  \\
            486.0  0.0  \\
            487.0  0.0  \\
            488.0  0.0  \\
            489.0  0.0  \\
            490.0  0.0  \\
            491.0  0.0  \\
            492.0  0.0  \\
            493.0  0.0  \\
            494.0  0.0  \\
            495.0  0.0  \\
            496.0  0.0  \\
            497.0  0.0  \\
            498.0  0.0  \\
            499.0  0.0  \\
            500.0  0.0  \\
            501.0  0.0  \\
            502.0  0.0  \\
            503.0  0.0  \\
            504.0  0.0  \\
            505.0  0.0  \\
            506.0  0.0  \\
            507.0  0.0  \\
            508.0  0.0  \\
            509.0  0.0  \\
            510.0  0.0  \\
            511.0  0.0  \\
            512.0  0.0  \\
            513.0  0.0  \\
            514.0  0.0  \\
            515.0  0.0  \\
            516.0  0.0  \\
            517.0  0.0  \\
            518.0  0.0  \\
            519.0  0.0  \\
            520.0  0.0  \\
            521.0  0.0  \\
            522.0  0.0  \\
            523.0  0.0  \\
            524.0  0.0  \\
            525.0  0.0  \\
            526.0  0.0  \\
            527.0  0.0  \\
            528.0  0.0  \\
            529.0  0.0  \\
            530.0  0.0  \\
            531.0  0.0  \\
            532.0  0.0  \\
            533.0  0.0  \\
            534.0  0.0  \\
            535.0  0.0  \\
            536.0  0.0  \\
            537.0  0.0  \\
            538.0  0.0  \\
            539.0  0.0  \\
            540.0  0.0  \\
            541.0  0.0  \\
            542.0  0.0  \\
            543.0  0.0  \\
            544.0  0.0  \\
            545.0  0.0  \\
            546.0  0.0  \\
            547.0  0.0  \\
            548.0  0.0  \\
            549.0  0.0  \\
            550.0  0.0  \\
            551.0  0.0  \\
            552.0  0.0  \\
            553.0  0.0  \\
            554.0  0.0  \\
            555.0  0.0  \\
            556.0  0.0  \\
            557.0  0.0  \\
            558.0  0.0  \\
            559.0  0.0  \\
            560.0  0.0  \\
            561.0  0.0  \\
            562.0  0.0  \\
            563.0  0.0  \\
            564.0  0.0  \\
            565.0  0.0  \\
            566.0  0.0  \\
            567.0  0.0  \\
            568.0  0.0  \\
            569.0  0.0  \\
            570.0  0.0  \\
            571.0  0.0  \\
            572.0  0.0  \\
            573.0  0.0  \\
            574.0  0.0  \\
            575.0  0.0  \\
            576.0  0.0  \\
            577.0  0.0  \\
            578.0  0.0  \\
            579.0  0.0  \\
            580.0  0.0  \\
            581.0  0.0  \\
            582.0  0.0  \\
            583.0  0.0  \\
            584.0  0.0  \\
            585.0  0.0  \\
            586.0  0.0  \\
            587.0  0.0  \\
            588.0  0.0  \\
            589.0  0.0  \\
            590.0  0.0  \\
            591.0  0.0  \\
            592.0  0.0  \\
            593.0  0.0  \\
            594.0  0.0  \\
            595.0  0.0  \\
            596.0  0.0  \\
            597.0  0.0  \\
            598.0  0.0  \\
            599.0  0.0  \\
            600.0  0.0  \\
            601.0  0.0  \\
            602.0  0.0  \\
            603.0  0.0  \\
            604.0  0.0  \\
            605.0  0.0  \\
            606.0  0.0  \\
            607.0  0.0  \\
            608.0  0.0  \\
            609.0  0.0  \\
            610.0  0.0  \\
            611.0  0.0  \\
            612.0  0.0  \\
            613.0  0.0  \\
            614.0  0.0  \\
            615.0  0.0  \\
            616.0  0.0  \\
            617.0  0.0  \\
            618.0  0.0  \\
            619.0  0.0  \\
            620.0  0.0  \\
            621.0  0.0  \\
            622.0  0.0  \\
            623.0  0.0  \\
            624.0  0.0  \\
            625.0  0.0  \\
            626.0  0.0  \\
            627.0  0.0  \\
            628.0  0.0  \\
            629.0  0.0  \\
            630.0  0.0  \\
            631.0  0.0  \\
            632.0  0.0  \\
            633.0  0.0  \\
            634.0  0.0  \\
            635.0  0.0  \\
            636.0  0.0  \\
            637.0  0.0  \\
            638.0  0.0  \\
            639.0  0.0  \\
            640.0  0.0  \\
            641.0  0.0  \\
            642.0  0.0  \\
            643.0  0.0  \\
            644.0  0.0  \\
            645.0  0.0  \\
            646.0  0.0  \\
            647.0  0.0  \\
            648.0  0.0  \\
            649.0  0.0  \\
            650.0  0.0  \\
            651.0  0.0  \\
            652.0  0.0  \\
            653.0  0.0  \\
            654.0  0.0  \\
            655.0  0.0  \\
            656.0  0.0  \\
            657.0  0.0  \\
            658.0  0.0  \\
            659.0  0.0  \\
            660.0  0.0  \\
            661.0  0.0  \\
            662.0  0.0  \\
            663.0  0.0  \\
            664.0  0.0  \\
            665.0  0.0  \\
            666.0  0.0  \\
            667.0  0.0  \\
            668.0  0.0  \\
            669.0  0.0  \\
            670.0  0.0  \\
            671.0  0.0  \\
            672.0  0.0  \\
            673.0  0.0  \\
            674.0  0.0  \\
            675.0  0.0  \\
            676.0  0.0  \\
            677.0  0.0  \\
            678.0  0.0  \\
            679.0  0.0  \\
            680.0  0.0  \\
            681.0  0.0  \\
            682.0  0.0  \\
            683.0  0.0  \\
            684.0  0.0  \\
            685.0  0.0  \\
            686.0  0.0  \\
            687.0  0.0  \\
            688.0  0.0  \\
            689.0  0.0  \\
            690.0  0.0  \\
            691.0  0.0  \\
            692.0  0.0  \\
            693.0  0.0  \\
            694.0  0.0  \\
            695.0  0.0  \\
            696.0  0.0  \\
            697.0  0.0  \\
            698.0  0.0  \\
            699.0  0.0  \\
            700.0  0.0  \\
            701.0  0.0  \\
            702.0  0.0  \\
            703.0  0.0  \\
            704.0  0.0  \\
            705.0  0.0  \\
            706.0  0.0  \\
            707.0  0.0  \\
            708.0  0.0  \\
            709.0  0.0  \\
            710.0  0.0  \\
            711.0  0.0  \\
            712.0  0.0  \\
            713.0  0.0  \\
            714.0  0.0  \\
            715.0  0.0  \\
            716.0  0.0  \\
            717.0  0.0  \\
            718.0  0.0  \\
            719.0  0.0  \\
            720.0  0.0  \\
            721.0  0.0  \\
            722.0  0.0  \\
            723.0  0.0  \\
            724.0  0.0  \\
            725.0  0.0  \\
            726.0  0.0  \\
            727.0  0.0  \\
            728.0  0.0  \\
            729.0  0.0  \\
            730.0  0.0  \\
            731.0  0.0  \\
            732.0  0.0  \\
            733.0  0.0  \\
            734.0  0.0  \\
            735.0  0.0  \\
            736.0  0.0  \\
            737.0  0.0  \\
            738.0  0.0  \\
            739.0  0.0  \\
            740.0  0.0  \\
            741.0  0.0  \\
            742.0  0.0  \\
            743.0  0.0  \\
            744.0  0.0  \\
            745.0  0.0  \\
            746.0  0.0  \\
            747.0  0.0  \\
            748.0  0.0  \\
            749.0  0.0  \\
            750.0  0.0  \\
            751.0  0.0  \\
            752.0  0.0  \\
            753.0  0.0  \\
            754.0  0.0  \\
            755.0  0.0  \\
            756.0  0.0  \\
            757.0  0.0  \\
            758.0  0.0  \\
            759.0  0.0  \\
            760.0  0.0  \\
            761.0  0.0  \\
            762.0  0.0  \\
            763.0  0.0  \\
            764.0  0.0  \\
            765.0  0.0  \\
            766.0  0.0  \\
            767.0  0.0  \\
            768.0  0.0  \\
            769.0  0.0  \\
            770.0  0.0  \\
            771.0  0.0  \\
            772.0  0.0  \\
            773.0  0.0  \\
            774.0  0.0  \\
            775.0  0.0  \\
            776.0  0.0  \\
            777.0  0.0  \\
            778.0  0.0  \\
            779.0  0.0  \\
            780.0  0.0  \\
            781.0  0.0  \\
            782.0  0.0  \\
            783.0  0.0  \\
            784.0  0.0  \\
            785.0  0.0  \\
            786.0  0.0  \\
            787.0  0.0  \\
            788.0  0.0  \\
            789.0  0.0  \\
            790.0  0.0  \\
            791.0  0.0  \\
            792.0  0.0  \\
            793.0  0.0  \\
            794.0  0.0  \\
            795.0  0.0  \\
            796.0  0.0  \\
            797.0  0.0  \\
            798.0  0.0  \\
            799.0  0.0  \\
            800.0  0.0  \\
            801.0  0.0  \\
            802.0  0.0  \\
            803.0  0.0  \\
            804.0  0.0  \\
            805.0  0.0  \\
            806.0  0.0  \\
            807.0  0.0  \\
            808.0  0.0  \\
            809.0  0.0  \\
            810.0  0.0  \\
            811.0  0.0  \\
            812.0  0.0  \\
            813.0  0.0  \\
            814.0  0.0  \\
            815.0  0.0  \\
            816.0  0.0  \\
            817.0  0.0  \\
            818.0  0.0  \\
            819.0  0.0  \\
            820.0  0.0  \\
            821.0  0.0  \\
            822.0  0.0  \\
            823.0  0.0  \\
            824.0  0.0  \\
            825.0  0.0  \\
            826.0  0.0  \\
            827.0  0.0  \\
            828.0  0.0  \\
            829.0  0.0  \\
            830.0  0.0  \\
            831.0  0.0  \\
            832.0  0.0  \\
            833.0  0.0  \\
            834.0  0.0  \\
            835.0  0.0  \\
            836.0  0.0  \\
            837.0  0.0  \\
            838.0  0.0  \\
            839.0  0.0  \\
            840.0  0.0  \\
            841.0  0.0  \\
            842.0  0.0  \\
            843.0  0.0  \\
            844.0  0.0  \\
            845.0  0.0  \\
            846.0  0.0  \\
            847.0  0.0  \\
            848.0  0.0  \\
            849.0  0.0  \\
            850.0  0.0  \\
            851.0  0.0  \\
            852.0  0.0  \\
            853.0  0.0  \\
            854.0  0.0  \\
            855.0  0.0  \\
            856.0  0.0  \\
            857.0  0.0  \\
            858.0  0.0  \\
            859.0  0.0  \\
            860.0  0.0  \\
            861.0  0.0  \\
            862.0  0.0  \\
            863.0  0.0  \\
            864.0  0.0  \\
            865.0  0.0  \\
            866.0  0.0  \\
            867.0  0.0  \\
            868.0  0.0  \\
            869.0  0.0  \\
            870.0  0.0  \\
            871.0  0.0  \\
            872.0  0.0  \\
            873.0  0.0  \\
            874.0  0.0  \\
            875.0  0.0  \\
            876.0  0.0  \\
            877.0  0.0  \\
            878.0  0.0  \\
            879.0  0.0  \\
            880.0  0.0  \\
            881.0  0.0  \\
            882.0  0.0  \\
            883.0  0.0  \\
            884.0  0.0  \\
            885.0  0.0  \\
            886.0  0.0  \\
            887.0  0.0  \\
            888.0  0.0  \\
            889.0  0.0  \\
            890.0  0.0  \\
            891.0  0.0  \\
            892.0  0.0  \\
            893.0  0.0  \\
            894.0  0.0  \\
            895.0  0.0  \\
            896.0  0.0  \\
            897.0  0.0  \\
            898.0  0.0  \\
            899.0  0.0  \\
            900.0  0.0  \\
            901.0  0.0  \\
            902.0  0.0  \\
            903.0  0.0  \\
            904.0  0.0  \\
            905.0  0.0  \\
            906.0  0.0  \\
            907.0  0.0  \\
            908.0  0.0  \\
            909.0  0.0  \\
            910.0  0.0  \\
            911.0  0.0  \\
            912.0  0.0  \\
            913.0  0.0  \\
            914.0  0.0  \\
            915.0  0.0  \\
            916.0  0.0  \\
            917.0  0.0  \\
            918.0  0.0  \\
            919.0  0.0  \\
            920.0  0.0  \\
            921.0  0.0  \\
            922.0  0.0  \\
            923.0  0.0  \\
            924.0  0.0  \\
            925.0  0.0  \\
            926.0  0.0  \\
            927.0  0.0  \\
            928.0  0.0  \\
            929.0  0.0  \\
            930.0  0.0  \\
            931.0  0.0  \\
            932.0  0.0  \\
            933.0  0.0  \\
            934.0  0.0  \\
            935.0  0.0  \\
            936.0  0.0  \\
            937.0  0.0  \\
            938.0  0.0  \\
            939.0  0.0  \\
            940.0  0.0  \\
            941.0  0.0  \\
            942.0  0.0  \\
            943.0  0.0  \\
            944.0  0.0  \\
            945.0  0.0  \\
            946.0  0.0  \\
            947.0  0.0  \\
            948.0  0.0  \\
            949.0  0.0  \\
            950.0  0.0  \\
            951.0  0.0  \\
            952.0  0.0  \\
            953.0  0.0  \\
            954.0  0.0  \\
            955.0  0.0  \\
            956.0  0.0  \\
            957.0  0.0  \\
            958.0  0.0  \\
            959.0  0.0  \\
            960.0  0.0  \\
            961.0  0.0  \\
            962.0  0.0  \\
            963.0  0.0  \\
            964.0  0.0  \\
            965.0  0.0  \\
            966.0  0.0  \\
            967.0  0.0  \\
            968.0  0.0  \\
            969.0  0.0  \\
            970.0  0.0  \\
            971.0  0.0  \\
            972.0  0.0  \\
            973.0  0.0  \\
            974.0  0.0  \\
            975.0  0.0  \\
            976.0  0.0  \\
            977.0  0.0  \\
            978.0  0.0  \\
            979.0  0.0  \\
            980.0  0.0  \\
            981.0  0.0  \\
            982.0  0.0  \\
            983.0  0.0  \\
            984.0  0.0  \\
            985.0  0.0  \\
            986.0  0.0  \\
            987.0  0.0  \\
            988.0  0.0  \\
            989.0  0.0  \\
            990.0  0.0  \\
            991.0  0.0  \\
            992.0  0.0  \\
            993.0  0.0  \\
            994.0  0.0  \\
            995.0  0.0  \\
            996.0  0.0  \\
            997.0  0.0  \\
            998.0  0.0  \\
            999.0  0.0  \\
            1000.0  0.0  \\
            1001.0  0.0  \\
            1002.0  0.0  \\
            1003.0  0.0  \\
            1004.0  0.0  \\
            1005.0  0.0  \\
            1006.0  0.0  \\
            1007.0  0.0  \\
            1008.0  0.0  \\
            1009.0  0.0  \\
            1010.0  0.0  \\
            1011.0  0.0  \\
            1012.0  0.0  \\
            1013.0  0.0  \\
            1014.0  0.0  \\
            1015.0  0.0  \\
            1016.0  0.0  \\
            1017.0  0.0  \\
            1018.0  0.0  \\
            1019.0  0.0  \\
            1020.0  0.0  \\
            1021.0  0.0  \\
            1022.0  0.0  \\
            1023.0  0.0  \\
            1024.0  0.0  \\
            1025.0  0.0  \\
            1026.0  0.0  \\
            1027.0  0.0  \\
            1028.0  0.0  \\
            1029.0  0.0  \\
            1030.0  0.0  \\
            1031.0  0.0  \\
            1032.0  0.0  \\
            1033.0  0.0  \\
            1034.0  0.0  \\
            1035.0  0.0  \\
            1036.0  0.0  \\
            1037.0  0.0  \\
            1038.0  0.0  \\
            1039.0  0.0  \\
            1040.0  0.0  \\
            1041.0  0.0  \\
            1042.0  0.0  \\
            1043.0  0.0  \\
            1044.0  0.0  \\
            1045.0  0.0  \\
            1046.0  0.0  \\
            1047.0  0.0  \\
            1048.0  0.0  \\
            1049.0  0.0  \\
            1050.0  0.0  \\
            1051.0  0.0  \\
            1052.0  0.0  \\
            1053.0  0.0  \\
            1054.0  0.0  \\
            1055.0  0.0  \\
            1056.0  0.0  \\
            1057.0  0.0  \\
            1058.0  0.0  \\
            1059.0  0.0  \\
            1060.0  0.0  \\
            1061.0  0.0  \\
            1062.0  0.0  \\
            1063.0  0.0  \\
            1064.0  0.0  \\
            1065.0  0.0  \\
            1066.0  0.0  \\
            1067.0  0.0  \\
            1068.0  0.0  \\
            1069.0  0.0  \\
            1070.0  0.0  \\
            1071.0  0.0  \\
            1072.0  0.0  \\
            1073.0  0.0  \\
            1074.0  0.0  \\
            1075.0  0.0  \\
            1076.0  0.0  \\
            1077.0  0.0  \\
            1078.0  0.0  \\
            1079.0  0.0  \\
            1080.0  0.0  \\
            1081.0  0.0  \\
            1082.0  0.0  \\
            1083.0  0.0  \\
            1084.0  0.0  \\
            1085.0  0.0  \\
            1086.0  0.0  \\
            1087.0  0.0  \\
            1088.0  0.0  \\
            1089.0  0.0  \\
            1090.0  0.0  \\
            1091.0  0.0  \\
            1092.0  0.0  \\
            1093.0  0.0  \\
            1094.0  0.0  \\
            1095.0  0.0  \\
            1096.0  0.0  \\
            1097.0  0.0  \\
            1098.0  0.0  \\
            1099.0  0.0  \\
            1100.0  0.0  \\
            1101.0  0.0  \\
            1102.0  0.0  \\
            1103.0  0.0  \\
            1104.0  0.0  \\
            1105.0  0.0  \\
            1106.0  0.0  \\
            1107.0  0.0  \\
            1108.0  0.0  \\
            1109.0  0.0  \\
            1110.0  0.0  \\
            1111.0  0.0  \\
            1112.0  0.0  \\
            1113.0  0.0  \\
            1114.0  0.0  \\
            1115.0  0.0  \\
            1116.0  0.0  \\
            1117.0  0.0  \\
            1118.0  0.0  \\
            1119.0  0.0  \\
            1120.0  0.0  \\
            1121.0  0.0  \\
            1122.0  0.0  \\
            1123.0  0.0  \\
            1124.0  0.0  \\
            1125.0  0.0  \\
            1126.0  0.0  \\
            1127.0  0.0  \\
            1128.0  0.0  \\
            1129.0  0.0  \\
            1130.0  0.0  \\
            1131.0  0.0  \\
            1132.0  0.0  \\
            1133.0  0.0  \\
            1134.0  0.0  \\
            1135.0  0.0  \\
            1136.0  0.0  \\
            1137.0  0.0  \\
            1138.0  0.0  \\
            1139.0  0.0  \\
            1140.0  0.0  \\
            1141.0  0.0  \\
            1142.0  0.0  \\
            1143.0  0.0  \\
            1144.0  0.0  \\
            1145.0  0.0  \\
            1146.0  0.0  \\
            1147.0  0.0  \\
            1148.0  0.0  \\
            1149.0  0.0  \\
            1150.0  0.0  \\
            1151.0  0.0  \\
            1152.0  0.0  \\
            1153.0  0.0  \\
            1154.0  0.0  \\
            1155.0  0.0  \\
            1156.0  0.0  \\
            1157.0  0.0  \\
            1158.0  0.0  \\
            1159.0  0.0  \\
            1160.0  0.0  \\
            1161.0  0.0  \\
            1162.0  0.0  \\
            1163.0  0.0  \\
            1164.0  0.0  \\
            1165.0  0.0  \\
            1166.0  0.0  \\
            1167.0  0.0  \\
            1168.0  0.0  \\
            1169.0  0.0  \\
            1170.0  0.0  \\
            1171.0  0.0  \\
            1172.0  0.0  \\
            1173.0  0.0  \\
            1174.0  0.0  \\
            1175.0  0.0  \\
            1176.0  0.0  \\
            1177.0  0.0  \\
            1178.0  0.0  \\
            1179.0  0.0  \\
            1180.0  0.0  \\
            1181.0  0.0  \\
            1182.0  0.0  \\
            1183.0  0.0  \\
            1184.0  0.0  \\
            1185.0  0.0  \\
            1186.0  0.0  \\
            1187.0  0.0  \\
            1188.0  0.0  \\
            1189.0  0.0  \\
            1190.0  0.0  \\
            1191.0  0.0  \\
            1192.0  0.0  \\
            1193.0  0.0  \\
            1194.0  0.0  \\
            1195.0  0.0  \\
            1196.0  0.0  \\
            1197.0  0.0  \\
            1198.0  0.0  \\
            1199.0  0.0  \\
            1200.0  0.0  \\
            1201.0  0.0  \\
            1202.0  0.0  \\
            1203.0  0.0  \\
            1204.0  0.0  \\
            1205.0  0.0  \\
            1206.0  0.0  \\
            1207.0  0.0  \\
            1208.0  0.0  \\
            1209.0  0.0  \\
            1210.0  0.0  \\
            1211.0  0.0  \\
            1212.0  0.0  \\
            1213.0  0.0  \\
            1214.0  0.0  \\
            1215.0  0.0  \\
            1216.0  0.0  \\
            1217.0  0.0  \\
            1218.0  0.0  \\
            1219.0  0.0  \\
            1220.0  0.0  \\
            1221.0  0.0  \\
            1222.0  0.0  \\
            1223.0  0.0  \\
            1224.0  0.0  \\
            1225.0  0.0  \\
            1226.0  0.0  \\
            1227.0  0.0  \\
            1228.0  0.0  \\
            1229.0  0.0  \\
            1230.0  0.0  \\
            1231.0  0.0  \\
            1232.0  0.0  \\
            1233.0  0.0  \\
            1234.0  0.0  \\
            1235.0  0.0  \\
            1236.0  0.0  \\
            1237.0  0.0  \\
            1238.0  0.0  \\
            1239.0  0.0  \\
            1240.0  0.0  \\
            1241.0  0.0  \\
            1242.0  0.0  \\
            1243.0  0.0  \\
            1244.0  0.0  \\
            1245.0  0.0  \\
            1246.0  0.0  \\
            1247.0  0.0  \\
            1248.0  0.0  \\
            1249.0  0.0  \\
            1250.0  0.0  \\
            1251.0  0.0  \\
            1252.0  0.0  \\
            1253.0  0.0  \\
            1254.0  0.0  \\
            1255.0  0.0  \\
            1256.0  0.0  \\
            1257.0  0.0  \\
            1258.0  0.0  \\
            1259.0  0.0  \\
            1260.0  0.0  \\
            1261.0  0.0  \\
            1262.0  0.0  \\
            1263.0  0.0  \\
            1264.0  0.0  \\
            1265.0  0.0  \\
            1266.0  0.0  \\
            1267.0  0.0  \\
            1268.0  0.0  \\
            1269.0  0.0  \\
            1270.0  0.0  \\
            1271.0  0.0  \\
            1272.0  0.0  \\
            1273.0  0.0  \\
            1274.0  0.0  \\
            1275.0  0.0  \\
            1276.0  0.0  \\
            1277.0  0.0  \\
            1278.0  0.0  \\
            1279.0  0.0  \\
            1280.0  0.0  \\
            1281.0  0.0  \\
            1282.0  0.0  \\
            1283.0  0.0  \\
            1284.0  0.0  \\
            1285.0  0.0  \\
            1286.0  0.0  \\
            1287.0  0.0  \\
            1288.0  0.0  \\
            1289.0  0.0  \\
            1290.0  0.0  \\
            1291.0  0.0  \\
            1292.0  0.0  \\
            1293.0  0.0  \\
            1294.0  0.0  \\
            1295.0  0.0  \\
            1296.0  0.0  \\
            1297.0  0.0  \\
            1298.0  0.0  \\
            1299.0  0.0  \\
            1300.0  0.0  \\
            1301.0  0.0  \\
            1302.0  0.0  \\
            1303.0  0.0  \\
            1304.0  0.0  \\
            1305.0  0.0  \\
            1306.0  0.0  \\
            1307.0  0.0  \\
            1308.0  0.0  \\
            1309.0  0.0  \\
            1310.0  0.0  \\
            1311.0  0.0  \\
            1312.0  0.0  \\
            1313.0  0.0  \\
            1314.0  0.0  \\
            1315.0  0.0  \\
            1316.0  0.0  \\
            1317.0  0.0  \\
            1318.0  0.0  \\
            1319.0  0.0  \\
            1320.0  0.0  \\
            1321.0  0.0  \\
            1322.0  0.0  \\
            1323.0  0.0  \\
            1324.0  0.0  \\
            1325.0  0.0  \\
            1326.0  0.0  \\
            1327.0  0.0  \\
            1328.0  0.0  \\
            1329.0  0.0  \\
            1330.0  0.0  \\
            1331.0  0.0  \\
            1332.0  0.0  \\
            1333.0  0.0  \\
            1334.0  0.0  \\
            1335.0  0.0  \\
            1336.0  0.0  \\
            1337.0  0.0  \\
            1338.0  0.0  \\
            1339.0  0.0  \\
            1340.0  0.0  \\
            1341.0  0.0  \\
            1342.0  0.0  \\
            1343.0  0.0  \\
            1344.0  0.0  \\
            1345.0  0.0  \\
            1346.0  0.0  \\
            1347.0  0.0  \\
            1348.0  0.0  \\
            1349.0  0.0  \\
            1350.0  0.0  \\
            1351.0  0.0  \\
            1352.0  0.0  \\
            1353.0  0.0  \\
            1354.0  0.0  \\
            1355.0  0.0  \\
            1356.0  0.0  \\
            1357.0  0.0  \\
            1358.0  0.0  \\
            1359.0  0.0  \\
            1360.0  0.0  \\
            1361.0  0.0  \\
            1362.0  0.0  \\
            1363.0  0.0  \\
            1364.0  0.0  \\
            1365.0  0.0  \\
            1366.0  0.0  \\
            1367.0  0.0  \\
            1368.0  0.0  \\
            1369.0  0.0  \\
            1370.0  0.0  \\
            1371.0  0.0  \\
            1372.0  0.0  \\
            1373.0  0.0  \\
            1374.0  0.0  \\
            1375.0  0.0  \\
            1376.0  0.0  \\
            1377.0  0.0  \\
            1378.0  0.0  \\
            1379.0  0.0  \\
            1380.0  0.0  \\
            1381.0  0.0  \\
            1382.0  0.0  \\
            1383.0  0.0  \\
            1384.0  0.0  \\
            1385.0  0.0  \\
            1386.0  0.0  \\
            1387.0  0.0  \\
            1388.0  0.0  \\
            1389.0  0.0  \\
            1390.0  0.0  \\
            1391.0  0.0  \\
            1392.0  0.0  \\
            1393.0  0.0  \\
            1394.0  0.0  \\
            1395.0  0.0  \\
            1396.0  0.0  \\
            1397.0  0.0  \\
            1398.0  0.0  \\
            1399.0  0.0  \\
            1400.0  0.0  \\
            1401.0  0.0  \\
            1402.0  0.0  \\
            1403.0  0.0  \\
            1404.0  0.0  \\
            1405.0  0.0  \\
            1406.0  0.0  \\
            1407.0  0.0  \\
            1408.0  0.0  \\
            1409.0  0.0  \\
            1410.0  0.0  \\
            1411.0  0.0  \\
            1412.0  0.0  \\
            1413.0  0.0  \\
            1414.0  0.0  \\
            1415.0  0.0  \\
            1416.0  0.0  \\
            1417.0  0.0  \\
            1418.0  0.0  \\
            1419.0  0.0  \\
            1420.0  0.0  \\
            1421.0  0.0  \\
            1422.0  0.0  \\
            1423.0  0.0  \\
            1424.0  0.0  \\
            1425.0  0.0  \\
            1426.0  0.0  \\
            1427.0  0.0  \\
            1428.0  0.0  \\
            1429.0  0.0  \\
            1430.0  0.0  \\
            1431.0  0.0  \\
            1432.0  0.0  \\
            1433.0  0.0  \\
            1434.0  0.0  \\
            1435.0  0.0  \\
            1436.0  0.0  \\
            1437.0  0.0  \\
            1438.0  0.0  \\
            1439.0  0.0  \\
            1440.0  0.0  \\
            1441.0  0.0  \\
            1442.0  0.0  \\
            1443.0  0.0  \\
            1444.0  0.0  \\
            1445.0  0.0  \\
            1446.0  0.0  \\
            1447.0  0.0  \\
            1448.0  0.0  \\
            1449.0  0.0  \\
            1450.0  0.0  \\
            1451.0  0.0  \\
            1452.0  0.0  \\
            1453.0  0.0  \\
            1454.0  0.0  \\
            1455.0  0.0  \\
            1456.0  0.0  \\
            1457.0  0.0  \\
            1458.0  0.0  \\
            1459.0  0.0  \\
            1460.0  0.0  \\
            1461.0  0.0  \\
            1462.0  0.0  \\
            1463.0  0.0  \\
            1464.0  0.0  \\
            1465.0  0.0  \\
            1466.0  0.0  \\
            1467.0  0.0  \\
            1468.0  0.0  \\
            1469.0  0.0  \\
            1470.0  0.0  \\
            1471.0  0.0  \\
            1472.0  0.0  \\
            1473.0  0.0  \\
            1474.0  0.0  \\
            1475.0  0.0  \\
            1476.0  0.0  \\
            1477.0  0.0  \\
            1478.0  0.0  \\
            1479.0  0.0  \\
            1480.0  0.0  \\
            1481.0  0.0  \\
            1482.0  0.0  \\
            1483.0  0.0  \\
            1484.0  0.0  \\
            1485.0  0.0  \\
            1486.0  0.0  \\
            1487.0  0.0  \\
            1488.0  0.0  \\
            1489.0  0.0  \\
            1490.0  0.0  \\
            1491.0  0.0  \\
            1492.0  0.0  \\
            1493.0  0.0  \\
            1494.0  0.0  \\
            1495.0  0.0  \\
            1496.0  0.0  \\
            1497.0  0.0  \\
            1498.0  0.0  \\
            1499.0  0.0  \\
            1500.0  0.0  \\
            1501.0  0.0  \\
            1502.0  0.0  \\
            1503.0  0.0  \\
            1504.0  0.0  \\
            1505.0  0.0  \\
            1506.0  0.0  \\
            1507.0  0.0  \\
            1508.0  0.0  \\
            1509.0  0.0  \\
            1510.0  0.0  \\
            1511.0  0.0  \\
            1512.0  0.0  \\
            1513.0  0.0  \\
            1514.0  0.0  \\
            1515.0  0.0  \\
            1516.0  0.0  \\
            1517.0  0.0  \\
            1518.0  0.0  \\
            1519.0  0.0  \\
            1520.0  0.0  \\
            1521.0  0.0  \\
            1522.0  0.0  \\
            1523.0  0.0  \\
            1524.0  0.0  \\
            1525.0  0.0  \\
            1526.0  0.0  \\
            1527.0  0.0  \\
            1528.0  0.0  \\
            1529.0  0.0  \\
            1530.0  0.0  \\
            1531.0  0.0  \\
            1532.0  0.0  \\
            1533.0  0.0  \\
            1534.0  0.0  \\
            1535.0  0.0  \\
            1536.0  0.0  \\
            1537.0  0.0  \\
            1538.0  0.0  \\
            1539.0  0.0  \\
            1540.0  0.0  \\
            1541.0  0.0  \\
            1542.0  0.0  \\
            1543.0  0.0  \\
            1544.0  0.0  \\
            1545.0  0.0  \\
            1546.0  0.0  \\
            1547.0  0.0  \\
            1548.0  0.0  \\
            1549.0  0.0  \\
            1550.0  0.0  \\
            1551.0  0.0  \\
            1552.0  0.0  \\
            1553.0  0.0  \\
            1554.0  0.0  \\
            1555.0  0.0  \\
            1556.0  0.0  \\
            1557.0  0.0  \\
            1558.0  0.0  \\
            1559.0  0.0  \\
            1560.0  0.0  \\
            1561.0  0.0  \\
            1562.0  0.0  \\
            1563.0  0.0  \\
            1564.0  0.0  \\
            1565.0  0.0  \\
            1566.0  0.0  \\
            1567.0  0.0  \\
            1568.0  0.0  \\
            1569.0  0.0  \\
            1570.0  0.0  \\
            1571.0  0.0  \\
            1572.0  0.0  \\
            1573.0  0.0  \\
            1574.0  0.0  \\
            1575.0  0.0  \\
            1576.0  0.0  \\
            1577.0  0.0  \\
            1578.0  0.0  \\
            1579.0  0.0  \\
            1580.0  0.0  \\
            1581.0  0.0  \\
            1582.0  0.0  \\
            1583.0  0.0  \\
            1584.0  0.0  \\
            1585.0  0.0  \\
            1586.0  0.0  \\
            1587.0  0.0  \\
            1588.0  0.0  \\
            1589.0  0.0  \\
            1590.0  0.0  \\
            1591.0  0.0  \\
            1592.0  0.0  \\
            1593.0  0.0  \\
            1594.0  0.0  \\
            1595.0  0.0  \\
            1596.0  0.0  \\
            1597.0  0.0  \\
            1598.0  0.0  \\
            1599.0  0.0  \\
            1600.0  0.0  \\
            1601.0  0.0  \\
            1602.0  0.0  \\
            1603.0  0.0  \\
            1604.0  0.0  \\
            1605.0  0.0  \\
            1606.0  0.0  \\
            1607.0  0.0  \\
            1608.0  0.0  \\
            1609.0  0.0  \\
            1610.0  0.0  \\
            1611.0  0.0  \\
            1612.0  0.0  \\
            1613.0  0.0  \\
            1614.0  0.0  \\
            1615.0  0.0  \\
            1616.0  0.0  \\
            1617.0  0.0  \\
            1618.0  0.0  \\
            1619.0  0.0  \\
            1620.0  0.0  \\
            1621.0  0.0  \\
            1622.0  0.0  \\
            1623.0  0.0  \\
            1624.0  0.0  \\
            1625.0  0.0  \\
            1626.0  0.0  \\
            1627.0  0.0  \\
            1628.0  0.0  \\
            1629.0  0.0  \\
            1630.0  0.0  \\
            1631.0  0.0  \\
            1632.0  0.0  \\
            1633.0  0.0  \\
            1634.0  0.0  \\
            1635.0  0.0  \\
            1636.0  0.0  \\
            1637.0  0.0  \\
            1638.0  0.0  \\
            1639.0  0.0  \\
            1640.0  0.0  \\
            1641.0  0.0  \\
            1642.0  0.0  \\
            1643.0  0.0  \\
            1644.0  0.0  \\
            1645.0  0.0  \\
            1646.0  0.0  \\
            1647.0  0.0  \\
            1648.0  0.0  \\
            1649.0  0.0  \\
            1650.0  0.0  \\
            1651.0  0.0  \\
            1652.0  0.0  \\
            1653.0  0.0  \\
            1654.0  0.0  \\
            1655.0  0.0  \\
            1656.0  0.0  \\
            1657.0  0.0  \\
            1658.0  0.0  \\
            1659.0  0.0  \\
            1660.0  0.0  \\
            1661.0  0.0  \\
            1662.0  0.0  \\
            1663.0  0.0  \\
            1664.0  0.0  \\
            1665.0  0.0  \\
            1666.0  0.0  \\
            1667.0  0.0  \\
            1668.0  0.0  \\
            1669.0  0.0  \\
            1670.0  0.0  \\
            1671.0  0.0  \\
            1672.0  0.0  \\
            1673.0  0.0  \\
            1674.0  0.0  \\
            1675.0  0.0  \\
            1676.0  0.0  \\
            1677.0  0.0  \\
            1678.0  0.0  \\
            1679.0  0.0  \\
            1680.0  0.0  \\
            1681.0  0.0  \\
            1682.0  0.0  \\
            1683.0  0.0  \\
            1684.0  0.0  \\
            1685.0  0.0  \\
            1686.0  0.0  \\
            1687.0  0.0  \\
            1688.0  0.0  \\
            1689.0  0.0  \\
            1690.0  0.0  \\
            1691.0  0.0  \\
            1692.0  0.0  \\
            1693.0  0.0  \\
            1694.0  0.0  \\
            1695.0  0.0  \\
            1696.0  0.0  \\
            1697.0  0.0  \\
            1698.0  0.0  \\
            1699.0  0.0  \\
            1700.0  0.0  \\
            1701.0  0.0  \\
            1702.0  0.0  \\
            1703.0  0.0  \\
            1704.0  0.0  \\
            1705.0  0.0  \\
            1706.0  0.0  \\
            1707.0  0.0  \\
            1708.0  0.0  \\
            1709.0  0.0  \\
            1710.0  0.0  \\
            1711.0  0.0  \\
            1712.0  0.0  \\
            1713.0  0.0  \\
            1714.0  0.0  \\
            1715.0  0.0  \\
            1716.0  0.0  \\
            1717.0  0.0  \\
            1718.0  0.0  \\
            1719.0  0.0  \\
            1720.0  0.0  \\
            1721.0  0.0  \\
            1722.0  0.0  \\
            1723.0  0.0  \\
            1724.0  0.0  \\
            1725.0  0.0  \\
            1726.0  0.0  \\
            1727.0  0.0  \\
            1728.0  0.0  \\
            1729.0  0.0  \\
            1730.0  0.0  \\
            1731.0  0.0  \\
            1732.0  0.0  \\
            1733.0  0.0  \\
            1734.0  0.0  \\
            1735.0  0.0  \\
            1736.0  0.0  \\
            1737.0  0.0  \\
            1738.0  0.0  \\
            1739.0  0.0  \\
            1740.0  0.0  \\
            1741.0  0.0  \\
            1742.0  0.0  \\
            1743.0  0.0  \\
            1744.0  0.0  \\
            1745.0  0.0  \\
            1746.0  0.0  \\
            1747.0  0.0  \\
            1748.0  0.0  \\
            1749.0  0.0  \\
            1750.0  0.0  \\
            1751.0  0.0  \\
            1752.0  0.0  \\
            1753.0  0.0  \\
            1754.0  0.0  \\
            1755.0  0.0  \\
            1756.0  0.0  \\
            1757.0  0.0  \\
            1758.0  0.0  \\
            1759.0  0.0  \\
            1760.0  0.0  \\
            1761.0  0.0  \\
            1762.0  0.0  \\
            1763.0  0.0  \\
            1764.0  0.0  \\
            1765.0  0.0  \\
            1766.0  0.0  \\
            1767.0  0.0  \\
            1768.0  0.0  \\
            1769.0  0.0  \\
            1770.0  0.0  \\
            1771.0  0.0  \\
            1772.0  0.0  \\
            1773.0  0.0  \\
            1774.0  0.0  \\
            1775.0  0.0  \\
            1776.0  0.0  \\
            1777.0  0.0  \\
            1778.0  0.0  \\
            1779.0  0.0  \\
            1780.0  0.0  \\
            1781.0  0.0  \\
            1782.0  0.0  \\
            1783.0  0.0  \\
            1784.0  0.0  \\
            1785.0  0.0  \\
            1786.0  0.0  \\
            1787.0  0.0  \\
            1788.0  0.0  \\
            1789.0  0.0  \\
            1790.0  0.0  \\
            1791.0  0.0  \\
            1792.0  0.0  \\
            1793.0  0.0  \\
            1794.0  0.0  \\
            1795.0  0.0  \\
            1796.0  0.0  \\
            1797.0  0.0  \\
            1798.0  0.0  \\
            1799.0  0.0  \\
            1800.0  0.0  \\
            1801.0  0.0  \\
            1802.0  0.0  \\
            1803.0  0.0  \\
            1804.0  0.0  \\
            1805.0  0.0  \\
            1806.0  0.0  \\
            1807.0  0.0  \\
            1808.0  0.0  \\
            1809.0  0.0  \\
            1810.0  0.0  \\
            1811.0  0.0  \\
            1812.0  0.0  \\
            1813.0  0.0  \\
            1814.0  0.0  \\
            1815.0  0.0  \\
            1816.0  0.0  \\
            1817.0  0.0  \\
            1818.0  0.0  \\
            1819.0  0.0  \\
            1820.0  0.0  \\
            1821.0  0.0  \\
            1822.0  0.0  \\
            1823.0  0.0  \\
            1824.0  0.0  \\
            1825.0  0.0  \\
            1826.0  0.0  \\
            1827.0  0.0  \\
            1828.0  0.0  \\
            1829.0  0.0  \\
            1830.0  0.0  \\
            1831.0  0.0  \\
            1832.0  0.0  \\
            1833.0  0.0  \\
            1834.0  0.0  \\
            1835.0  0.0  \\
            1836.0  0.0  \\
            1837.0  0.0  \\
            1838.0  0.0  \\
            1839.0  0.0  \\
            1840.0  0.0  \\
            1841.0  0.0  \\
            1842.0  0.0  \\
            1843.0  0.0  \\
            1844.0  0.0  \\
            1845.0  0.0  \\
            1846.0  0.0  \\
            1847.0  0.0  \\
            1848.0  0.0  \\
            1849.0  0.0  \\
            1850.0  0.0  \\
            1851.0  0.0  \\
            1852.0  0.0  \\
            1853.0  0.0  \\
            1854.0  0.0  \\
            1855.0  0.0  \\
            1856.0  0.0  \\
            1857.0  0.0  \\
            1858.0  0.0  \\
            1859.0  0.0  \\
            1860.0  0.0  \\
            1861.0  0.0  \\
            1862.0  0.0  \\
            1863.0  0.0  \\
            1864.0  0.0  \\
            1865.0  0.0  \\
            1866.0  0.0  \\
            1867.0  0.0  \\
            1868.0  0.0  \\
            1869.0  0.0  \\
            1870.0  0.0  \\
            1871.0  0.0  \\
            1872.0  0.0  \\
            1873.0  0.0  \\
            1874.0  0.0  \\
            1875.0  0.0  \\
            1876.0  0.0  \\
            1877.0  0.0  \\
            1878.0  0.0  \\
            1879.0  0.0  \\
            1880.0  0.0  \\
            1881.0  0.0  \\
            1882.0  0.0  \\
            1883.0  0.0  \\
            1884.0  0.0  \\
            1885.0  0.0  \\
            1886.0  0.0  \\
            1887.0  0.0  \\
            1888.0  0.0  \\
            1889.0  0.0  \\
            1890.0  0.0  \\
            1891.0  0.0  \\
            1892.0  0.0  \\
            1893.0  0.0  \\
            1894.0  0.0  \\
            1895.0  0.0  \\
            1896.0  0.0  \\
            1897.0  0.0  \\
            1898.0  0.0  \\
            1899.0  0.0  \\
            1900.0  0.0  \\
            1901.0  0.0  \\
            1902.0  0.0  \\
            1903.0  0.0  \\
            1904.0  0.0  \\
            1905.0  0.0  \\
            1906.0  0.0  \\
            1907.0  0.0  \\
            1908.0  0.0  \\
            1909.0  0.0  \\
            1910.0  0.0  \\
            1911.0  0.0  \\
            1912.0  0.0  \\
            1913.0  0.0  \\
            1914.0  0.0  \\
            1915.0  0.0  \\
            1916.0  0.0  \\
            1917.0  0.0  \\
            1918.0  0.0  \\
            1919.0  0.0  \\
            1920.0  0.0  \\
            1921.0  0.0  \\
            1922.0  0.0  \\
            1923.0  0.0  \\
            1924.0  0.0  \\
            1925.0  0.0  \\
            1926.0  0.0  \\
            1927.0  0.0  \\
            1928.0  0.0  \\
            1929.0  0.0  \\
            1930.0  0.0  \\
            1931.0  0.0  \\
            1932.0  0.0  \\
            1933.0  0.0  \\
            1934.0  0.0  \\
            1935.0  0.0  \\
            1936.0  0.0  \\
            1937.0  0.0  \\
            1938.0  0.0  \\
            1939.0  0.0  \\
            1940.0  0.0  \\
            1941.0  0.0  \\
            1942.0  0.0  \\
            1943.0  0.0  \\
            1944.0  0.0  \\
            1945.0  0.0  \\
            1946.0  0.0  \\
            1947.0  0.0  \\
            1948.0  0.0  \\
            1949.0  0.0  \\
            1950.0  0.0  \\
            1951.0  0.0  \\
            1952.0  0.0  \\
            1953.0  0.0  \\
            1954.0  0.0  \\
            1955.0  0.0  \\
            1956.0  0.0  \\
            1957.0  0.0  \\
            1958.0  0.0  \\
            1959.0  0.0  \\
            1960.0  0.0  \\
            1961.0  0.0  \\
            1962.0  0.0  \\
            1963.0  0.0  \\
            1964.0  0.0  \\
            1965.0  0.0  \\
            1966.0  0.0  \\
            1967.0  0.0  \\
            1968.0  0.0  \\
            1969.0  0.0  \\
            1970.0  0.0  \\
            1971.0  0.0  \\
            1972.0  0.0  \\
            1973.0  0.0  \\
            1974.0  0.0  \\
            1975.0  0.0  \\
            1976.0  0.0  \\
            1977.0  0.0  \\
            1978.0  0.0  \\
            1979.0  0.0  \\
            1980.0  0.0  \\
            1981.0  0.0  \\
            1982.0  0.0  \\
            1983.0  0.0  \\
            1984.0  0.0  \\
            1985.0  0.0  \\
            1986.0  0.0  \\
            1987.0  0.0  \\
            1988.0  0.0  \\
            1989.0  0.0  \\
            1990.0  0.0  \\
            1991.0  0.0  \\
            1992.0  0.0  \\
            1993.0  0.0  \\
            1994.0  0.0  \\
            1995.0  0.0  \\
            1996.0  0.0  \\
            1997.0  0.0  \\
            1998.0  0.0  \\
            1999.0  0.0  \\
            2000.0  0.0  \\
            2001.0  0.0  \\
            2002.0  0.0  \\
            2003.0  0.0  \\
            2004.0  0.0  \\
            2005.0  0.0  \\
            2006.0  0.0  \\
            2007.0  0.0  \\
            2008.0  0.0  \\
            2009.0  0.0  \\
            2010.0  0.0  \\
            2011.0  0.0  \\
            2012.0  0.0  \\
            2013.0  0.0  \\
            2014.0  0.0  \\
            2015.0  0.0  \\
            2016.0  0.0  \\
            2017.0  0.0  \\
            2018.0  0.0  \\
            2019.0  0.0  \\
            2020.0  0.0  \\
            2021.0  0.0  \\
            2022.0  0.0  \\
            2023.0  0.0  \\
            2024.0  0.0  \\
            2025.0  0.0  \\
            2026.0  0.0  \\
            2027.0  0.0  \\
            2028.0  0.0  \\
            2029.0  0.0  \\
            2030.0  0.0  \\
            2031.0  0.0  \\
            2032.0  0.0  \\
            2033.0  0.0  \\
            2034.0  0.0  \\
            2035.0  0.0  \\
            2036.0  0.0  \\
            2037.0  0.0  \\
            2038.0  0.0  \\
            2039.0  0.0  \\
            2040.0  0.0  \\
            2041.0  0.0  \\
            2042.0  0.0  \\
            2043.0  0.0  \\
            2044.0  0.0  \\
            2045.0  0.0  \\
            2046.0  0.0  \\
            2047.0  0.0  \\
            2048.0  0.0  \\
            2049.0  0.0  \\
            2050.0  0.0  \\
            2051.0  0.0  \\
            2052.0  0.0  \\
            2053.0  0.0  \\
            2054.0  0.0  \\
            2055.0  0.0  \\
            2056.0  0.0  \\
            2057.0  0.0  \\
            2058.0  0.0  \\
            2059.0  0.0  \\
            2060.0  0.0  \\
            2061.0  0.0  \\
            2062.0  0.0  \\
            2063.0  0.0  \\
            2064.0  0.0  \\
            2065.0  0.0  \\
            2066.0  0.0  \\
            2067.0  0.0  \\
            2068.0  0.0  \\
            2069.0  0.0  \\
            2070.0  0.0  \\
            2071.0  0.0  \\
            2072.0  0.0  \\
            2073.0  0.0  \\
            2074.0  0.0  \\
            2075.0  0.0  \\
            2076.0  0.0  \\
            2077.0  0.0  \\
            2078.0  0.0  \\
            2079.0  0.0  \\
            2080.0  0.0  \\
            2081.0  0.0  \\
            2082.0  0.0  \\
            2083.0  0.0  \\
            2084.0  0.0  \\
            2085.0  0.0  \\
            2086.0  0.0  \\
            2087.0  0.0  \\
            2088.0  0.0  \\
            2089.0  0.0  \\
            2090.0  0.0  \\
            2091.0  0.0  \\
            2092.0  0.0  \\
            2093.0  0.0  \\
            2094.0  0.0  \\
            2095.0  0.0  \\
            2096.0  0.0  \\
            2097.0  0.0  \\
            2098.0  0.0  \\
            2099.0  0.0  \\
            2100.0  0.0  \\
            2101.0  0.0  \\
            2102.0  0.0  \\
            2103.0  0.0  \\
            2104.0  0.0  \\
            2105.0  0.0  \\
            2106.0  0.0  \\
            2107.0  0.0  \\
            2108.0  0.0  \\
            2109.0  0.0  \\
            2110.0  0.0  \\
            2111.0  0.0  \\
            2112.0  0.0  \\
            2113.0  0.0  \\
            2114.0  0.0  \\
            2115.0  0.0  \\
            2116.0  0.0  \\
            2117.0  0.0  \\
            2118.0  0.0  \\
            2119.0  0.0  \\
            2120.0  0.0  \\
            2121.0  0.0  \\
            2122.0  0.0  \\
            2123.0  0.0  \\
            2124.0  0.0  \\
            2125.0  0.0  \\
            2126.0  0.0  \\
            2127.0  0.0  \\
            2128.0  0.0  \\
            2129.0  0.0  \\
            2130.0  0.0  \\
            2131.0  0.0  \\
            2132.0  0.0  \\
            2133.0  0.0  \\
            2134.0  0.0  \\
            2135.0  0.0  \\
            2136.0  0.0  \\
            2137.0  0.0  \\
            2138.0  0.0  \\
            2139.0  0.0  \\
            2140.0  0.0  \\
            2141.0  0.0  \\
            2142.0  0.0  \\
            2143.0  0.0  \\
            2144.0  0.0  \\
            2145.0  0.0  \\
            2146.0  0.0  \\
            2147.0  0.0  \\
            2148.0  0.0  \\
            2149.0  0.0  \\
            2150.0  0.0  \\
            2151.0  0.0  \\
            2152.0  0.0  \\
            2153.0  0.0  \\
            2154.0  0.0  \\
            2155.0  0.0  \\
            2156.0  0.0  \\
            2157.0  0.0  \\
            2158.0  0.0  \\
            2159.0  0.0  \\
            2160.0  0.0  \\
            2161.0  0.0  \\
            2162.0  0.0  \\
            2163.0  0.0  \\
            2164.0  0.0  \\
            2165.0  0.0  \\
            2166.0  0.0  \\
            2167.0  0.0  \\
            2168.0  0.0  \\
            2169.0  0.0  \\
            2170.0  0.0  \\
            2171.0  0.0  \\
            2172.0  0.0  \\
            2173.0  0.0  \\
            2174.0  0.0  \\
            2175.0  0.0  \\
            2176.0  0.0  \\
            2177.0  0.0  \\
            2178.0  0.0  \\
            2179.0  0.0  \\
            2180.0  0.0  \\
            2181.0  0.0  \\
            2182.0  0.0  \\
            2183.0  0.0  \\
            2184.0  0.0  \\
            2185.0  0.0  \\
            2186.0  0.0  \\
            2187.0  0.0  \\
            2188.0  0.0  \\
            2189.0  0.0  \\
            2190.0  0.0  \\
            2191.0  0.0  \\
            2192.0  0.0  \\
            2193.0  0.0  \\
            2194.0  0.0  \\
            2195.0  0.0  \\
            2196.0  0.0  \\
            2197.0  0.0  \\
            2198.0  0.0  \\
            2199.0  0.0  \\
            2200.0  0.0  \\
            2201.0  0.0  \\
            2202.0  0.0  \\
            2203.0  0.0  \\
            2204.0  0.0  \\
            2205.0  0.0  \\
            2206.0  0.0  \\
            2207.0  0.0  \\
            2208.0  0.0  \\
            2209.0  0.0  \\
            2210.0  0.0  \\
            2211.0  0.0  \\
            2212.0  0.0  \\
            2213.0  0.0  \\
            2214.0  0.0  \\
            2215.0  0.0  \\
            2216.0  0.0  \\
            2217.0  0.0  \\
            2218.0  0.0  \\
            2219.0  0.0  \\
            2220.0  0.0  \\
            2221.0  0.0  \\
            2222.0  0.0  \\
            2223.0  0.0  \\
            2224.0  0.0  \\
            2225.0  0.0  \\
            2226.0  0.0  \\
            2227.0  0.0  \\
            2228.0  0.0  \\
            2229.0  0.0  \\
            2230.0  0.0  \\
            2231.0  0.0  \\
            2232.0  0.0  \\
            2233.0  0.0  \\
            2234.0  0.0  \\
            2235.0  0.0  \\
            2236.0  0.0  \\
            2237.0  0.0  \\
            2238.0  0.0  \\
            2239.0  0.0  \\
            2240.0  0.0  \\
            2241.0  0.0  \\
            2242.0  0.0  \\
            2243.0  0.0  \\
            2244.0  0.0  \\
            2245.0  0.0  \\
            2246.0  0.0  \\
            2247.0  0.0  \\
            2248.0  0.0  \\
            2249.0  0.0  \\
            2250.0  0.0  \\
            2251.0  0.0  \\
            2252.0  0.0  \\
            2253.0  0.0  \\
            2254.0  0.0  \\
            2255.0  0.0  \\
            2256.0  0.0  \\
            2257.0  0.0  \\
            2258.0  0.0  \\
            2259.0  0.0  \\
            2260.0  0.0  \\
            2261.0  0.0  \\
            2262.0  0.0  \\
            2263.0  0.0  \\
            2264.0  0.0  \\
            2265.0  0.0  \\
            2266.0  0.0  \\
            2267.0  0.0  \\
            2268.0  0.0  \\
            2269.0  0.0  \\
            2270.0  0.0  \\
            2271.0  0.0  \\
            2272.0  0.0  \\
            2273.0  0.0  \\
            2274.0  0.0  \\
            2275.0  0.0  \\
            2276.0  0.0  \\
            2277.0  0.0  \\
            2278.0  0.0  \\
            2279.0  0.0  \\
            2280.0  0.0  \\
            2281.0  0.0  \\
            2282.0  0.0  \\
            2283.0  0.0  \\
            2284.0  0.0  \\
            2285.0  0.0  \\
            2286.0  0.0  \\
            2287.0  0.0  \\
            2288.0  0.0  \\
            2289.0  0.0  \\
            2290.0  0.0  \\
            2291.0  0.0  \\
            2292.0  0.0  \\
            2293.0  0.0  \\
            2294.0  0.0  \\
            2295.0  0.0  \\
            2296.0  0.0  \\
            2297.0  0.0  \\
            2298.0  0.0  \\
            2299.0  0.0  \\
            2300.0  0.0  \\
            2301.0  0.0  \\
            2302.0  0.0  \\
            2303.0  0.0  \\
            2304.0  0.0  \\
            2305.0  0.0  \\
            2306.0  0.0  \\
            2307.0  0.0  \\
            2308.0  0.0  \\
            2309.0  0.0  \\
            2310.0  0.0  \\
            2311.0  0.0  \\
            2312.0  0.0  \\
            2313.0  0.0  \\
            2314.0  0.0  \\
            2315.0  0.0  \\
            2316.0  0.0  \\
            2317.0  0.0  \\
            2318.0  0.0  \\
            2319.0  0.0  \\
            2320.0  0.0  \\
            2321.0  0.0  \\
            2322.0  0.0  \\
            2323.0  0.0  \\
            2324.0  0.0  \\
            2325.0  0.0  \\
            2326.0  0.0  \\
            2327.0  0.0  \\
            2328.0  0.0  \\
            2329.0  0.0  \\
            2330.0  0.0  \\
            2331.0  0.0  \\
            2332.0  0.0  \\
            2333.0  0.0  \\
            2334.0  0.0  \\
            2335.0  0.0  \\
            2336.0  0.0  \\
            2337.0  0.0  \\
            2338.0  0.0  \\
            2339.0  0.0  \\
            2340.0  0.0  \\
            2341.0  0.0  \\
            2342.0  0.0  \\
            2343.0  0.0  \\
            2344.0  0.0  \\
            2345.0  0.0  \\
            2346.0  0.0  \\
            2347.0  0.0  \\
            2348.0  0.0  \\
            2349.0  0.0  \\
            2350.0  0.0  \\
            2351.0  0.0  \\
            2352.0  0.0  \\
            2353.0  0.0  \\
            2354.0  0.0  \\
            2355.0  0.0  \\
            2356.0  0.0  \\
            2357.0  0.0  \\
            2358.0  0.0  \\
            2359.0  0.0  \\
            2360.0  0.0  \\
            2361.0  0.0  \\
            2362.0  0.0  \\
            2363.0  0.0  \\
            2364.0  0.0  \\
            2365.0  0.0  \\
            2366.0  0.0  \\
            2367.0  0.0  \\
            2368.0  0.0  \\
            2369.0  0.0  \\
            2370.0  0.0  \\
            2371.0  0.0  \\
            2372.0  0.0  \\
            2373.0  0.0  \\
            2374.0  0.0  \\
            2375.0  0.0  \\
            2376.0  0.0  \\
            2377.0  0.0  \\
            2378.0  0.0  \\
            2379.0  0.0  \\
            2380.0  0.0  \\
            2381.0  0.0  \\
            2382.0  0.0  \\
            2383.0  0.0  \\
            2384.0  0.0  \\
            2385.0  0.0  \\
            2386.0  0.0  \\
            2387.0  0.0  \\
            2388.0  0.0  \\
            2389.0  0.0  \\
            2390.0  0.0  \\
            2391.0  0.0  \\
            2392.0  0.0  \\
            2393.0  0.0  \\
            2394.0  0.0  \\
            2395.0  0.0  \\
            2396.0  0.0  \\
            2397.0  0.0  \\
            2398.0  0.0  \\
            2399.0  0.0  \\
            2400.0  0.0  \\
            2401.0  0.0  \\
            2402.0  0.0  \\
            2403.0  0.0  \\
            2404.0  0.0  \\
            2405.0  0.0  \\
            2406.0  0.0  \\
            2407.0  0.0  \\
            2408.0  0.0  \\
            2409.0  0.0  \\
            2410.0  0.0  \\
            2411.0  0.0  \\
            2412.0  0.0  \\
            2413.0  0.0  \\
            2414.0  0.0  \\
            2415.0  0.0  \\
            2416.0  0.0  \\
            2417.0  0.0  \\
            2418.0  0.0  \\
            2419.0  0.0  \\
            2420.0  0.0  \\
            2421.0  0.0  \\
            2422.0  0.0  \\
            2423.0  0.0  \\
            2424.0  0.0  \\
            2425.0  0.0  \\
            2426.0  0.0  \\
            2427.0  0.0  \\
            2428.0  0.0  \\
            2429.0  0.0  \\
            2430.0  0.0  \\
            2431.0  0.0  \\
            2432.0  0.0  \\
            2433.0  0.0  \\
            2434.0  0.0  \\
            2435.0  0.0  \\
            2436.0  0.0  \\
            2437.0  0.0  \\
            2438.0  0.0  \\
            2439.0  0.0  \\
            2440.0  0.0  \\
            2441.0  0.0  \\
            2442.0  0.0  \\
            2443.0  0.0  \\
            2444.0  0.0  \\
            2445.0  0.0  \\
            2446.0  0.0  \\
            2447.0  0.0  \\
            2448.0  0.0  \\
            2449.0  0.0  \\
            2450.0  0.0  \\
            2451.0  0.0  \\
            2452.0  0.0  \\
            2453.0  0.0  \\
            2454.0  0.0  \\
            2455.0  0.0  \\
            2456.0  0.0  \\
            2457.0  0.0  \\
            2458.0  0.0  \\
            2459.0  0.0  \\
            2460.0  0.0  \\
            2461.0  0.0  \\
            2462.0  0.0  \\
            2463.0  0.0  \\
            2464.0  0.0  \\
            2465.0  0.0  \\
            2466.0  0.0  \\
            2467.0  0.0  \\
            2468.0  0.0  \\
            2469.0  0.0  \\
            2470.0  0.0  \\
            2471.0  0.0  \\
            2472.0  0.0  \\
            2473.0  0.0  \\
            2474.0  0.0  \\
            2475.0  0.0  \\
            2476.0  0.0  \\
            2477.0  0.0  \\
            2478.0  0.0  \\
            2479.0  0.0  \\
            2480.0  0.0  \\
            2481.0  0.0  \\
            2482.0  0.0  \\
            2483.0  0.0  \\
            2484.0  0.0  \\
            2485.0  0.0  \\
            2486.0  0.0  \\
            2487.0  0.0  \\
            2488.0  0.0  \\
            2489.0  0.0  \\
            2490.0  0.0  \\
            2491.0  0.0  \\
            2492.0  0.0  \\
            2493.0  0.0  \\
            2494.0  0.0  \\
            2495.0  0.0  \\
            2496.0  0.0  \\
            2497.0  0.0  \\
            2498.0  0.0  \\
            2499.0  0.0  \\
            2500.0  0.0  \\
            2501.0  0.0  \\
            2502.0  0.0  \\
            2503.0  0.0  \\
            2504.0  0.0  \\
            2505.0  0.0  \\
            2506.0  0.0  \\
            2507.0  0.0  \\
            2508.0  0.0  \\
            2509.0  0.0  \\
            2510.0  0.0  \\
            2511.0  0.0  \\
            2512.0  0.0  \\
            2513.0  0.0  \\
            2514.0  0.0  \\
            2515.0  0.0  \\
            2516.0  0.0  \\
            2517.0  0.0  \\
            2518.0  0.0  \\
            2519.0  0.0  \\
            2520.0  0.0  \\
            2521.0  0.0  \\
            2522.0  0.0  \\
            2523.0  0.0  \\
            2524.0  0.0  \\
            2525.0  0.0  \\
            2526.0  0.0  \\
            2527.0  0.0  \\
            2528.0  0.0  \\
            2529.0  0.0  \\
            2530.0  0.0  \\
            2531.0  0.0  \\
            2532.0  0.0  \\
            2533.0  0.0  \\
            2534.0  0.0  \\
            2535.0  0.0  \\
            2536.0  0.0  \\
            2537.0  0.0  \\
            2538.0  0.0  \\
            2539.0  0.0  \\
            2540.0  0.0  \\
            2541.0  0.0  \\
            2542.0  0.0  \\
            2543.0  0.0  \\
            2544.0  0.0  \\
            2545.0  0.0  \\
            2546.0  0.0  \\
            2547.0  0.0  \\
            2548.0  0.0  \\
            2549.0  0.0  \\
            2550.0  0.0  \\
            2551.0  0.0  \\
            2552.0  0.0  \\
            2553.0  0.0  \\
            2554.0  0.0  \\
            2555.0  0.0  \\
            2556.0  0.0  \\
            2557.0  0.0  \\
            2558.0  0.0  \\
            2559.0  0.0  \\
            2560.0  0.0  \\
            2561.0  0.0  \\
            2562.0  0.0  \\
            2563.0  0.0  \\
            2564.0  0.0  \\
            2565.0  0.0  \\
            2566.0  0.0  \\
            2567.0  0.0  \\
            2568.0  0.0  \\
            2569.0  0.0  \\
            2570.0  0.0  \\
            2571.0  0.0  \\
            2572.0  0.0  \\
            2573.0  0.0  \\
            2574.0  0.0  \\
            2575.0  0.0  \\
            2576.0  0.0  \\
            2577.0  0.0  \\
            2578.0  0.0  \\
            2579.0  0.0  \\
            2580.0  0.0  \\
            2581.0  0.0  \\
            2582.0  0.0  \\
            2583.0  0.0  \\
            2584.0  0.0  \\
            2585.0  0.0  \\
            2586.0  0.0  \\
            2587.0  0.0  \\
            2588.0  0.0  \\
            2589.0  0.0  \\
            2590.0  0.0  \\
            2591.0  0.0  \\
            2592.0  0.0  \\
            2593.0  0.0  \\
            2594.0  0.0  \\
            2595.0  0.0  \\
            2596.0  0.0  \\
            2597.0  0.0  \\
            2598.0  0.0  \\
            2599.0  0.0  \\
            2600.0  0.0  \\
            2601.0  0.0  \\
            2602.0  0.0  \\
            2603.0  0.0  \\
            2604.0  0.0  \\
            2605.0  0.0  \\
            2606.0  0.0  \\
            2607.0  0.0  \\
            2608.0  0.0  \\
            2609.0  0.0  \\
            2610.0  0.0  \\
            2611.0  0.0  \\
            2612.0  0.0  \\
            2613.0  0.0  \\
            2614.0  0.0  \\
            2615.0  0.0  \\
            2616.0  0.0  \\
            2617.0  0.0  \\
            2618.0  0.0  \\
            2619.0  0.0  \\
            2620.0  0.0  \\
            2621.0  0.0  \\
            2622.0  0.0  \\
            2623.0  0.0  \\
            2624.0  0.0  \\
            2625.0  0.0  \\
            2626.0  0.0  \\
            2627.0  0.0  \\
            2628.0  0.0  \\
            2629.0  0.0  \\
            2630.0  0.0  \\
            2631.0  0.0  \\
            2632.0  0.0  \\
            2633.0  0.0  \\
            2634.0  0.0  \\
            2635.0  0.0  \\
            2636.0  0.0  \\
            2637.0  0.0  \\
            2638.0  0.0  \\
            2639.0  0.0  \\
            2640.0  0.0  \\
            2641.0  0.0  \\
            2642.0  0.0  \\
            2643.0  0.0  \\
            2644.0  0.0  \\
            2645.0  0.0  \\
            2646.0  0.0  \\
            2647.0  0.0  \\
            2648.0  0.0  \\
            2649.0  0.0  \\
            2650.0  0.0  \\
            2651.0  0.0  \\
            2652.0  0.0  \\
            2653.0  0.0  \\
            2654.0  0.0  \\
            2655.0  0.0  \\
            2656.0  0.0  \\
            2657.0  0.0  \\
            2658.0  0.0  \\
            2659.0  0.0  \\
            2660.0  0.0  \\
            2661.0  0.0  \\
            2662.0  0.0  \\
            2663.0  0.0  \\
            2664.0  0.0  \\
            2665.0  0.0  \\
            2666.0  0.0  \\
            2667.0  0.0  \\
            2668.0  0.0  \\
            2669.0  0.0  \\
            2670.0  0.0  \\
            2671.0  0.0  \\
            2672.0  0.0  \\
            2673.0  0.0  \\
            2674.0  0.0  \\
            2675.0  0.0  \\
            2676.0  0.0  \\
            2677.0  0.0  \\
            2678.0  0.0  \\
            2679.0  0.0  \\
            2680.0  0.0  \\
            2681.0  0.0  \\
            2682.0  0.0  \\
            2683.0  0.0  \\
            2684.0  0.0  \\
            2685.0  0.0  \\
            2686.0  0.0  \\
            2687.0  0.0  \\
            2688.0  0.0  \\
            2689.0  0.0  \\
            2690.0  0.0  \\
            2691.0  0.0  \\
            2692.0  0.0  \\
            2693.0  0.0  \\
            2694.0  0.0  \\
            2695.0  0.0  \\
            2696.0  0.0  \\
            2697.0  0.0  \\
            2698.0  0.0  \\
            2699.0  0.0  \\
            2700.0  0.0  \\
            2701.0  0.0  \\
            2702.0  0.0  \\
            2703.0  0.0  \\
            2704.0  0.0  \\
            2705.0  0.0  \\
            2706.0  0.0  \\
            2707.0  0.0  \\
            2708.0  0.0  \\
            2709.0  0.0  \\
            2710.0  0.0  \\
            2711.0  0.0  \\
            2712.0  0.0  \\
            2713.0  0.0  \\
            2714.0  0.0  \\
            2715.0  0.0  \\
            2716.0  0.0  \\
            2717.0  0.0  \\
            2718.0  0.0  \\
            2719.0  0.0  \\
            2720.0  0.0  \\
            2721.0  0.0  \\
            2722.0  0.0  \\
            2723.0  0.0  \\
            2724.0  0.0  \\
            2725.0  0.0  \\
            2726.0  0.0  \\
            2727.0  0.0  \\
            2728.0  0.0  \\
            2729.0  0.0  \\
            2730.0  0.0  \\
            2731.0  0.0  \\
            2732.0  0.0  \\
            2733.0  0.0  \\
            2734.0  0.0  \\
            2735.0  0.0  \\
            2736.0  0.0  \\
            2737.0  0.0  \\
            2738.0  0.0  \\
            2739.0  0.0  \\
            2740.0  0.0  \\
            2741.0  0.0  \\
            2742.0  0.0  \\
            2743.0  0.0  \\
            2744.0  0.0  \\
            2745.0  0.0  \\
            2746.0  0.0  \\
            2747.0  0.0  \\
            2748.0  0.0  \\
            2749.0  0.0  \\
            2750.0  0.0  \\
            2751.0  0.0  \\
            2752.0  0.0  \\
            2753.0  0.0  \\
            2754.0  0.0  \\
            2755.0  0.0  \\
            2756.0  0.0  \\
            2757.0  0.0  \\
            2758.0  0.0  \\
            2759.0  0.0  \\
            2760.0  0.0  \\
            2761.0  0.0  \\
            2762.0  0.0  \\
            2763.0  0.0  \\
            2764.0  0.0  \\
            2765.0  0.0  \\
            2766.0  0.0  \\
            2767.0  0.0  \\
            2768.0  0.0  \\
            2769.0  0.0  \\
            2770.0  0.0  \\
            2771.0  0.0  \\
            2772.0  0.0  \\
            2773.0  0.0  \\
            2774.0  0.0  \\
            2775.0  0.0  \\
            2776.0  0.0  \\
            2777.0  0.0  \\
            2778.0  0.0  \\
            2779.0  0.0  \\
            2780.0  0.0  \\
            2781.0  0.0  \\
            2782.0  0.0  \\
            2783.0  0.0  \\
            2784.0  0.0  \\
            2785.0  0.0  \\
            2786.0  0.0  \\
            2787.0  0.0  \\
            2788.0  0.0  \\
            2789.0  0.0  \\
            2790.0  0.0  \\
            2791.0  0.0  \\
            2792.0  0.0  \\
            2793.0  0.0  \\
            2794.0  0.0  \\
            2795.0  0.0  \\
            2796.0  0.0  \\
            2797.0  0.0  \\
            2798.0  0.0  \\
            2799.0  0.0  \\
            2800.0  0.0  \\
            2801.0  0.0  \\
            2802.0  0.0  \\
            2803.0  0.0  \\
            2804.0  0.0  \\
            2805.0  0.0  \\
            2806.0  0.0  \\
            2807.0  0.0  \\
            2808.0  0.0  \\
            2809.0  0.0  \\
            2810.0  0.0  \\
            2811.0  0.0  \\
            2812.0  0.0  \\
            2813.0  0.0  \\
            2814.0  0.0  \\
            2815.0  0.0  \\
            2816.0  0.0  \\
            2817.0  0.0  \\
            2818.0  0.0  \\
            2819.0  0.0  \\
            2820.0  0.0  \\
            2821.0  0.0  \\
            2822.0  0.0  \\
            2823.0  0.0  \\
            2824.0  0.0  \\
            2825.0  0.0  \\
            2826.0  0.0  \\
            2827.0  0.0  \\
            2828.0  0.0  \\
            2829.0  0.0  \\
            2830.0  0.0  \\
            2831.0  0.0  \\
            2832.0  0.0  \\
            2833.0  0.0  \\
            2834.0  0.0  \\
            2835.0  0.0  \\
            2836.0  0.0  \\
            2837.0  0.0  \\
            2838.0  0.0  \\
            2839.0  0.0  \\
            2840.0  0.0  \\
            2841.0  0.0  \\
            2842.0  0.0  \\
            2843.0  0.0  \\
            2844.0  0.0  \\
            2845.0  0.0  \\
            2846.0  0.0  \\
            2847.0  0.0  \\
            2848.0  0.0  \\
            2849.0  0.0  \\
            2850.0  0.0  \\
            2851.0  0.0  \\
            2852.0  0.0  \\
            2853.0  0.0  \\
            2854.0  0.0  \\
            2855.0  0.0  \\
            2856.0  0.0  \\
            2857.0  0.0  \\
            2858.0  0.0  \\
            2859.0  0.0  \\
            2860.0  0.0  \\
            2861.0  0.0  \\
            2862.0  0.0  \\
            2863.0  0.0  \\
            2864.0  0.0  \\
            2865.0  0.0  \\
            2866.0  0.0  \\
            2867.0  0.0  \\
            2868.0  0.0  \\
            2869.0  0.0  \\
            2870.0  0.0  \\
            2871.0  0.0  \\
            2872.0  0.0  \\
            2873.0  0.0  \\
            2874.0  0.0  \\
            2875.0  0.0  \\
            2876.0  0.0  \\
            2877.0  0.0  \\
            2878.0  0.0  \\
            2879.0  0.0  \\
            2880.0  0.0  \\
            2881.0  0.0  \\
            2882.0  0.0  \\
            2883.0  0.0  \\
            2884.0  0.0  \\
            2885.0  0.0  \\
            2886.0  0.0  \\
            2887.0  0.0  \\
            2888.0  0.0  \\
            2889.0  0.0  \\
            2890.0  0.0  \\
            2891.0  0.0  \\
            2892.0  0.0  \\
            2893.0  0.0  \\
            2894.0  0.0  \\
            2895.0  0.0  \\
            2896.0  0.0  \\
            2897.0  0.0  \\
            2898.0  0.0  \\
            2899.0  0.0  \\
            2900.0  0.0  \\
            2901.0  0.0  \\
            2902.0  0.0  \\
            2903.0  0.0  \\
            2904.0  0.0  \\
            2905.0  0.0  \\
            2906.0  0.0  \\
            2907.0  0.0  \\
            2908.0  0.0  \\
            2909.0  0.0  \\
            2910.0  0.0  \\
            2911.0  0.0  \\
            2912.0  0.0  \\
            2913.0  0.0  \\
            2914.0  0.0  \\
            2915.0  0.0  \\
            2916.0  0.0  \\
            2917.0  0.0  \\
            2918.0  0.0  \\
            2919.0  0.0  \\
            2920.0  0.0  \\
            2921.0  0.0  \\
            2922.0  0.0  \\
            2923.0  0.0  \\
            2924.0  0.0  \\
            2925.0  0.0  \\
            2926.0  0.0  \\
            2927.0  0.0  \\
            2928.0  0.0  \\
            2929.0  0.0  \\
            2930.0  0.0  \\
            2931.0  0.0  \\
            2932.0  0.0  \\
            2933.0  0.0  \\
            2934.0  0.0  \\
            2935.0  0.0  \\
            2936.0  0.0  \\
            2937.0  0.0  \\
            2938.0  0.0  \\
            2939.0  0.0  \\
            2940.0  0.0  \\
            2941.0  0.0  \\
            2942.0  0.0  \\
            2943.0  0.0  \\
            2944.0  0.0  \\
            2945.0  0.0  \\
            2946.0  0.0  \\
            2947.0  0.0  \\
            2948.0  0.0  \\
            2949.0  0.0  \\
            2950.0  0.0  \\
            2951.0  0.0  \\
            2952.0  0.0  \\
            2953.0  0.0  \\
            2954.0  0.0  \\
            2955.0  0.0  \\
            2956.0  0.0  \\
            2957.0  0.0  \\
            2958.0  0.0  \\
            2959.0  0.0  \\
            2960.0  0.0  \\
            2961.0  0.0  \\
            2962.0  0.0  \\
            2963.0  0.0  \\
            2964.0  0.0  \\
            2965.0  0.0  \\
            2966.0  0.0  \\
            2967.0  0.0  \\
            2968.0  0.0  \\
            2969.0  0.0  \\
            2970.0  0.0  \\
            2971.0  0.0  \\
            2972.0  0.0  \\
            2973.0  0.0  \\
            2974.0  0.0  \\
            2975.0  0.0  \\
            2976.0  0.0  \\
            2977.0  0.0  \\
            2978.0  0.0  \\
            2979.0  0.0  \\
            2980.0  0.0  \\
            2981.0  0.0  \\
            2982.0  0.0  \\
            2983.0  0.0  \\
            2984.0  0.0  \\
            2985.0  0.0  \\
            2986.0  0.0  \\
            2987.0  0.0  \\
            2988.0  0.0  \\
            2989.0  0.0  \\
            2990.0  0.0  \\
            2991.0  0.0  \\
            2992.0  0.0  \\
            2993.0  0.0  \\
            2994.0  0.0  \\
            2995.0  0.0  \\
            2996.0  0.0  \\
            2997.0  0.0  \\
            2998.0  0.0  \\
            2999.0  0.0  \\
            3000.0  0.0  \\
            3001.0  0.0  \\
            3002.0  0.0  \\
            3003.0  0.0  \\
            3004.0  0.0  \\
            3005.0  0.0  \\
            3006.0  0.0  \\
            3007.0  0.0  \\
            3008.0  0.0  \\
            3009.0  0.0  \\
            3010.0  0.0  \\
            3011.0  0.0  \\
            3012.0  0.0  \\
            3013.0  0.0  \\
            3014.0  0.0  \\
            3015.0  0.0  \\
            3016.0  0.0  \\
            3017.0  0.0  \\
            3018.0  0.0  \\
            3019.0  0.0  \\
            3020.0  0.0  \\
            3021.0  0.0  \\
            3022.0  0.0  \\
            3023.0  0.0  \\
            3024.0  0.0  \\
            3025.0  0.0  \\
            3026.0  0.0  \\
            3027.0  0.0  \\
            3028.0  0.0  \\
            3029.0  0.0  \\
            3030.0  0.0  \\
            3031.0  0.0  \\
            3032.0  0.0  \\
            3033.0  0.0  \\
            3034.0  0.0  \\
            3035.0  0.0  \\
            3036.0  0.0  \\
            3037.0  0.0  \\
            3038.0  0.0  \\
            3039.0  0.0  \\
            3040.0  0.0  \\
            3041.0  0.0  \\
            3042.0  0.0  \\
            3043.0  0.0  \\
            3044.0  0.0  \\
            3045.0  0.0  \\
            3046.0  0.0  \\
            3047.0  0.0  \\
            3048.0  0.0  \\
            3049.0  0.0  \\
            3050.0  0.0  \\
            3051.0  0.0  \\
            3052.0  0.0  \\
            3053.0  0.0  \\
            3054.0  0.0  \\
            3055.0  0.0  \\
            3056.0  0.0  \\
            3057.0  0.0  \\
            3058.0  0.0  \\
            3059.0  0.0  \\
            3060.0  0.0  \\
            3061.0  0.0  \\
            3062.0  0.0  \\
            3063.0  0.0  \\
            3064.0  0.0  \\
            3065.0  0.0  \\
            3066.0  0.0  \\
            3067.0  0.0  \\
            3068.0  0.0  \\
            3069.0  0.0  \\
            3070.0  0.0  \\
            3071.0  0.0  \\
            3072.0  0.0  \\
            3073.0  0.0  \\
            3074.0  0.0  \\
            3075.0  0.0  \\
            3076.0  0.0  \\
            3077.0  0.0  \\
            3078.0  0.0  \\
            3079.0  0.0  \\
            3080.0  0.0  \\
            3081.0  0.0  \\
            3082.0  0.0  \\
            3083.0  0.0  \\
            3084.0  0.0  \\
            3085.0  0.0  \\
            3086.0  0.0  \\
            3087.0  0.0  \\
            3088.0  0.0  \\
            3089.0  0.0  \\
            3090.0  0.0  \\
            3091.0  0.0  \\
            3092.0  0.0  \\
            3093.0  0.0  \\
            3094.0  0.0  \\
            3095.0  0.0  \\
            3096.0  0.0  \\
            3097.0  0.0  \\
            3098.0  0.0  \\
            3099.0  0.0  \\
            3100.0  0.0  \\
            3101.0  0.0  \\
            3102.0  0.0  \\
            3103.0  0.0  \\
            3104.0  0.0  \\
            3105.0  0.0  \\
            3106.0  0.0  \\
            3107.0  0.0  \\
            3108.0  0.0  \\
            3109.0  0.0  \\
            3110.0  0.0  \\
            3111.0  0.0  \\
            3112.0  0.0  \\
            3113.0  0.0  \\
            3114.0  0.0  \\
            3115.0  0.0  \\
            3116.0  0.0  \\
            3117.0  0.0  \\
            3118.0  0.0  \\
            3119.0  0.0  \\
            3120.0  0.0  \\
            3121.0  0.0  \\
            3122.0  0.0  \\
            3123.0  0.0  \\
            3124.0  0.0  \\
            3125.0  0.0  \\
            3126.0  0.0  \\
            3127.0  0.0  \\
            3128.0  0.0  \\
            3129.0  0.0  \\
            3130.0  0.0  \\
            3131.0  0.0  \\
            3132.0  0.0  \\
            3133.0  0.0  \\
            3134.0  0.0  \\
            3135.0  0.0  \\
            3136.0  0.0  \\
            3137.0  0.0  \\
            3138.0  0.0  \\
            3139.0  0.0  \\
            3140.0  0.0  \\
            3141.0  0.0  \\
            3142.0  0.0  \\
            3143.0  0.0  \\
            3144.0  0.0  \\
            3145.0  0.0  \\
            3146.0  0.0  \\
            3147.0  0.0  \\
            3148.0  0.0  \\
            3149.0  0.0  \\
            3150.0  0.0  \\
            3151.0  0.0  \\
            3152.0  0.0  \\
            3153.0  0.0  \\
            3154.0  0.0  \\
            3155.0  0.0  \\
            3156.0  0.0  \\
            3157.0  0.0  \\
            3158.0  0.0  \\
            3159.0  0.0  \\
            3160.0  0.0  \\
            3161.0  0.0  \\
            3162.0  0.0  \\
            3163.0  0.0  \\
            3164.0  0.0  \\
            3165.0  0.0  \\
            3166.0  0.0  \\
            3167.0  0.0  \\
            3168.0  0.0  \\
            3169.0  0.0  \\
            3170.0  0.0  \\
            3171.0  0.0  \\
            3172.0  0.0  \\
            3173.0  0.0  \\
            3174.0  0.0  \\
            3175.0  0.0  \\
            3176.0  0.0  \\
            3177.0  0.0  \\
            3178.0  0.0  \\
            3179.0  0.0  \\
            3180.0  0.0  \\
            3181.0  0.0  \\
            3182.0  0.0  \\
            3183.0  0.0  \\
            3184.0  0.0  \\
            3185.0  0.0  \\
            3186.0  0.0  \\
            3187.0  0.0  \\
            3188.0  0.0  \\
            3189.0  0.0  \\
            3190.0  0.0  \\
            3191.0  0.0  \\
            3192.0  0.0  \\
            3193.0  0.0  \\
            3194.0  0.0  \\
            3195.0  0.0  \\
            3196.0  0.0  \\
            3197.0  0.0  \\
            3198.0  0.0  \\
            3199.0  0.0  \\
            3200.0  0.0  \\
            3201.0  0.0  \\
            3202.0  0.0  \\
            3203.0  0.0  \\
            3204.0  0.0  \\
            3205.0  0.0  \\
            3206.0  0.0  \\
            3207.0  0.0  \\
            3208.0  0.0  \\
            3209.0  0.0  \\
            3210.0  0.0  \\
            3211.0  0.0  \\
            3212.0  0.0  \\
            3213.0  0.0  \\
            3214.0  0.0  \\
            3215.0  0.0  \\
            3216.0  0.0  \\
            3217.0  0.0  \\
            3218.0  0.0  \\
            3219.0  0.0  \\
            3220.0  0.0  \\
            3221.0  0.0  \\
            3222.0  0.0  \\
            3223.0  0.0  \\
            3224.0  0.0  \\
            3225.0  0.0  \\
            3226.0  0.0  \\
            3227.0  0.0  \\
            3228.0  0.0  \\
            3229.0  0.0  \\
            3230.0  0.0  \\
            3231.0  0.0  \\
            3232.0  0.0  \\
            3233.0  0.0  \\
            3234.0  0.0  \\
            3235.0  0.0  \\
            3236.0  0.0  \\
            3237.0  0.0  \\
            3238.0  0.0  \\
            3239.0  0.0  \\
            3240.0  0.0  \\
            3241.0  0.0  \\
            3242.0  0.0  \\
            3243.0  0.0  \\
            3244.0  0.0  \\
            3245.0  0.0  \\
            3246.0  0.0  \\
            3247.0  0.0  \\
            3248.0  0.0  \\
            3249.0  0.0  \\
            3250.0  0.0  \\
            3251.0  0.0  \\
            3252.0  0.0  \\
            3253.0  0.0  \\
            3254.0  0.0  \\
            3255.0  0.0  \\
            3256.0  0.0  \\
            3257.0  0.0  \\
            3258.0  0.0  \\
            3259.0  0.0  \\
            3260.0  0.0  \\
            3261.0  0.0  \\
            3262.0  0.0  \\
            3263.0  0.0  \\
            3264.0  0.0  \\
            3265.0  0.0  \\
            3266.0  0.0  \\
            3267.0  0.0  \\
            3268.0  0.0  \\
            3269.0  0.0  \\
            3270.0  0.0  \\
            3271.0  0.0  \\
            3272.0  0.0  \\
            3273.0  0.0  \\
            3274.0  0.0  \\
            3275.0  0.0  \\
            3276.0  0.0  \\
            3277.0  0.0  \\
            3278.0  0.0  \\
            3279.0  0.0  \\
            3280.0  0.0  \\
            3281.0  0.0  \\
            3282.0  0.0  \\
            3283.0  0.0  \\
            3284.0  0.0  \\
            3285.0  0.0  \\
            3286.0  0.0  \\
            3287.0  0.0  \\
            3288.0  0.0  \\
            3289.0  0.0  \\
            3290.0  0.0  \\
            3291.0  0.0  \\
            3292.0  0.0  \\
            3293.0  0.0  \\
            3294.0  0.0  \\
            3295.0  0.0  \\
            3296.0  0.0  \\
            3297.0  0.0  \\
            3298.0  0.0  \\
            3299.0  0.0  \\
            3300.0  0.0  \\
            3301.0  0.0  \\
            3302.0  0.0  \\
            3303.0  0.0  \\
            3304.0  0.0  \\
            3305.0  0.0  \\
            3306.0  0.0  \\
            3307.0  0.0  \\
            3308.0  0.0  \\
            3309.0  0.0  \\
            3310.0  0.0  \\
            3311.0  0.0  \\
            3312.0  0.0  \\
            3313.0  0.0  \\
            3314.0  0.0  \\
            3315.0  0.0  \\
            3316.0  0.0  \\
            3317.0  0.0  \\
            3318.0  0.0  \\
            3319.0  0.0  \\
            3320.0  0.0  \\
            3321.0  0.0  \\
            3322.0  0.0  \\
            3323.0  0.0  \\
            3324.0  0.0  \\
            3325.0  0.0  \\
            3326.0  0.0  \\
            3327.0  0.0  \\
            3328.0  0.0  \\
            3329.0  0.0  \\
            3330.0  0.0  \\
            3331.0  0.0  \\
            3332.0  0.0  \\
            3333.0  0.0  \\
            3334.0  0.0  \\
            3335.0  0.0  \\
            3336.0  0.0  \\
            3337.0  0.0  \\
            3338.0  0.0  \\
            3339.0  0.0  \\
            3340.0  0.0  \\
            3341.0  0.0  \\
            3342.0  0.0  \\
            3343.0  0.0  \\
            3344.0  0.0  \\
            3345.0  0.0  \\
            3346.0  0.0  \\
            3347.0  0.0  \\
            3348.0  0.0  \\
            3349.0  0.0  \\
            3350.0  0.0  \\
            3351.0  0.0  \\
            3352.0  0.0  \\
            3353.0  0.0  \\
            3354.0  0.0  \\
            3355.0  0.0  \\
            3356.0  0.0  \\
            3357.0  0.0  \\
            3358.0  0.0  \\
            3359.0  0.0  \\
            3360.0  0.0  \\
            3361.0  0.0  \\
            3362.0  0.0  \\
            3363.0  0.0  \\
            3364.0  0.0  \\
            3365.0  0.0  \\
            3366.0  0.0  \\
            3367.0  0.0  \\
            3368.0  0.0  \\
            3369.0  0.0  \\
            3370.0  0.0  \\
            3371.0  0.0  \\
            3372.0  0.0  \\
            3373.0  0.0  \\
            3374.0  0.0  \\
            3375.0  0.0  \\
            3376.0  0.0  \\
            3377.0  0.0  \\
            3378.0  0.0  \\
            3379.0  0.0  \\
            3380.0  0.0  \\
            3381.0  0.0  \\
            3382.0  0.0  \\
            3383.0  0.0  \\
            3384.0  0.0  \\
            3385.0  0.0  \\
            3386.0  0.0  \\
            3387.0  0.0  \\
            3388.0  0.0  \\
            3389.0  0.0  \\
            3390.0  0.0  \\
            3391.0  0.0  \\
            3392.0  0.0  \\
            3393.0  0.0  \\
            3394.0  0.0  \\
            3395.0  0.0  \\
            3396.0  0.0  \\
            3397.0  0.0  \\
            3398.0  0.0  \\
            3399.0  0.0  \\
            3400.0  0.0  \\
            3401.0  0.0  \\
            3402.0  0.0  \\
            3403.0  0.0  \\
            3404.0  0.0  \\
            3405.0  0.0  \\
            3406.0  0.0  \\
            3407.0  0.0  \\
            3408.0  0.0  \\
            3409.0  0.0  \\
            3410.0  0.0  \\
            3411.0  0.0  \\
            3412.0  0.0  \\
            3413.0  0.0  \\
            3414.0  0.0  \\
            3415.0  0.0  \\
            3416.0  0.0  \\
            3417.0  0.0  \\
            3418.0  0.0  \\
            3419.0  0.0  \\
            3420.0  0.0  \\
            3421.0  0.0  \\
            3422.0  0.0  \\
            3423.0  0.0  \\
            3424.0  0.0  \\
            3425.0  0.0  \\
            3426.0  0.0  \\
            3427.0  0.0  \\
            3428.0  0.0  \\
            3429.0  0.0  \\
            3430.0  0.0  \\
            3431.0  0.0  \\
            3432.0  0.0  \\
            3433.0  0.0  \\
            3434.0  0.0  \\
            3435.0  0.0  \\
            3436.0  0.0  \\
            3437.0  0.0  \\
            3438.0  0.0  \\
            3439.0  0.0  \\
            3440.0  0.0  \\
            3441.0  0.0  \\
            3442.0  0.0  \\
            3443.0  0.0  \\
            3444.0  0.0  \\
            3445.0  0.0  \\
            3446.0  0.0  \\
            3447.0  0.0  \\
            3448.0  0.0  \\
            3449.0  0.0  \\
            3450.0  0.0  \\
            3451.0  0.0  \\
            3452.0  0.0  \\
            3453.0  0.0  \\
            3454.0  0.0  \\
            3455.0  0.0  \\
            3456.0  0.0  \\
            3457.0  0.0  \\
            3458.0  0.0  \\
            3459.0  0.0  \\
            3460.0  0.0  \\
            3461.0  0.0  \\
            3462.0  0.0  \\
            3463.0  0.0  \\
            3464.0  0.0  \\
            3465.0  0.0  \\
            3466.0  0.0  \\
            3467.0  0.0  \\
            3468.0  0.0  \\
            3469.0  0.0  \\
            3470.0  0.0  \\
            3471.0  0.0  \\
            3472.0  0.0  \\
            3473.0  0.0  \\
            3474.0  0.0  \\
            3475.0  0.0  \\
            3476.0  0.0  \\
            3477.0  0.0  \\
            3478.0  0.0  \\
            3479.0  0.0  \\
            3480.0  0.0  \\
            3481.0  0.0  \\
            3482.0  0.0  \\
            3483.0  0.0  \\
            3484.0  0.0  \\
            3485.0  0.0  \\
            3486.0  0.0  \\
            3487.0  0.0  \\
            3488.0  0.0  \\
            3489.0  0.0  \\
            3490.0  0.0  \\
            3491.0  0.0  \\
            3492.0  0.0  \\
            3493.0  0.0  \\
            3494.0  0.0  \\
            3495.0  0.0  \\
            3496.0  0.0  \\
            3497.0  0.0  \\
            3498.0  0.0  \\
            3499.0  0.0  \\
            3500.0  0.0  \\
            3501.0  0.0  \\
            3502.0  0.0  \\
            3503.0  0.0  \\
            3504.0  0.0  \\
            3505.0  0.0  \\
            3506.0  0.0  \\
            3507.0  0.0  \\
            3508.0  0.0  \\
            3509.0  0.0  \\
            3510.0  0.0  \\
            3511.0  0.0  \\
            3512.0  0.0  \\
            3513.0  0.0  \\
            3514.0  0.0  \\
            3515.0  0.0  \\
            3516.0  0.0  \\
            3517.0  0.0  \\
            3518.0  0.0  \\
            3519.0  0.0  \\
            3520.0  0.0  \\
            3521.0  0.0  \\
            3522.0  0.0  \\
            3523.0  0.0  \\
            3524.0  0.0  \\
            3525.0  0.0  \\
            3526.0  0.0  \\
            3527.0  0.0  \\
            3528.0  0.0  \\
            3529.0  0.0  \\
            3530.0  0.0  \\
            3531.0  0.0  \\
            3532.0  0.0  \\
            3533.0  0.0  \\
            3534.0  0.0  \\
            3535.0  0.0  \\
            3536.0  0.0  \\
            3537.0  0.0  \\
            3538.0  0.0  \\
            3539.0  0.0  \\
            3540.0  0.0  \\
            3541.0  0.0  \\
            3542.0  0.0  \\
            3543.0  0.0  \\
            3544.0  0.0  \\
            3545.0  0.0  \\
            3546.0  0.0  \\
            3547.0  0.0  \\
            3548.0  0.0  \\
            3549.0  0.0  \\
            3550.0  0.0  \\
            3551.0  0.0  \\
            3552.0  0.0  \\
            3553.0  0.0  \\
            3554.0  0.0  \\
            3555.0  0.0  \\
            3556.0  0.0  \\
            3557.0  0.0  \\
            3558.0  0.0  \\
            3559.0  0.0  \\
            3560.0  0.0  \\
            3561.0  0.0  \\
            3562.0  0.0  \\
            3563.0  0.0  \\
            3564.0  0.0  \\
            3565.0  0.0  \\
            3566.0  0.0  \\
            3567.0  0.0  \\
            3568.0  0.0  \\
            3569.0  0.0  \\
            3570.0  0.0  \\
            3571.0  0.0  \\
            3572.0  0.0  \\
            3573.0  0.0  \\
            3574.0  0.0  \\
            3575.0  0.0  \\
            3576.0  0.0  \\
            3577.0  0.0  \\
            3578.0  0.0  \\
            3579.0  0.0  \\
            3580.0  0.0  \\
            3581.0  0.0  \\
            3582.0  0.0  \\
            3583.0  0.0  \\
            3584.0  0.0  \\
            3585.0  0.0  \\
            3586.0  0.0  \\
            3587.0  0.0  \\
            3588.0  0.0  \\
            3589.0  0.0  \\
            3590.0  0.0  \\
            3591.0  0.0  \\
            3592.0  0.0  \\
            3593.0  0.0  \\
            3594.0  0.0  \\
            3595.0  0.0  \\
            3596.0  0.0  \\
            3597.0  0.0  \\
            3598.0  0.0  \\
            3599.0  0.0  \\
            3600.0  0.0  \\
            3601.0  0.0  \\
            3602.0  0.0  \\
            3603.0  0.0  \\
            3604.0  0.0  \\
            3605.0  0.0  \\
            3606.0  0.0  \\
            3607.0  0.0  \\
            3608.0  0.0  \\
            3609.0  0.0  \\
            3610.0  0.0  \\
            3611.0  0.0  \\
            3612.0  0.0  \\
            3613.0  0.0  \\
            3614.0  0.0  \\
            3615.0  0.0  \\
            3616.0  0.0  \\
            3617.0  0.0  \\
            3618.0  0.0  \\
            3619.0  0.0  \\
            3620.0  0.0  \\
            3621.0  0.0  \\
            3622.0  0.0  \\
            3623.0  0.0  \\
            3624.0  0.0  \\
            3625.0  0.0  \\
            3626.0  0.0  \\
            3627.0  0.0  \\
            3628.0  0.0  \\
            3629.0  0.0  \\
            3630.0  0.0  \\
            3631.0  0.0  \\
            3632.0  0.0  \\
            3633.0  0.0  \\
            3634.0  0.0  \\
            3635.0  0.0  \\
            3636.0  0.0  \\
            3637.0  0.0  \\
            3638.0  0.0  \\
            3639.0  0.0  \\
            3640.0  0.0  \\
            3641.0  0.0  \\
            3642.0  0.0  \\
            3643.0  0.0  \\
            3644.0  0.0  \\
            3645.0  0.0  \\
            3646.0  0.0  \\
            3647.0  0.0  \\
            3648.0  0.0  \\
            3649.0  0.0  \\
            3650.0  0.0  \\
            3651.0  0.0  \\
            3652.0  0.0  \\
            3653.0  0.0  \\
            3654.0  0.0  \\
            3655.0  0.0  \\
            3656.0  0.0  \\
            3657.0  0.0  \\
            3658.0  0.0  \\
            3659.0  0.0  \\
            3660.0  0.0  \\
            3661.0  0.0  \\
            3662.0  0.0  \\
            3663.0  0.0  \\
            3664.0  0.0  \\
            3665.0  0.0  \\
            3666.0  0.0  \\
            3667.0  0.0  \\
            3668.0  0.0  \\
            3669.0  0.0  \\
            3670.0  0.0  \\
            3671.0  0.0  \\
            3672.0  0.0  \\
            3673.0  0.0  \\
            3674.0  0.0  \\
            3675.0  0.0  \\
            3676.0  0.0  \\
            3677.0  0.0  \\
            3678.0  0.0  \\
            3679.0  0.0  \\
            3680.0  0.0  \\
            3681.0  0.0  \\
            3682.0  0.0  \\
            3683.0  0.0  \\
            3684.0  0.0  \\
            3685.0  0.0  \\
            3686.0  0.0  \\
            3687.0  0.0  \\
            3688.0  0.0  \\
            3689.0  0.0  \\
            3690.0  0.0  \\
            3691.0  0.0  \\
            3692.0  0.0  \\
            3693.0  0.0  \\
            3694.0  0.0  \\
            3695.0  0.0  \\
            3696.0  0.0  \\
            3697.0  0.0  \\
            3698.0  0.0  \\
            3699.0  0.0  \\
            3700.0  0.0  \\
            3701.0  0.0  \\
            3702.0  0.0  \\
            3703.0  0.0  \\
            3704.0  0.0  \\
            3705.0  0.0  \\
            3706.0  0.0  \\
            3707.0  0.0  \\
            3708.0  0.0  \\
            3709.0  0.0  \\
            3710.0  0.0  \\
            3711.0  0.0  \\
            3712.0  0.0  \\
            3713.0  0.0  \\
            3714.0  0.0  \\
            3715.0  0.0  \\
            3716.0  0.0  \\
            3717.0  0.0  \\
            3718.0  0.0  \\
            3719.0  0.0  \\
            3720.0  0.0  \\
            3721.0  0.0  \\
            3722.0  0.0  \\
            3723.0  0.0  \\
            3724.0  0.0  \\
            3725.0  0.0  \\
            3726.0  0.0  \\
            3727.0  0.0  \\
            3728.0  0.0  \\
            3729.0  0.0  \\
            3730.0  0.0  \\
            3731.0  0.0  \\
            3732.0  0.0  \\
            3733.0  0.0  \\
            3734.0  0.0  \\
            3735.0  0.0  \\
            3736.0  0.0  \\
            3737.0  0.0  \\
            3738.0  0.0  \\
            3739.0  0.0  \\
            3740.0  0.0  \\
            3741.0  0.0  \\
            3742.0  0.0  \\
            3743.0  0.0  \\
            3744.0  0.0  \\
            3745.0  0.0  \\
            3746.0  0.0  \\
            3747.0  0.0  \\
            3748.0  0.0  \\
            3749.0  0.0  \\
            3750.0  0.0  \\
            3751.0  0.0  \\
            3752.0  0.0  \\
            3753.0  0.0  \\
            3754.0  0.0  \\
            3755.0  0.0  \\
            3756.0  0.0  \\
            3757.0  0.0  \\
            3758.0  0.0  \\
            3759.0  0.0  \\
            3760.0  0.0  \\
            3761.0  0.0  \\
            3762.0  0.0  \\
            3763.0  0.0  \\
            3764.0  0.0  \\
            3765.0  0.0  \\
            3766.0  0.0  \\
            3767.0  0.0  \\
            3768.0  0.0  \\
            3769.0  0.0  \\
            3770.0  0.0  \\
            3771.0  0.0  \\
            3772.0  0.0  \\
            3773.0  0.0  \\
            3774.0  0.0  \\
            3775.0  0.0  \\
            3776.0  0.0  \\
            3777.0  0.0  \\
            3778.0  0.0  \\
            3779.0  0.0  \\
            3780.0  0.0  \\
            3781.0  0.0  \\
            3782.0  0.0  \\
            3783.0  0.0  \\
            3784.0  0.0  \\
            3785.0  0.0  \\
            3786.0  0.0  \\
            3787.0  0.0  \\
            3788.0  0.0  \\
            3789.0  0.0  \\
            3790.0  0.0  \\
            3791.0  0.0  \\
            3792.0  0.0  \\
            3793.0  0.0  \\
            3794.0  0.0  \\
            3795.0  0.0  \\
            3796.0  0.0  \\
            3797.0  0.0  \\
            3798.0  0.0  \\
            3799.0  0.0  \\
            3800.0  0.0  \\
            3801.0  0.0  \\
            3802.0  0.0  \\
            3803.0  0.0  \\
            3804.0  0.0  \\
            3805.0  0.0  \\
            3806.0  0.0  \\
            3807.0  0.0  \\
            3808.0  0.0  \\
            3809.0  0.0  \\
            3810.0  0.0  \\
            3811.0  0.0  \\
            3812.0  0.0  \\
            3813.0  0.0  \\
            3814.0  0.0  \\
            3815.0  0.0  \\
            3816.0  0.0  \\
            3817.0  0.0  \\
            3818.0  0.0  \\
            3819.0  0.0  \\
            3820.0  0.0  \\
            3821.0  0.0  \\
            3822.0  0.0  \\
            3823.0  0.0  \\
            3824.0  0.0  \\
            3825.0  0.0  \\
            3826.0  0.0  \\
            3827.0  0.0  \\
            3828.0  0.0  \\
            3829.0  0.0  \\
            3830.0  0.0  \\
            3831.0  0.0  \\
            3832.0  0.0  \\
            3833.0  0.0  \\
            3834.0  0.0  \\
            3835.0  0.0  \\
            3836.0  0.0  \\
            3837.0  0.0  \\
            3838.0  0.0  \\
            3839.0  0.0  \\
            3840.0  0.0  \\
            3841.0  0.0  \\
            3842.0  0.0  \\
            3843.0  0.0  \\
            3844.0  0.0  \\
            3845.0  0.0  \\
            3846.0  0.0  \\
            3847.0  0.0  \\
            3848.0  0.0  \\
            3849.0  0.0  \\
            3850.0  0.0  \\
            3851.0  0.0  \\
            3852.0  0.0  \\
            3853.0  0.0  \\
            3854.0  0.0  \\
            3855.0  0.0  \\
            3856.0  0.0  \\
            3857.0  0.0  \\
            3858.0  0.0  \\
            3859.0  0.0  \\
            3860.0  0.0  \\
            3861.0  0.0  \\
            3862.0  0.0  \\
            3863.0  0.0  \\
            3864.0  0.0  \\
            3865.0  0.0  \\
            3866.0  0.0  \\
            3867.0  0.0  \\
            3868.0  0.0  \\
            3869.0  0.0  \\
            3870.0  0.0  \\
            3871.0  0.0  \\
            3872.0  0.0  \\
            3873.0  0.0  \\
            3874.0  0.0  \\
            3875.0  0.0  \\
            3876.0  0.0  \\
            3877.0  0.0  \\
            3878.0  0.0  \\
            3879.0  0.0  \\
            3880.0  0.0  \\
            3881.0  0.0  \\
            3882.0  0.0  \\
            3883.0  0.0  \\
            3884.0  0.0  \\
            3885.0  0.0  \\
            3886.0  0.0  \\
            3887.0  0.0  \\
            3888.0  0.0  \\
            3889.0  0.0  \\
            3890.0  0.0  \\
            3891.0  0.0  \\
            3892.0  0.0  \\
            3893.0  0.0  \\
            3894.0  0.0  \\
            3895.0  0.0  \\
            3896.0  0.0  \\
            3897.0  0.0  \\
            3898.0  0.0  \\
            3899.0  0.0  \\
            3900.0  0.0  \\
            3901.0  0.0  \\
            3902.0  0.0  \\
            3903.0  0.0  \\
            3904.0  0.0  \\
            3905.0  0.0  \\
            3906.0  0.0  \\
            3907.0  0.0  \\
            3908.0  0.0  \\
            3909.0  0.0  \\
            3910.0  0.0  \\
            3911.0  0.0  \\
            3912.0  0.0  \\
            3913.0  0.0  \\
            3914.0  0.0  \\
            3915.0  0.0  \\
            3916.0  0.0  \\
            3917.0  0.0  \\
            3918.0  0.0  \\
            3919.0  0.0  \\
            3920.0  0.0  \\
            3921.0  0.0  \\
            3922.0  0.0  \\
            3923.0  0.0  \\
            3924.0  0.0  \\
            3925.0  0.0  \\
            3926.0  0.0  \\
            3927.0  0.0  \\
            3928.0  0.0  \\
            3929.0  0.0  \\
            3930.0  0.0  \\
            3931.0  0.0  \\
            3932.0  0.0  \\
            3933.0  0.0  \\
            3934.0  0.0  \\
            3935.0  0.0  \\
            3936.0  0.0  \\
            3937.0  0.0  \\
            3938.0  0.0  \\
            3939.0  0.0  \\
            3940.0  0.0  \\
            3941.0  0.0  \\
            3942.0  0.0  \\
            3943.0  0.0  \\
            3944.0  0.0  \\
            3945.0  0.0  \\
            3946.0  0.0  \\
            3947.0  0.0  \\
            3948.0  0.0  \\
            3949.0  0.0  \\
            3950.0  0.0  \\
            3951.0  0.0  \\
            3952.0  0.0  \\
            3953.0  0.0  \\
            3954.0  0.0  \\
            3955.0  0.0  \\
            3956.0  0.0  \\
            3957.0  0.0  \\
            3958.0  0.0  \\
            3959.0  0.0  \\
            3960.0  0.0  \\
            3961.0  0.0  \\
            3962.0  0.0  \\
            3963.0  0.0  \\
            3964.0  0.0  \\
            3965.0  0.0  \\
            3966.0  0.0  \\
            3967.0  0.0  \\
            3968.0  0.0  \\
            3969.0  0.0  \\
            3970.0  0.0  \\
            3971.0  0.0  \\
            3972.0  0.0  \\
            3973.0  0.0  \\
            3974.0  0.0  \\
            3975.0  0.0  \\
            3976.0  0.0  \\
            3977.0  0.0  \\
            3978.0  0.0  \\
            3979.0  0.0  \\
            3980.0  0.0  \\
            3981.0  0.0  \\
            3982.0  0.0  \\
            3983.0  0.0  \\
            3984.0  0.0  \\
            3985.0  0.0  \\
            3986.0  0.0  \\
            3987.0  0.0  \\
            3988.0  0.0  \\
            3989.0  0.0  \\
            3990.0  0.0  \\
            3991.0  0.0  \\
            3992.0  0.0  \\
            3993.0  0.0  \\
            3994.0  0.0  \\
            3995.0  0.0  \\
            3996.0  0.0  \\
            3997.0  0.0  \\
            3998.0  0.0  \\
            3999.0  0.0  \\
            4000.0  0.0  \\
        }
        ;
    \addplot[name path={fa140728-96a5-4839-9b13-801bd3aa4ea7}, draw opacity={1.0}, line width={2}, color=negativestance, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            3.0  0.0  \\
            4.0  0.0  \\
            5.0  0.0  \\
            6.0  0.0  \\
            7.0  0.0  \\
            8.0  0.0  \\
            9.0  0.0  \\
            10.0  0.0  \\
            11.0  0.0  \\
            12.0  0.0  \\
            13.0  0.0  \\
            14.0  0.0  \\
            15.0  0.0  \\
            16.0  0.0  \\
            17.0  0.0  \\
            18.0  0.0  \\
            19.0  0.0  \\
            20.0  0.0  \\
            21.0  0.0  \\
            22.0  0.0  \\
            23.0  0.0  \\
            24.0  0.0  \\
            25.0  0.0  \\
            26.0  0.0  \\
            27.0  0.0  \\
            28.0  0.0  \\
            29.0  0.0  \\
            30.0  0.0  \\
            31.0  0.0  \\
            32.0  0.0  \\
            33.0  0.0  \\
            34.0  0.0  \\
            35.0  0.0  \\
            36.0  0.0  \\
            37.0  0.0  \\
            38.0  0.0  \\
            39.0  0.0  \\
            40.0  0.0  \\
            41.0  0.0  \\
            42.0  0.0  \\
            43.0  0.0  \\
            44.0  0.0  \\
            45.0  0.0  \\
            46.0  0.0  \\
            47.0  0.0  \\
            48.0  0.0  \\
            49.0  0.0  \\
            50.0  0.0  \\
            51.0  0.0  \\
            52.0  0.0  \\
            53.0  0.0  \\
            54.0  0.0  \\
            55.0  0.0  \\
            56.0  0.0  \\
            57.0  0.0  \\
            58.0  0.0  \\
            59.0  0.0  \\
            60.0  0.0  \\
            61.0  0.0  \\
            62.0  0.0  \\
            63.0  0.0  \\
            64.0  0.0  \\
            65.0  0.0  \\
            66.0  0.0  \\
            67.0  0.0  \\
            68.0  0.0  \\
            69.0  0.0  \\
            70.0  0.0  \\
            71.0  0.0  \\
            72.0  0.0  \\
            73.0  0.0  \\
            74.0  0.0  \\
            75.0  0.0  \\
            76.0  0.0  \\
            77.0  0.0  \\
            78.0  0.0  \\
            79.0  0.0  \\
            80.0  0.0  \\
            81.0  0.0  \\
            82.0  0.0  \\
            83.0  0.0  \\
            84.0  0.0  \\
            85.0  0.0  \\
            86.0  0.0  \\
            87.0  0.0  \\
            88.0  0.0  \\
            89.0  0.0  \\
            90.0  0.0  \\
            91.0  0.0  \\
            92.0  0.0  \\
            93.0  0.0  \\
            94.0  0.0  \\
            95.0  0.0  \\
            96.0  0.0  \\
            97.0  0.0  \\
            98.0  0.0  \\
            99.0  0.0  \\
            100.0  0.0  \\
            101.0  0.0  \\
            102.0  0.0  \\
            103.0  0.0  \\
            104.0  0.0  \\
            105.0  0.0  \\
            106.0  0.0  \\
            107.0  0.0  \\
            108.0  0.0  \\
            109.0  0.0  \\
            110.0  0.0  \\
            111.0  0.0  \\
            112.0  0.0  \\
            113.0  0.0  \\
            114.0  0.0  \\
            115.0  0.0  \\
            116.0  0.0  \\
            117.0  0.0  \\
            118.0  0.0  \\
            119.0  0.0  \\
            120.0  0.0  \\
            121.0  0.0  \\
            122.0  0.0  \\
            123.0  0.0  \\
            124.0  0.0  \\
            125.0  0.0  \\
            126.0  0.0  \\
            127.0  0.0  \\
            128.0  0.0  \\
            129.0  0.0  \\
            130.0  0.0  \\
            131.0  0.0  \\
            132.0  0.0  \\
            133.0  0.0  \\
            134.0  0.0  \\
            135.0  0.0  \\
            136.0  0.0  \\
            137.0  0.0  \\
            138.0  0.0  \\
            139.0  0.0  \\
            140.0  0.0  \\
            141.0  0.0  \\
            142.0  0.0  \\
            143.0  0.0  \\
            144.0  0.0  \\
            145.0  0.0  \\
            146.0  0.0  \\
            147.0  0.0  \\
            148.0  0.0  \\
            149.0  0.0  \\
            150.0  0.0  \\
            151.0  0.0  \\
            152.0  0.0  \\
            153.0  0.0  \\
            154.0  0.0  \\
            155.0  0.0  \\
            156.0  0.0  \\
            157.0  0.0  \\
            158.0  0.0  \\
            159.0  0.0  \\
            160.0  0.0  \\
            161.0  0.0  \\
            162.0  0.0  \\
            163.0  0.0  \\
            164.0  0.0  \\
            165.0  0.0  \\
            166.0  0.0  \\
            167.0  0.0  \\
            168.0  0.0  \\
            169.0  0.0  \\
            170.0  0.0  \\
            171.0  0.0  \\
            172.0  0.0  \\
            173.0  0.0  \\
            174.0  0.0  \\
            175.0  0.0  \\
            176.0  0.0  \\
            177.0  0.0  \\
            178.0  0.0  \\
            179.0  0.0  \\
            180.0  0.0  \\
            181.0  0.0  \\
            182.0  0.0  \\
            183.0  0.0  \\
            184.0  0.0  \\
            185.0  0.0  \\
            186.0  0.0  \\
            187.0  0.0  \\
            188.0  0.0  \\
            189.0  0.0  \\
            190.0  0.0  \\
            191.0  0.0  \\
            192.0  0.0  \\
            193.0  0.0  \\
            194.0  0.0  \\
            195.0  0.0  \\
            196.0  0.0  \\
            197.0  0.0  \\
            198.0  0.0  \\
            199.0  0.0  \\
            200.0  0.0  \\
            201.0  0.0  \\
            202.0  0.0  \\
            203.0  0.0  \\
            204.0  0.0  \\
            205.0  0.0  \\
            206.0  0.0  \\
            207.0  0.0  \\
            208.0  0.0  \\
            209.0  0.0  \\
            210.0  0.0  \\
            211.0  0.0  \\
            212.0  0.0  \\
            213.0  0.0  \\
            214.0  0.0  \\
            215.0  0.0  \\
            216.0  0.0  \\
            217.0  0.0  \\
            218.0  0.0  \\
            219.0  0.0  \\
            220.0  0.0  \\
            221.0  0.0  \\
            222.0  0.0  \\
            223.0  0.0  \\
            224.0  0.0  \\
            225.0  0.0  \\
            226.0  0.0  \\
            227.0  0.0  \\
            228.0  0.0  \\
            229.0  0.0  \\
            230.0  0.0  \\
            231.0  0.0  \\
            232.0  0.0  \\
            233.0  0.0  \\
            234.0  0.0  \\
            235.0  0.0  \\
            236.0  0.0  \\
            237.0  0.0  \\
            238.0  0.0  \\
            239.0  0.0  \\
            240.0  0.0  \\
            241.0  0.0  \\
            242.0  0.0  \\
            243.0  0.0  \\
            244.0  0.0  \\
            245.0  0.0  \\
            246.0  0.0  \\
            247.0  0.0  \\
            248.0  0.0  \\
            249.0  0.0  \\
            250.0  0.0  \\
            251.0  0.0  \\
            252.0  0.0  \\
            253.0  0.0  \\
            254.0  0.0  \\
            255.0  0.0  \\
            256.0  0.0  \\
            257.0  0.0  \\
            258.0  0.0  \\
            259.0  0.0  \\
            260.0  0.0  \\
            261.0  0.0  \\
            262.0  0.0  \\
            263.0  0.0  \\
            264.0  0.0  \\
            265.0  0.0  \\
            266.0  0.0  \\
            267.0  0.0  \\
            268.0  0.0  \\
            269.0  0.0  \\
            270.0  0.0  \\
            271.0  0.0  \\
            272.0  0.0  \\
            273.0  0.0  \\
            274.0  0.0  \\
            275.0  0.0  \\
            276.0  0.0  \\
            277.0  0.0  \\
            278.0  0.0  \\
            279.0  0.0  \\
            280.0  0.0  \\
            281.0  0.0  \\
            282.0  0.0  \\
            283.0  0.0  \\
            284.0  0.0  \\
            285.0  0.0  \\
            286.0  0.0  \\
            287.0  0.0  \\
            288.0  0.0  \\
            289.0  0.0  \\
            290.0  0.0  \\
            291.0  0.0  \\
            292.0  0.0  \\
            293.0  0.0  \\
            294.0  0.0  \\
            295.0  0.0  \\
            296.0  0.0  \\
            297.0  0.0  \\
            298.0  0.0  \\
            299.0  0.0  \\
            300.0  0.0  \\
            301.0  0.0  \\
            302.0  0.0  \\
            303.0  0.0  \\
            304.0  0.0  \\
            305.0  0.0  \\
            306.0  0.0  \\
            307.0  0.0  \\
            308.0  0.0  \\
            309.0  0.0  \\
            310.0  0.0  \\
            311.0  0.0  \\
            312.0  0.0  \\
            313.0  0.0  \\
            314.0  0.0  \\
            315.0  0.0  \\
            316.0  0.0  \\
            317.0  0.0  \\
            318.0  0.0  \\
            319.0  0.0  \\
            320.0  0.0  \\
            321.0  0.0  \\
            322.0  0.0  \\
            323.0  0.0  \\
            324.0  0.0  \\
            325.0  0.0  \\
            326.0  0.0  \\
            327.0  0.0  \\
            328.0  0.0  \\
            329.0  0.0  \\
            330.0  0.0  \\
            331.0  0.0  \\
            332.0  0.0  \\
            333.0  0.0  \\
            334.0  0.0  \\
            335.0  0.0  \\
            336.0  0.0  \\
            337.0  0.0  \\
            338.0  0.0  \\
            339.0  0.0  \\
            340.0  0.0  \\
            341.0  0.0  \\
            342.0  0.0  \\
            343.0  0.0  \\
            344.0  0.0  \\
            345.0  0.0  \\
            346.0  0.0  \\
            347.0  0.0  \\
            348.0  0.0  \\
            349.0  0.0  \\
            350.0  0.0  \\
            351.0  0.0  \\
            352.0  0.0  \\
            353.0  0.0  \\
            354.0  0.0  \\
            355.0  0.0  \\
            356.0  0.0  \\
            357.0  0.0  \\
            358.0  0.0  \\
            359.0  0.0  \\
            360.0  0.0  \\
            361.0  0.0  \\
            362.0  0.0  \\
            363.0  0.0  \\
            364.0  0.0  \\
            365.0  0.0  \\
            366.0  0.0  \\
            367.0  0.0  \\
            368.0  0.0  \\
            369.0  0.0  \\
            370.0  0.0  \\
            371.0  0.0  \\
            372.0  0.0  \\
            373.0  0.0  \\
            374.0  0.0  \\
            375.0  0.0  \\
            376.0  0.0  \\
            377.0  0.0  \\
            378.0  0.0  \\
            379.0  0.0  \\
            380.0  0.0  \\
            381.0  0.0  \\
            382.0  0.0  \\
            383.0  0.0  \\
            384.0  0.0  \\
            385.0  0.0  \\
            386.0  0.0  \\
            387.0  0.0  \\
            388.0  0.0  \\
            389.0  0.0  \\
            390.0  0.0  \\
            391.0  0.0  \\
            392.0  0.0  \\
            393.0  0.0  \\
            394.0  0.0  \\
            395.0  0.0  \\
            396.0  0.0  \\
            397.0  0.0  \\
            398.0  0.0  \\
            399.0  0.0  \\
            400.0  0.0  \\
            401.0  0.0  \\
            402.0  0.0  \\
            403.0  0.0  \\
            404.0  0.0  \\
            405.0  0.0  \\
            406.0  0.0  \\
            407.0  0.0  \\
            408.0  0.0  \\
            409.0  0.0  \\
            410.0  0.0  \\
            411.0  0.0  \\
            412.0  0.0  \\
            413.0  0.0  \\
            414.0  0.0  \\
            415.0  0.0  \\
            416.0  0.0  \\
            417.0  0.0  \\
            418.0  0.0  \\
            419.0  0.0  \\
            420.0  0.0  \\
            421.0  0.0  \\
            422.0  0.0  \\
            423.0  0.0  \\
            424.0  0.0  \\
            425.0  0.0  \\
            426.0  0.0  \\
            427.0  0.0  \\
            428.0  0.0  \\
            429.0  0.0  \\
            430.0  0.0  \\
            431.0  0.0  \\
            432.0  0.0  \\
            433.0  0.0  \\
            434.0  0.0  \\
            435.0  0.0  \\
            436.0  0.0  \\
            437.0  0.0  \\
            438.0  0.0  \\
            439.0  0.0  \\
            440.0  0.0  \\
            441.0  0.0  \\
            442.0  0.0  \\
            443.0  0.0  \\
            444.0  0.0  \\
            445.0  0.0  \\
            446.0  0.0  \\
            447.0  0.0  \\
            448.0  0.0  \\
            449.0  0.0  \\
            450.0  0.0  \\
            451.0  0.0  \\
            452.0  0.0  \\
            453.0  0.0  \\
            454.0  0.0  \\
            455.0  0.0  \\
            456.0  0.0  \\
            457.0  0.0  \\
            458.0  0.0  \\
            459.0  0.0  \\
            460.0  0.0  \\
            461.0  0.0  \\
            462.0  0.0  \\
            463.0  0.0  \\
            464.0  0.0  \\
            465.0  0.0  \\
            466.0  0.0  \\
            467.0  0.0  \\
            468.0  0.0  \\
            469.0  0.0  \\
            470.0  0.0  \\
            471.0  0.0  \\
            472.0  0.0  \\
            473.0  0.0  \\
            474.0  0.0  \\
            475.0  0.0  \\
            476.0  0.0  \\
            477.0  0.0  \\
            478.0  0.0  \\
            479.0  0.0  \\
            480.0  0.0  \\
            481.0  0.0  \\
            482.0  0.0  \\
            483.0  0.0  \\
            484.0  0.0  \\
            485.0  0.0  \\
            486.0  0.0  \\
            487.0  0.0  \\
            488.0  0.0  \\
            489.0  0.0  \\
            490.0  0.0  \\
            491.0  0.0  \\
            492.0  0.0  \\
            493.0  0.0  \\
            494.0  0.0  \\
            495.0  0.0  \\
            496.0  0.0  \\
            497.0  0.0  \\
            498.0  0.0  \\
            499.0  0.0  \\
            500.0  0.0  \\
            501.0  0.0  \\
            502.0  0.0  \\
            503.0  0.0  \\
            504.0  0.0  \\
            505.0  0.0  \\
            506.0  0.0  \\
            507.0  0.0  \\
            508.0  0.0  \\
            509.0  0.0  \\
            510.0  0.0  \\
            511.0  0.0  \\
            512.0  0.0  \\
            513.0  0.0  \\
            514.0  0.0  \\
            515.0  0.0  \\
            516.0  0.0  \\
            517.0  0.0  \\
            518.0  0.0  \\
            519.0  0.0  \\
            520.0  0.0  \\
            521.0  0.0  \\
            522.0  0.0  \\
            523.0  0.0  \\
            524.0  0.0  \\
            525.0  0.0  \\
            526.0  0.0  \\
            527.0  0.0  \\
            528.0  0.0  \\
            529.0  0.0  \\
            530.0  0.0  \\
            531.0  0.0  \\
            532.0  0.0  \\
            533.0  0.0  \\
            534.0  0.0  \\
            535.0  0.0  \\
            536.0  0.0  \\
            537.0  0.0  \\
            538.0  0.0  \\
            539.0  0.0  \\
            540.0  0.0  \\
            541.0  0.0  \\
            542.0  0.0  \\
            543.0  0.0  \\
            544.0  0.0  \\
            545.0  0.0  \\
            546.0  0.0  \\
            547.0  0.0  \\
            548.0  0.0  \\
            549.0  0.0  \\
            550.0  0.0  \\
            551.0  0.0  \\
            552.0  0.0  \\
            553.0  0.0  \\
            554.0  0.0  \\
            555.0  0.0  \\
            556.0  0.0  \\
            557.0  0.0  \\
            558.0  0.0  \\
            559.0  0.0  \\
            560.0  0.0  \\
            561.0  0.0  \\
            562.0  0.0  \\
            563.0  0.0  \\
            564.0  0.0  \\
            565.0  0.0  \\
            566.0  0.0  \\
            567.0  0.0  \\
            568.0  0.0  \\
            569.0  0.0  \\
            570.0  0.0  \\
            571.0  0.0  \\
            572.0  0.0  \\
            573.0  0.0  \\
            574.0  0.0  \\
            575.0  0.0  \\
            576.0  0.0  \\
            577.0  0.0  \\
            578.0  0.0  \\
            579.0  0.0  \\
            580.0  0.0  \\
            581.0  0.0  \\
            582.0  0.0  \\
            583.0  0.0  \\
            584.0  0.0  \\
            585.0  0.0  \\
            586.0  0.0  \\
            587.0  0.0  \\
            588.0  0.0  \\
            589.0  0.0  \\
            590.0  0.0  \\
            591.0  0.0  \\
            592.0  0.0  \\
            593.0  0.0  \\
            594.0  0.0  \\
            595.0  0.0  \\
            596.0  0.0  \\
            597.0  0.0  \\
            598.0  0.0  \\
            599.0  0.0  \\
            600.0  0.0  \\
            601.0  0.0  \\
            602.0  0.0  \\
            603.0  0.0  \\
            604.0  0.0  \\
            605.0  0.0  \\
            606.0  0.0  \\
            607.0  0.0  \\
            608.0  0.0  \\
            609.0  0.0  \\
            610.0  0.0  \\
            611.0  0.0  \\
            612.0  0.0  \\
            613.0  0.0  \\
            614.0  0.0  \\
            615.0  0.0  \\
            616.0  0.0  \\
            617.0  0.0  \\
            618.0  0.0  \\
            619.0  0.0  \\
            620.0  0.0  \\
            621.0  0.0  \\
            622.0  0.0  \\
            623.0  0.0  \\
            624.0  0.0  \\
            625.0  0.0  \\
            626.0  0.0  \\
            627.0  0.0  \\
            628.0  0.0  \\
            629.0  0.0  \\
            630.0  0.0  \\
            631.0  0.0  \\
            632.0  0.0  \\
            633.0  0.0  \\
            634.0  0.0  \\
            635.0  0.0  \\
            636.0  0.0  \\
            637.0  0.0  \\
            638.0  0.0  \\
            639.0  0.0  \\
            640.0  0.0  \\
            641.0  0.0  \\
            642.0  0.0  \\
            643.0  0.0  \\
            644.0  0.0  \\
            645.0  0.0  \\
            646.0  0.0  \\
            647.0  0.0  \\
            648.0  0.0  \\
            649.0  0.0  \\
            650.0  0.0  \\
            651.0  0.0  \\
            652.0  0.0  \\
            653.0  0.0  \\
            654.0  0.0  \\
            655.0  0.0  \\
            656.0  0.0  \\
            657.0  0.0  \\
            658.0  0.0  \\
            659.0  0.0  \\
            660.0  0.0  \\
            661.0  0.0  \\
            662.0  0.0  \\
            663.0  0.0  \\
            664.0  0.0  \\
            665.0  0.0  \\
            666.0  0.0  \\
            667.0  0.0  \\
            668.0  0.0  \\
            669.0  0.0  \\
            670.0  0.0  \\
            671.0  0.0  \\
            672.0  0.0  \\
            673.0  0.0  \\
            674.0  0.0  \\
            675.0  0.0  \\
            676.0  0.0  \\
            677.0  0.0  \\
            678.0  0.0  \\
            679.0  0.0  \\
            680.0  0.0  \\
            681.0  0.0  \\
            682.0  0.0  \\
            683.0  0.0  \\
            684.0  0.0  \\
            685.0  0.0  \\
            686.0  0.0  \\
            687.0  0.0  \\
            688.0  0.0  \\
            689.0  0.0  \\
            690.0  0.0  \\
            691.0  0.0  \\
            692.0  0.0  \\
            693.0  0.0  \\
            694.0  0.0  \\
            695.0  0.0  \\
            696.0  0.0  \\
            697.0  0.0  \\
            698.0  0.0  \\
            699.0  0.0  \\
            700.0  0.0  \\
            701.0  0.0  \\
            702.0  0.0  \\
            703.0  0.0  \\
            704.0  0.0  \\
            705.0  0.0  \\
            706.0  0.0  \\
            707.0  0.0  \\
            708.0  0.0  \\
            709.0  0.0  \\
            710.0  0.0  \\
            711.0  0.0  \\
            712.0  0.0  \\
            713.0  0.0  \\
            714.0  0.0  \\
            715.0  0.0  \\
            716.0  0.0  \\
            717.0  0.0  \\
            718.0  0.0  \\
            719.0  0.0  \\
            720.0  0.0  \\
            721.0  0.0  \\
            722.0  0.0  \\
            723.0  0.0  \\
            724.0  0.0  \\
            725.0  0.0  \\
            726.0  0.0  \\
            727.0  0.0  \\
            728.0  0.0  \\
            729.0  0.0  \\
            730.0  0.0  \\
            731.0  0.0  \\
            732.0  0.0  \\
            733.0  0.0  \\
            734.0  0.0  \\
            735.0  0.0  \\
            736.0  0.0  \\
            737.0  0.0  \\
            738.0  0.0  \\
            739.0  0.0  \\
            740.0  0.0  \\
            741.0  0.0  \\
            742.0  0.0  \\
            743.0  0.0  \\
            744.0  0.0  \\
            745.0  0.0  \\
            746.0  0.0  \\
            747.0  0.0  \\
            748.0  0.0  \\
            749.0  0.0  \\
            750.0  0.0  \\
            751.0  0.0  \\
            752.0  0.0  \\
            753.0  0.0  \\
            754.0  0.0  \\
            755.0  0.0  \\
            756.0  0.0  \\
            757.0  0.0  \\
            758.0  0.0  \\
            759.0  0.0  \\
            760.0  0.0  \\
            761.0  0.0  \\
            762.0  0.0  \\
            763.0  0.0  \\
            764.0  0.0  \\
            765.0  0.0  \\
            766.0  0.0  \\
            767.0  0.0  \\
            768.0  0.0  \\
            769.0  0.0  \\
            770.0  0.0  \\
            771.0  0.0  \\
            772.0  0.0  \\
            773.0  0.0  \\
            774.0  0.0  \\
            775.0  0.0  \\
            776.0  0.0  \\
            777.0  0.0  \\
            778.0  0.0  \\
            779.0  0.0  \\
            780.0  0.0  \\
            781.0  0.0  \\
            782.0  0.0  \\
            783.0  0.0  \\
            784.0  0.0  \\
            785.0  0.0  \\
            786.0  0.0  \\
            787.0  0.0  \\
            788.0  0.0  \\
            789.0  0.0  \\
            790.0  0.0  \\
            791.0  0.0  \\
            792.0  0.0  \\
            793.0  0.0  \\
            794.0  0.0  \\
            795.0  0.0  \\
            796.0  0.0  \\
            797.0  0.0  \\
            798.0  0.0  \\
            799.0  0.0  \\
            800.0  0.0  \\
            801.0  0.0  \\
            802.0  0.0  \\
            803.0  0.0  \\
            804.0  0.0  \\
            805.0  0.0  \\
            806.0  0.0  \\
            807.0  0.0  \\
            808.0  0.0  \\
            809.0  0.0  \\
            810.0  0.0  \\
            811.0  0.0  \\
            812.0  0.0  \\
            813.0  0.0  \\
            814.0  0.0  \\
            815.0  0.0  \\
            816.0  0.0  \\
            817.0  0.0  \\
            818.0  0.0  \\
            819.0  0.0  \\
            820.0  0.0  \\
            821.0  0.0  \\
            822.0  0.0  \\
            823.0  0.0  \\
            824.0  0.0  \\
            825.0  0.0  \\
            826.0  0.0  \\
            827.0  0.0  \\
            828.0  0.0  \\
            829.0  0.0  \\
            830.0  0.0  \\
            831.0  0.0  \\
            832.0  0.0  \\
            833.0  0.0  \\
            834.0  0.0  \\
            835.0  0.0  \\
            836.0  0.0  \\
            837.0  0.0  \\
            838.0  0.0  \\
            839.0  0.0  \\
            840.0  0.0  \\
            841.0  0.0  \\
            842.0  0.0  \\
            843.0  0.0  \\
            844.0  0.0  \\
            845.0  0.0  \\
            846.0  0.0  \\
            847.0  0.0  \\
            848.0  0.0  \\
            849.0  0.0  \\
            850.0  0.0  \\
            851.0  0.0  \\
            852.0  0.0  \\
            853.0  0.0  \\
            854.0  0.0  \\
            855.0  0.0  \\
            856.0  0.0  \\
            857.0  0.0  \\
            858.0  0.0  \\
            859.0  0.0  \\
            860.0  0.0  \\
            861.0  0.0  \\
            862.0  0.0  \\
            863.0  0.0  \\
            864.0  0.0  \\
            865.0  0.0  \\
            866.0  0.0  \\
            867.0  0.0  \\
            868.0  0.0  \\
            869.0  0.0  \\
            870.0  0.0  \\
            871.0  0.0  \\
            872.0  0.0  \\
            873.0  0.0  \\
            874.0  0.0  \\
            875.0  0.0  \\
            876.0  0.0  \\
            877.0  0.0  \\
            878.0  0.0  \\
            879.0  0.0  \\
            880.0  0.0  \\
            881.0  0.0  \\
            882.0  0.0  \\
            883.0  0.0  \\
            884.0  0.0  \\
            885.0  0.0  \\
            886.0  0.0  \\
            887.0  0.0  \\
            888.0  0.0  \\
            889.0  0.0  \\
            890.0  0.0  \\
            891.0  0.0  \\
            892.0  0.0  \\
            893.0  0.0  \\
            894.0  0.0  \\
            895.0  0.0  \\
            896.0  0.0  \\
            897.0  0.0  \\
            898.0  0.0  \\
            899.0  0.0  \\
            900.0  0.0  \\
            901.0  0.0  \\
            902.0  0.0  \\
            903.0  0.0  \\
            904.0  0.0  \\
            905.0  0.0  \\
            906.0  0.0  \\
            907.0  0.0  \\
            908.0  0.0  \\
            909.0  0.0  \\
            910.0  0.0  \\
            911.0  0.0  \\
            912.0  0.0  \\
            913.0  0.0  \\
            914.0  0.0  \\
            915.0  0.0  \\
            916.0  0.0  \\
            917.0  0.0  \\
            918.0  0.0  \\
            919.0  0.0  \\
            920.0  0.0  \\
            921.0  0.0  \\
            922.0  0.0  \\
            923.0  0.0  \\
            924.0  0.0  \\
            925.0  0.0  \\
            926.0  0.0  \\
            927.0  0.0  \\
            928.0  0.0  \\
            929.0  0.0  \\
            930.0  0.0  \\
            931.0  0.0  \\
            932.0  0.0  \\
            933.0  0.0  \\
            934.0  0.0  \\
            935.0  0.0  \\
            936.0  0.0  \\
            937.0  0.0  \\
            938.0  0.0  \\
            939.0  0.0  \\
            940.0  0.0  \\
            941.0  0.0  \\
            942.0  0.0  \\
            943.0  0.0  \\
            944.0  0.0  \\
            945.0  0.0  \\
            946.0  0.0  \\
            947.0  0.0  \\
            948.0  0.0  \\
            949.0  0.0  \\
            950.0  0.0  \\
            951.0  0.0  \\
            952.0  0.0  \\
            953.0  0.0  \\
            954.0  0.0  \\
            955.0  0.0  \\
            956.0  0.0  \\
            957.0  0.0  \\
            958.0  0.0  \\
            959.0  0.0  \\
            960.0  0.0  \\
            961.0  0.0  \\
            962.0  0.0  \\
            963.0  0.0  \\
            964.0  0.0  \\
            965.0  0.0  \\
            966.0  0.0  \\
            967.0  0.0  \\
            968.0  0.0  \\
            969.0  0.0  \\
            970.0  0.0  \\
            971.0  0.0  \\
            972.0  0.0  \\
            973.0  0.0  \\
            974.0  0.0  \\
            975.0  0.0  \\
            976.0  0.0  \\
            977.0  0.0  \\
            978.0  0.0  \\
            979.0  0.0  \\
            980.0  0.0  \\
            981.0  0.0  \\
            982.0  0.0  \\
            983.0  0.0  \\
            984.0  0.0  \\
            985.0  0.0  \\
            986.0  0.0  \\
            987.0  0.0  \\
            988.0  0.0  \\
            989.0  0.0  \\
            990.0  0.0  \\
            991.0  0.0  \\
            992.0  0.0  \\
            993.0  0.0  \\
            994.0  0.0  \\
            995.0  0.0  \\
            996.0  0.0  \\
            997.0  0.0  \\
            998.0  0.0  \\
            999.0  0.0  \\
            1000.0  0.0  \\
            1001.0  0.0  \\
            1002.0  0.0  \\
            1003.0  0.0  \\
            1004.0  0.0  \\
            1005.0  0.0  \\
            1006.0  0.0  \\
            1007.0  0.0  \\
            1008.0  0.0  \\
            1009.0  0.0  \\
            1010.0  0.0  \\
            1011.0  0.0  \\
            1012.0  0.0  \\
            1013.0  0.0  \\
            1014.0  0.0  \\
            1015.0  0.0  \\
            1016.0  0.0  \\
            1017.0  0.0  \\
            1018.0  0.0  \\
            1019.0  0.0  \\
            1020.0  0.0  \\
            1021.0  0.0  \\
            1022.0  0.0  \\
            1023.0  0.0  \\
            1024.0  0.0  \\
            1025.0  0.0  \\
            1026.0  0.0  \\
            1027.0  0.0  \\
            1028.0  0.0  \\
            1029.0  0.0  \\
            1030.0  0.0  \\
            1031.0  0.0  \\
            1032.0  0.0  \\
            1033.0  0.0  \\
            1034.0  0.0  \\
            1035.0  0.0  \\
            1036.0  0.0  \\
            1037.0  0.0  \\
            1038.0  0.0  \\
            1039.0  0.0  \\
            1040.0  0.0  \\
            1041.0  0.0  \\
            1042.0  0.0  \\
            1043.0  0.0  \\
            1044.0  0.0  \\
            1045.0  0.0  \\
            1046.0  0.0  \\
            1047.0  0.0  \\
            1048.0  0.0  \\
            1049.0  0.0  \\
            1050.0  0.0  \\
            1051.0  0.0  \\
            1052.0  0.0  \\
            1053.0  0.0  \\
            1054.0  0.0  \\
            1055.0  0.0  \\
            1056.0  0.0  \\
            1057.0  0.0  \\
            1058.0  0.0  \\
            1059.0  0.0  \\
            1060.0  0.0  \\
            1061.0  0.0  \\
            1062.0  0.0  \\
            1063.0  0.0  \\
            1064.0  0.0  \\
            1065.0  0.0  \\
            1066.0  0.0  \\
            1067.0  0.0  \\
            1068.0  0.0  \\
            1069.0  0.0  \\
            1070.0  0.0  \\
            1071.0  0.0  \\
            1072.0  0.0  \\
            1073.0  0.0  \\
            1074.0  0.0  \\
            1075.0  0.0  \\
            1076.0  0.0  \\
            1077.0  0.0  \\
            1078.0  0.0  \\
            1079.0  0.0  \\
            1080.0  0.0  \\
            1081.0  0.0  \\
            1082.0  0.0  \\
            1083.0  0.0  \\
            1084.0  0.0  \\
            1085.0  0.0  \\
            1086.0  0.0  \\
            1087.0  0.0  \\
            1088.0  0.0  \\
            1089.0  0.0  \\
            1090.0  0.0  \\
            1091.0  0.0  \\
            1092.0  0.0  \\
            1093.0  0.0  \\
            1094.0  0.0  \\
            1095.0  0.0  \\
            1096.0  0.0  \\
            1097.0  0.0  \\
            1098.0  0.0  \\
            1099.0  0.0  \\
            1100.0  0.0  \\
            1101.0  0.0  \\
            1102.0  0.0  \\
            1103.0  0.0  \\
            1104.0  0.0  \\
            1105.0  0.0  \\
            1106.0  0.0  \\
            1107.0  0.0  \\
            1108.0  0.0  \\
            1109.0  0.0  \\
            1110.0  0.0  \\
            1111.0  0.0  \\
            1112.0  0.0  \\
            1113.0  0.0  \\
            1114.0  0.0  \\
            1115.0  0.0  \\
            1116.0  0.0  \\
            1117.0  0.0  \\
            1118.0  0.0  \\
            1119.0  0.0  \\
            1120.0  0.0  \\
            1121.0  0.0  \\
            1122.0  0.0  \\
            1123.0  0.0  \\
            1124.0  0.0  \\
            1125.0  0.0  \\
            1126.0  0.0  \\
            1127.0  0.0  \\
            1128.0  0.0  \\
            1129.0  0.0  \\
            1130.0  0.0  \\
            1131.0  0.0  \\
            1132.0  0.0  \\
            1133.0  0.0  \\
            1134.0  0.0  \\
            1135.0  0.0  \\
            1136.0  0.0  \\
            1137.0  0.0  \\
            1138.0  0.0  \\
            1139.0  0.0  \\
            1140.0  0.0  \\
            1141.0  0.0  \\
            1142.0  0.0  \\
            1143.0  0.0  \\
            1144.0  0.0  \\
            1145.0  0.0  \\
            1146.0  0.0  \\
            1147.0  0.0  \\
            1148.0  0.0  \\
            1149.0  0.0  \\
            1150.0  0.0  \\
            1151.0  0.0  \\
            1152.0  0.0  \\
            1153.0  0.0  \\
            1154.0  0.0  \\
            1155.0  0.0  \\
            1156.0  0.0  \\
            1157.0  0.0  \\
            1158.0  0.0  \\
            1159.0  0.0  \\
            1160.0  0.0  \\
            1161.0  0.0  \\
            1162.0  0.0  \\
            1163.0  0.0  \\
            1164.0  0.0  \\
            1165.0  0.0  \\
            1166.0  0.0  \\
            1167.0  0.0  \\
            1168.0  0.0  \\
            1169.0  0.0  \\
            1170.0  0.0  \\
            1171.0  0.0  \\
            1172.0  0.0  \\
            1173.0  0.0  \\
            1174.0  0.0  \\
            1175.0  0.0  \\
            1176.0  0.0  \\
            1177.0  0.0  \\
            1178.0  0.0  \\
            1179.0  0.0  \\
            1180.0  0.0  \\
            1181.0  0.0  \\
            1182.0  0.0  \\
            1183.0  0.0  \\
            1184.0  0.0  \\
            1185.0  0.0  \\
            1186.0  0.0  \\
            1187.0  0.0  \\
            1188.0  0.0  \\
            1189.0  0.0  \\
            1190.0  0.0  \\
            1191.0  0.0  \\
            1192.0  0.0  \\
            1193.0  0.0  \\
            1194.0  0.0  \\
            1195.0  0.0  \\
            1196.0  0.0  \\
            1197.0  0.0  \\
            1198.0  0.0  \\
            1199.0  0.0  \\
            1200.0  0.0  \\
            1201.0  0.0  \\
            1202.0  0.0  \\
            1203.0  0.0  \\
            1204.0  0.0  \\
            1205.0  0.0  \\
            1206.0  0.0  \\
            1207.0  0.0  \\
            1208.0  0.0  \\
            1209.0  0.0  \\
            1210.0  0.0  \\
            1211.0  0.0  \\
            1212.0  0.0  \\
            1213.0  0.0  \\
            1214.0  0.0  \\
            1215.0  0.0  \\
            1216.0  0.0  \\
            1217.0  0.0  \\
            1218.0  0.0  \\
            1219.0  0.0  \\
            1220.0  0.0  \\
            1221.0  0.0  \\
            1222.0  0.0  \\
            1223.0  0.0  \\
            1224.0  0.0  \\
            1225.0  0.0  \\
            1226.0  0.0  \\
            1227.0  0.0  \\
            1228.0  0.0  \\
            1229.0  0.0  \\
            1230.0  0.0  \\
            1231.0  0.0  \\
            1232.0  0.0  \\
            1233.0  0.0  \\
            1234.0  0.0  \\
            1235.0  0.0  \\
            1236.0  0.0  \\
            1237.0  0.0  \\
            1238.0  0.0  \\
            1239.0  0.0  \\
            1240.0  0.0  \\
            1241.0  0.0  \\
            1242.0  0.0  \\
            1243.0  0.0  \\
            1244.0  0.0  \\
            1245.0  0.0  \\
            1246.0  0.0  \\
            1247.0  0.0  \\
            1248.0  0.0  \\
            1249.0  0.0  \\
            1250.0  0.0  \\
            1251.0  0.0  \\
            1252.0  0.0  \\
            1253.0  0.0  \\
            1254.0  0.0  \\
            1255.0  0.0  \\
            1256.0  0.0  \\
            1257.0  0.0  \\
            1258.0  0.0  \\
            1259.0  0.0  \\
            1260.0  0.0  \\
            1261.0  0.0  \\
            1262.0  0.0  \\
            1263.0  0.0  \\
            1264.0  0.0  \\
            1265.0  0.0  \\
            1266.0  0.0  \\
            1267.0  0.0  \\
            1268.0  0.0  \\
            1269.0  0.0  \\
            1270.0  0.0  \\
            1271.0  0.0  \\
            1272.0  0.0  \\
            1273.0  0.0  \\
            1274.0  0.0  \\
            1275.0  0.0  \\
            1276.0  0.0  \\
            1277.0  0.0  \\
            1278.0  0.0  \\
            1279.0  0.0  \\
            1280.0  0.0  \\
            1281.0  0.0  \\
            1282.0  0.0  \\
            1283.0  0.0  \\
            1284.0  0.0  \\
            1285.0  0.0  \\
            1286.0  0.0  \\
            1287.0  0.0  \\
            1288.0  0.0  \\
            1289.0  0.0  \\
            1290.0  0.0  \\
            1291.0  0.0  \\
            1292.0  0.0  \\
            1293.0  0.0  \\
            1294.0  0.0  \\
            1295.0  0.0  \\
            1296.0  0.0  \\
            1297.0  0.0  \\
            1298.0  0.0  \\
            1299.0  0.0  \\
            1300.0  0.0  \\
            1301.0  0.0  \\
            1302.0  0.0  \\
            1303.0  0.0  \\
            1304.0  0.0  \\
            1305.0  0.0  \\
            1306.0  0.0  \\
            1307.0  0.0  \\
            1308.0  0.0  \\
            1309.0  0.0  \\
            1310.0  0.0  \\
            1311.0  0.0  \\
            1312.0  0.0  \\
            1313.0  0.0  \\
            1314.0  0.0  \\
            1315.0  0.0  \\
            1316.0  0.0  \\
            1317.0  0.0  \\
            1318.0  0.0  \\
            1319.0  0.0  \\
            1320.0  0.0  \\
            1321.0  0.0  \\
            1322.0  0.0  \\
            1323.0  0.0  \\
            1324.0  0.0  \\
            1325.0  0.0  \\
            1326.0  0.0  \\
            1327.0  0.0  \\
            1328.0  0.0  \\
            1329.0  0.0  \\
            1330.0  0.0  \\
            1331.0  0.0  \\
            1332.0  0.0  \\
            1333.0  0.0  \\
            1334.0  0.0  \\
            1335.0  0.0  \\
            1336.0  0.0  \\
            1337.0  0.0  \\
            1338.0  0.0  \\
            1339.0  0.0  \\
            1340.0  0.0  \\
            1341.0  0.0  \\
            1342.0  0.0  \\
            1343.0  0.0  \\
            1344.0  0.0  \\
            1345.0  0.0  \\
            1346.0  0.0  \\
            1347.0  0.0  \\
            1348.0  0.0  \\
            1349.0  0.0  \\
            1350.0  0.0  \\
            1351.0  0.0  \\
            1352.0  0.0  \\
            1353.0  0.0  \\
            1354.0  0.0  \\
            1355.0  0.0  \\
            1356.0  0.0  \\
            1357.0  0.0  \\
            1358.0  0.0  \\
            1359.0  0.0  \\
            1360.0  0.0  \\
            1361.0  0.0  \\
            1362.0  0.0  \\
            1363.0  0.0  \\
            1364.0  0.0  \\
            1365.0  0.0  \\
            1366.0  0.0  \\
            1367.0  0.0  \\
            1368.0  0.0  \\
            1369.0  0.0  \\
            1370.0  0.0  \\
            1371.0  0.0  \\
            1372.0  0.0  \\
            1373.0  0.0  \\
            1374.0  0.0  \\
            1375.0  0.0  \\
            1376.0  0.0  \\
            1377.0  0.0  \\
            1378.0  0.0  \\
            1379.0  0.0  \\
            1380.0  0.0  \\
            1381.0  0.0  \\
            1382.0  0.0  \\
            1383.0  0.0  \\
            1384.0  0.0  \\
            1385.0  0.0  \\
            1386.0  0.0  \\
            1387.0  0.0  \\
            1388.0  0.0  \\
            1389.0  0.0  \\
            1390.0  0.0  \\
            1391.0  0.0  \\
            1392.0  0.0  \\
            1393.0  0.0  \\
            1394.0  0.0  \\
            1395.0  0.0  \\
            1396.0  0.0  \\
            1397.0  0.0  \\
            1398.0  0.0  \\
            1399.0  0.0  \\
            1400.0  0.0  \\
            1401.0  0.0  \\
            1402.0  0.0  \\
            1403.0  0.0  \\
            1404.0  0.0  \\
            1405.0  0.0  \\
            1406.0  0.0  \\
            1407.0  0.0  \\
            1408.0  0.0  \\
            1409.0  0.0  \\
            1410.0  0.0  \\
            1411.0  0.0  \\
            1412.0  0.0  \\
            1413.0  0.0  \\
            1414.0  0.0  \\
            1415.0  0.0  \\
            1416.0  0.0  \\
            1417.0  0.0  \\
            1418.0  0.0  \\
            1419.0  0.0  \\
            1420.0  0.0  \\
            1421.0  0.0  \\
            1422.0  0.0  \\
            1423.0  0.0  \\
            1424.0  0.0  \\
            1425.0  0.0  \\
            1426.0  0.0  \\
            1427.0  0.0  \\
            1428.0  0.0  \\
            1429.0  0.0  \\
            1430.0  0.0  \\
            1431.0  0.0  \\
            1432.0  0.0  \\
            1433.0  0.0  \\
            1434.0  0.0  \\
            1435.0  0.0  \\
            1436.0  0.0  \\
            1437.0  0.0  \\
            1438.0  0.0  \\
            1439.0  0.0  \\
            1440.0  0.0  \\
            1441.0  0.0  \\
            1442.0  0.0  \\
            1443.0  0.0  \\
            1444.0  0.0  \\
            1445.0  0.0  \\
            1446.0  0.0  \\
            1447.0  0.0  \\
            1448.0  0.0  \\
            1449.0  0.0  \\
            1450.0  0.0  \\
            1451.0  0.0  \\
            1452.0  0.0  \\
            1453.0  0.0  \\
            1454.0  0.0  \\
            1455.0  0.0  \\
            1456.0  0.0  \\
            1457.0  0.0  \\
            1458.0  0.0  \\
            1459.0  0.0  \\
            1460.0  0.0  \\
            1461.0  0.0  \\
            1462.0  0.0  \\
            1463.0  0.0  \\
            1464.0  0.0  \\
            1465.0  0.0  \\
            1466.0  0.0  \\
            1467.0  0.0  \\
            1468.0  0.0  \\
            1469.0  0.0  \\
            1470.0  0.0  \\
            1471.0  0.0  \\
            1472.0  0.0  \\
            1473.0  0.0  \\
            1474.0  0.0  \\
            1475.0  0.0  \\
            1476.0  0.0  \\
            1477.0  0.0  \\
            1478.0  0.0  \\
            1479.0  0.0  \\
            1480.0  0.0  \\
            1481.0  0.0  \\
            1482.0  0.0  \\
            1483.0  0.0  \\
            1484.0  0.0  \\
            1485.0  0.0  \\
            1486.0  0.0  \\
            1487.0  0.0  \\
            1488.0  0.0  \\
            1489.0  0.0  \\
            1490.0  0.0  \\
            1491.0  0.0  \\
            1492.0  0.0  \\
            1493.0  0.0  \\
            1494.0  0.0  \\
            1495.0  0.0  \\
            1496.0  0.0  \\
            1497.0  0.0  \\
            1498.0  0.0  \\
            1499.0  0.0  \\
            1500.0  0.0  \\
            1501.0  0.0  \\
            1502.0  0.0  \\
            1503.0  0.0  \\
            1504.0  0.0  \\
            1505.0  0.0  \\
            1506.0  0.0  \\
            1507.0  0.0  \\
            1508.0  0.0  \\
            1509.0  0.0  \\
            1510.0  0.0  \\
            1511.0  0.0  \\
            1512.0  0.0  \\
            1513.0  0.0  \\
            1514.0  0.0  \\
            1515.0  0.0  \\
            1516.0  0.0  \\
            1517.0  0.0  \\
            1518.0  0.0  \\
            1519.0  0.0  \\
            1520.0  0.0  \\
            1521.0  0.0  \\
            1522.0  0.0  \\
            1523.0  0.0  \\
            1524.0  0.0  \\
            1525.0  0.0  \\
            1526.0  0.0  \\
            1527.0  0.0  \\
            1528.0  0.0  \\
            1529.0  0.0  \\
            1530.0  0.0  \\
            1531.0  0.0  \\
            1532.0  0.0  \\
            1533.0  0.0  \\
            1534.0  0.0  \\
            1535.0  0.0  \\
            1536.0  0.0  \\
            1537.0  0.0  \\
            1538.0  0.0  \\
            1539.0  0.0  \\
            1540.0  0.0  \\
            1541.0  0.0  \\
            1542.0  0.0  \\
            1543.0  0.0  \\
            1544.0  0.0  \\
            1545.0  0.0  \\
            1546.0  0.0  \\
            1547.0  0.0  \\
            1548.0  0.0  \\
            1549.0  0.0  \\
            1550.0  0.0  \\
            1551.0  0.0  \\
            1552.0  0.0  \\
            1553.0  0.0  \\
            1554.0  0.0  \\
            1555.0  0.0  \\
            1556.0  0.0  \\
            1557.0  0.0  \\
            1558.0  0.0  \\
            1559.0  0.0  \\
            1560.0  0.0  \\
            1561.0  0.0  \\
            1562.0  0.0  \\
            1563.0  0.0  \\
            1564.0  0.0  \\
            1565.0  0.0  \\
            1566.0  0.0  \\
            1567.0  0.0  \\
            1568.0  0.0  \\
            1569.0  0.0  \\
            1570.0  0.0  \\
            1571.0  0.0  \\
            1572.0  0.0  \\
            1573.0  0.0  \\
            1574.0  0.0  \\
            1575.0  0.0  \\
            1576.0  0.0  \\
            1577.0  0.0  \\
            1578.0  0.0  \\
            1579.0  0.0  \\
            1580.0  0.0  \\
            1581.0  0.0  \\
            1582.0  0.0  \\
            1583.0  0.0  \\
            1584.0  0.0  \\
            1585.0  0.0  \\
            1586.0  0.0  \\
            1587.0  0.0  \\
            1588.0  0.0  \\
            1589.0  0.0  \\
            1590.0  0.0  \\
            1591.0  0.0  \\
            1592.0  0.0  \\
            1593.0  0.0  \\
            1594.0  0.0  \\
            1595.0  0.0  \\
            1596.0  0.0  \\
            1597.0  0.0  \\
            1598.0  0.0  \\
            1599.0  0.0  \\
            1600.0  0.0  \\
            1601.0  0.0  \\
            1602.0  0.0  \\
            1603.0  0.0  \\
            1604.0  0.0  \\
            1605.0  0.0  \\
            1606.0  0.0  \\
            1607.0  0.0  \\
            1608.0  0.0  \\
            1609.0  0.0  \\
            1610.0  0.0  \\
            1611.0  0.0  \\
            1612.0  0.0  \\
            1613.0  0.0  \\
            1614.0  0.0  \\
            1615.0  0.0  \\
            1616.0  0.0  \\
            1617.0  0.0  \\
            1618.0  0.0  \\
            1619.0  0.0  \\
            1620.0  0.0  \\
            1621.0  0.0  \\
            1622.0  0.0  \\
            1623.0  0.0  \\
            1624.0  0.0  \\
            1625.0  0.0  \\
            1626.0  0.0  \\
            1627.0  0.0  \\
            1628.0  0.0  \\
            1629.0  0.0  \\
            1630.0  0.0  \\
            1631.0  0.0  \\
            1632.0  0.0  \\
            1633.0  0.0  \\
            1634.0  0.0  \\
            1635.0  0.0  \\
            1636.0  0.0  \\
            1637.0  0.0  \\
            1638.0  0.0  \\
            1639.0  0.0  \\
            1640.0  0.0  \\
            1641.0  0.0  \\
            1642.0  0.0  \\
            1643.0  0.0  \\
            1644.0  0.0  \\
            1645.0  0.0  \\
            1646.0  0.0  \\
            1647.0  0.0  \\
            1648.0  0.0  \\
            1649.0  0.0  \\
            1650.0  0.0  \\
            1651.0  0.0  \\
            1652.0  0.0  \\
            1653.0  0.0  \\
            1654.0  0.0  \\
            1655.0  0.0  \\
            1656.0  0.0  \\
            1657.0  0.0  \\
            1658.0  0.0  \\
            1659.0  0.0  \\
            1660.0  0.0  \\
            1661.0  0.0  \\
            1662.0  0.0  \\
            1663.0  0.0  \\
            1664.0  0.0  \\
            1665.0  0.0  \\
            1666.0  0.0  \\
            1667.0  0.0  \\
            1668.0  0.0  \\
            1669.0  0.0  \\
            1670.0  0.0  \\
            1671.0  0.0  \\
            1672.0  0.0  \\
            1673.0  0.0  \\
            1674.0  0.0  \\
            1675.0  0.0  \\
            1676.0  0.0  \\
            1677.0  0.0  \\
            1678.0  0.0  \\
            1679.0  0.0  \\
            1680.0  0.0  \\
            1681.0  0.0  \\
            1682.0  0.0  \\
            1683.0  0.0  \\
            1684.0  0.0  \\
            1685.0  0.0  \\
            1686.0  0.0  \\
            1687.0  0.0  \\
            1688.0  0.0  \\
            1689.0  0.0  \\
            1690.0  0.0  \\
            1691.0  0.0  \\
            1692.0  0.0  \\
            1693.0  0.0  \\
            1694.0  0.0  \\
            1695.0  0.0  \\
            1696.0  0.0  \\
            1697.0  0.0  \\
            1698.0  0.0  \\
            1699.0  0.0  \\
            1700.0  0.0  \\
            1701.0  0.0  \\
            1702.0  0.0  \\
            1703.0  0.0  \\
            1704.0  0.0  \\
            1705.0  0.0  \\
            1706.0  0.0  \\
            1707.0  0.0  \\
            1708.0  0.0  \\
            1709.0  0.0  \\
            1710.0  0.0  \\
            1711.0  0.0  \\
            1712.0  0.0  \\
            1713.0  0.0  \\
            1714.0  0.0  \\
            1715.0  0.0  \\
            1716.0  0.0  \\
            1717.0  0.0  \\
            1718.0  0.0  \\
            1719.0  0.0  \\
            1720.0  0.0  \\
            1721.0  0.0  \\
            1722.0  0.0  \\
            1723.0  0.0  \\
            1724.0  0.0  \\
            1725.0  0.0  \\
            1726.0  0.0  \\
            1727.0  0.0  \\
            1728.0  0.0  \\
            1729.0  0.0  \\
            1730.0  0.0  \\
            1731.0  0.0  \\
            1732.0  0.0  \\
            1733.0  0.0  \\
            1734.0  0.0  \\
            1735.0  0.0  \\
            1736.0  0.0  \\
            1737.0  0.0  \\
            1738.0  0.0  \\
            1739.0  0.0  \\
            1740.0  0.0  \\
            1741.0  0.0  \\
            1742.0  0.0  \\
            1743.0  0.0  \\
            1744.0  0.0  \\
            1745.0  0.0  \\
            1746.0  0.0  \\
            1747.0  0.0  \\
            1748.0  0.0  \\
            1749.0  0.0  \\
            1750.0  0.0  \\
            1751.0  0.0  \\
            1752.0  0.0  \\
            1753.0  0.0  \\
            1754.0  0.0  \\
            1755.0  0.0  \\
            1756.0  0.0  \\
            1757.0  0.0  \\
            1758.0  0.0  \\
            1759.0  0.0  \\
            1760.0  0.0  \\
            1761.0  0.0  \\
            1762.0  0.0  \\
            1763.0  0.0  \\
            1764.0  0.0  \\
            1765.0  0.0  \\
            1766.0  0.0  \\
            1767.0  0.0  \\
            1768.0  0.0  \\
            1769.0  0.0  \\
            1770.0  0.0  \\
            1771.0  0.0  \\
            1772.0  0.0  \\
            1773.0  0.0  \\
            1774.0  0.0  \\
            1775.0  0.0  \\
            1776.0  0.0  \\
            1777.0  0.0  \\
            1778.0  0.0  \\
            1779.0  0.0  \\
            1780.0  0.0  \\
            1781.0  0.0  \\
            1782.0  0.0  \\
            1783.0  0.0  \\
            1784.0  0.0  \\
            1785.0  0.0  \\
            1786.0  0.0  \\
            1787.0  0.0  \\
            1788.0  0.0  \\
            1789.0  0.0  \\
            1790.0  0.0  \\
            1791.0  0.0  \\
            1792.0  0.0  \\
            1793.0  0.0  \\
            1794.0  0.0  \\
            1795.0  0.0  \\
            1796.0  0.0  \\
            1797.0  0.0  \\
            1798.0  0.0  \\
            1799.0  0.0  \\
            1800.0  0.0  \\
            1801.0  0.0  \\
            1802.0  0.0  \\
            1803.0  0.0  \\
            1804.0  0.0  \\
            1805.0  0.0  \\
            1806.0  0.0  \\
            1807.0  0.0  \\
            1808.0  0.0  \\
            1809.0  0.0  \\
            1810.0  0.0  \\
            1811.0  0.0  \\
            1812.0  0.0  \\
            1813.0  0.0  \\
            1814.0  0.0  \\
            1815.0  0.0  \\
            1816.0  0.0  \\
            1817.0  0.0  \\
            1818.0  0.0  \\
            1819.0  0.0  \\
            1820.0  0.0  \\
            1821.0  0.0  \\
            1822.0  0.0  \\
            1823.0  0.0  \\
            1824.0  0.0  \\
            1825.0  0.0  \\
            1826.0  0.0  \\
            1827.0  0.0  \\
            1828.0  0.0  \\
            1829.0  0.0  \\
            1830.0  0.0  \\
            1831.0  0.0  \\
            1832.0  0.0  \\
            1833.0  0.0  \\
            1834.0  0.0  \\
            1835.0  0.0  \\
            1836.0  0.0  \\
            1837.0  0.0  \\
            1838.0  0.0  \\
            1839.0  0.0  \\
            1840.0  0.0  \\
            1841.0  0.0  \\
            1842.0  0.0  \\
            1843.0  0.0  \\
            1844.0  0.0  \\
            1845.0  0.0  \\
            1846.0  0.0  \\
            1847.0  0.0  \\
            1848.0  0.0  \\
            1849.0  0.0  \\
            1850.0  0.0  \\
            1851.0  0.0  \\
            1852.0  0.0  \\
            1853.0  0.0  \\
            1854.0  0.0  \\
            1855.0  0.0  \\
            1856.0  0.0  \\
            1857.0  0.0  \\
            1858.0  0.0  \\
            1859.0  0.0  \\
            1860.0  0.0  \\
            1861.0  0.0  \\
            1862.0  0.0  \\
            1863.0  0.0  \\
            1864.0  0.0  \\
            1865.0  0.0  \\
            1866.0  0.0  \\
            1867.0  0.0  \\
            1868.0  0.0  \\
            1869.0  0.0  \\
            1870.0  0.0  \\
            1871.0  0.0  \\
            1872.0  0.0  \\
            1873.0  0.0  \\
            1874.0  0.0  \\
            1875.0  0.0  \\
            1876.0  0.0  \\
            1877.0  0.0  \\
            1878.0  0.0  \\
            1879.0  0.0  \\
            1880.0  0.0  \\
            1881.0  1.0  \\
            1882.0  0.0  \\
            1883.0  1.0  \\
            1884.0  0.0  \\
            1885.0  0.0  \\
            1886.0  0.0  \\
            1887.0  0.0  \\
            1888.0  0.0  \\
            1889.0  0.0  \\
            1890.0  0.0  \\
            1891.0  0.0  \\
            1892.0  0.0  \\
            1893.0  0.0  \\
            1894.0  0.0  \\
            1895.0  0.0  \\
            1896.0  0.0  \\
            1897.0  1.0  \\
            1898.0  0.0  \\
            1899.0  0.0  \\
            1900.0  0.0  \\
            1901.0  0.0  \\
            1902.0  0.0  \\
            1903.0  0.0  \\
            1904.0  0.0  \\
            1905.0  0.0  \\
            1906.0  0.0  \\
            1907.0  0.0  \\
            1908.0  0.0  \\
            1909.0  0.0  \\
            1910.0  0.0  \\
            1911.0  0.0  \\
            1912.0  0.0  \\
            1913.0  0.0  \\
            1914.0  0.0  \\
            1915.0  0.0  \\
            1916.0  0.0  \\
            1917.0  0.0  \\
            1918.0  0.0  \\
            1919.0  0.0  \\
            1920.0  0.0  \\
            1921.0  0.0  \\
            1922.0  0.0  \\
            1923.0  0.0  \\
            1924.0  0.0  \\
            1925.0  0.0  \\
            1926.0  0.0  \\
            1927.0  0.0  \\
            1928.0  0.0  \\
            1929.0  0.0  \\
            1930.0  0.0  \\
            1931.0  0.0  \\
            1932.0  0.0  \\
            1933.0  0.0  \\
            1934.0  0.0  \\
            1935.0  0.0  \\
            1936.0  0.0  \\
            1937.0  0.0  \\
            1938.0  0.0  \\
            1939.0  0.0  \\
            1940.0  0.0  \\
            1941.0  0.0  \\
            1942.0  0.0  \\
            1943.0  0.0  \\
            1944.0  0.0  \\
            1945.0  0.0  \\
            1946.0  0.0  \\
            1947.0  0.0  \\
            1948.0  0.0  \\
            1949.0  0.0  \\
            1950.0  0.0  \\
            1951.0  0.0  \\
            1952.0  0.0  \\
            1953.0  0.0  \\
            1954.0  0.0  \\
            1955.0  0.0  \\
            1956.0  0.0  \\
            1957.0  0.0  \\
            1958.0  0.0  \\
            1959.0  0.0  \\
            1960.0  0.0  \\
            1961.0  0.0  \\
            1962.0  0.0  \\
            1963.0  0.0  \\
            1964.0  0.0  \\
            1965.0  0.0  \\
            1966.0  0.0  \\
            1967.0  0.0  \\
            1968.0  0.0  \\
            1969.0  0.0  \\
            1970.0  0.0  \\
            1971.0  0.0  \\
            1972.0  0.0  \\
            1973.0  0.0  \\
            1974.0  0.0  \\
            1975.0  0.0  \\
            1976.0  0.0  \\
            1977.0  0.0  \\
            1978.0  0.0  \\
            1979.0  0.0  \\
            1980.0  0.0  \\
            1981.0  0.0  \\
            1982.0  0.0  \\
            1983.0  0.0  \\
            1984.0  0.0  \\
            1985.0  0.0  \\
            1986.0  0.0  \\
            1987.0  0.0  \\
            1988.0  0.0  \\
            1989.0  0.0  \\
            1990.0  0.0  \\
            1991.0  0.0  \\
            1992.0  0.0  \\
            1993.0  0.0  \\
            1994.0  0.0  \\
            1995.0  0.0  \\
            1996.0  0.0  \\
            1997.0  0.0  \\
            1998.0  1.0  \\
            1999.0  0.0  \\
            2000.0  0.0  \\
            2001.0  1.0  \\
            2002.0  1.0  \\
            2003.0  1.0  \\
            2004.0  3.0  \\
            2005.0  4.0  \\
            2006.0  4.0  \\
            2007.0  5.0  \\
            2008.0  6.0  \\
            2009.0  8.0  \\
            2010.0  11.0  \\
            2011.0  15.0  \\
            2012.0  18.0  \\
            2013.0  21.0  \\
            2014.0  29.0  \\
            2015.0  34.0  \\
            2016.0  43.0  \\
            2017.0  50.0  \\
            2018.0  56.0  \\
            2019.0  69.0  \\
            2020.0  75.0  \\
            2021.0  82.0  \\
            2022.0  90.0  \\
            2023.0  95.0  \\
            2024.0  98.0  \\
            2025.0  100.0  \\
            2026.0  100.0  \\
            2027.0  100.0  \\
            2028.0  100.0  \\
            2029.0  100.0  \\
            2030.0  100.0  \\
            2031.0  100.0  \\
            2032.0  100.0  \\
            2033.0  100.0  \\
            2034.0  100.0  \\
            2035.0  100.0  \\
            2036.0  100.0  \\
            2037.0  100.0  \\
            2038.0  100.0  \\
            2039.0  100.0  \\
            2040.0  100.0  \\
            2041.0  100.0  \\
            2042.0  100.0  \\
            2043.0  100.0  \\
            2044.0  100.0  \\
            2045.0  100.0  \\
            2046.0  100.0  \\
            2047.0  100.0  \\
            2048.0  100.0  \\
            2049.0  100.0  \\
            2050.0  100.0  \\
            2051.0  100.0  \\
            2052.0  100.0  \\
            2053.0  100.0  \\
            2054.0  100.0  \\
            2055.0  100.0  \\
            2056.0  100.0  \\
            2057.0  100.0  \\
            2058.0  100.0  \\
            2059.0  100.0  \\
            2060.0  100.0  \\
            2061.0  100.0  \\
            2062.0  100.0  \\
            2063.0  100.0  \\
            2064.0  100.0  \\
            2065.0  100.0  \\
            2066.0  100.0  \\
            2067.0  100.0  \\
            2068.0  100.0  \\
            2069.0  100.0  \\
            2070.0  100.0  \\
            2071.0  100.0  \\
            2072.0  100.0  \\
            2073.0  100.0  \\
            2074.0  100.0  \\
            2075.0  100.0  \\
            2076.0  100.0  \\
            2077.0  100.0  \\
            2078.0  100.0  \\
            2079.0  100.0  \\
            2080.0  100.0  \\
            2081.0  100.0  \\
            2082.0  100.0  \\
            2083.0  100.0  \\
            2084.0  100.0  \\
            2085.0  100.0  \\
            2086.0  100.0  \\
            2087.0  100.0  \\
            2088.0  100.0  \\
            2089.0  100.0  \\
            2090.0  100.0  \\
            2091.0  100.0  \\
            2092.0  100.0  \\
            2093.0  100.0  \\
            2094.0  100.0  \\
            2095.0  100.0  \\
            2096.0  100.0  \\
            2097.0  100.0  \\
            2098.0  100.0  \\
            2099.0  100.0  \\
            2100.0  100.0  \\
            2101.0  100.0  \\
            2102.0  100.0  \\
            2103.0  100.0  \\
            2104.0  100.0  \\
            2105.0  100.0  \\
            2106.0  100.0  \\
            2107.0  100.0  \\
            2108.0  100.0  \\
            2109.0  100.0  \\
            2110.0  100.0  \\
            2111.0  100.0  \\
            2112.0  100.0  \\
            2113.0  100.0  \\
            2114.0  100.0  \\
            2115.0  100.0  \\
            2116.0  100.0  \\
            2117.0  100.0  \\
            2118.0  100.0  \\
            2119.0  100.0  \\
            2120.0  100.0  \\
            2121.0  100.0  \\
            2122.0  100.0  \\
            2123.0  100.0  \\
            2124.0  100.0  \\
            2125.0  100.0  \\
            2126.0  100.0  \\
            2127.0  100.0  \\
            2128.0  100.0  \\
            2129.0  100.0  \\
            2130.0  100.0  \\
            2131.0  100.0  \\
            2132.0  100.0  \\
            2133.0  100.0  \\
            2134.0  100.0  \\
            2135.0  100.0  \\
            2136.0  100.0  \\
            2137.0  100.0  \\
            2138.0  100.0  \\
            2139.0  100.0  \\
            2140.0  100.0  \\
            2141.0  100.0  \\
            2142.0  100.0  \\
            2143.0  100.0  \\
            2144.0  100.0  \\
            2145.0  100.0  \\
            2146.0  100.0  \\
            2147.0  100.0  \\
            2148.0  100.0  \\
            2149.0  100.0  \\
            2150.0  100.0  \\
            2151.0  100.0  \\
            2152.0  100.0  \\
            2153.0  100.0  \\
            2154.0  100.0  \\
            2155.0  100.0  \\
            2156.0  100.0  \\
            2157.0  100.0  \\
            2158.0  100.0  \\
            2159.0  100.0  \\
            2160.0  100.0  \\
            2161.0  100.0  \\
            2162.0  100.0  \\
            2163.0  100.0  \\
            2164.0  100.0  \\
            2165.0  100.0  \\
            2166.0  100.0  \\
            2167.0  100.0  \\
            2168.0  100.0  \\
            2169.0  100.0  \\
            2170.0  100.0  \\
            2171.0  100.0  \\
            2172.0  100.0  \\
            2173.0  100.0  \\
            2174.0  100.0  \\
            2175.0  100.0  \\
            2176.0  100.0  \\
            2177.0  100.0  \\
            2178.0  100.0  \\
            2179.0  100.0  \\
            2180.0  100.0  \\
            2181.0  100.0  \\
            2182.0  100.0  \\
            2183.0  100.0  \\
            2184.0  100.0  \\
            2185.0  100.0  \\
            2186.0  100.0  \\
            2187.0  100.0  \\
            2188.0  100.0  \\
            2189.0  100.0  \\
            2190.0  100.0  \\
            2191.0  100.0  \\
            2192.0  100.0  \\
            2193.0  100.0  \\
            2194.0  100.0  \\
            2195.0  100.0  \\
            2196.0  100.0  \\
            2197.0  100.0  \\
            2198.0  100.0  \\
            2199.0  100.0  \\
            2200.0  100.0  \\
            2201.0  100.0  \\
            2202.0  100.0  \\
            2203.0  100.0  \\
            2204.0  100.0  \\
            2205.0  100.0  \\
            2206.0  100.0  \\
            2207.0  100.0  \\
            2208.0  100.0  \\
            2209.0  100.0  \\
            2210.0  100.0  \\
            2211.0  100.0  \\
            2212.0  100.0  \\
            2213.0  100.0  \\
            2214.0  100.0  \\
            2215.0  100.0  \\
            2216.0  100.0  \\
            2217.0  100.0  \\
            2218.0  100.0  \\
            2219.0  100.0  \\
            2220.0  100.0  \\
            2221.0  100.0  \\
            2222.0  100.0  \\
            2223.0  100.0  \\
            2224.0  100.0  \\
            2225.0  100.0  \\
            2226.0  100.0  \\
            2227.0  100.0  \\
            2228.0  100.0  \\
            2229.0  100.0  \\
            2230.0  100.0  \\
            2231.0  100.0  \\
            2232.0  100.0  \\
            2233.0  100.0  \\
            2234.0  100.0  \\
            2235.0  100.0  \\
            2236.0  100.0  \\
            2237.0  100.0  \\
            2238.0  100.0  \\
            2239.0  100.0  \\
            2240.0  100.0  \\
            2241.0  100.0  \\
            2242.0  100.0  \\
            2243.0  100.0  \\
            2244.0  100.0  \\
            2245.0  100.0  \\
            2246.0  100.0  \\
            2247.0  100.0  \\
            2248.0  100.0  \\
            2249.0  100.0  \\
            2250.0  100.0  \\
            2251.0  100.0  \\
            2252.0  100.0  \\
            2253.0  100.0  \\
            2254.0  100.0  \\
            2255.0  100.0  \\
            2256.0  100.0  \\
            2257.0  100.0  \\
            2258.0  100.0  \\
            2259.0  100.0  \\
            2260.0  100.0  \\
            2261.0  100.0  \\
            2262.0  100.0  \\
            2263.0  100.0  \\
            2264.0  100.0  \\
            2265.0  100.0  \\
            2266.0  100.0  \\
            2267.0  100.0  \\
            2268.0  100.0  \\
            2269.0  100.0  \\
            2270.0  100.0  \\
            2271.0  100.0  \\
            2272.0  100.0  \\
            2273.0  100.0  \\
            2274.0  100.0  \\
            2275.0  100.0  \\
            2276.0  100.0  \\
            2277.0  100.0  \\
            2278.0  100.0  \\
            2279.0  100.0  \\
            2280.0  100.0  \\
            2281.0  100.0  \\
            2282.0  100.0  \\
            2283.0  100.0  \\
            2284.0  100.0  \\
            2285.0  100.0  \\
            2286.0  100.0  \\
            2287.0  100.0  \\
            2288.0  100.0  \\
            2289.0  100.0  \\
            2290.0  100.0  \\
            2291.0  100.0  \\
            2292.0  100.0  \\
            2293.0  100.0  \\
            2294.0  100.0  \\
            2295.0  100.0  \\
            2296.0  100.0  \\
            2297.0  100.0  \\
            2298.0  100.0  \\
            2299.0  100.0  \\
            2300.0  100.0  \\
            2301.0  100.0  \\
            2302.0  100.0  \\
            2303.0  100.0  \\
            2304.0  100.0  \\
            2305.0  100.0  \\
            2306.0  100.0  \\
            2307.0  100.0  \\
            2308.0  100.0  \\
            2309.0  100.0  \\
            2310.0  100.0  \\
            2311.0  100.0  \\
            2312.0  100.0  \\
            2313.0  100.0  \\
            2314.0  100.0  \\
            2315.0  100.0  \\
            2316.0  100.0  \\
            2317.0  100.0  \\
            2318.0  100.0  \\
            2319.0  100.0  \\
            2320.0  100.0  \\
            2321.0  100.0  \\
            2322.0  100.0  \\
            2323.0  100.0  \\
            2324.0  100.0  \\
            2325.0  100.0  \\
            2326.0  100.0  \\
            2327.0  100.0  \\
            2328.0  100.0  \\
            2329.0  100.0  \\
            2330.0  100.0  \\
            2331.0  100.0  \\
            2332.0  100.0  \\
            2333.0  100.0  \\
            2334.0  100.0  \\
            2335.0  100.0  \\
            2336.0  100.0  \\
            2337.0  100.0  \\
            2338.0  100.0  \\
            2339.0  100.0  \\
            2340.0  100.0  \\
            2341.0  100.0  \\
            2342.0  100.0  \\
            2343.0  100.0  \\
            2344.0  100.0  \\
            2345.0  100.0  \\
            2346.0  100.0  \\
            2347.0  100.0  \\
            2348.0  100.0  \\
            2349.0  100.0  \\
            2350.0  100.0  \\
            2351.0  100.0  \\
            2352.0  100.0  \\
            2353.0  100.0  \\
            2354.0  100.0  \\
            2355.0  100.0  \\
            2356.0  100.0  \\
            2357.0  100.0  \\
            2358.0  100.0  \\
            2359.0  100.0  \\
            2360.0  100.0  \\
            2361.0  100.0  \\
            2362.0  100.0  \\
            2363.0  100.0  \\
            2364.0  100.0  \\
            2365.0  100.0  \\
            2366.0  100.0  \\
            2367.0  100.0  \\
            2368.0  100.0  \\
            2369.0  100.0  \\
            2370.0  100.0  \\
            2371.0  100.0  \\
            2372.0  100.0  \\
            2373.0  100.0  \\
            2374.0  100.0  \\
            2375.0  100.0  \\
            2376.0  100.0  \\
            2377.0  100.0  \\
            2378.0  100.0  \\
            2379.0  100.0  \\
            2380.0  100.0  \\
            2381.0  100.0  \\
            2382.0  100.0  \\
            2383.0  100.0  \\
            2384.0  100.0  \\
            2385.0  100.0  \\
            2386.0  100.0  \\
            2387.0  100.0  \\
            2388.0  100.0  \\
            2389.0  100.0  \\
            2390.0  100.0  \\
            2391.0  100.0  \\
            2392.0  100.0  \\
            2393.0  100.0  \\
            2394.0  100.0  \\
            2395.0  100.0  \\
            2396.0  100.0  \\
            2397.0  100.0  \\
            2398.0  100.0  \\
            2399.0  100.0  \\
            2400.0  100.0  \\
            2401.0  100.0  \\
            2402.0  100.0  \\
            2403.0  100.0  \\
            2404.0  100.0  \\
            2405.0  100.0  \\
            2406.0  100.0  \\
            2407.0  100.0  \\
            2408.0  100.0  \\
            2409.0  100.0  \\
            2410.0  100.0  \\
            2411.0  100.0  \\
            2412.0  100.0  \\
            2413.0  100.0  \\
            2414.0  100.0  \\
            2415.0  100.0  \\
            2416.0  100.0  \\
            2417.0  100.0  \\
            2418.0  100.0  \\
            2419.0  100.0  \\
            2420.0  100.0  \\
            2421.0  100.0  \\
            2422.0  100.0  \\
            2423.0  100.0  \\
            2424.0  100.0  \\
            2425.0  100.0  \\
            2426.0  100.0  \\
            2427.0  100.0  \\
            2428.0  100.0  \\
            2429.0  100.0  \\
            2430.0  100.0  \\
            2431.0  100.0  \\
            2432.0  100.0  \\
            2433.0  100.0  \\
            2434.0  100.0  \\
            2435.0  100.0  \\
            2436.0  100.0  \\
            2437.0  100.0  \\
            2438.0  100.0  \\
            2439.0  100.0  \\
            2440.0  100.0  \\
            2441.0  100.0  \\
            2442.0  100.0  \\
            2443.0  100.0  \\
            2444.0  100.0  \\
            2445.0  100.0  \\
            2446.0  100.0  \\
            2447.0  100.0  \\
            2448.0  100.0  \\
            2449.0  100.0  \\
            2450.0  100.0  \\
            2451.0  100.0  \\
            2452.0  100.0  \\
            2453.0  100.0  \\
            2454.0  100.0  \\
            2455.0  100.0  \\
            2456.0  100.0  \\
            2457.0  100.0  \\
            2458.0  100.0  \\
            2459.0  100.0  \\
            2460.0  100.0  \\
            2461.0  100.0  \\
            2462.0  100.0  \\
            2463.0  100.0  \\
            2464.0  100.0  \\
            2465.0  100.0  \\
            2466.0  100.0  \\
            2467.0  100.0  \\
            2468.0  100.0  \\
            2469.0  100.0  \\
            2470.0  100.0  \\
            2471.0  100.0  \\
            2472.0  100.0  \\
            2473.0  100.0  \\
            2474.0  100.0  \\
            2475.0  100.0  \\
            2476.0  100.0  \\
            2477.0  100.0  \\
            2478.0  100.0  \\
            2479.0  100.0  \\
            2480.0  100.0  \\
            2481.0  100.0  \\
            2482.0  100.0  \\
            2483.0  100.0  \\
            2484.0  100.0  \\
            2485.0  100.0  \\
            2486.0  100.0  \\
            2487.0  100.0  \\
            2488.0  100.0  \\
            2489.0  100.0  \\
            2490.0  100.0  \\
            2491.0  100.0  \\
            2492.0  100.0  \\
            2493.0  100.0  \\
            2494.0  100.0  \\
            2495.0  100.0  \\
            2496.0  100.0  \\
            2497.0  100.0  \\
            2498.0  100.0  \\
            2499.0  100.0  \\
            2500.0  100.0  \\
            2501.0  100.0  \\
            2502.0  100.0  \\
            2503.0  100.0  \\
            2504.0  100.0  \\
            2505.0  100.0  \\
            2506.0  100.0  \\
            2507.0  100.0  \\
            2508.0  100.0  \\
            2509.0  100.0  \\
            2510.0  100.0  \\
            2511.0  100.0  \\
            2512.0  100.0  \\
            2513.0  100.0  \\
            2514.0  100.0  \\
            2515.0  100.0  \\
            2516.0  100.0  \\
            2517.0  100.0  \\
            2518.0  100.0  \\
            2519.0  100.0  \\
            2520.0  100.0  \\
            2521.0  100.0  \\
            2522.0  100.0  \\
            2523.0  100.0  \\
            2524.0  100.0  \\
            2525.0  100.0  \\
            2526.0  100.0  \\
            2527.0  100.0  \\
            2528.0  100.0  \\
            2529.0  100.0  \\
            2530.0  100.0  \\
            2531.0  100.0  \\
            2532.0  100.0  \\
            2533.0  100.0  \\
            2534.0  100.0  \\
            2535.0  100.0  \\
            2536.0  100.0  \\
            2537.0  100.0  \\
            2538.0  100.0  \\
            2539.0  100.0  \\
            2540.0  100.0  \\
            2541.0  100.0  \\
            2542.0  100.0  \\
            2543.0  100.0  \\
            2544.0  100.0  \\
            2545.0  100.0  \\
            2546.0  100.0  \\
            2547.0  100.0  \\
            2548.0  100.0  \\
            2549.0  100.0  \\
            2550.0  100.0  \\
            2551.0  100.0  \\
            2552.0  100.0  \\
            2553.0  100.0  \\
            2554.0  100.0  \\
            2555.0  100.0  \\
            2556.0  100.0  \\
            2557.0  100.0  \\
            2558.0  100.0  \\
            2559.0  100.0  \\
            2560.0  100.0  \\
            2561.0  100.0  \\
            2562.0  100.0  \\
            2563.0  100.0  \\
            2564.0  100.0  \\
            2565.0  100.0  \\
            2566.0  100.0  \\
            2567.0  100.0  \\
            2568.0  100.0  \\
            2569.0  100.0  \\
            2570.0  100.0  \\
            2571.0  100.0  \\
            2572.0  100.0  \\
            2573.0  100.0  \\
            2574.0  100.0  \\
            2575.0  100.0  \\
            2576.0  100.0  \\
            2577.0  100.0  \\
            2578.0  100.0  \\
            2579.0  100.0  \\
            2580.0  100.0  \\
            2581.0  100.0  \\
            2582.0  100.0  \\
            2583.0  100.0  \\
            2584.0  100.0  \\
            2585.0  100.0  \\
            2586.0  100.0  \\
            2587.0  100.0  \\
            2588.0  100.0  \\
            2589.0  100.0  \\
            2590.0  100.0  \\
            2591.0  100.0  \\
            2592.0  100.0  \\
            2593.0  100.0  \\
            2594.0  100.0  \\
            2595.0  100.0  \\
            2596.0  100.0  \\
            2597.0  100.0  \\
            2598.0  100.0  \\
            2599.0  100.0  \\
            2600.0  100.0  \\
            2601.0  100.0  \\
            2602.0  100.0  \\
            2603.0  100.0  \\
            2604.0  100.0  \\
            2605.0  100.0  \\
            2606.0  100.0  \\
            2607.0  100.0  \\
            2608.0  100.0  \\
            2609.0  100.0  \\
            2610.0  100.0  \\
            2611.0  100.0  \\
            2612.0  100.0  \\
            2613.0  100.0  \\
            2614.0  100.0  \\
            2615.0  100.0  \\
            2616.0  100.0  \\
            2617.0  100.0  \\
            2618.0  100.0  \\
            2619.0  100.0  \\
            2620.0  100.0  \\
            2621.0  100.0  \\
            2622.0  100.0  \\
            2623.0  100.0  \\
            2624.0  100.0  \\
            2625.0  100.0  \\
            2626.0  100.0  \\
            2627.0  100.0  \\
            2628.0  100.0  \\
            2629.0  100.0  \\
            2630.0  100.0  \\
            2631.0  100.0  \\
            2632.0  100.0  \\
            2633.0  100.0  \\
            2634.0  100.0  \\
            2635.0  100.0  \\
            2636.0  100.0  \\
            2637.0  100.0  \\
            2638.0  100.0  \\
            2639.0  100.0  \\
            2640.0  100.0  \\
            2641.0  100.0  \\
            2642.0  100.0  \\
            2643.0  100.0  \\
            2644.0  100.0  \\
            2645.0  100.0  \\
            2646.0  100.0  \\
            2647.0  100.0  \\
            2648.0  100.0  \\
            2649.0  100.0  \\
            2650.0  100.0  \\
            2651.0  100.0  \\
            2652.0  100.0  \\
            2653.0  100.0  \\
            2654.0  100.0  \\
            2655.0  100.0  \\
            2656.0  100.0  \\
            2657.0  100.0  \\
            2658.0  100.0  \\
            2659.0  100.0  \\
            2660.0  100.0  \\
            2661.0  100.0  \\
            2662.0  100.0  \\
            2663.0  100.0  \\
            2664.0  100.0  \\
            2665.0  100.0  \\
            2666.0  100.0  \\
            2667.0  100.0  \\
            2668.0  100.0  \\
            2669.0  100.0  \\
            2670.0  100.0  \\
            2671.0  100.0  \\
            2672.0  100.0  \\
            2673.0  100.0  \\
            2674.0  100.0  \\
            2675.0  100.0  \\
            2676.0  100.0  \\
            2677.0  100.0  \\
            2678.0  100.0  \\
            2679.0  100.0  \\
            2680.0  100.0  \\
            2681.0  100.0  \\
            2682.0  100.0  \\
            2683.0  100.0  \\
            2684.0  100.0  \\
            2685.0  100.0  \\
            2686.0  100.0  \\
            2687.0  100.0  \\
            2688.0  100.0  \\
            2689.0  100.0  \\
            2690.0  100.0  \\
            2691.0  100.0  \\
            2692.0  100.0  \\
            2693.0  100.0  \\
            2694.0  100.0  \\
            2695.0  100.0  \\
            2696.0  100.0  \\
            2697.0  100.0  \\
            2698.0  100.0  \\
            2699.0  100.0  \\
            2700.0  100.0  \\
            2701.0  100.0  \\
            2702.0  100.0  \\
            2703.0  100.0  \\
            2704.0  100.0  \\
            2705.0  100.0  \\
            2706.0  100.0  \\
            2707.0  100.0  \\
            2708.0  100.0  \\
            2709.0  100.0  \\
            2710.0  100.0  \\
            2711.0  100.0  \\
            2712.0  100.0  \\
            2713.0  100.0  \\
            2714.0  100.0  \\
            2715.0  100.0  \\
            2716.0  100.0  \\
            2717.0  100.0  \\
            2718.0  100.0  \\
            2719.0  100.0  \\
            2720.0  100.0  \\
            2721.0  100.0  \\
            2722.0  100.0  \\
            2723.0  100.0  \\
            2724.0  100.0  \\
            2725.0  100.0  \\
            2726.0  100.0  \\
            2727.0  100.0  \\
            2728.0  100.0  \\
            2729.0  100.0  \\
            2730.0  100.0  \\
            2731.0  100.0  \\
            2732.0  100.0  \\
            2733.0  100.0  \\
            2734.0  100.0  \\
            2735.0  100.0  \\
            2736.0  100.0  \\
            2737.0  100.0  \\
            2738.0  100.0  \\
            2739.0  100.0  \\
            2740.0  100.0  \\
            2741.0  100.0  \\
            2742.0  100.0  \\
            2743.0  100.0  \\
            2744.0  100.0  \\
            2745.0  100.0  \\
            2746.0  100.0  \\
            2747.0  100.0  \\
            2748.0  100.0  \\
            2749.0  100.0  \\
            2750.0  100.0  \\
            2751.0  100.0  \\
            2752.0  100.0  \\
            2753.0  100.0  \\
            2754.0  100.0  \\
            2755.0  100.0  \\
            2756.0  100.0  \\
            2757.0  100.0  \\
            2758.0  100.0  \\
            2759.0  100.0  \\
            2760.0  100.0  \\
            2761.0  100.0  \\
            2762.0  100.0  \\
            2763.0  100.0  \\
            2764.0  100.0  \\
            2765.0  100.0  \\
            2766.0  100.0  \\
            2767.0  100.0  \\
            2768.0  100.0  \\
            2769.0  100.0  \\
            2770.0  100.0  \\
            2771.0  100.0  \\
            2772.0  100.0  \\
            2773.0  100.0  \\
            2774.0  100.0  \\
            2775.0  100.0  \\
            2776.0  100.0  \\
            2777.0  100.0  \\
            2778.0  100.0  \\
            2779.0  100.0  \\
            2780.0  100.0  \\
            2781.0  100.0  \\
            2782.0  100.0  \\
            2783.0  100.0  \\
            2784.0  100.0  \\
            2785.0  100.0  \\
            2786.0  100.0  \\
            2787.0  100.0  \\
            2788.0  100.0  \\
            2789.0  100.0  \\
            2790.0  100.0  \\
            2791.0  100.0  \\
            2792.0  100.0  \\
            2793.0  100.0  \\
            2794.0  100.0  \\
            2795.0  100.0  \\
            2796.0  100.0  \\
            2797.0  100.0  \\
            2798.0  100.0  \\
            2799.0  100.0  \\
            2800.0  100.0  \\
            2801.0  100.0  \\
            2802.0  100.0  \\
            2803.0  100.0  \\
            2804.0  100.0  \\
            2805.0  100.0  \\
            2806.0  100.0  \\
            2807.0  100.0  \\
            2808.0  100.0  \\
            2809.0  100.0  \\
            2810.0  100.0  \\
            2811.0  100.0  \\
            2812.0  100.0  \\
            2813.0  100.0  \\
            2814.0  100.0  \\
            2815.0  100.0  \\
            2816.0  100.0  \\
            2817.0  100.0  \\
            2818.0  100.0  \\
            2819.0  100.0  \\
            2820.0  100.0  \\
            2821.0  100.0  \\
            2822.0  100.0  \\
            2823.0  100.0  \\
            2824.0  100.0  \\
            2825.0  100.0  \\
            2826.0  100.0  \\
            2827.0  100.0  \\
            2828.0  100.0  \\
            2829.0  100.0  \\
            2830.0  100.0  \\
            2831.0  100.0  \\
            2832.0  100.0  \\
            2833.0  100.0  \\
            2834.0  100.0  \\
            2835.0  100.0  \\
            2836.0  100.0  \\
            2837.0  100.0  \\
            2838.0  100.0  \\
            2839.0  100.0  \\
            2840.0  100.0  \\
            2841.0  100.0  \\
            2842.0  100.0  \\
            2843.0  100.0  \\
            2844.0  100.0  \\
            2845.0  100.0  \\
            2846.0  100.0  \\
            2847.0  100.0  \\
            2848.0  100.0  \\
            2849.0  100.0  \\
            2850.0  100.0  \\
            2851.0  100.0  \\
            2852.0  100.0  \\
            2853.0  100.0  \\
            2854.0  100.0  \\
            2855.0  100.0  \\
            2856.0  100.0  \\
            2857.0  100.0  \\
            2858.0  100.0  \\
            2859.0  100.0  \\
            2860.0  100.0  \\
            2861.0  100.0  \\
            2862.0  100.0  \\
            2863.0  100.0  \\
            2864.0  100.0  \\
            2865.0  100.0  \\
            2866.0  100.0  \\
            2867.0  100.0  \\
            2868.0  100.0  \\
            2869.0  100.0  \\
            2870.0  100.0  \\
            2871.0  100.0  \\
            2872.0  100.0  \\
            2873.0  100.0  \\
            2874.0  100.0  \\
            2875.0  100.0  \\
            2876.0  100.0  \\
            2877.0  100.0  \\
            2878.0  100.0  \\
            2879.0  100.0  \\
            2880.0  100.0  \\
            2881.0  100.0  \\
            2882.0  100.0  \\
            2883.0  100.0  \\
            2884.0  100.0  \\
            2885.0  100.0  \\
            2886.0  100.0  \\
            2887.0  100.0  \\
            2888.0  100.0  \\
            2889.0  100.0  \\
            2890.0  100.0  \\
            2891.0  100.0  \\
            2892.0  100.0  \\
            2893.0  100.0  \\
            2894.0  100.0  \\
            2895.0  100.0  \\
            2896.0  100.0  \\
            2897.0  100.0  \\
            2898.0  100.0  \\
            2899.0  100.0  \\
            2900.0  100.0  \\
            2901.0  100.0  \\
            2902.0  100.0  \\
            2903.0  100.0  \\
            2904.0  100.0  \\
            2905.0  100.0  \\
            2906.0  100.0  \\
            2907.0  100.0  \\
            2908.0  100.0  \\
            2909.0  100.0  \\
            2910.0  100.0  \\
            2911.0  100.0  \\
            2912.0  100.0  \\
            2913.0  100.0  \\
            2914.0  100.0  \\
            2915.0  100.0  \\
            2916.0  100.0  \\
            2917.0  100.0  \\
            2918.0  100.0  \\
            2919.0  100.0  \\
            2920.0  100.0  \\
            2921.0  100.0  \\
            2922.0  100.0  \\
            2923.0  100.0  \\
            2924.0  100.0  \\
            2925.0  100.0  \\
            2926.0  100.0  \\
            2927.0  100.0  \\
            2928.0  100.0  \\
            2929.0  100.0  \\
            2930.0  100.0  \\
            2931.0  100.0  \\
            2932.0  100.0  \\
            2933.0  100.0  \\
            2934.0  100.0  \\
            2935.0  100.0  \\
            2936.0  100.0  \\
            2937.0  100.0  \\
            2938.0  100.0  \\
            2939.0  100.0  \\
            2940.0  100.0  \\
            2941.0  100.0  \\
            2942.0  100.0  \\
            2943.0  100.0  \\
            2944.0  100.0  \\
            2945.0  100.0  \\
            2946.0  100.0  \\
            2947.0  100.0  \\
            2948.0  100.0  \\
            2949.0  100.0  \\
            2950.0  100.0  \\
            2951.0  100.0  \\
            2952.0  100.0  \\
            2953.0  100.0  \\
            2954.0  100.0  \\
            2955.0  100.0  \\
            2956.0  100.0  \\
            2957.0  100.0  \\
            2958.0  100.0  \\
            2959.0  100.0  \\
            2960.0  100.0  \\
            2961.0  100.0  \\
            2962.0  100.0  \\
            2963.0  100.0  \\
            2964.0  100.0  \\
            2965.0  100.0  \\
            2966.0  100.0  \\
            2967.0  100.0  \\
            2968.0  100.0  \\
            2969.0  100.0  \\
            2970.0  100.0  \\
            2971.0  100.0  \\
            2972.0  100.0  \\
            2973.0  100.0  \\
            2974.0  100.0  \\
            2975.0  100.0  \\
            2976.0  100.0  \\
            2977.0  100.0  \\
            2978.0  100.0  \\
            2979.0  100.0  \\
            2980.0  100.0  \\
            2981.0  100.0  \\
            2982.0  100.0  \\
            2983.0  100.0  \\
            2984.0  100.0  \\
            2985.0  100.0  \\
            2986.0  100.0  \\
            2987.0  100.0  \\
            2988.0  100.0  \\
            2989.0  100.0  \\
            2990.0  100.0  \\
            2991.0  100.0  \\
            2992.0  100.0  \\
            2993.0  100.0  \\
            2994.0  100.0  \\
            2995.0  100.0  \\
            2996.0  100.0  \\
            2997.0  100.0  \\
            2998.0  100.0  \\
            2999.0  100.0  \\
            3000.0  100.0  \\
            3001.0  100.0  \\
            3002.0  100.0  \\
            3003.0  100.0  \\
            3004.0  100.0  \\
            3005.0  100.0  \\
            3006.0  100.0  \\
            3007.0  100.0  \\
            3008.0  100.0  \\
            3009.0  100.0  \\
            3010.0  100.0  \\
            3011.0  100.0  \\
            3012.0  100.0  \\
            3013.0  100.0  \\
            3014.0  100.0  \\
            3015.0  100.0  \\
            3016.0  100.0  \\
            3017.0  100.0  \\
            3018.0  100.0  \\
            3019.0  100.0  \\
            3020.0  100.0  \\
            3021.0  100.0  \\
            3022.0  100.0  \\
            3023.0  100.0  \\
            3024.0  100.0  \\
            3025.0  100.0  \\
            3026.0  100.0  \\
            3027.0  100.0  \\
            3028.0  100.0  \\
            3029.0  100.0  \\
            3030.0  100.0  \\
            3031.0  100.0  \\
            3032.0  100.0  \\
            3033.0  100.0  \\
            3034.0  100.0  \\
            3035.0  100.0  \\
            3036.0  100.0  \\
            3037.0  100.0  \\
            3038.0  100.0  \\
            3039.0  100.0  \\
            3040.0  100.0  \\
            3041.0  100.0  \\
            3042.0  100.0  \\
            3043.0  100.0  \\
            3044.0  100.0  \\
            3045.0  100.0  \\
            3046.0  100.0  \\
            3047.0  100.0  \\
            3048.0  100.0  \\
            3049.0  100.0  \\
            3050.0  100.0  \\
            3051.0  100.0  \\
            3052.0  100.0  \\
            3053.0  100.0  \\
            3054.0  100.0  \\
            3055.0  100.0  \\
            3056.0  100.0  \\
            3057.0  100.0  \\
            3058.0  100.0  \\
            3059.0  100.0  \\
            3060.0  100.0  \\
            3061.0  100.0  \\
            3062.0  100.0  \\
            3063.0  100.0  \\
            3064.0  100.0  \\
            3065.0  100.0  \\
            3066.0  100.0  \\
            3067.0  100.0  \\
            3068.0  100.0  \\
            3069.0  100.0  \\
            3070.0  100.0  \\
            3071.0  100.0  \\
            3072.0  100.0  \\
            3073.0  100.0  \\
            3074.0  100.0  \\
            3075.0  100.0  \\
            3076.0  100.0  \\
            3077.0  100.0  \\
            3078.0  100.0  \\
            3079.0  100.0  \\
            3080.0  100.0  \\
            3081.0  100.0  \\
            3082.0  100.0  \\
            3083.0  100.0  \\
            3084.0  100.0  \\
            3085.0  100.0  \\
            3086.0  100.0  \\
            3087.0  100.0  \\
            3088.0  100.0  \\
            3089.0  100.0  \\
            3090.0  100.0  \\
            3091.0  100.0  \\
            3092.0  100.0  \\
            3093.0  100.0  \\
            3094.0  100.0  \\
            3095.0  100.0  \\
            3096.0  100.0  \\
            3097.0  100.0  \\
            3098.0  100.0  \\
            3099.0  100.0  \\
            3100.0  100.0  \\
            3101.0  100.0  \\
            3102.0  100.0  \\
            3103.0  100.0  \\
            3104.0  100.0  \\
            3105.0  100.0  \\
            3106.0  100.0  \\
            3107.0  100.0  \\
            3108.0  100.0  \\
            3109.0  100.0  \\
            3110.0  100.0  \\
            3111.0  100.0  \\
            3112.0  100.0  \\
            3113.0  100.0  \\
            3114.0  100.0  \\
            3115.0  100.0  \\
            3116.0  100.0  \\
            3117.0  100.0  \\
            3118.0  100.0  \\
            3119.0  100.0  \\
            3120.0  100.0  \\
            3121.0  100.0  \\
            3122.0  100.0  \\
            3123.0  100.0  \\
            3124.0  100.0  \\
            3125.0  100.0  \\
            3126.0  100.0  \\
            3127.0  100.0  \\
            3128.0  100.0  \\
            3129.0  100.0  \\
            3130.0  100.0  \\
            3131.0  100.0  \\
            3132.0  100.0  \\
            3133.0  100.0  \\
            3134.0  100.0  \\
            3135.0  100.0  \\
            3136.0  100.0  \\
            3137.0  100.0  \\
            3138.0  100.0  \\
            3139.0  100.0  \\
            3140.0  100.0  \\
            3141.0  100.0  \\
            3142.0  100.0  \\
            3143.0  100.0  \\
            3144.0  100.0  \\
            3145.0  100.0  \\
            3146.0  100.0  \\
            3147.0  100.0  \\
            3148.0  100.0  \\
            3149.0  100.0  \\
            3150.0  100.0  \\
            3151.0  100.0  \\
            3152.0  100.0  \\
            3153.0  100.0  \\
            3154.0  100.0  \\
            3155.0  100.0  \\
            3156.0  100.0  \\
            3157.0  100.0  \\
            3158.0  100.0  \\
            3159.0  100.0  \\
            3160.0  100.0  \\
            3161.0  100.0  \\
            3162.0  100.0  \\
            3163.0  100.0  \\
            3164.0  100.0  \\
            3165.0  100.0  \\
            3166.0  100.0  \\
            3167.0  100.0  \\
            3168.0  100.0  \\
            3169.0  100.0  \\
            3170.0  100.0  \\
            3171.0  100.0  \\
            3172.0  100.0  \\
            3173.0  100.0  \\
            3174.0  100.0  \\
            3175.0  100.0  \\
            3176.0  100.0  \\
            3177.0  100.0  \\
            3178.0  100.0  \\
            3179.0  100.0  \\
            3180.0  100.0  \\
            3181.0  100.0  \\
            3182.0  100.0  \\
            3183.0  100.0  \\
            3184.0  100.0  \\
            3185.0  100.0  \\
            3186.0  100.0  \\
            3187.0  100.0  \\
            3188.0  100.0  \\
            3189.0  100.0  \\
            3190.0  100.0  \\
            3191.0  100.0  \\
            3192.0  100.0  \\
            3193.0  100.0  \\
            3194.0  100.0  \\
            3195.0  100.0  \\
            3196.0  100.0  \\
            3197.0  100.0  \\
            3198.0  100.0  \\
            3199.0  100.0  \\
            3200.0  100.0  \\
            3201.0  100.0  \\
            3202.0  100.0  \\
            3203.0  100.0  \\
            3204.0  100.0  \\
            3205.0  100.0  \\
            3206.0  100.0  \\
            3207.0  100.0  \\
            3208.0  100.0  \\
            3209.0  100.0  \\
            3210.0  100.0  \\
            3211.0  100.0  \\
            3212.0  100.0  \\
            3213.0  100.0  \\
            3214.0  100.0  \\
            3215.0  100.0  \\
            3216.0  100.0  \\
            3217.0  100.0  \\
            3218.0  100.0  \\
            3219.0  100.0  \\
            3220.0  100.0  \\
            3221.0  100.0  \\
            3222.0  100.0  \\
            3223.0  100.0  \\
            3224.0  100.0  \\
            3225.0  100.0  \\
            3226.0  100.0  \\
            3227.0  100.0  \\
            3228.0  100.0  \\
            3229.0  100.0  \\
            3230.0  100.0  \\
            3231.0  100.0  \\
            3232.0  100.0  \\
            3233.0  100.0  \\
            3234.0  100.0  \\
            3235.0  100.0  \\
            3236.0  100.0  \\
            3237.0  100.0  \\
            3238.0  100.0  \\
            3239.0  100.0  \\
            3240.0  100.0  \\
            3241.0  100.0  \\
            3242.0  100.0  \\
            3243.0  100.0  \\
            3244.0  100.0  \\
            3245.0  100.0  \\
            3246.0  100.0  \\
            3247.0  100.0  \\
            3248.0  100.0  \\
            3249.0  100.0  \\
            3250.0  100.0  \\
            3251.0  100.0  \\
            3252.0  100.0  \\
            3253.0  100.0  \\
            3254.0  100.0  \\
            3255.0  100.0  \\
            3256.0  100.0  \\
            3257.0  100.0  \\
            3258.0  100.0  \\
            3259.0  100.0  \\
            3260.0  100.0  \\
            3261.0  100.0  \\
            3262.0  100.0  \\
            3263.0  100.0  \\
            3264.0  100.0  \\
            3265.0  100.0  \\
            3266.0  100.0  \\
            3267.0  100.0  \\
            3268.0  100.0  \\
            3269.0  100.0  \\
            3270.0  100.0  \\
            3271.0  100.0  \\
            3272.0  100.0  \\
            3273.0  100.0  \\
            3274.0  100.0  \\
            3275.0  100.0  \\
            3276.0  100.0  \\
            3277.0  100.0  \\
            3278.0  100.0  \\
            3279.0  100.0  \\
            3280.0  100.0  \\
            3281.0  100.0  \\
            3282.0  100.0  \\
            3283.0  100.0  \\
            3284.0  100.0  \\
            3285.0  100.0  \\
            3286.0  100.0  \\
            3287.0  100.0  \\
            3288.0  100.0  \\
            3289.0  100.0  \\
            3290.0  100.0  \\
            3291.0  100.0  \\
            3292.0  100.0  \\
            3293.0  100.0  \\
            3294.0  100.0  \\
            3295.0  100.0  \\
            3296.0  100.0  \\
            3297.0  100.0  \\
            3298.0  100.0  \\
            3299.0  100.0  \\
            3300.0  100.0  \\
            3301.0  100.0  \\
            3302.0  100.0  \\
            3303.0  100.0  \\
            3304.0  100.0  \\
            3305.0  100.0  \\
            3306.0  100.0  \\
            3307.0  100.0  \\
            3308.0  100.0  \\
            3309.0  100.0  \\
            3310.0  100.0  \\
            3311.0  100.0  \\
            3312.0  100.0  \\
            3313.0  100.0  \\
            3314.0  100.0  \\
            3315.0  100.0  \\
            3316.0  100.0  \\
            3317.0  100.0  \\
            3318.0  100.0  \\
            3319.0  100.0  \\
            3320.0  100.0  \\
            3321.0  100.0  \\
            3322.0  100.0  \\
            3323.0  100.0  \\
            3324.0  100.0  \\
            3325.0  100.0  \\
            3326.0  100.0  \\
            3327.0  100.0  \\
            3328.0  100.0  \\
            3329.0  100.0  \\
            3330.0  100.0  \\
            3331.0  100.0  \\
            3332.0  100.0  \\
            3333.0  100.0  \\
            3334.0  100.0  \\
            3335.0  100.0  \\
            3336.0  100.0  \\
            3337.0  100.0  \\
            3338.0  100.0  \\
            3339.0  100.0  \\
            3340.0  100.0  \\
            3341.0  100.0  \\
            3342.0  100.0  \\
            3343.0  100.0  \\
            3344.0  100.0  \\
            3345.0  100.0  \\
            3346.0  100.0  \\
            3347.0  100.0  \\
            3348.0  100.0  \\
            3349.0  100.0  \\
            3350.0  100.0  \\
            3351.0  100.0  \\
            3352.0  100.0  \\
            3353.0  100.0  \\
            3354.0  100.0  \\
            3355.0  100.0  \\
            3356.0  100.0  \\
            3357.0  100.0  \\
            3358.0  100.0  \\
            3359.0  100.0  \\
            3360.0  100.0  \\
            3361.0  100.0  \\
            3362.0  100.0  \\
            3363.0  100.0  \\
            3364.0  100.0  \\
            3365.0  100.0  \\
            3366.0  100.0  \\
            3367.0  100.0  \\
            3368.0  100.0  \\
            3369.0  100.0  \\
            3370.0  100.0  \\
            3371.0  100.0  \\
            3372.0  100.0  \\
            3373.0  100.0  \\
            3374.0  100.0  \\
            3375.0  100.0  \\
            3376.0  100.0  \\
            3377.0  100.0  \\
            3378.0  100.0  \\
            3379.0  100.0  \\
            3380.0  100.0  \\
            3381.0  100.0  \\
            3382.0  100.0  \\
            3383.0  100.0  \\
            3384.0  100.0  \\
            3385.0  100.0  \\
            3386.0  100.0  \\
            3387.0  100.0  \\
            3388.0  100.0  \\
            3389.0  100.0  \\
            3390.0  100.0  \\
            3391.0  100.0  \\
            3392.0  100.0  \\
            3393.0  100.0  \\
            3394.0  100.0  \\
            3395.0  100.0  \\
            3396.0  100.0  \\
            3397.0  100.0  \\
            3398.0  100.0  \\
            3399.0  100.0  \\
            3400.0  100.0  \\
            3401.0  100.0  \\
            3402.0  100.0  \\
            3403.0  100.0  \\
            3404.0  100.0  \\
            3405.0  100.0  \\
            3406.0  100.0  \\
            3407.0  100.0  \\
            3408.0  100.0  \\
            3409.0  100.0  \\
            3410.0  100.0  \\
            3411.0  100.0  \\
            3412.0  100.0  \\
            3413.0  100.0  \\
            3414.0  100.0  \\
            3415.0  100.0  \\
            3416.0  100.0  \\
            3417.0  100.0  \\
            3418.0  100.0  \\
            3419.0  100.0  \\
            3420.0  100.0  \\
            3421.0  100.0  \\
            3422.0  100.0  \\
            3423.0  100.0  \\
            3424.0  100.0  \\
            3425.0  100.0  \\
            3426.0  100.0  \\
            3427.0  100.0  \\
            3428.0  100.0  \\
            3429.0  100.0  \\
            3430.0  100.0  \\
            3431.0  100.0  \\
            3432.0  100.0  \\
            3433.0  100.0  \\
            3434.0  100.0  \\
            3435.0  100.0  \\
            3436.0  100.0  \\
            3437.0  100.0  \\
            3438.0  100.0  \\
            3439.0  100.0  \\
            3440.0  100.0  \\
            3441.0  100.0  \\
            3442.0  100.0  \\
            3443.0  100.0  \\
            3444.0  100.0  \\
            3445.0  100.0  \\
            3446.0  100.0  \\
            3447.0  100.0  \\
            3448.0  100.0  \\
            3449.0  100.0  \\
            3450.0  100.0  \\
            3451.0  100.0  \\
            3452.0  100.0  \\
            3453.0  100.0  \\
            3454.0  100.0  \\
            3455.0  100.0  \\
            3456.0  100.0  \\
            3457.0  100.0  \\
            3458.0  100.0  \\
            3459.0  100.0  \\
            3460.0  100.0  \\
            3461.0  100.0  \\
            3462.0  100.0  \\
            3463.0  100.0  \\
            3464.0  100.0  \\
            3465.0  100.0  \\
            3466.0  100.0  \\
            3467.0  100.0  \\
            3468.0  100.0  \\
            3469.0  100.0  \\
            3470.0  100.0  \\
            3471.0  100.0  \\
            3472.0  100.0  \\
            3473.0  100.0  \\
            3474.0  100.0  \\
            3475.0  100.0  \\
            3476.0  100.0  \\
            3477.0  100.0  \\
            3478.0  100.0  \\
            3479.0  100.0  \\
            3480.0  100.0  \\
            3481.0  100.0  \\
            3482.0  100.0  \\
            3483.0  100.0  \\
            3484.0  100.0  \\
            3485.0  100.0  \\
            3486.0  100.0  \\
            3487.0  100.0  \\
            3488.0  100.0  \\
            3489.0  100.0  \\
            3490.0  100.0  \\
            3491.0  100.0  \\
            3492.0  100.0  \\
            3493.0  100.0  \\
            3494.0  100.0  \\
            3495.0  100.0  \\
            3496.0  100.0  \\
            3497.0  100.0  \\
            3498.0  100.0  \\
            3499.0  100.0  \\
            3500.0  100.0  \\
            3501.0  100.0  \\
            3502.0  100.0  \\
            3503.0  100.0  \\
            3504.0  100.0  \\
            3505.0  100.0  \\
            3506.0  100.0  \\
            3507.0  100.0  \\
            3508.0  100.0  \\
            3509.0  100.0  \\
            3510.0  100.0  \\
            3511.0  100.0  \\
            3512.0  100.0  \\
            3513.0  100.0  \\
            3514.0  100.0  \\
            3515.0  100.0  \\
            3516.0  100.0  \\
            3517.0  100.0  \\
            3518.0  100.0  \\
            3519.0  100.0  \\
            3520.0  100.0  \\
            3521.0  100.0  \\
            3522.0  100.0  \\
            3523.0  100.0  \\
            3524.0  100.0  \\
            3525.0  100.0  \\
            3526.0  100.0  \\
            3527.0  100.0  \\
            3528.0  100.0  \\
            3529.0  100.0  \\
            3530.0  100.0  \\
            3531.0  100.0  \\
            3532.0  100.0  \\
            3533.0  100.0  \\
            3534.0  100.0  \\
            3535.0  100.0  \\
            3536.0  100.0  \\
            3537.0  100.0  \\
            3538.0  100.0  \\
            3539.0  100.0  \\
            3540.0  100.0  \\
            3541.0  100.0  \\
            3542.0  100.0  \\
            3543.0  100.0  \\
            3544.0  100.0  \\
            3545.0  100.0  \\
            3546.0  100.0  \\
            3547.0  100.0  \\
            3548.0  100.0  \\
            3549.0  100.0  \\
            3550.0  100.0  \\
            3551.0  100.0  \\
            3552.0  100.0  \\
            3553.0  100.0  \\
            3554.0  100.0  \\
            3555.0  100.0  \\
            3556.0  100.0  \\
            3557.0  100.0  \\
            3558.0  100.0  \\
            3559.0  100.0  \\
            3560.0  100.0  \\
            3561.0  100.0  \\
            3562.0  100.0  \\
            3563.0  100.0  \\
            3564.0  100.0  \\
            3565.0  100.0  \\
            3566.0  100.0  \\
            3567.0  100.0  \\
            3568.0  100.0  \\
            3569.0  100.0  \\
            3570.0  100.0  \\
            3571.0  100.0  \\
            3572.0  100.0  \\
            3573.0  100.0  \\
            3574.0  100.0  \\
            3575.0  100.0  \\
            3576.0  100.0  \\
            3577.0  100.0  \\
            3578.0  100.0  \\
            3579.0  100.0  \\
            3580.0  100.0  \\
            3581.0  100.0  \\
            3582.0  100.0  \\
            3583.0  100.0  \\
            3584.0  100.0  \\
            3585.0  100.0  \\
            3586.0  100.0  \\
            3587.0  100.0  \\
            3588.0  100.0  \\
            3589.0  100.0  \\
            3590.0  100.0  \\
            3591.0  100.0  \\
            3592.0  100.0  \\
            3593.0  100.0  \\
            3594.0  100.0  \\
            3595.0  100.0  \\
            3596.0  100.0  \\
            3597.0  100.0  \\
            3598.0  100.0  \\
            3599.0  100.0  \\
            3600.0  100.0  \\
            3601.0  100.0  \\
            3602.0  100.0  \\
            3603.0  100.0  \\
            3604.0  100.0  \\
            3605.0  100.0  \\
            3606.0  100.0  \\
            3607.0  100.0  \\
            3608.0  100.0  \\
            3609.0  100.0  \\
            3610.0  100.0  \\
            3611.0  100.0  \\
            3612.0  100.0  \\
            3613.0  100.0  \\
            3614.0  100.0  \\
            3615.0  100.0  \\
            3616.0  100.0  \\
            3617.0  100.0  \\
            3618.0  100.0  \\
            3619.0  100.0  \\
            3620.0  100.0  \\
            3621.0  100.0  \\
            3622.0  100.0  \\
            3623.0  100.0  \\
            3624.0  100.0  \\
            3625.0  100.0  \\
            3626.0  100.0  \\
            3627.0  100.0  \\
            3628.0  100.0  \\
            3629.0  100.0  \\
            3630.0  100.0  \\
            3631.0  100.0  \\
            3632.0  100.0  \\
            3633.0  100.0  \\
            3634.0  100.0  \\
            3635.0  100.0  \\
            3636.0  100.0  \\
            3637.0  100.0  \\
            3638.0  100.0  \\
            3639.0  100.0  \\
            3640.0  100.0  \\
            3641.0  100.0  \\
            3642.0  100.0  \\
            3643.0  100.0  \\
            3644.0  100.0  \\
            3645.0  100.0  \\
            3646.0  100.0  \\
            3647.0  100.0  \\
            3648.0  100.0  \\
            3649.0  100.0  \\
            3650.0  100.0  \\
            3651.0  100.0  \\
            3652.0  100.0  \\
            3653.0  100.0  \\
            3654.0  100.0  \\
            3655.0  100.0  \\
            3656.0  100.0  \\
            3657.0  100.0  \\
            3658.0  100.0  \\
            3659.0  100.0  \\
            3660.0  100.0  \\
            3661.0  100.0  \\
            3662.0  100.0  \\
            3663.0  100.0  \\
            3664.0  100.0  \\
            3665.0  100.0  \\
            3666.0  100.0  \\
            3667.0  100.0  \\
            3668.0  100.0  \\
            3669.0  100.0  \\
            3670.0  100.0  \\
            3671.0  100.0  \\
            3672.0  100.0  \\
            3673.0  100.0  \\
            3674.0  100.0  \\
            3675.0  100.0  \\
            3676.0  100.0  \\
            3677.0  100.0  \\
            3678.0  100.0  \\
            3679.0  100.0  \\
            3680.0  100.0  \\
            3681.0  100.0  \\
            3682.0  100.0  \\
            3683.0  100.0  \\
            3684.0  100.0  \\
            3685.0  100.0  \\
            3686.0  100.0  \\
            3687.0  100.0  \\
            3688.0  100.0  \\
            3689.0  100.0  \\
            3690.0  100.0  \\
            3691.0  100.0  \\
            3692.0  100.0  \\
            3693.0  100.0  \\
            3694.0  100.0  \\
            3695.0  100.0  \\
            3696.0  100.0  \\
            3697.0  100.0  \\
            3698.0  100.0  \\
            3699.0  100.0  \\
            3700.0  100.0  \\
            3701.0  100.0  \\
            3702.0  100.0  \\
            3703.0  100.0  \\
            3704.0  100.0  \\
            3705.0  100.0  \\
            3706.0  100.0  \\
            3707.0  100.0  \\
            3708.0  100.0  \\
            3709.0  100.0  \\
            3710.0  100.0  \\
            3711.0  100.0  \\
            3712.0  100.0  \\
            3713.0  100.0  \\
            3714.0  100.0  \\
            3715.0  100.0  \\
            3716.0  100.0  \\
            3717.0  100.0  \\
            3718.0  100.0  \\
            3719.0  100.0  \\
            3720.0  100.0  \\
            3721.0  100.0  \\
            3722.0  100.0  \\
            3723.0  100.0  \\
            3724.0  100.0  \\
            3725.0  100.0  \\
            3726.0  100.0  \\
            3727.0  100.0  \\
            3728.0  100.0  \\
            3729.0  100.0  \\
            3730.0  100.0  \\
            3731.0  100.0  \\
            3732.0  100.0  \\
            3733.0  100.0  \\
            3734.0  100.0  \\
            3735.0  100.0  \\
            3736.0  100.0  \\
            3737.0  100.0  \\
            3738.0  100.0  \\
            3739.0  100.0  \\
            3740.0  100.0  \\
            3741.0  100.0  \\
            3742.0  100.0  \\
            3743.0  100.0  \\
            3744.0  100.0  \\
            3745.0  100.0  \\
            3746.0  100.0  \\
            3747.0  100.0  \\
            3748.0  100.0  \\
            3749.0  100.0  \\
            3750.0  100.0  \\
            3751.0  100.0  \\
            3752.0  100.0  \\
            3753.0  100.0  \\
            3754.0  100.0  \\
            3755.0  100.0  \\
            3756.0  100.0  \\
            3757.0  100.0  \\
            3758.0  100.0  \\
            3759.0  100.0  \\
            3760.0  100.0  \\
            3761.0  100.0  \\
            3762.0  100.0  \\
            3763.0  100.0  \\
            3764.0  100.0  \\
            3765.0  100.0  \\
            3766.0  100.0  \\
            3767.0  100.0  \\
            3768.0  100.0  \\
            3769.0  100.0  \\
            3770.0  100.0  \\
            3771.0  100.0  \\
            3772.0  100.0  \\
            3773.0  100.0  \\
            3774.0  100.0  \\
            3775.0  100.0  \\
            3776.0  100.0  \\
            3777.0  100.0  \\
            3778.0  100.0  \\
            3779.0  100.0  \\
            3780.0  100.0  \\
            3781.0  100.0  \\
            3782.0  100.0  \\
            3783.0  100.0  \\
            3784.0  100.0  \\
            3785.0  100.0  \\
            3786.0  100.0  \\
            3787.0  100.0  \\
            3788.0  100.0  \\
            3789.0  100.0  \\
            3790.0  100.0  \\
            3791.0  100.0  \\
            3792.0  100.0  \\
            3793.0  100.0  \\
            3794.0  100.0  \\
            3795.0  100.0  \\
            3796.0  100.0  \\
            3797.0  100.0  \\
            3798.0  100.0  \\
            3799.0  100.0  \\
            3800.0  100.0  \\
            3801.0  100.0  \\
            3802.0  100.0  \\
            3803.0  100.0  \\
            3804.0  100.0  \\
            3805.0  100.0  \\
            3806.0  100.0  \\
            3807.0  100.0  \\
            3808.0  100.0  \\
            3809.0  100.0  \\
            3810.0  100.0  \\
            3811.0  100.0  \\
            3812.0  100.0  \\
            3813.0  100.0  \\
            3814.0  100.0  \\
            3815.0  100.0  \\
            3816.0  100.0  \\
            3817.0  100.0  \\
            3818.0  100.0  \\
            3819.0  100.0  \\
            3820.0  100.0  \\
            3821.0  100.0  \\
            3822.0  100.0  \\
            3823.0  100.0  \\
            3824.0  100.0  \\
            3825.0  100.0  \\
            3826.0  100.0  \\
            3827.0  100.0  \\
            3828.0  100.0  \\
            3829.0  100.0  \\
            3830.0  100.0  \\
            3831.0  100.0  \\
            3832.0  100.0  \\
            3833.0  100.0  \\
            3834.0  100.0  \\
            3835.0  100.0  \\
            3836.0  100.0  \\
            3837.0  100.0  \\
            3838.0  100.0  \\
            3839.0  100.0  \\
            3840.0  100.0  \\
            3841.0  100.0  \\
            3842.0  100.0  \\
            3843.0  100.0  \\
            3844.0  100.0  \\
            3845.0  100.0  \\
            3846.0  100.0  \\
            3847.0  100.0  \\
            3848.0  100.0  \\
            3849.0  100.0  \\
            3850.0  100.0  \\
            3851.0  100.0  \\
            3852.0  100.0  \\
            3853.0  100.0  \\
            3854.0  100.0  \\
            3855.0  100.0  \\
            3856.0  100.0  \\
            3857.0  100.0  \\
            3858.0  100.0  \\
            3859.0  100.0  \\
            3860.0  100.0  \\
            3861.0  100.0  \\
            3862.0  100.0  \\
            3863.0  100.0  \\
            3864.0  100.0  \\
            3865.0  100.0  \\
            3866.0  100.0  \\
            3867.0  100.0  \\
            3868.0  100.0  \\
            3869.0  100.0  \\
            3870.0  100.0  \\
            3871.0  100.0  \\
            3872.0  100.0  \\
            3873.0  100.0  \\
            3874.0  100.0  \\
            3875.0  100.0  \\
            3876.0  100.0  \\
            3877.0  100.0  \\
            3878.0  100.0  \\
            3879.0  100.0  \\
            3880.0  100.0  \\
            3881.0  100.0  \\
            3882.0  100.0  \\
            3883.0  100.0  \\
            3884.0  100.0  \\
            3885.0  100.0  \\
            3886.0  100.0  \\
            3887.0  100.0  \\
            3888.0  100.0  \\
            3889.0  100.0  \\
            3890.0  100.0  \\
            3891.0  100.0  \\
            3892.0  100.0  \\
            3893.0  100.0  \\
            3894.0  100.0  \\
            3895.0  100.0  \\
            3896.0  100.0  \\
            3897.0  100.0  \\
            3898.0  100.0  \\
            3899.0  100.0  \\
            3900.0  100.0  \\
            3901.0  100.0  \\
            3902.0  100.0  \\
            3903.0  100.0  \\
            3904.0  100.0  \\
            3905.0  100.0  \\
            3906.0  100.0  \\
            3907.0  100.0  \\
            3908.0  100.0  \\
            3909.0  100.0  \\
            3910.0  100.0  \\
            3911.0  100.0  \\
            3912.0  100.0  \\
            3913.0  100.0  \\
            3914.0  100.0  \\
            3915.0  100.0  \\
            3916.0  100.0  \\
            3917.0  100.0  \\
            3918.0  100.0  \\
            3919.0  100.0  \\
            3920.0  100.0  \\
            3921.0  100.0  \\
            3922.0  100.0  \\
            3923.0  100.0  \\
            3924.0  100.0  \\
            3925.0  100.0  \\
            3926.0  100.0  \\
            3927.0  100.0  \\
            3928.0  100.0  \\
            3929.0  100.0  \\
            3930.0  100.0  \\
            3931.0  100.0  \\
            3932.0  100.0  \\
            3933.0  100.0  \\
            3934.0  100.0  \\
            3935.0  100.0  \\
            3936.0  100.0  \\
            3937.0  100.0  \\
            3938.0  100.0  \\
            3939.0  100.0  \\
            3940.0  100.0  \\
            3941.0  100.0  \\
            3942.0  100.0  \\
            3943.0  100.0  \\
            3944.0  100.0  \\
            3945.0  100.0  \\
            3946.0  100.0  \\
            3947.0  100.0  \\
            3948.0  100.0  \\
            3949.0  100.0  \\
            3950.0  100.0  \\
            3951.0  100.0  \\
            3952.0  100.0  \\
            3953.0  100.0  \\
            3954.0  100.0  \\
            3955.0  100.0  \\
            3956.0  100.0  \\
            3957.0  100.0  \\
            3958.0  100.0  \\
            3959.0  100.0  \\
            3960.0  100.0  \\
            3961.0  100.0  \\
            3962.0  100.0  \\
            3963.0  100.0  \\
            3964.0  100.0  \\
            3965.0  100.0  \\
            3966.0  100.0  \\
            3967.0  100.0  \\
            3968.0  100.0  \\
            3969.0  100.0  \\
            3970.0  100.0  \\
            3971.0  100.0  \\
            3972.0  100.0  \\
            3973.0  100.0  \\
            3974.0  100.0  \\
            3975.0  100.0  \\
            3976.0  100.0  \\
            3977.0  100.0  \\
            3978.0  100.0  \\
            3979.0  100.0  \\
            3980.0  100.0  \\
            3981.0  100.0  \\
            3982.0  100.0  \\
            3983.0  100.0  \\
            3984.0  100.0  \\
            3985.0  100.0  \\
            3986.0  100.0  \\
            3987.0  100.0  \\
            3988.0  100.0  \\
            3989.0  100.0  \\
            3990.0  100.0  \\
            3991.0  100.0  \\
            3992.0  100.0  \\
            3993.0  100.0  \\
            3994.0  100.0  \\
            3995.0  100.0  \\
            3996.0  100.0  \\
            3997.0  100.0  \\
            3998.0  100.0  \\
            3999.0  100.0  \\
            4000.0  100.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> RR_nocommit_early_consensus.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{20 pt}{20 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{20 pt}{20 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={135mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$t$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={anchor=south west, at={(1.03, 0.0)}, font={{\fontsize{20 pt}{20 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-100}, xmax={4100}, xticklabels={{$0$, $1000$, $2000$, $3000$, $4000$}}, xtick={{0, 1000, 2000, 3000, 4000}}, xtick align={inside}, xticklabel style={font={{\fontsize{20 pt}{20 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={\% of agents}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(-.08,0.5)}, font={{\fontsize{23 pt}{23 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-4}, ymax={105}, yticklabels={{$0$,$25$,$50$,$75$,$100$}}, ytick={{0.0,25.0,50.0,75.0,100.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{20 pt}{20 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[name path={496e67b5-df7c-44c2-9dc5-7886ca30dbba}, draw opacity={1.0}, line width={2}, color=positivestance, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            3.0  0.0  \\
            4.0  0.0  \\
            5.0  0.0  \\
            6.0  0.0  \\
            7.0  0.0  \\
            8.0  0.0  \\
            9.0  0.0  \\
            10.0  0.0  \\
            11.0  0.0  \\
            12.0  0.0  \\
            13.0  0.0  \\
            14.0  0.0  \\
            15.0  0.0  \\
            16.0  0.0  \\
            17.0  0.0  \\
            18.0  0.0  \\
            19.0  0.0  \\
            20.0  0.0  \\
            21.0  0.0  \\
            22.0  0.0  \\
            23.0  0.0  \\
            24.0  0.0  \\
            25.0  0.0  \\
            26.0  0.0  \\
            27.0  0.0  \\
            28.0  0.0  \\
            29.0  0.0  \\
            30.0  0.0  \\
            31.0  0.0  \\
            32.0  0.0  \\
            33.0  0.0  \\
            34.0  0.0  \\
            35.0  0.0  \\
            36.0  0.0  \\
            37.0  0.0  \\
            38.0  0.0  \\
            39.0  0.0  \\
            40.0  0.0  \\
            41.0  0.0  \\
            42.0  0.0  \\
            43.0  0.0  \\
            44.0  0.0  \\
            45.0  0.0  \\
            46.0  0.0  \\
            47.0  0.0  \\
            48.0  0.0  \\
            49.0  0.0  \\
            50.0  0.0  \\
            51.0  0.0  \\
            52.0  0.0  \\
            53.0  0.0  \\
            54.0  0.0  \\
            55.0  0.0  \\
            56.0  0.0  \\
            57.0  0.0  \\
            58.0  0.0  \\
            59.0  0.0  \\
            60.0  0.0  \\
            61.0  0.0  \\
            62.0  0.0  \\
            63.0  0.0  \\
            64.0  0.0  \\
            65.0  0.0  \\
            66.0  0.0  \\
            67.0  0.0  \\
            68.0  0.0  \\
            69.0  0.0  \\
            70.0  0.0  \\
            71.0  0.0  \\
            72.0  0.0  \\
            73.0  0.0  \\
            74.0  0.0  \\
            75.0  0.0  \\
            76.0  0.0  \\
            77.0  0.0  \\
            78.0  0.0  \\
            79.0  0.0  \\
            80.0  0.0  \\
            81.0  0.0  \\
            82.0  0.0  \\
            83.0  0.0  \\
            84.0  0.0  \\
            85.0  0.0  \\
            86.0  0.0  \\
            87.0  0.0  \\
            88.0  0.0  \\
            89.0  0.0  \\
            90.0  0.0  \\
            91.0  0.0  \\
            92.0  0.0  \\
            93.0  0.0  \\
            94.0  0.0  \\
            95.0  0.0  \\
            96.0  0.0  \\
            97.0  0.0  \\
            98.0  0.0  \\
            99.0  0.0  \\
            100.0  0.0  \\
            101.0  0.0  \\
            102.0  0.0  \\
            103.0  0.0  \\
            104.0  0.0  \\
            105.0  0.0  \\
            106.0  0.0  \\
            107.0  0.0  \\
            108.0  0.0  \\
            109.0  0.0  \\
            110.0  0.0  \\
            111.0  0.0  \\
            112.0  0.0  \\
            113.0  0.0  \\
            114.0  0.0  \\
            115.0  0.0  \\
            116.0  0.0  \\
            117.0  0.0  \\
            118.0  0.0  \\
            119.0  0.0  \\
            120.0  0.0  \\
            121.0  0.0  \\
            122.0  0.0  \\
            123.0  0.0  \\
            124.0  0.0  \\
            125.0  0.0  \\
            126.0  0.0  \\
            127.0  0.0  \\
            128.0  0.0  \\
            129.0  0.0  \\
            130.0  0.0  \\
            131.0  0.0  \\
            132.0  0.0  \\
            133.0  0.0  \\
            134.0  0.0  \\
            135.0  0.0  \\
            136.0  0.0  \\
            137.0  0.0  \\
            138.0  0.0  \\
            139.0  0.0  \\
            140.0  0.0  \\
            141.0  0.0  \\
            142.0  0.0  \\
            143.0  0.0  \\
            144.0  0.0  \\
            145.0  0.0  \\
            146.0  0.0  \\
            147.0  0.0  \\
            148.0  0.0  \\
            149.0  0.0  \\
            150.0  0.0  \\
            151.0  0.0  \\
            152.0  0.0  \\
            153.0  0.0  \\
            154.0  0.0  \\
            155.0  0.0  \\
            156.0  0.0  \\
            157.0  0.0  \\
            158.0  0.0  \\
            159.0  0.0  \\
            160.0  0.0  \\
            161.0  0.0  \\
            162.0  0.0  \\
            163.0  0.0  \\
            164.0  0.0  \\
            165.0  0.0  \\
            166.0  0.0  \\
            167.0  0.0  \\
            168.0  0.0  \\
            169.0  0.0  \\
            170.0  0.0  \\
            171.0  0.0  \\
            172.0  0.0  \\
            173.0  0.0  \\
            174.0  0.0  \\
            175.0  0.0  \\
            176.0  0.0  \\
            177.0  0.0  \\
            178.0  0.0  \\
            179.0  0.0  \\
            180.0  0.0  \\
            181.0  0.0  \\
            182.0  0.0  \\
            183.0  0.0  \\
            184.0  0.0  \\
            185.0  0.0  \\
            186.0  0.0  \\
            187.0  0.0  \\
            188.0  0.0  \\
            189.0  0.0  \\
            190.0  0.0  \\
            191.0  0.0  \\
            192.0  0.0  \\
            193.0  0.0  \\
            194.0  0.0  \\
            195.0  0.0  \\
            196.0  0.0  \\
            197.0  0.0  \\
            198.0  0.0  \\
            199.0  0.0  \\
            200.0  0.0  \\
            201.0  0.0  \\
            202.0  0.0  \\
            203.0  0.0  \\
            204.0  0.0  \\
            205.0  0.0  \\
            206.0  0.0  \\
            207.0  0.0  \\
            208.0  0.0  \\
            209.0  0.0  \\
            210.0  0.0  \\
            211.0  0.0  \\
            212.0  0.0  \\
            213.0  0.0  \\
            214.0  0.0  \\
            215.0  0.0  \\
            216.0  0.0  \\
            217.0  0.0  \\
            218.0  0.0  \\
            219.0  0.0  \\
            220.0  0.0  \\
            221.0  0.0  \\
            222.0  0.0  \\
            223.0  0.0  \\
            224.0  0.0  \\
            225.0  0.0  \\
            226.0  0.0  \\
            227.0  0.0  \\
            228.0  0.0  \\
            229.0  0.0  \\
            230.0  0.0  \\
            231.0  0.0  \\
            232.0  0.0  \\
            233.0  0.0  \\
            234.0  0.0  \\
            235.0  0.0  \\
            236.0  0.0  \\
            237.0  0.0  \\
            238.0  0.0  \\
            239.0  0.0  \\
            240.0  0.0  \\
            241.0  0.0  \\
            242.0  0.0  \\
            243.0  0.0  \\
            244.0  0.0  \\
            245.0  0.0  \\
            246.0  0.0  \\
            247.0  0.0  \\
            248.0  0.0  \\
            249.0  0.0  \\
            250.0  0.0  \\
            251.0  0.0  \\
            252.0  0.0  \\
            253.0  0.0  \\
            254.0  0.0  \\
            255.0  0.0  \\
            256.0  0.0  \\
            257.0  0.0  \\
            258.0  0.0  \\
            259.0  0.0  \\
            260.0  0.0  \\
            261.0  0.0  \\
            262.0  0.0  \\
            263.0  0.0  \\
            264.0  0.0  \\
            265.0  0.0  \\
            266.0  0.0  \\
            267.0  0.0  \\
            268.0  0.0  \\
            269.0  0.0  \\
            270.0  0.0  \\
            271.0  0.0  \\
            272.0  0.0  \\
            273.0  0.0  \\
            274.0  0.0  \\
            275.0  0.0  \\
            276.0  0.0  \\
            277.0  0.0  \\
            278.0  0.0  \\
            279.0  0.0  \\
            280.0  0.0  \\
            281.0  0.0  \\
            282.0  0.0  \\
            283.0  0.0  \\
            284.0  0.0  \\
            285.0  0.0  \\
            286.0  0.0  \\
            287.0  0.0  \\
            288.0  0.0  \\
            289.0  0.0  \\
            290.0  0.0  \\
            291.0  0.0  \\
            292.0  0.0  \\
            293.0  0.0  \\
            294.0  0.0  \\
            295.0  0.0  \\
            296.0  0.0  \\
            297.0  0.0  \\
            298.0  0.0  \\
            299.0  0.0  \\
            300.0  0.0  \\
            301.0  0.0  \\
            302.0  0.0  \\
            303.0  0.0  \\
            304.0  0.0  \\
            305.0  0.0  \\
            306.0  0.0  \\
            307.0  0.0  \\
            308.0  0.0  \\
            309.0  0.0  \\
            310.0  0.0  \\
            311.0  0.0  \\
            312.0  0.0  \\
            313.0  0.0  \\
            314.0  0.0  \\
            315.0  0.0  \\
            316.0  0.0  \\
            317.0  0.0  \\
            318.0  0.0  \\
            319.0  0.0  \\
            320.0  0.0  \\
            321.0  0.0  \\
            322.0  0.0  \\
            323.0  0.0  \\
            324.0  0.0  \\
            325.0  0.0  \\
            326.0  0.0  \\
            327.0  0.0  \\
            328.0  0.0  \\
            329.0  0.0  \\
            330.0  0.0  \\
            331.0  0.0  \\
            332.0  0.0  \\
            333.0  0.0  \\
            334.0  0.0  \\
            335.0  0.0  \\
            336.0  0.0  \\
            337.0  0.0  \\
            338.0  0.0  \\
            339.0  0.0  \\
            340.0  0.0  \\
            341.0  0.0  \\
            342.0  0.0  \\
            343.0  0.0  \\
            344.0  0.0  \\
            345.0  0.0  \\
            346.0  0.0  \\
            347.0  0.0  \\
            348.0  0.0  \\
            349.0  0.0  \\
            350.0  0.0  \\
            351.0  0.0  \\
            352.0  0.0  \\
            353.0  0.0  \\
            354.0  0.0  \\
            355.0  0.0  \\
            356.0  0.0  \\
            357.0  0.0  \\
            358.0  0.0  \\
            359.0  0.0  \\
            360.0  0.0  \\
            361.0  0.0  \\
            362.0  0.0  \\
            363.0  0.0  \\
            364.0  0.0  \\
            365.0  0.0  \\
            366.0  0.0  \\
            367.0  0.0  \\
            368.0  0.0  \\
            369.0  0.0  \\
            370.0  0.0  \\
            371.0  0.0  \\
            372.0  0.0  \\
            373.0  0.0  \\
            374.0  0.0  \\
            375.0  0.0  \\
            376.0  0.0  \\
            377.0  0.0  \\
            378.0  0.0  \\
            379.0  0.0  \\
            380.0  0.0  \\
            381.0  0.0  \\
            382.0  0.0  \\
            383.0  0.0  \\
            384.0  0.0  \\
            385.0  0.0  \\
            386.0  0.0  \\
            387.0  0.0  \\
            388.0  0.0  \\
            389.0  0.0  \\
            390.0  0.0  \\
            391.0  0.0  \\
            392.0  0.0  \\
            393.0  0.0  \\
            394.0  0.0  \\
            395.0  0.0  \\
            396.0  0.0  \\
            397.0  0.0  \\
            398.0  0.0  \\
            399.0  0.0  \\
            400.0  0.0  \\
            401.0  0.0  \\
            402.0  0.0  \\
            403.0  0.0  \\
            404.0  0.0  \\
            405.0  0.0  \\
            406.0  0.0  \\
            407.0  0.0  \\
            408.0  0.0  \\
            409.0  0.0  \\
            410.0  0.0  \\
            411.0  0.0  \\
            412.0  0.0  \\
            413.0  0.0  \\
            414.0  0.0  \\
            415.0  0.0  \\
            416.0  0.0  \\
            417.0  0.0  \\
            418.0  0.0  \\
            419.0  0.0  \\
            420.0  0.0  \\
            421.0  0.0  \\
            422.0  0.0  \\
            423.0  0.0  \\
            424.0  0.0  \\
            425.0  0.0  \\
            426.0  0.0  \\
            427.0  0.0  \\
            428.0  0.0  \\
            429.0  0.0  \\
            430.0  0.0  \\
            431.0  0.0  \\
            432.0  0.0  \\
            433.0  0.0  \\
            434.0  0.0  \\
            435.0  0.0  \\
            436.0  0.0  \\
            437.0  0.0  \\
            438.0  0.0  \\
            439.0  0.0  \\
            440.0  0.0  \\
            441.0  0.0  \\
            442.0  0.0  \\
            443.0  0.0  \\
            444.0  0.0  \\
            445.0  0.0  \\
            446.0  0.0  \\
            447.0  0.0  \\
            448.0  0.0  \\
            449.0  0.0  \\
            450.0  0.0  \\
            451.0  0.0  \\
            452.0  0.0  \\
            453.0  0.0  \\
            454.0  0.0  \\
            455.0  0.0  \\
            456.0  0.0  \\
            457.0  0.0  \\
            458.0  0.0  \\
            459.0  0.0  \\
            460.0  0.0  \\
            461.0  0.0  \\
            462.0  0.0  \\
            463.0  0.0  \\
            464.0  0.0  \\
            465.0  0.0  \\
            466.0  0.0  \\
            467.0  0.0  \\
            468.0  0.0  \\
            469.0  0.0  \\
            470.0  0.0  \\
            471.0  0.0  \\
            472.0  0.0  \\
            473.0  0.0  \\
            474.0  1.0  \\
            475.0  1.0  \\
            476.0  0.0  \\
            477.0  1.0  \\
            478.0  0.0  \\
            479.0  0.0  \\
            480.0  0.0  \\
            481.0  0.0  \\
            482.0  1.0  \\
            483.0  1.0  \\
            484.0  2.0  \\
            485.0  2.0  \\
            486.0  3.0  \\
            487.0  5.0  \\
            488.0  7.0  \\
            489.0  8.0  \\
            490.0  9.0  \\
            491.0  13.0  \\
            492.0  16.0  \\
            493.0  18.0  \\
            494.0  21.0  \\
            495.0  27.0  \\
            496.0  36.0  \\
            497.0  44.0  \\
            498.0  49.0  \\
            499.0  59.0  \\
            500.0  64.0  \\
            501.0  77.0  \\
            502.0  88.0  \\
            503.0  97.0  \\
            504.0  98.0  \\
            505.0  100.0  \\
            506.0  100.0  \\
            507.0  100.0  \\
            508.0  100.0  \\
            509.0  100.0  \\
            510.0  100.0  \\
            511.0  100.0  \\
            512.0  100.0  \\
            513.0  100.0  \\
            514.0  100.0  \\
            515.0  100.0  \\
            516.0  100.0  \\
            517.0  100.0  \\
            518.0  100.0  \\
            519.0  100.0  \\
            520.0  100.0  \\
            521.0  100.0  \\
            522.0  100.0  \\
            523.0  100.0  \\
            524.0  100.0  \\
            525.0  100.0  \\
            526.0  100.0  \\
            527.0  100.0  \\
            528.0  100.0  \\
            529.0  100.0  \\
            530.0  100.0  \\
            531.0  100.0  \\
            532.0  100.0  \\
            533.0  100.0  \\
            534.0  100.0  \\
            535.0  100.0  \\
            536.0  100.0  \\
            537.0  100.0  \\
            538.0  100.0  \\
            539.0  100.0  \\
            540.0  100.0  \\
            541.0  100.0  \\
            542.0  100.0  \\
            543.0  100.0  \\
            544.0  100.0  \\
            545.0  100.0  \\
            546.0  100.0  \\
            547.0  100.0  \\
            548.0  100.0  \\
            549.0  100.0  \\
            550.0  100.0  \\
            551.0  100.0  \\
            552.0  100.0  \\
            553.0  100.0  \\
            554.0  100.0  \\
            555.0  100.0  \\
            556.0  100.0  \\
            557.0  100.0  \\
            558.0  100.0  \\
            559.0  100.0  \\
            560.0  100.0  \\
            561.0  100.0  \\
            562.0  100.0  \\
            563.0  100.0  \\
            564.0  100.0  \\
            565.0  100.0  \\
            566.0  100.0  \\
            567.0  100.0  \\
            568.0  100.0  \\
            569.0  100.0  \\
            570.0  100.0  \\
            571.0  100.0  \\
            572.0  100.0  \\
            573.0  100.0  \\
            574.0  100.0  \\
            575.0  100.0  \\
            576.0  100.0  \\
            577.0  100.0  \\
            578.0  100.0  \\
            579.0  100.0  \\
            580.0  100.0  \\
            581.0  100.0  \\
            582.0  100.0  \\
            583.0  100.0  \\
            584.0  100.0  \\
            585.0  100.0  \\
            586.0  100.0  \\
            587.0  100.0  \\
            588.0  100.0  \\
            589.0  100.0  \\
            590.0  100.0  \\
            591.0  100.0  \\
            592.0  100.0  \\
            593.0  100.0  \\
            594.0  100.0  \\
            595.0  100.0  \\
            596.0  100.0  \\
            597.0  100.0  \\
            598.0  100.0  \\
            599.0  100.0  \\
            600.0  100.0  \\
            601.0  100.0  \\
            602.0  100.0  \\
            603.0  100.0  \\
            604.0  100.0  \\
            605.0  100.0  \\
            606.0  100.0  \\
            607.0  100.0  \\
            608.0  100.0  \\
            609.0  100.0  \\
            610.0  100.0  \\
            611.0  100.0  \\
            612.0  100.0  \\
            613.0  100.0  \\
            614.0  100.0  \\
            615.0  100.0  \\
            616.0  100.0  \\
            617.0  100.0  \\
            618.0  100.0  \\
            619.0  100.0  \\
            620.0  100.0  \\
            621.0  100.0  \\
            622.0  100.0  \\
            623.0  100.0  \\
            624.0  100.0  \\
            625.0  100.0  \\
            626.0  100.0  \\
            627.0  100.0  \\
            628.0  100.0  \\
            629.0  100.0  \\
            630.0  100.0  \\
            631.0  100.0  \\
            632.0  100.0  \\
            633.0  100.0  \\
            634.0  100.0  \\
            635.0  100.0  \\
            636.0  100.0  \\
            637.0  100.0  \\
            638.0  100.0  \\
            639.0  100.0  \\
            640.0  100.0  \\
            641.0  100.0  \\
            642.0  100.0  \\
            643.0  100.0  \\
            644.0  100.0  \\
            645.0  100.0  \\
            646.0  100.0  \\
            647.0  100.0  \\
            648.0  100.0  \\
            649.0  100.0  \\
            650.0  100.0  \\
            651.0  100.0  \\
            652.0  100.0  \\
            653.0  100.0  \\
            654.0  100.0  \\
            655.0  100.0  \\
            656.0  100.0  \\
            657.0  100.0  \\
            658.0  100.0  \\
            659.0  100.0  \\
            660.0  100.0  \\
            661.0  100.0  \\
            662.0  100.0  \\
            663.0  100.0  \\
            664.0  100.0  \\
            665.0  100.0  \\
            666.0  100.0  \\
            667.0  100.0  \\
            668.0  100.0  \\
            669.0  100.0  \\
            670.0  100.0  \\
            671.0  100.0  \\
            672.0  100.0  \\
            673.0  100.0  \\
            674.0  100.0  \\
            675.0  100.0  \\
            676.0  100.0  \\
            677.0  100.0  \\
            678.0  100.0  \\
            679.0  100.0  \\
            680.0  100.0  \\
            681.0  100.0  \\
            682.0  100.0  \\
            683.0  100.0  \\
            684.0  100.0  \\
            685.0  100.0  \\
            686.0  100.0  \\
            687.0  100.0  \\
            688.0  100.0  \\
            689.0  100.0  \\
            690.0  100.0  \\
            691.0  100.0  \\
            692.0  100.0  \\
            693.0  100.0  \\
            694.0  100.0  \\
            695.0  100.0  \\
            696.0  100.0  \\
            697.0  100.0  \\
            698.0  100.0  \\
            699.0  100.0  \\
            700.0  100.0  \\
            701.0  100.0  \\
            702.0  100.0  \\
            703.0  100.0  \\
            704.0  100.0  \\
            705.0  100.0  \\
            706.0  100.0  \\
            707.0  100.0  \\
            708.0  100.0  \\
            709.0  100.0  \\
            710.0  100.0  \\
            711.0  100.0  \\
            712.0  100.0  \\
            713.0  100.0  \\
            714.0  100.0  \\
            715.0  100.0  \\
            716.0  100.0  \\
            717.0  100.0  \\
            718.0  100.0  \\
            719.0  100.0  \\
            720.0  100.0  \\
            721.0  100.0  \\
            722.0  100.0  \\
            723.0  100.0  \\
            724.0  100.0  \\
            725.0  100.0  \\
            726.0  100.0  \\
            727.0  100.0  \\
            728.0  100.0  \\
            729.0  100.0  \\
            730.0  100.0  \\
            731.0  100.0  \\
            732.0  100.0  \\
            733.0  100.0  \\
            734.0  100.0  \\
            735.0  100.0  \\
            736.0  100.0  \\
            737.0  100.0  \\
            738.0  100.0  \\
            739.0  100.0  \\
            740.0  100.0  \\
            741.0  100.0  \\
            742.0  100.0  \\
            743.0  100.0  \\
            744.0  100.0  \\
            745.0  100.0  \\
            746.0  100.0  \\
            747.0  100.0  \\
            748.0  100.0  \\
            749.0  100.0  \\
            750.0  100.0  \\
            751.0  100.0  \\
            752.0  100.0  \\
            753.0  100.0  \\
            754.0  100.0  \\
            755.0  100.0  \\
            756.0  100.0  \\
            757.0  100.0  \\
            758.0  100.0  \\
            759.0  100.0  \\
            760.0  100.0  \\
            761.0  100.0  \\
            762.0  100.0  \\
            763.0  100.0  \\
            764.0  100.0  \\
            765.0  100.0  \\
            766.0  100.0  \\
            767.0  100.0  \\
            768.0  100.0  \\
            769.0  100.0  \\
            770.0  100.0  \\
            771.0  100.0  \\
            772.0  100.0  \\
            773.0  100.0  \\
            774.0  100.0  \\
            775.0  100.0  \\
            776.0  100.0  \\
            777.0  100.0  \\
            778.0  100.0  \\
            779.0  100.0  \\
            780.0  100.0  \\
            781.0  100.0  \\
            782.0  100.0  \\
            783.0  100.0  \\
            784.0  100.0  \\
            785.0  100.0  \\
            786.0  100.0  \\
            787.0  100.0  \\
            788.0  100.0  \\
            789.0  100.0  \\
            790.0  100.0  \\
            791.0  100.0  \\
            792.0  100.0  \\
            793.0  100.0  \\
            794.0  100.0  \\
            795.0  100.0  \\
            796.0  100.0  \\
            797.0  100.0  \\
            798.0  100.0  \\
            799.0  100.0  \\
            800.0  100.0  \\
            801.0  100.0  \\
            802.0  100.0  \\
            803.0  100.0  \\
            804.0  100.0  \\
            805.0  100.0  \\
            806.0  100.0  \\
            807.0  100.0  \\
            808.0  100.0  \\
            809.0  100.0  \\
            810.0  100.0  \\
            811.0  100.0  \\
            812.0  100.0  \\
            813.0  100.0  \\
            814.0  100.0  \\
            815.0  100.0  \\
            816.0  100.0  \\
            817.0  100.0  \\
            818.0  100.0  \\
            819.0  100.0  \\
            820.0  100.0  \\
            821.0  100.0  \\
            822.0  100.0  \\
            823.0  100.0  \\
            824.0  100.0  \\
            825.0  100.0  \\
            826.0  100.0  \\
            827.0  100.0  \\
            828.0  100.0  \\
            829.0  100.0  \\
            830.0  100.0  \\
            831.0  100.0  \\
            832.0  100.0  \\
            833.0  100.0  \\
            834.0  100.0  \\
            835.0  100.0  \\
            836.0  100.0  \\
            837.0  100.0  \\
            838.0  100.0  \\
            839.0  100.0  \\
            840.0  100.0  \\
            841.0  100.0  \\
            842.0  100.0  \\
            843.0  100.0  \\
            844.0  100.0  \\
            845.0  100.0  \\
            846.0  100.0  \\
            847.0  100.0  \\
            848.0  100.0  \\
            849.0  100.0  \\
            850.0  100.0  \\
            851.0  100.0  \\
            852.0  100.0  \\
            853.0  100.0  \\
            854.0  100.0  \\
            855.0  100.0  \\
            856.0  100.0  \\
            857.0  100.0  \\
            858.0  100.0  \\
            859.0  100.0  \\
            860.0  100.0  \\
            861.0  100.0  \\
            862.0  100.0  \\
            863.0  100.0  \\
            864.0  100.0  \\
            865.0  100.0  \\
            866.0  100.0  \\
            867.0  100.0  \\
            868.0  100.0  \\
            869.0  100.0  \\
            870.0  100.0  \\
            871.0  100.0  \\
            872.0  100.0  \\
            873.0  100.0  \\
            874.0  100.0  \\
            875.0  100.0  \\
            876.0  100.0  \\
            877.0  100.0  \\
            878.0  100.0  \\
            879.0  100.0  \\
            880.0  100.0  \\
            881.0  100.0  \\
            882.0  100.0  \\
            883.0  100.0  \\
            884.0  100.0  \\
            885.0  100.0  \\
            886.0  100.0  \\
            887.0  100.0  \\
            888.0  100.0  \\
            889.0  100.0  \\
            890.0  100.0  \\
            891.0  100.0  \\
            892.0  100.0  \\
            893.0  100.0  \\
            894.0  100.0  \\
            895.0  100.0  \\
            896.0  100.0  \\
            897.0  100.0  \\
            898.0  100.0  \\
            899.0  100.0  \\
            900.0  100.0  \\
            901.0  100.0  \\
            902.0  100.0  \\
            903.0  100.0  \\
            904.0  100.0  \\
            905.0  100.0  \\
            906.0  100.0  \\
            907.0  100.0  \\
            908.0  100.0  \\
            909.0  100.0  \\
            910.0  100.0  \\
            911.0  100.0  \\
            912.0  100.0  \\
            913.0  100.0  \\
            914.0  100.0  \\
            915.0  100.0  \\
            916.0  100.0  \\
            917.0  100.0  \\
            918.0  100.0  \\
            919.0  100.0  \\
            920.0  100.0  \\
            921.0  100.0  \\
            922.0  100.0  \\
            923.0  100.0  \\
            924.0  100.0  \\
            925.0  100.0  \\
            926.0  100.0  \\
            927.0  100.0  \\
            928.0  100.0  \\
            929.0  100.0  \\
            930.0  100.0  \\
            931.0  100.0  \\
            932.0  100.0  \\
            933.0  100.0  \\
            934.0  100.0  \\
            935.0  100.0  \\
            936.0  100.0  \\
            937.0  100.0  \\
            938.0  100.0  \\
            939.0  100.0  \\
            940.0  100.0  \\
            941.0  100.0  \\
            942.0  100.0  \\
            943.0  100.0  \\
            944.0  100.0  \\
            945.0  100.0  \\
            946.0  100.0  \\
            947.0  100.0  \\
            948.0  100.0  \\
            949.0  100.0  \\
            950.0  100.0  \\
            951.0  100.0  \\
            952.0  100.0  \\
            953.0  100.0  \\
            954.0  100.0  \\
            955.0  100.0  \\
            956.0  100.0  \\
            957.0  100.0  \\
            958.0  100.0  \\
            959.0  100.0  \\
            960.0  100.0  \\
            961.0  100.0  \\
            962.0  100.0  \\
            963.0  100.0  \\
            964.0  100.0  \\
            965.0  100.0  \\
            966.0  100.0  \\
            967.0  100.0  \\
            968.0  100.0  \\
            969.0  100.0  \\
            970.0  100.0  \\
            971.0  100.0  \\
            972.0  100.0  \\
            973.0  100.0  \\
            974.0  100.0  \\
            975.0  100.0  \\
            976.0  100.0  \\
            977.0  100.0  \\
            978.0  100.0  \\
            979.0  100.0  \\
            980.0  100.0  \\
            981.0  100.0  \\
            982.0  100.0  \\
            983.0  100.0  \\
            984.0  100.0  \\
            985.0  100.0  \\
            986.0  100.0  \\
            987.0  100.0  \\
            988.0  100.0  \\
            989.0  100.0  \\
            990.0  100.0  \\
            991.0  100.0  \\
            992.0  100.0  \\
            993.0  100.0  \\
            994.0  100.0  \\
            995.0  100.0  \\
            996.0  100.0  \\
            997.0  100.0  \\
            998.0  100.0  \\
            999.0  100.0  \\
            1000.0  100.0  \\
            1001.0  100.0  \\
            1002.0  100.0  \\
            1003.0  100.0  \\
            1004.0  100.0  \\
            1005.0  100.0  \\
            1006.0  100.0  \\
            1007.0  100.0  \\
            1008.0  100.0  \\
            1009.0  100.0  \\
            1010.0  100.0  \\
            1011.0  100.0  \\
            1012.0  100.0  \\
            1013.0  100.0  \\
            1014.0  100.0  \\
            1015.0  100.0  \\
            1016.0  100.0  \\
            1017.0  100.0  \\
            1018.0  100.0  \\
            1019.0  100.0  \\
            1020.0  100.0  \\
            1021.0  100.0  \\
            1022.0  100.0  \\
            1023.0  100.0  \\
            1024.0  100.0  \\
            1025.0  100.0  \\
            1026.0  100.0  \\
            1027.0  100.0  \\
            1028.0  100.0  \\
            1029.0  100.0  \\
            1030.0  100.0  \\
            1031.0  100.0  \\
            1032.0  100.0  \\
            1033.0  100.0  \\
            1034.0  100.0  \\
            1035.0  100.0  \\
            1036.0  100.0  \\
            1037.0  100.0  \\
            1038.0  100.0  \\
            1039.0  100.0  \\
            1040.0  100.0  \\
            1041.0  100.0  \\
            1042.0  100.0  \\
            1043.0  100.0  \\
            1044.0  100.0  \\
            1045.0  100.0  \\
            1046.0  100.0  \\
            1047.0  100.0  \\
            1048.0  100.0  \\
            1049.0  100.0  \\
            1050.0  100.0  \\
            1051.0  100.0  \\
            1052.0  100.0  \\
            1053.0  100.0  \\
            1054.0  100.0  \\
            1055.0  100.0  \\
            1056.0  100.0  \\
            1057.0  100.0  \\
            1058.0  100.0  \\
            1059.0  100.0  \\
            1060.0  100.0  \\
            1061.0  100.0  \\
            1062.0  100.0  \\
            1063.0  100.0  \\
            1064.0  100.0  \\
            1065.0  100.0  \\
            1066.0  100.0  \\
            1067.0  100.0  \\
            1068.0  100.0  \\
            1069.0  100.0  \\
            1070.0  100.0  \\
            1071.0  100.0  \\
            1072.0  100.0  \\
            1073.0  100.0  \\
            1074.0  100.0  \\
            1075.0  100.0  \\
            1076.0  100.0  \\
            1077.0  100.0  \\
            1078.0  100.0  \\
            1079.0  100.0  \\
            1080.0  100.0  \\
            1081.0  100.0  \\
            1082.0  100.0  \\
            1083.0  100.0  \\
            1084.0  100.0  \\
            1085.0  100.0  \\
            1086.0  100.0  \\
            1087.0  100.0  \\
            1088.0  100.0  \\
            1089.0  100.0  \\
            1090.0  100.0  \\
            1091.0  100.0  \\
            1092.0  100.0  \\
            1093.0  100.0  \\
            1094.0  100.0  \\
            1095.0  100.0  \\
            1096.0  100.0  \\
            1097.0  100.0  \\
            1098.0  100.0  \\
            1099.0  100.0  \\
            1100.0  100.0  \\
            1101.0  100.0  \\
            1102.0  100.0  \\
            1103.0  100.0  \\
            1104.0  100.0  \\
            1105.0  100.0  \\
            1106.0  100.0  \\
            1107.0  100.0  \\
            1108.0  100.0  \\
            1109.0  100.0  \\
            1110.0  100.0  \\
            1111.0  100.0  \\
            1112.0  100.0  \\
            1113.0  100.0  \\
            1114.0  100.0  \\
            1115.0  100.0  \\
            1116.0  100.0  \\
            1117.0  100.0  \\
            1118.0  100.0  \\
            1119.0  100.0  \\
            1120.0  100.0  \\
            1121.0  100.0  \\
            1122.0  100.0  \\
            1123.0  100.0  \\
            1124.0  100.0  \\
            1125.0  100.0  \\
            1126.0  100.0  \\
            1127.0  100.0  \\
            1128.0  100.0  \\
            1129.0  100.0  \\
            1130.0  100.0  \\
            1131.0  100.0  \\
            1132.0  100.0  \\
            1133.0  100.0  \\
            1134.0  100.0  \\
            1135.0  100.0  \\
            1136.0  100.0  \\
            1137.0  100.0  \\
            1138.0  100.0  \\
            1139.0  100.0  \\
            1140.0  100.0  \\
            1141.0  100.0  \\
            1142.0  100.0  \\
            1143.0  100.0  \\
            1144.0  100.0  \\
            1145.0  100.0  \\
            1146.0  100.0  \\
            1147.0  100.0  \\
            1148.0  100.0  \\
            1149.0  100.0  \\
            1150.0  100.0  \\
            1151.0  100.0  \\
            1152.0  100.0  \\
            1153.0  100.0  \\
            1154.0  100.0  \\
            1155.0  100.0  \\
            1156.0  100.0  \\
            1157.0  100.0  \\
            1158.0  100.0  \\
            1159.0  100.0  \\
            1160.0  100.0  \\
            1161.0  100.0  \\
            1162.0  100.0  \\
            1163.0  100.0  \\
            1164.0  100.0  \\
            1165.0  100.0  \\
            1166.0  100.0  \\
            1167.0  100.0  \\
            1168.0  100.0  \\
            1169.0  100.0  \\
            1170.0  100.0  \\
            1171.0  100.0  \\
            1172.0  100.0  \\
            1173.0  100.0  \\
            1174.0  100.0  \\
            1175.0  100.0  \\
            1176.0  100.0  \\
            1177.0  100.0  \\
            1178.0  100.0  \\
            1179.0  100.0  \\
            1180.0  100.0  \\
            1181.0  100.0  \\
            1182.0  100.0  \\
            1183.0  100.0  \\
            1184.0  100.0  \\
            1185.0  100.0  \\
            1186.0  100.0  \\
            1187.0  100.0  \\
            1188.0  100.0  \\
            1189.0  100.0  \\
            1190.0  100.0  \\
            1191.0  100.0  \\
            1192.0  100.0  \\
            1193.0  100.0  \\
            1194.0  100.0  \\
            1195.0  100.0  \\
            1196.0  100.0  \\
            1197.0  100.0  \\
            1198.0  100.0  \\
            1199.0  100.0  \\
            1200.0  100.0  \\
            1201.0  100.0  \\
            1202.0  100.0  \\
            1203.0  100.0  \\
            1204.0  100.0  \\
            1205.0  100.0  \\
            1206.0  100.0  \\
            1207.0  100.0  \\
            1208.0  100.0  \\
            1209.0  100.0  \\
            1210.0  100.0  \\
            1211.0  100.0  \\
            1212.0  100.0  \\
            1213.0  100.0  \\
            1214.0  100.0  \\
            1215.0  100.0  \\
            1216.0  100.0  \\
            1217.0  100.0  \\
            1218.0  100.0  \\
            1219.0  100.0  \\
            1220.0  100.0  \\
            1221.0  100.0  \\
            1222.0  100.0  \\
            1223.0  100.0  \\
            1224.0  100.0  \\
            1225.0  100.0  \\
            1226.0  100.0  \\
            1227.0  100.0  \\
            1228.0  100.0  \\
            1229.0  100.0  \\
            1230.0  100.0  \\
            1231.0  100.0  \\
            1232.0  100.0  \\
            1233.0  100.0  \\
            1234.0  100.0  \\
            1235.0  100.0  \\
            1236.0  100.0  \\
            1237.0  100.0  \\
            1238.0  100.0  \\
            1239.0  100.0  \\
            1240.0  100.0  \\
            1241.0  100.0  \\
            1242.0  100.0  \\
            1243.0  100.0  \\
            1244.0  100.0  \\
            1245.0  100.0  \\
            1246.0  100.0  \\
            1247.0  100.0  \\
            1248.0  100.0  \\
            1249.0  100.0  \\
            1250.0  100.0  \\
            1251.0  100.0  \\
            1252.0  100.0  \\
            1253.0  100.0  \\
            1254.0  100.0  \\
            1255.0  100.0  \\
            1256.0  100.0  \\
            1257.0  100.0  \\
            1258.0  100.0  \\
            1259.0  100.0  \\
            1260.0  100.0  \\
            1261.0  100.0  \\
            1262.0  100.0  \\
            1263.0  100.0  \\
            1264.0  100.0  \\
            1265.0  100.0  \\
            1266.0  100.0  \\
            1267.0  100.0  \\
            1268.0  100.0  \\
            1269.0  100.0  \\
            1270.0  100.0  \\
            1271.0  100.0  \\
            1272.0  100.0  \\
            1273.0  100.0  \\
            1274.0  100.0  \\
            1275.0  100.0  \\
            1276.0  100.0  \\
            1277.0  100.0  \\
            1278.0  100.0  \\
            1279.0  100.0  \\
            1280.0  100.0  \\
            1281.0  100.0  \\
            1282.0  100.0  \\
            1283.0  100.0  \\
            1284.0  100.0  \\
            1285.0  100.0  \\
            1286.0  100.0  \\
            1287.0  100.0  \\
            1288.0  100.0  \\
            1289.0  100.0  \\
            1290.0  100.0  \\
            1291.0  100.0  \\
            1292.0  100.0  \\
            1293.0  100.0  \\
            1294.0  100.0  \\
            1295.0  100.0  \\
            1296.0  100.0  \\
            1297.0  100.0  \\
            1298.0  100.0  \\
            1299.0  100.0  \\
            1300.0  100.0  \\
            1301.0  100.0  \\
            1302.0  100.0  \\
            1303.0  100.0  \\
            1304.0  100.0  \\
            1305.0  100.0  \\
            1306.0  100.0  \\
            1307.0  100.0  \\
            1308.0  100.0  \\
            1309.0  100.0  \\
            1310.0  100.0  \\
            1311.0  100.0  \\
            1312.0  100.0  \\
            1313.0  100.0  \\
            1314.0  100.0  \\
            1315.0  100.0  \\
            1316.0  100.0  \\
            1317.0  100.0  \\
            1318.0  100.0  \\
            1319.0  100.0  \\
            1320.0  100.0  \\
            1321.0  100.0  \\
            1322.0  100.0  \\
            1323.0  100.0  \\
            1324.0  100.0  \\
            1325.0  100.0  \\
            1326.0  100.0  \\
            1327.0  100.0  \\
            1328.0  100.0  \\
            1329.0  100.0  \\
            1330.0  100.0  \\
            1331.0  100.0  \\
            1332.0  100.0  \\
            1333.0  100.0  \\
            1334.0  100.0  \\
            1335.0  100.0  \\
            1336.0  100.0  \\
            1337.0  100.0  \\
            1338.0  100.0  \\
            1339.0  100.0  \\
            1340.0  100.0  \\
            1341.0  100.0  \\
            1342.0  100.0  \\
            1343.0  100.0  \\
            1344.0  100.0  \\
            1345.0  100.0  \\
            1346.0  100.0  \\
            1347.0  100.0  \\
            1348.0  100.0  \\
            1349.0  100.0  \\
            1350.0  100.0  \\
            1351.0  100.0  \\
            1352.0  100.0  \\
            1353.0  100.0  \\
            1354.0  100.0  \\
            1355.0  100.0  \\
            1356.0  100.0  \\
            1357.0  100.0  \\
            1358.0  100.0  \\
            1359.0  100.0  \\
            1360.0  100.0  \\
            1361.0  100.0  \\
            1362.0  100.0  \\
            1363.0  100.0  \\
            1364.0  100.0  \\
            1365.0  100.0  \\
            1366.0  100.0  \\
            1367.0  100.0  \\
            1368.0  100.0  \\
            1369.0  100.0  \\
            1370.0  100.0  \\
            1371.0  100.0  \\
            1372.0  100.0  \\
            1373.0  100.0  \\
            1374.0  100.0  \\
            1375.0  100.0  \\
            1376.0  100.0  \\
            1377.0  100.0  \\
            1378.0  100.0  \\
            1379.0  100.0  \\
            1380.0  100.0  \\
            1381.0  100.0  \\
            1382.0  100.0  \\
            1383.0  100.0  \\
            1384.0  100.0  \\
            1385.0  100.0  \\
            1386.0  100.0  \\
            1387.0  100.0  \\
            1388.0  100.0  \\
            1389.0  100.0  \\
            1390.0  100.0  \\
            1391.0  100.0  \\
            1392.0  100.0  \\
            1393.0  100.0  \\
            1394.0  100.0  \\
            1395.0  100.0  \\
            1396.0  100.0  \\
            1397.0  100.0  \\
            1398.0  100.0  \\
            1399.0  100.0  \\
            1400.0  100.0  \\
            1401.0  100.0  \\
            1402.0  100.0  \\
            1403.0  100.0  \\
            1404.0  100.0  \\
            1405.0  100.0  \\
            1406.0  100.0  \\
            1407.0  100.0  \\
            1408.0  100.0  \\
            1409.0  100.0  \\
            1410.0  100.0  \\
            1411.0  100.0  \\
            1412.0  100.0  \\
            1413.0  100.0  \\
            1414.0  100.0  \\
            1415.0  100.0  \\
            1416.0  100.0  \\
            1417.0  100.0  \\
            1418.0  100.0  \\
            1419.0  100.0  \\
            1420.0  100.0  \\
            1421.0  100.0  \\
            1422.0  100.0  \\
            1423.0  100.0  \\
            1424.0  100.0  \\
            1425.0  100.0  \\
            1426.0  100.0  \\
            1427.0  100.0  \\
            1428.0  100.0  \\
            1429.0  100.0  \\
            1430.0  100.0  \\
            1431.0  100.0  \\
            1432.0  100.0  \\
            1433.0  100.0  \\
            1434.0  100.0  \\
            1435.0  100.0  \\
            1436.0  100.0  \\
            1437.0  100.0  \\
            1438.0  100.0  \\
            1439.0  100.0  \\
            1440.0  100.0  \\
            1441.0  100.0  \\
            1442.0  100.0  \\
            1443.0  100.0  \\
            1444.0  100.0  \\
            1445.0  100.0  \\
            1446.0  100.0  \\
            1447.0  100.0  \\
            1448.0  100.0  \\
            1449.0  100.0  \\
            1450.0  100.0  \\
            1451.0  100.0  \\
            1452.0  100.0  \\
            1453.0  100.0  \\
            1454.0  100.0  \\
            1455.0  100.0  \\
            1456.0  100.0  \\
            1457.0  100.0  \\
            1458.0  100.0  \\
            1459.0  100.0  \\
            1460.0  100.0  \\
            1461.0  100.0  \\
            1462.0  100.0  \\
            1463.0  100.0  \\
            1464.0  100.0  \\
            1465.0  100.0  \\
            1466.0  100.0  \\
            1467.0  100.0  \\
            1468.0  100.0  \\
            1469.0  100.0  \\
            1470.0  100.0  \\
            1471.0  100.0  \\
            1472.0  100.0  \\
            1473.0  100.0  \\
            1474.0  100.0  \\
            1475.0  100.0  \\
            1476.0  100.0  \\
            1477.0  100.0  \\
            1478.0  100.0  \\
            1479.0  100.0  \\
            1480.0  100.0  \\
            1481.0  100.0  \\
            1482.0  100.0  \\
            1483.0  100.0  \\
            1484.0  100.0  \\
            1485.0  100.0  \\
            1486.0  100.0  \\
            1487.0  100.0  \\
            1488.0  100.0  \\
            1489.0  100.0  \\
            1490.0  100.0  \\
            1491.0  100.0  \\
            1492.0  100.0  \\
            1493.0  100.0  \\
            1494.0  100.0  \\
            1495.0  100.0  \\
            1496.0  100.0  \\
            1497.0  100.0  \\
            1498.0  100.0  \\
            1499.0  100.0  \\
            1500.0  100.0  \\
            1501.0  100.0  \\
            1502.0  100.0  \\
            1503.0  100.0  \\
            1504.0  100.0  \\
            1505.0  100.0  \\
            1506.0  100.0  \\
            1507.0  100.0  \\
            1508.0  100.0  \\
            1509.0  100.0  \\
            1510.0  100.0  \\
            1511.0  100.0  \\
            1512.0  100.0  \\
            1513.0  100.0  \\
            1514.0  100.0  \\
            1515.0  100.0  \\
            1516.0  100.0  \\
            1517.0  100.0  \\
            1518.0  100.0  \\
            1519.0  100.0  \\
            1520.0  100.0  \\
            1521.0  100.0  \\
            1522.0  100.0  \\
            1523.0  100.0  \\
            1524.0  100.0  \\
            1525.0  100.0  \\
            1526.0  100.0  \\
            1527.0  100.0  \\
            1528.0  100.0  \\
            1529.0  100.0  \\
            1530.0  100.0  \\
            1531.0  100.0  \\
            1532.0  100.0  \\
            1533.0  100.0  \\
            1534.0  100.0  \\
            1535.0  100.0  \\
            1536.0  100.0  \\
            1537.0  100.0  \\
            1538.0  100.0  \\
            1539.0  100.0  \\
            1540.0  100.0  \\
            1541.0  100.0  \\
            1542.0  100.0  \\
            1543.0  100.0  \\
            1544.0  100.0  \\
            1545.0  100.0  \\
            1546.0  100.0  \\
            1547.0  100.0  \\
            1548.0  100.0  \\
            1549.0  100.0  \\
            1550.0  100.0  \\
            1551.0  100.0  \\
            1552.0  100.0  \\
            1553.0  100.0  \\
            1554.0  100.0  \\
            1555.0  100.0  \\
            1556.0  100.0  \\
            1557.0  100.0  \\
            1558.0  100.0  \\
            1559.0  100.0  \\
            1560.0  100.0  \\
            1561.0  100.0  \\
            1562.0  100.0  \\
            1563.0  100.0  \\
            1564.0  100.0  \\
            1565.0  100.0  \\
            1566.0  100.0  \\
            1567.0  100.0  \\
            1568.0  100.0  \\
            1569.0  100.0  \\
            1570.0  100.0  \\
            1571.0  100.0  \\
            1572.0  100.0  \\
            1573.0  100.0  \\
            1574.0  100.0  \\
            1575.0  100.0  \\
            1576.0  100.0  \\
            1577.0  100.0  \\
            1578.0  100.0  \\
            1579.0  100.0  \\
            1580.0  100.0  \\
            1581.0  100.0  \\
            1582.0  100.0  \\
            1583.0  100.0  \\
            1584.0  100.0  \\
            1585.0  100.0  \\
            1586.0  100.0  \\
            1587.0  100.0  \\
            1588.0  100.0  \\
            1589.0  100.0  \\
            1590.0  100.0  \\
            1591.0  100.0  \\
            1592.0  100.0  \\
            1593.0  100.0  \\
            1594.0  100.0  \\
            1595.0  100.0  \\
            1596.0  100.0  \\
            1597.0  100.0  \\
            1598.0  100.0  \\
            1599.0  100.0  \\
            1600.0  100.0  \\
            1601.0  100.0  \\
            1602.0  100.0  \\
            1603.0  100.0  \\
            1604.0  100.0  \\
            1605.0  100.0  \\
            1606.0  100.0  \\
            1607.0  100.0  \\
            1608.0  100.0  \\
            1609.0  100.0  \\
            1610.0  100.0  \\
            1611.0  100.0  \\
            1612.0  100.0  \\
            1613.0  100.0  \\
            1614.0  100.0  \\
            1615.0  100.0  \\
            1616.0  100.0  \\
            1617.0  100.0  \\
            1618.0  100.0  \\
            1619.0  100.0  \\
            1620.0  100.0  \\
            1621.0  100.0  \\
            1622.0  100.0  \\
            1623.0  100.0  \\
            1624.0  100.0  \\
            1625.0  100.0  \\
            1626.0  100.0  \\
            1627.0  100.0  \\
            1628.0  100.0  \\
            1629.0  100.0  \\
            1630.0  100.0  \\
            1631.0  100.0  \\
            1632.0  100.0  \\
            1633.0  100.0  \\
            1634.0  100.0  \\
            1635.0  100.0  \\
            1636.0  100.0  \\
            1637.0  100.0  \\
            1638.0  100.0  \\
            1639.0  100.0  \\
            1640.0  100.0  \\
            1641.0  100.0  \\
            1642.0  100.0  \\
            1643.0  100.0  \\
            1644.0  100.0  \\
            1645.0  100.0  \\
            1646.0  100.0  \\
            1647.0  100.0  \\
            1648.0  100.0  \\
            1649.0  100.0  \\
            1650.0  100.0  \\
            1651.0  100.0  \\
            1652.0  100.0  \\
            1653.0  100.0  \\
            1654.0  100.0  \\
            1655.0  100.0  \\
            1656.0  100.0  \\
            1657.0  100.0  \\
            1658.0  100.0  \\
            1659.0  100.0  \\
            1660.0  100.0  \\
            1661.0  100.0  \\
            1662.0  100.0  \\
            1663.0  100.0  \\
            1664.0  100.0  \\
            1665.0  100.0  \\
            1666.0  100.0  \\
            1667.0  100.0  \\
            1668.0  100.0  \\
            1669.0  100.0  \\
            1670.0  100.0  \\
            1671.0  100.0  \\
            1672.0  100.0  \\
            1673.0  100.0  \\
            1674.0  100.0  \\
            1675.0  100.0  \\
            1676.0  100.0  \\
            1677.0  100.0  \\
            1678.0  100.0  \\
            1679.0  100.0  \\
            1680.0  100.0  \\
            1681.0  100.0  \\
            1682.0  100.0  \\
            1683.0  100.0  \\
            1684.0  100.0  \\
            1685.0  100.0  \\
            1686.0  100.0  \\
            1687.0  100.0  \\
            1688.0  100.0  \\
            1689.0  100.0  \\
            1690.0  100.0  \\
            1691.0  100.0  \\
            1692.0  100.0  \\
            1693.0  100.0  \\
            1694.0  100.0  \\
            1695.0  100.0  \\
            1696.0  100.0  \\
            1697.0  100.0  \\
            1698.0  100.0  \\
            1699.0  100.0  \\
            1700.0  100.0  \\
            1701.0  100.0  \\
            1702.0  100.0  \\
            1703.0  100.0  \\
            1704.0  100.0  \\
            1705.0  100.0  \\
            1706.0  100.0  \\
            1707.0  100.0  \\
            1708.0  100.0  \\
            1709.0  100.0  \\
            1710.0  100.0  \\
            1711.0  100.0  \\
            1712.0  100.0  \\
            1713.0  100.0  \\
            1714.0  100.0  \\
            1715.0  100.0  \\
            1716.0  100.0  \\
            1717.0  100.0  \\
            1718.0  100.0  \\
            1719.0  100.0  \\
            1720.0  100.0  \\
            1721.0  100.0  \\
            1722.0  100.0  \\
            1723.0  100.0  \\
            1724.0  100.0  \\
            1725.0  100.0  \\
            1726.0  100.0  \\
            1727.0  100.0  \\
            1728.0  100.0  \\
            1729.0  100.0  \\
            1730.0  100.0  \\
            1731.0  100.0  \\
            1732.0  100.0  \\
            1733.0  100.0  \\
            1734.0  100.0  \\
            1735.0  100.0  \\
            1736.0  100.0  \\
            1737.0  100.0  \\
            1738.0  100.0  \\
            1739.0  100.0  \\
            1740.0  100.0  \\
            1741.0  100.0  \\
            1742.0  100.0  \\
            1743.0  100.0  \\
            1744.0  100.0  \\
            1745.0  100.0  \\
            1746.0  100.0  \\
            1747.0  100.0  \\
            1748.0  100.0  \\
            1749.0  100.0  \\
            1750.0  100.0  \\
            1751.0  100.0  \\
            1752.0  100.0  \\
            1753.0  100.0  \\
            1754.0  100.0  \\
            1755.0  100.0  \\
            1756.0  100.0  \\
            1757.0  100.0  \\
            1758.0  100.0  \\
            1759.0  100.0  \\
            1760.0  100.0  \\
            1761.0  100.0  \\
            1762.0  100.0  \\
            1763.0  100.0  \\
            1764.0  100.0  \\
            1765.0  100.0  \\
            1766.0  100.0  \\
            1767.0  100.0  \\
            1768.0  100.0  \\
            1769.0  100.0  \\
            1770.0  100.0  \\
            1771.0  100.0  \\
            1772.0  100.0  \\
            1773.0  100.0  \\
            1774.0  100.0  \\
            1775.0  100.0  \\
            1776.0  100.0  \\
            1777.0  100.0  \\
            1778.0  100.0  \\
            1779.0  100.0  \\
            1780.0  100.0  \\
            1781.0  100.0  \\
            1782.0  100.0  \\
            1783.0  100.0  \\
            1784.0  100.0  \\
            1785.0  100.0  \\
            1786.0  100.0  \\
            1787.0  100.0  \\
            1788.0  100.0  \\
            1789.0  100.0  \\
            1790.0  100.0  \\
            1791.0  100.0  \\
            1792.0  100.0  \\
            1793.0  100.0  \\
            1794.0  100.0  \\
            1795.0  100.0  \\
            1796.0  100.0  \\
            1797.0  100.0  \\
            1798.0  100.0  \\
            1799.0  100.0  \\
            1800.0  100.0  \\
            1801.0  100.0  \\
            1802.0  100.0  \\
            1803.0  100.0  \\
            1804.0  100.0  \\
            1805.0  100.0  \\
            1806.0  100.0  \\
            1807.0  100.0  \\
            1808.0  100.0  \\
            1809.0  100.0  \\
            1810.0  100.0  \\
            1811.0  100.0  \\
            1812.0  100.0  \\
            1813.0  100.0  \\
            1814.0  100.0  \\
            1815.0  100.0  \\
            1816.0  100.0  \\
            1817.0  100.0  \\
            1818.0  100.0  \\
            1819.0  100.0  \\
            1820.0  100.0  \\
            1821.0  100.0  \\
            1822.0  100.0  \\
            1823.0  100.0  \\
            1824.0  100.0  \\
            1825.0  100.0  \\
            1826.0  100.0  \\
            1827.0  100.0  \\
            1828.0  100.0  \\
            1829.0  100.0  \\
            1830.0  100.0  \\
            1831.0  100.0  \\
            1832.0  100.0  \\
            1833.0  100.0  \\
            1834.0  100.0  \\
            1835.0  100.0  \\
            1836.0  100.0  \\
            1837.0  100.0  \\
            1838.0  100.0  \\
            1839.0  100.0  \\
            1840.0  100.0  \\
            1841.0  100.0  \\
            1842.0  100.0  \\
            1843.0  100.0  \\
            1844.0  100.0  \\
            1845.0  100.0  \\
            1846.0  100.0  \\
            1847.0  100.0  \\
            1848.0  100.0  \\
            1849.0  100.0  \\
            1850.0  100.0  \\
            1851.0  100.0  \\
            1852.0  100.0  \\
            1853.0  100.0  \\
            1854.0  100.0  \\
            1855.0  100.0  \\
            1856.0  100.0  \\
            1857.0  100.0  \\
            1858.0  100.0  \\
            1859.0  100.0  \\
            1860.0  100.0  \\
            1861.0  100.0  \\
            1862.0  100.0  \\
            1863.0  100.0  \\
            1864.0  100.0  \\
            1865.0  100.0  \\
            1866.0  100.0  \\
            1867.0  100.0  \\
            1868.0  100.0  \\
            1869.0  100.0  \\
            1870.0  100.0  \\
            1871.0  100.0  \\
            1872.0  100.0  \\
            1873.0  100.0  \\
            1874.0  100.0  \\
            1875.0  100.0  \\
            1876.0  100.0  \\
            1877.0  100.0  \\
            1878.0  100.0  \\
            1879.0  100.0  \\
            1880.0  100.0  \\
            1881.0  100.0  \\
            1882.0  100.0  \\
            1883.0  100.0  \\
            1884.0  100.0  \\
            1885.0  100.0  \\
            1886.0  100.0  \\
            1887.0  100.0  \\
            1888.0  100.0  \\
            1889.0  100.0  \\
            1890.0  100.0  \\
            1891.0  100.0  \\
            1892.0  100.0  \\
            1893.0  100.0  \\
            1894.0  100.0  \\
            1895.0  100.0  \\
            1896.0  100.0  \\
            1897.0  100.0  \\
            1898.0  100.0  \\
            1899.0  100.0  \\
            1900.0  100.0  \\
            1901.0  100.0  \\
            1902.0  100.0  \\
            1903.0  100.0  \\
            1904.0  100.0  \\
            1905.0  100.0  \\
            1906.0  100.0  \\
            1907.0  100.0  \\
            1908.0  100.0  \\
            1909.0  100.0  \\
            1910.0  100.0  \\
            1911.0  100.0  \\
            1912.0  100.0  \\
            1913.0  100.0  \\
            1914.0  100.0  \\
            1915.0  100.0  \\
            1916.0  100.0  \\
            1917.0  100.0  \\
            1918.0  100.0  \\
            1919.0  100.0  \\
            1920.0  100.0  \\
            1921.0  100.0  \\
            1922.0  100.0  \\
            1923.0  100.0  \\
            1924.0  100.0  \\
            1925.0  100.0  \\
            1926.0  100.0  \\
            1927.0  100.0  \\
            1928.0  100.0  \\
            1929.0  100.0  \\
            1930.0  100.0  \\
            1931.0  100.0  \\
            1932.0  100.0  \\
            1933.0  100.0  \\
            1934.0  100.0  \\
            1935.0  100.0  \\
            1936.0  100.0  \\
            1937.0  100.0  \\
            1938.0  100.0  \\
            1939.0  100.0  \\
            1940.0  100.0  \\
            1941.0  100.0  \\
            1942.0  100.0  \\
            1943.0  100.0  \\
            1944.0  100.0  \\
            1945.0  100.0  \\
            1946.0  100.0  \\
            1947.0  100.0  \\
            1948.0  100.0  \\
            1949.0  100.0  \\
            1950.0  100.0  \\
            1951.0  100.0  \\
            1952.0  100.0  \\
            1953.0  100.0  \\
            1954.0  100.0  \\
            1955.0  100.0  \\
            1956.0  100.0  \\
            1957.0  100.0  \\
            1958.0  100.0  \\
            1959.0  100.0  \\
            1960.0  100.0  \\
            1961.0  100.0  \\
            1962.0  100.0  \\
            1963.0  100.0  \\
            1964.0  100.0  \\
            1965.0  100.0  \\
            1966.0  100.0  \\
            1967.0  100.0  \\
            1968.0  100.0  \\
            1969.0  100.0  \\
            1970.0  100.0  \\
            1971.0  100.0  \\
            1972.0  100.0  \\
            1973.0  100.0  \\
            1974.0  100.0  \\
            1975.0  100.0  \\
            1976.0  100.0  \\
            1977.0  100.0  \\
            1978.0  100.0  \\
            1979.0  100.0  \\
            1980.0  100.0  \\
            1981.0  100.0  \\
            1982.0  100.0  \\
            1983.0  100.0  \\
            1984.0  100.0  \\
            1985.0  100.0  \\
            1986.0  100.0  \\
            1987.0  100.0  \\
            1988.0  100.0  \\
            1989.0  100.0  \\
            1990.0  100.0  \\
            1991.0  100.0  \\
            1992.0  100.0  \\
            1993.0  100.0  \\
            1994.0  100.0  \\
            1995.0  100.0  \\
            1996.0  100.0  \\
            1997.0  100.0  \\
            1998.0  100.0  \\
            1999.0  100.0  \\
            2000.0  100.0  \\
            2001.0  100.0  \\
            2002.0  100.0  \\
            2003.0  100.0  \\
            2004.0  100.0  \\
            2005.0  100.0  \\
            2006.0  100.0  \\
            2007.0  100.0  \\
            2008.0  100.0  \\
            2009.0  100.0  \\
            2010.0  100.0  \\
            2011.0  100.0  \\
            2012.0  100.0  \\
            2013.0  100.0  \\
            2014.0  100.0  \\
            2015.0  100.0  \\
            2016.0  100.0  \\
            2017.0  100.0  \\
            2018.0  100.0  \\
            2019.0  100.0  \\
            2020.0  100.0  \\
            2021.0  100.0  \\
            2022.0  100.0  \\
            2023.0  100.0  \\
            2024.0  100.0  \\
            2025.0  100.0  \\
            2026.0  100.0  \\
            2027.0  100.0  \\
            2028.0  100.0  \\
            2029.0  100.0  \\
            2030.0  100.0  \\
            2031.0  100.0  \\
            2032.0  100.0  \\
            2033.0  100.0  \\
            2034.0  100.0  \\
            2035.0  100.0  \\
            2036.0  100.0  \\
            2037.0  100.0  \\
            2038.0  100.0  \\
            2039.0  100.0  \\
            2040.0  100.0  \\
            2041.0  100.0  \\
            2042.0  100.0  \\
            2043.0  100.0  \\
            2044.0  100.0  \\
            2045.0  100.0  \\
            2046.0  100.0  \\
            2047.0  100.0  \\
            2048.0  100.0  \\
            2049.0  100.0  \\
            2050.0  100.0  \\
            2051.0  100.0  \\
            2052.0  100.0  \\
            2053.0  100.0  \\
            2054.0  100.0  \\
            2055.0  100.0  \\
            2056.0  100.0  \\
            2057.0  100.0  \\
            2058.0  100.0  \\
            2059.0  100.0  \\
            2060.0  100.0  \\
            2061.0  100.0  \\
            2062.0  100.0  \\
            2063.0  100.0  \\
            2064.0  100.0  \\
            2065.0  100.0  \\
            2066.0  100.0  \\
            2067.0  100.0  \\
            2068.0  100.0  \\
            2069.0  100.0  \\
            2070.0  100.0  \\
            2071.0  100.0  \\
            2072.0  100.0  \\
            2073.0  100.0  \\
            2074.0  100.0  \\
            2075.0  100.0  \\
            2076.0  100.0  \\
            2077.0  100.0  \\
            2078.0  100.0  \\
            2079.0  100.0  \\
            2080.0  100.0  \\
            2081.0  100.0  \\
            2082.0  100.0  \\
            2083.0  100.0  \\
            2084.0  100.0  \\
            2085.0  100.0  \\
            2086.0  100.0  \\
            2087.0  100.0  \\
            2088.0  100.0  \\
            2089.0  100.0  \\
            2090.0  100.0  \\
            2091.0  100.0  \\
            2092.0  100.0  \\
            2093.0  100.0  \\
            2094.0  100.0  \\
            2095.0  100.0  \\
            2096.0  100.0  \\
            2097.0  100.0  \\
            2098.0  100.0  \\
            2099.0  100.0  \\
            2100.0  100.0  \\
            2101.0  100.0  \\
            2102.0  100.0  \\
            2103.0  100.0  \\
            2104.0  100.0  \\
            2105.0  100.0  \\
            2106.0  100.0  \\
            2107.0  100.0  \\
            2108.0  100.0  \\
            2109.0  100.0  \\
            2110.0  100.0  \\
            2111.0  100.0  \\
            2112.0  100.0  \\
            2113.0  100.0  \\
            2114.0  100.0  \\
            2115.0  100.0  \\
            2116.0  100.0  \\
            2117.0  100.0  \\
            2118.0  100.0  \\
            2119.0  100.0  \\
            2120.0  100.0  \\
            2121.0  100.0  \\
            2122.0  100.0  \\
            2123.0  100.0  \\
            2124.0  100.0  \\
            2125.0  100.0  \\
            2126.0  100.0  \\
            2127.0  100.0  \\
            2128.0  100.0  \\
            2129.0  100.0  \\
            2130.0  100.0  \\
            2131.0  100.0  \\
            2132.0  100.0  \\
            2133.0  100.0  \\
            2134.0  100.0  \\
            2135.0  100.0  \\
            2136.0  100.0  \\
            2137.0  100.0  \\
            2138.0  100.0  \\
            2139.0  100.0  \\
            2140.0  100.0  \\
            2141.0  100.0  \\
            2142.0  100.0  \\
            2143.0  100.0  \\
            2144.0  100.0  \\
            2145.0  100.0  \\
            2146.0  100.0  \\
            2147.0  100.0  \\
            2148.0  100.0  \\
            2149.0  100.0  \\
            2150.0  100.0  \\
            2151.0  100.0  \\
            2152.0  100.0  \\
            2153.0  100.0  \\
            2154.0  100.0  \\
            2155.0  100.0  \\
            2156.0  100.0  \\
            2157.0  100.0  \\
            2158.0  100.0  \\
            2159.0  100.0  \\
            2160.0  100.0  \\
            2161.0  100.0  \\
            2162.0  100.0  \\
            2163.0  100.0  \\
            2164.0  100.0  \\
            2165.0  100.0  \\
            2166.0  100.0  \\
            2167.0  100.0  \\
            2168.0  100.0  \\
            2169.0  100.0  \\
            2170.0  100.0  \\
            2171.0  100.0  \\
            2172.0  100.0  \\
            2173.0  100.0  \\
            2174.0  100.0  \\
            2175.0  100.0  \\
            2176.0  100.0  \\
            2177.0  100.0  \\
            2178.0  100.0  \\
            2179.0  100.0  \\
            2180.0  100.0  \\
            2181.0  100.0  \\
            2182.0  100.0  \\
            2183.0  100.0  \\
            2184.0  100.0  \\
            2185.0  100.0  \\
            2186.0  100.0  \\
            2187.0  100.0  \\
            2188.0  100.0  \\
            2189.0  100.0  \\
            2190.0  100.0  \\
            2191.0  100.0  \\
            2192.0  100.0  \\
            2193.0  100.0  \\
            2194.0  100.0  \\
            2195.0  100.0  \\
            2196.0  100.0  \\
            2197.0  100.0  \\
            2198.0  100.0  \\
            2199.0  100.0  \\
            2200.0  100.0  \\
            2201.0  100.0  \\
            2202.0  100.0  \\
            2203.0  100.0  \\
            2204.0  100.0  \\
            2205.0  100.0  \\
            2206.0  100.0  \\
            2207.0  100.0  \\
            2208.0  100.0  \\
            2209.0  100.0  \\
            2210.0  100.0  \\
            2211.0  100.0  \\
            2212.0  100.0  \\
            2213.0  100.0  \\
            2214.0  100.0  \\
            2215.0  100.0  \\
            2216.0  100.0  \\
            2217.0  100.0  \\
            2218.0  100.0  \\
            2219.0  100.0  \\
            2220.0  100.0  \\
            2221.0  100.0  \\
            2222.0  100.0  \\
            2223.0  100.0  \\
            2224.0  100.0  \\
            2225.0  100.0  \\
            2226.0  100.0  \\
            2227.0  100.0  \\
            2228.0  100.0  \\
            2229.0  100.0  \\
            2230.0  100.0  \\
            2231.0  100.0  \\
            2232.0  100.0  \\
            2233.0  100.0  \\
            2234.0  100.0  \\
            2235.0  100.0  \\
            2236.0  100.0  \\
            2237.0  100.0  \\
            2238.0  100.0  \\
            2239.0  100.0  \\
            2240.0  100.0  \\
            2241.0  100.0  \\
            2242.0  100.0  \\
            2243.0  100.0  \\
            2244.0  100.0  \\
            2245.0  100.0  \\
            2246.0  100.0  \\
            2247.0  100.0  \\
            2248.0  100.0  \\
            2249.0  100.0  \\
            2250.0  100.0  \\
            2251.0  100.0  \\
            2252.0  100.0  \\
            2253.0  100.0  \\
            2254.0  100.0  \\
            2255.0  100.0  \\
            2256.0  100.0  \\
            2257.0  100.0  \\
            2258.0  100.0  \\
            2259.0  100.0  \\
            2260.0  100.0  \\
            2261.0  100.0  \\
            2262.0  100.0  \\
            2263.0  100.0  \\
            2264.0  100.0  \\
            2265.0  100.0  \\
            2266.0  100.0  \\
            2267.0  100.0  \\
            2268.0  100.0  \\
            2269.0  100.0  \\
            2270.0  100.0  \\
            2271.0  100.0  \\
            2272.0  100.0  \\
            2273.0  100.0  \\
            2274.0  100.0  \\
            2275.0  100.0  \\
            2276.0  100.0  \\
            2277.0  100.0  \\
            2278.0  100.0  \\
            2279.0  100.0  \\
            2280.0  100.0  \\
            2281.0  100.0  \\
            2282.0  100.0  \\
            2283.0  100.0  \\
            2284.0  100.0  \\
            2285.0  100.0  \\
            2286.0  100.0  \\
            2287.0  100.0  \\
            2288.0  100.0  \\
            2289.0  100.0  \\
            2290.0  100.0  \\
            2291.0  100.0  \\
            2292.0  100.0  \\
            2293.0  100.0  \\
            2294.0  100.0  \\
            2295.0  100.0  \\
            2296.0  100.0  \\
            2297.0  100.0  \\
            2298.0  100.0  \\
            2299.0  100.0  \\
            2300.0  100.0  \\
            2301.0  100.0  \\
            2302.0  100.0  \\
            2303.0  100.0  \\
            2304.0  100.0  \\
            2305.0  100.0  \\
            2306.0  100.0  \\
            2307.0  100.0  \\
            2308.0  100.0  \\
            2309.0  100.0  \\
            2310.0  100.0  \\
            2311.0  100.0  \\
            2312.0  100.0  \\
            2313.0  100.0  \\
            2314.0  100.0  \\
            2315.0  100.0  \\
            2316.0  100.0  \\
            2317.0  100.0  \\
            2318.0  100.0  \\
            2319.0  100.0  \\
            2320.0  100.0  \\
            2321.0  100.0  \\
            2322.0  100.0  \\
            2323.0  100.0  \\
            2324.0  100.0  \\
            2325.0  100.0  \\
            2326.0  100.0  \\
            2327.0  100.0  \\
            2328.0  100.0  \\
            2329.0  100.0  \\
            2330.0  100.0  \\
            2331.0  100.0  \\
            2332.0  100.0  \\
            2333.0  100.0  \\
            2334.0  100.0  \\
            2335.0  100.0  \\
            2336.0  100.0  \\
            2337.0  100.0  \\
            2338.0  100.0  \\
            2339.0  100.0  \\
            2340.0  100.0  \\
            2341.0  100.0  \\
            2342.0  100.0  \\
            2343.0  100.0  \\
            2344.0  100.0  \\
            2345.0  100.0  \\
            2346.0  100.0  \\
            2347.0  100.0  \\
            2348.0  100.0  \\
            2349.0  100.0  \\
            2350.0  100.0  \\
            2351.0  100.0  \\
            2352.0  100.0  \\
            2353.0  100.0  \\
            2354.0  100.0  \\
            2355.0  100.0  \\
            2356.0  100.0  \\
            2357.0  100.0  \\
            2358.0  100.0  \\
            2359.0  100.0  \\
            2360.0  100.0  \\
            2361.0  100.0  \\
            2362.0  100.0  \\
            2363.0  100.0  \\
            2364.0  100.0  \\
            2365.0  100.0  \\
            2366.0  100.0  \\
            2367.0  100.0  \\
            2368.0  100.0  \\
            2369.0  100.0  \\
            2370.0  100.0  \\
            2371.0  100.0  \\
            2372.0  100.0  \\
            2373.0  100.0  \\
            2374.0  100.0  \\
            2375.0  100.0  \\
            2376.0  100.0  \\
            2377.0  100.0  \\
            2378.0  100.0  \\
            2379.0  100.0  \\
            2380.0  100.0  \\
            2381.0  100.0  \\
            2382.0  100.0  \\
            2383.0  100.0  \\
            2384.0  100.0  \\
            2385.0  100.0  \\
            2386.0  100.0  \\
            2387.0  100.0  \\
            2388.0  100.0  \\
            2389.0  100.0  \\
            2390.0  100.0  \\
            2391.0  100.0  \\
            2392.0  100.0  \\
            2393.0  100.0  \\
            2394.0  100.0  \\
            2395.0  100.0  \\
            2396.0  100.0  \\
            2397.0  100.0  \\
            2398.0  100.0  \\
            2399.0  100.0  \\
            2400.0  100.0  \\
            2401.0  100.0  \\
            2402.0  100.0  \\
            2403.0  100.0  \\
            2404.0  100.0  \\
            2405.0  100.0  \\
            2406.0  100.0  \\
            2407.0  100.0  \\
            2408.0  100.0  \\
            2409.0  100.0  \\
            2410.0  100.0  \\
            2411.0  100.0  \\
            2412.0  100.0  \\
            2413.0  100.0  \\
            2414.0  100.0  \\
            2415.0  100.0  \\
            2416.0  100.0  \\
            2417.0  100.0  \\
            2418.0  100.0  \\
            2419.0  100.0  \\
            2420.0  100.0  \\
            2421.0  100.0  \\
            2422.0  100.0  \\
            2423.0  100.0  \\
            2424.0  100.0  \\
            2425.0  100.0  \\
            2426.0  100.0  \\
            2427.0  100.0  \\
            2428.0  100.0  \\
            2429.0  100.0  \\
            2430.0  100.0  \\
            2431.0  100.0  \\
            2432.0  100.0  \\
            2433.0  100.0  \\
            2434.0  100.0  \\
            2435.0  100.0  \\
            2436.0  100.0  \\
            2437.0  100.0  \\
            2438.0  100.0  \\
            2439.0  100.0  \\
            2440.0  100.0  \\
            2441.0  100.0  \\
            2442.0  100.0  \\
            2443.0  100.0  \\
            2444.0  100.0  \\
            2445.0  100.0  \\
            2446.0  100.0  \\
            2447.0  100.0  \\
            2448.0  100.0  \\
            2449.0  100.0  \\
            2450.0  100.0  \\
            2451.0  100.0  \\
            2452.0  100.0  \\
            2453.0  100.0  \\
            2454.0  100.0  \\
            2455.0  100.0  \\
            2456.0  100.0  \\
            2457.0  100.0  \\
            2458.0  100.0  \\
            2459.0  100.0  \\
            2460.0  100.0  \\
            2461.0  100.0  \\
            2462.0  100.0  \\
            2463.0  100.0  \\
            2464.0  100.0  \\
            2465.0  100.0  \\
            2466.0  100.0  \\
            2467.0  100.0  \\
            2468.0  100.0  \\
            2469.0  100.0  \\
            2470.0  100.0  \\
            2471.0  100.0  \\
            2472.0  100.0  \\
            2473.0  100.0  \\
            2474.0  100.0  \\
            2475.0  100.0  \\
            2476.0  100.0  \\
            2477.0  100.0  \\
            2478.0  100.0  \\
            2479.0  100.0  \\
            2480.0  100.0  \\
            2481.0  100.0  \\
            2482.0  100.0  \\
            2483.0  100.0  \\
            2484.0  100.0  \\
            2485.0  100.0  \\
            2486.0  100.0  \\
            2487.0  100.0  \\
            2488.0  100.0  \\
            2489.0  100.0  \\
            2490.0  100.0  \\
            2491.0  100.0  \\
            2492.0  100.0  \\
            2493.0  100.0  \\
            2494.0  100.0  \\
            2495.0  100.0  \\
            2496.0  100.0  \\
            2497.0  100.0  \\
            2498.0  100.0  \\
            2499.0  100.0  \\
            2500.0  100.0  \\
            2501.0  100.0  \\
            2502.0  100.0  \\
            2503.0  100.0  \\
            2504.0  100.0  \\
            2505.0  100.0  \\
            2506.0  100.0  \\
            2507.0  100.0  \\
            2508.0  100.0  \\
            2509.0  100.0  \\
            2510.0  100.0  \\
            2511.0  100.0  \\
            2512.0  100.0  \\
            2513.0  100.0  \\
            2514.0  100.0  \\
            2515.0  100.0  \\
            2516.0  100.0  \\
            2517.0  100.0  \\
            2518.0  100.0  \\
            2519.0  100.0  \\
            2520.0  100.0  \\
            2521.0  100.0  \\
            2522.0  100.0  \\
            2523.0  100.0  \\
            2524.0  100.0  \\
            2525.0  100.0  \\
            2526.0  100.0  \\
            2527.0  100.0  \\
            2528.0  100.0  \\
            2529.0  100.0  \\
            2530.0  100.0  \\
            2531.0  100.0  \\
            2532.0  100.0  \\
            2533.0  100.0  \\
            2534.0  100.0  \\
            2535.0  100.0  \\
            2536.0  100.0  \\
            2537.0  100.0  \\
            2538.0  100.0  \\
            2539.0  100.0  \\
            2540.0  100.0  \\
            2541.0  100.0  \\
            2542.0  100.0  \\
            2543.0  100.0  \\
            2544.0  100.0  \\
            2545.0  100.0  \\
            2546.0  100.0  \\
            2547.0  100.0  \\
            2548.0  100.0  \\
            2549.0  100.0  \\
            2550.0  100.0  \\
            2551.0  100.0  \\
            2552.0  100.0  \\
            2553.0  100.0  \\
            2554.0  100.0  \\
            2555.0  100.0  \\
            2556.0  100.0  \\
            2557.0  100.0  \\
            2558.0  100.0  \\
            2559.0  100.0  \\
            2560.0  100.0  \\
            2561.0  100.0  \\
            2562.0  100.0  \\
            2563.0  100.0  \\
            2564.0  100.0  \\
            2565.0  100.0  \\
            2566.0  100.0  \\
            2567.0  100.0  \\
            2568.0  100.0  \\
            2569.0  100.0  \\
            2570.0  100.0  \\
            2571.0  100.0  \\
            2572.0  100.0  \\
            2573.0  100.0  \\
            2574.0  100.0  \\
            2575.0  100.0  \\
            2576.0  100.0  \\
            2577.0  100.0  \\
            2578.0  100.0  \\
            2579.0  100.0  \\
            2580.0  100.0  \\
            2581.0  100.0  \\
            2582.0  100.0  \\
            2583.0  100.0  \\
            2584.0  100.0  \\
            2585.0  100.0  \\
            2586.0  100.0  \\
            2587.0  100.0  \\
            2588.0  100.0  \\
            2589.0  100.0  \\
            2590.0  100.0  \\
            2591.0  100.0  \\
            2592.0  100.0  \\
            2593.0  100.0  \\
            2594.0  100.0  \\
            2595.0  100.0  \\
            2596.0  100.0  \\
            2597.0  100.0  \\
            2598.0  100.0  \\
            2599.0  100.0  \\
            2600.0  100.0  \\
            2601.0  100.0  \\
            2602.0  100.0  \\
            2603.0  100.0  \\
            2604.0  100.0  \\
            2605.0  100.0  \\
            2606.0  100.0  \\
            2607.0  100.0  \\
            2608.0  100.0  \\
            2609.0  100.0  \\
            2610.0  100.0  \\
            2611.0  100.0  \\
            2612.0  100.0  \\
            2613.0  100.0  \\
            2614.0  100.0  \\
            2615.0  100.0  \\
            2616.0  100.0  \\
            2617.0  100.0  \\
            2618.0  100.0  \\
            2619.0  100.0  \\
            2620.0  100.0  \\
            2621.0  100.0  \\
            2622.0  100.0  \\
            2623.0  100.0  \\
            2624.0  100.0  \\
            2625.0  100.0  \\
            2626.0  100.0  \\
            2627.0  100.0  \\
            2628.0  100.0  \\
            2629.0  100.0  \\
            2630.0  100.0  \\
            2631.0  100.0  \\
            2632.0  100.0  \\
            2633.0  100.0  \\
            2634.0  100.0  \\
            2635.0  100.0  \\
            2636.0  100.0  \\
            2637.0  100.0  \\
            2638.0  100.0  \\
            2639.0  100.0  \\
            2640.0  100.0  \\
            2641.0  100.0  \\
            2642.0  100.0  \\
            2643.0  100.0  \\
            2644.0  100.0  \\
            2645.0  100.0  \\
            2646.0  100.0  \\
            2647.0  100.0  \\
            2648.0  100.0  \\
            2649.0  100.0  \\
            2650.0  100.0  \\
            2651.0  100.0  \\
            2652.0  100.0  \\
            2653.0  100.0  \\
            2654.0  100.0  \\
            2655.0  100.0  \\
            2656.0  100.0  \\
            2657.0  100.0  \\
            2658.0  100.0  \\
            2659.0  100.0  \\
            2660.0  100.0  \\
            2661.0  100.0  \\
            2662.0  100.0  \\
            2663.0  100.0  \\
            2664.0  100.0  \\
            2665.0  100.0  \\
            2666.0  100.0  \\
            2667.0  100.0  \\
            2668.0  100.0  \\
            2669.0  100.0  \\
            2670.0  100.0  \\
            2671.0  100.0  \\
            2672.0  100.0  \\
            2673.0  100.0  \\
            2674.0  100.0  \\
            2675.0  100.0  \\
            2676.0  100.0  \\
            2677.0  100.0  \\
            2678.0  100.0  \\
            2679.0  100.0  \\
            2680.0  100.0  \\
            2681.0  100.0  \\
            2682.0  100.0  \\
            2683.0  100.0  \\
            2684.0  100.0  \\
            2685.0  100.0  \\
            2686.0  100.0  \\
            2687.0  100.0  \\
            2688.0  100.0  \\
            2689.0  100.0  \\
            2690.0  100.0  \\
            2691.0  100.0  \\
            2692.0  100.0  \\
            2693.0  100.0  \\
            2694.0  100.0  \\
            2695.0  100.0  \\
            2696.0  100.0  \\
            2697.0  100.0  \\
            2698.0  100.0  \\
            2699.0  100.0  \\
            2700.0  100.0  \\
            2701.0  100.0  \\
            2702.0  100.0  \\
            2703.0  100.0  \\
            2704.0  100.0  \\
            2705.0  100.0  \\
            2706.0  100.0  \\
            2707.0  100.0  \\
            2708.0  100.0  \\
            2709.0  100.0  \\
            2710.0  100.0  \\
            2711.0  100.0  \\
            2712.0  100.0  \\
            2713.0  100.0  \\
            2714.0  100.0  \\
            2715.0  100.0  \\
            2716.0  100.0  \\
            2717.0  100.0  \\
            2718.0  100.0  \\
            2719.0  100.0  \\
            2720.0  100.0  \\
            2721.0  100.0  \\
            2722.0  100.0  \\
            2723.0  100.0  \\
            2724.0  100.0  \\
            2725.0  100.0  \\
            2726.0  100.0  \\
            2727.0  100.0  \\
            2728.0  100.0  \\
            2729.0  100.0  \\
            2730.0  100.0  \\
            2731.0  100.0  \\
            2732.0  100.0  \\
            2733.0  100.0  \\
            2734.0  100.0  \\
            2735.0  100.0  \\
            2736.0  100.0  \\
            2737.0  100.0  \\
            2738.0  100.0  \\
            2739.0  100.0  \\
            2740.0  100.0  \\
            2741.0  100.0  \\
            2742.0  100.0  \\
            2743.0  100.0  \\
            2744.0  100.0  \\
            2745.0  100.0  \\
            2746.0  100.0  \\
            2747.0  100.0  \\
            2748.0  100.0  \\
            2749.0  100.0  \\
            2750.0  100.0  \\
            2751.0  100.0  \\
            2752.0  100.0  \\
            2753.0  100.0  \\
            2754.0  100.0  \\
            2755.0  100.0  \\
            2756.0  100.0  \\
            2757.0  100.0  \\
            2758.0  100.0  \\
            2759.0  100.0  \\
            2760.0  100.0  \\
            2761.0  100.0  \\
            2762.0  100.0  \\
            2763.0  100.0  \\
            2764.0  100.0  \\
            2765.0  100.0  \\
            2766.0  100.0  \\
            2767.0  100.0  \\
            2768.0  100.0  \\
            2769.0  100.0  \\
            2770.0  100.0  \\
            2771.0  100.0  \\
            2772.0  100.0  \\
            2773.0  100.0  \\
            2774.0  100.0  \\
            2775.0  100.0  \\
            2776.0  100.0  \\
            2777.0  100.0  \\
            2778.0  100.0  \\
            2779.0  100.0  \\
            2780.0  100.0  \\
            2781.0  100.0  \\
            2782.0  100.0  \\
            2783.0  100.0  \\
            2784.0  100.0  \\
            2785.0  100.0  \\
            2786.0  100.0  \\
            2787.0  100.0  \\
            2788.0  100.0  \\
            2789.0  100.0  \\
            2790.0  100.0  \\
            2791.0  100.0  \\
            2792.0  100.0  \\
            2793.0  100.0  \\
            2794.0  100.0  \\
            2795.0  100.0  \\
            2796.0  100.0  \\
            2797.0  100.0  \\
            2798.0  100.0  \\
            2799.0  100.0  \\
            2800.0  100.0  \\
            2801.0  100.0  \\
            2802.0  100.0  \\
            2803.0  100.0  \\
            2804.0  100.0  \\
            2805.0  100.0  \\
            2806.0  100.0  \\
            2807.0  100.0  \\
            2808.0  100.0  \\
            2809.0  100.0  \\
            2810.0  100.0  \\
            2811.0  100.0  \\
            2812.0  100.0  \\
            2813.0  100.0  \\
            2814.0  100.0  \\
            2815.0  100.0  \\
            2816.0  100.0  \\
            2817.0  100.0  \\
            2818.0  100.0  \\
            2819.0  100.0  \\
            2820.0  100.0  \\
            2821.0  100.0  \\
            2822.0  100.0  \\
            2823.0  100.0  \\
            2824.0  100.0  \\
            2825.0  100.0  \\
            2826.0  100.0  \\
            2827.0  100.0  \\
            2828.0  100.0  \\
            2829.0  100.0  \\
            2830.0  100.0  \\
            2831.0  100.0  \\
            2832.0  100.0  \\
            2833.0  100.0  \\
            2834.0  100.0  \\
            2835.0  100.0  \\
            2836.0  100.0  \\
            2837.0  100.0  \\
            2838.0  100.0  \\
            2839.0  100.0  \\
            2840.0  100.0  \\
            2841.0  100.0  \\
            2842.0  100.0  \\
            2843.0  100.0  \\
            2844.0  100.0  \\
            2845.0  100.0  \\
            2846.0  100.0  \\
            2847.0  100.0  \\
            2848.0  100.0  \\
            2849.0  100.0  \\
            2850.0  100.0  \\
            2851.0  100.0  \\
            2852.0  100.0  \\
            2853.0  100.0  \\
            2854.0  100.0  \\
            2855.0  100.0  \\
            2856.0  100.0  \\
            2857.0  100.0  \\
            2858.0  100.0  \\
            2859.0  100.0  \\
            2860.0  100.0  \\
            2861.0  100.0  \\
            2862.0  100.0  \\
            2863.0  100.0  \\
            2864.0  100.0  \\
            2865.0  100.0  \\
            2866.0  100.0  \\
            2867.0  100.0  \\
            2868.0  100.0  \\
            2869.0  100.0  \\
            2870.0  100.0  \\
            2871.0  100.0  \\
            2872.0  100.0  \\
            2873.0  100.0  \\
            2874.0  100.0  \\
            2875.0  100.0  \\
            2876.0  100.0  \\
            2877.0  100.0  \\
            2878.0  100.0  \\
            2879.0  100.0  \\
            2880.0  100.0  \\
            2881.0  100.0  \\
            2882.0  100.0  \\
            2883.0  100.0  \\
            2884.0  100.0  \\
            2885.0  100.0  \\
            2886.0  100.0  \\
            2887.0  100.0  \\
            2888.0  100.0  \\
            2889.0  100.0  \\
            2890.0  100.0  \\
            2891.0  100.0  \\
            2892.0  100.0  \\
            2893.0  100.0  \\
            2894.0  100.0  \\
            2895.0  100.0  \\
            2896.0  100.0  \\
            2897.0  100.0  \\
            2898.0  100.0  \\
            2899.0  100.0  \\
            2900.0  100.0  \\
            2901.0  100.0  \\
            2902.0  100.0  \\
            2903.0  100.0  \\
            2904.0  100.0  \\
            2905.0  100.0  \\
            2906.0  100.0  \\
            2907.0  100.0  \\
            2908.0  100.0  \\
            2909.0  100.0  \\
            2910.0  100.0  \\
            2911.0  100.0  \\
            2912.0  100.0  \\
            2913.0  100.0  \\
            2914.0  100.0  \\
            2915.0  100.0  \\
            2916.0  100.0  \\
            2917.0  100.0  \\
            2918.0  100.0  \\
            2919.0  100.0  \\
            2920.0  100.0  \\
            2921.0  100.0  \\
            2922.0  100.0  \\
            2923.0  100.0  \\
            2924.0  100.0  \\
            2925.0  100.0  \\
            2926.0  100.0  \\
            2927.0  100.0  \\
            2928.0  100.0  \\
            2929.0  100.0  \\
            2930.0  100.0  \\
            2931.0  100.0  \\
            2932.0  100.0  \\
            2933.0  100.0  \\
            2934.0  100.0  \\
            2935.0  100.0  \\
            2936.0  100.0  \\
            2937.0  100.0  \\
            2938.0  100.0  \\
            2939.0  100.0  \\
            2940.0  100.0  \\
            2941.0  100.0  \\
            2942.0  100.0  \\
            2943.0  100.0  \\
            2944.0  100.0  \\
            2945.0  100.0  \\
            2946.0  100.0  \\
            2947.0  100.0  \\
            2948.0  100.0  \\
            2949.0  100.0  \\
            2950.0  100.0  \\
            2951.0  100.0  \\
            2952.0  100.0  \\
            2953.0  100.0  \\
            2954.0  100.0  \\
            2955.0  100.0  \\
            2956.0  100.0  \\
            2957.0  100.0  \\
            2958.0  100.0  \\
            2959.0  100.0  \\
            2960.0  100.0  \\
            2961.0  100.0  \\
            2962.0  100.0  \\
            2963.0  100.0  \\
            2964.0  100.0  \\
            2965.0  100.0  \\
            2966.0  100.0  \\
            2967.0  100.0  \\
            2968.0  100.0  \\
            2969.0  100.0  \\
            2970.0  100.0  \\
            2971.0  100.0  \\
            2972.0  100.0  \\
            2973.0  100.0  \\
            2974.0  100.0  \\
            2975.0  100.0  \\
            2976.0  100.0  \\
            2977.0  100.0  \\
            2978.0  100.0  \\
            2979.0  100.0  \\
            2980.0  100.0  \\
            2981.0  100.0  \\
            2982.0  100.0  \\
            2983.0  100.0  \\
            2984.0  100.0  \\
            2985.0  100.0  \\
            2986.0  100.0  \\
            2987.0  100.0  \\
            2988.0  100.0  \\
            2989.0  100.0  \\
            2990.0  100.0  \\
            2991.0  100.0  \\
            2992.0  100.0  \\
            2993.0  100.0  \\
            2994.0  100.0  \\
            2995.0  100.0  \\
            2996.0  100.0  \\
            2997.0  100.0  \\
            2998.0  100.0  \\
            2999.0  100.0  \\
            3000.0  100.0  \\
            3001.0  100.0  \\
            3002.0  100.0  \\
            3003.0  100.0  \\
            3004.0  100.0  \\
            3005.0  100.0  \\
            3006.0  100.0  \\
            3007.0  100.0  \\
            3008.0  100.0  \\
            3009.0  100.0  \\
            3010.0  100.0  \\
            3011.0  100.0  \\
            3012.0  100.0  \\
            3013.0  100.0  \\
            3014.0  100.0  \\
            3015.0  100.0  \\
            3016.0  100.0  \\
            3017.0  100.0  \\
            3018.0  100.0  \\
            3019.0  100.0  \\
            3020.0  100.0  \\
            3021.0  100.0  \\
            3022.0  100.0  \\
            3023.0  100.0  \\
            3024.0  100.0  \\
            3025.0  100.0  \\
            3026.0  100.0  \\
            3027.0  100.0  \\
            3028.0  100.0  \\
            3029.0  100.0  \\
            3030.0  100.0  \\
            3031.0  100.0  \\
            3032.0  100.0  \\
            3033.0  100.0  \\
            3034.0  100.0  \\
            3035.0  100.0  \\
            3036.0  100.0  \\
            3037.0  100.0  \\
            3038.0  100.0  \\
            3039.0  100.0  \\
            3040.0  100.0  \\
            3041.0  100.0  \\
            3042.0  100.0  \\
            3043.0  100.0  \\
            3044.0  100.0  \\
            3045.0  100.0  \\
            3046.0  100.0  \\
            3047.0  100.0  \\
            3048.0  100.0  \\
            3049.0  100.0  \\
            3050.0  100.0  \\
            3051.0  100.0  \\
            3052.0  100.0  \\
            3053.0  100.0  \\
            3054.0  100.0  \\
            3055.0  100.0  \\
            3056.0  100.0  \\
            3057.0  100.0  \\
            3058.0  100.0  \\
            3059.0  100.0  \\
            3060.0  100.0  \\
            3061.0  100.0  \\
            3062.0  100.0  \\
            3063.0  100.0  \\
            3064.0  100.0  \\
            3065.0  100.0  \\
            3066.0  100.0  \\
            3067.0  100.0  \\
            3068.0  100.0  \\
            3069.0  100.0  \\
            3070.0  100.0  \\
            3071.0  100.0  \\
            3072.0  100.0  \\
            3073.0  100.0  \\
            3074.0  100.0  \\
            3075.0  100.0  \\
            3076.0  100.0  \\
            3077.0  100.0  \\
            3078.0  100.0  \\
            3079.0  100.0  \\
            3080.0  100.0  \\
            3081.0  100.0  \\
            3082.0  100.0  \\
            3083.0  100.0  \\
            3084.0  100.0  \\
            3085.0  100.0  \\
            3086.0  100.0  \\
            3087.0  100.0  \\
            3088.0  100.0  \\
            3089.0  100.0  \\
            3090.0  100.0  \\
            3091.0  100.0  \\
            3092.0  100.0  \\
            3093.0  100.0  \\
            3094.0  100.0  \\
            3095.0  100.0  \\
            3096.0  100.0  \\
            3097.0  100.0  \\
            3098.0  100.0  \\
            3099.0  100.0  \\
            3100.0  100.0  \\
            3101.0  100.0  \\
            3102.0  100.0  \\
            3103.0  100.0  \\
            3104.0  100.0  \\
            3105.0  100.0  \\
            3106.0  100.0  \\
            3107.0  100.0  \\
            3108.0  100.0  \\
            3109.0  100.0  \\
            3110.0  100.0  \\
            3111.0  100.0  \\
            3112.0  100.0  \\
            3113.0  100.0  \\
            3114.0  100.0  \\
            3115.0  100.0  \\
            3116.0  100.0  \\
            3117.0  100.0  \\
            3118.0  100.0  \\
            3119.0  100.0  \\
            3120.0  100.0  \\
            3121.0  100.0  \\
            3122.0  100.0  \\
            3123.0  100.0  \\
            3124.0  100.0  \\
            3125.0  100.0  \\
            3126.0  100.0  \\
            3127.0  100.0  \\
            3128.0  100.0  \\
            3129.0  100.0  \\
            3130.0  100.0  \\
            3131.0  100.0  \\
            3132.0  100.0  \\
            3133.0  100.0  \\
            3134.0  100.0  \\
            3135.0  100.0  \\
            3136.0  100.0  \\
            3137.0  100.0  \\
            3138.0  100.0  \\
            3139.0  100.0  \\
            3140.0  100.0  \\
            3141.0  100.0  \\
            3142.0  100.0  \\
            3143.0  100.0  \\
            3144.0  100.0  \\
            3145.0  100.0  \\
            3146.0  100.0  \\
            3147.0  100.0  \\
            3148.0  100.0  \\
            3149.0  100.0  \\
            3150.0  100.0  \\
            3151.0  100.0  \\
            3152.0  100.0  \\
            3153.0  100.0  \\
            3154.0  100.0  \\
            3155.0  100.0  \\
            3156.0  100.0  \\
            3157.0  100.0  \\
            3158.0  100.0  \\
            3159.0  100.0  \\
            3160.0  100.0  \\
            3161.0  100.0  \\
            3162.0  100.0  \\
            3163.0  100.0  \\
            3164.0  100.0  \\
            3165.0  100.0  \\
            3166.0  100.0  \\
            3167.0  100.0  \\
            3168.0  100.0  \\
            3169.0  100.0  \\
            3170.0  100.0  \\
            3171.0  100.0  \\
            3172.0  100.0  \\
            3173.0  100.0  \\
            3174.0  100.0  \\
            3175.0  100.0  \\
            3176.0  100.0  \\
            3177.0  100.0  \\
            3178.0  100.0  \\
            3179.0  100.0  \\
            3180.0  100.0  \\
            3181.0  100.0  \\
            3182.0  100.0  \\
            3183.0  100.0  \\
            3184.0  100.0  \\
            3185.0  100.0  \\
            3186.0  100.0  \\
            3187.0  100.0  \\
            3188.0  100.0  \\
            3189.0  100.0  \\
            3190.0  100.0  \\
            3191.0  100.0  \\
            3192.0  100.0  \\
            3193.0  100.0  \\
            3194.0  100.0  \\
            3195.0  100.0  \\
            3196.0  100.0  \\
            3197.0  100.0  \\
            3198.0  100.0  \\
            3199.0  100.0  \\
            3200.0  100.0  \\
            3201.0  100.0  \\
            3202.0  100.0  \\
            3203.0  100.0  \\
            3204.0  100.0  \\
            3205.0  100.0  \\
            3206.0  100.0  \\
            3207.0  100.0  \\
            3208.0  100.0  \\
            3209.0  100.0  \\
            3210.0  100.0  \\
            3211.0  100.0  \\
            3212.0  100.0  \\
            3213.0  100.0  \\
            3214.0  100.0  \\
            3215.0  100.0  \\
            3216.0  100.0  \\
            3217.0  100.0  \\
            3218.0  100.0  \\
            3219.0  100.0  \\
            3220.0  100.0  \\
            3221.0  100.0  \\
            3222.0  100.0  \\
            3223.0  100.0  \\
            3224.0  100.0  \\
            3225.0  100.0  \\
            3226.0  100.0  \\
            3227.0  100.0  \\
            3228.0  100.0  \\
            3229.0  100.0  \\
            3230.0  100.0  \\
            3231.0  100.0  \\
            3232.0  100.0  \\
            3233.0  100.0  \\
            3234.0  100.0  \\
            3235.0  100.0  \\
            3236.0  100.0  \\
            3237.0  100.0  \\
            3238.0  100.0  \\
            3239.0  100.0  \\
            3240.0  100.0  \\
            3241.0  100.0  \\
            3242.0  100.0  \\
            3243.0  100.0  \\
            3244.0  100.0  \\
            3245.0  100.0  \\
            3246.0  100.0  \\
            3247.0  100.0  \\
            3248.0  100.0  \\
            3249.0  100.0  \\
            3250.0  100.0  \\
            3251.0  100.0  \\
            3252.0  100.0  \\
            3253.0  100.0  \\
            3254.0  100.0  \\
            3255.0  100.0  \\
            3256.0  100.0  \\
            3257.0  100.0  \\
            3258.0  100.0  \\
            3259.0  100.0  \\
            3260.0  100.0  \\
            3261.0  100.0  \\
            3262.0  100.0  \\
            3263.0  100.0  \\
            3264.0  100.0  \\
            3265.0  100.0  \\
            3266.0  100.0  \\
            3267.0  100.0  \\
            3268.0  100.0  \\
            3269.0  100.0  \\
            3270.0  100.0  \\
            3271.0  100.0  \\
            3272.0  100.0  \\
            3273.0  100.0  \\
            3274.0  100.0  \\
            3275.0  100.0  \\
            3276.0  100.0  \\
            3277.0  100.0  \\
            3278.0  100.0  \\
            3279.0  100.0  \\
            3280.0  100.0  \\
            3281.0  100.0  \\
            3282.0  100.0  \\
            3283.0  100.0  \\
            3284.0  100.0  \\
            3285.0  100.0  \\
            3286.0  100.0  \\
            3287.0  100.0  \\
            3288.0  100.0  \\
            3289.0  100.0  \\
            3290.0  100.0  \\
            3291.0  100.0  \\
            3292.0  100.0  \\
            3293.0  100.0  \\
            3294.0  100.0  \\
            3295.0  100.0  \\
            3296.0  100.0  \\
            3297.0  100.0  \\
            3298.0  100.0  \\
            3299.0  100.0  \\
            3300.0  100.0  \\
            3301.0  100.0  \\
            3302.0  100.0  \\
            3303.0  100.0  \\
            3304.0  100.0  \\
            3305.0  100.0  \\
            3306.0  100.0  \\
            3307.0  100.0  \\
            3308.0  100.0  \\
            3309.0  100.0  \\
            3310.0  100.0  \\
            3311.0  100.0  \\
            3312.0  100.0  \\
            3313.0  100.0  \\
            3314.0  100.0  \\
            3315.0  100.0  \\
            3316.0  100.0  \\
            3317.0  100.0  \\
            3318.0  100.0  \\
            3319.0  100.0  \\
            3320.0  100.0  \\
            3321.0  100.0  \\
            3322.0  100.0  \\
            3323.0  100.0  \\
            3324.0  100.0  \\
            3325.0  100.0  \\
            3326.0  100.0  \\
            3327.0  100.0  \\
            3328.0  100.0  \\
            3329.0  100.0  \\
            3330.0  100.0  \\
            3331.0  100.0  \\
            3332.0  100.0  \\
            3333.0  100.0  \\
            3334.0  100.0  \\
            3335.0  100.0  \\
            3336.0  100.0  \\
            3337.0  100.0  \\
            3338.0  100.0  \\
            3339.0  100.0  \\
            3340.0  100.0  \\
            3341.0  100.0  \\
            3342.0  100.0  \\
            3343.0  100.0  \\
            3344.0  100.0  \\
            3345.0  100.0  \\
            3346.0  100.0  \\
            3347.0  100.0  \\
            3348.0  100.0  \\
            3349.0  100.0  \\
            3350.0  100.0  \\
            3351.0  100.0  \\
            3352.0  100.0  \\
            3353.0  100.0  \\
            3354.0  100.0  \\
            3355.0  100.0  \\
            3356.0  100.0  \\
            3357.0  100.0  \\
            3358.0  100.0  \\
            3359.0  100.0  \\
            3360.0  100.0  \\
            3361.0  100.0  \\
            3362.0  100.0  \\
            3363.0  100.0  \\
            3364.0  100.0  \\
            3365.0  100.0  \\
            3366.0  100.0  \\
            3367.0  100.0  \\
            3368.0  100.0  \\
            3369.0  100.0  \\
            3370.0  100.0  \\
            3371.0  100.0  \\
            3372.0  100.0  \\
            3373.0  100.0  \\
            3374.0  100.0  \\
            3375.0  100.0  \\
            3376.0  100.0  \\
            3377.0  100.0  \\
            3378.0  100.0  \\
            3379.0  100.0  \\
            3380.0  100.0  \\
            3381.0  100.0  \\
            3382.0  100.0  \\
            3383.0  100.0  \\
            3384.0  100.0  \\
            3385.0  100.0  \\
            3386.0  100.0  \\
            3387.0  100.0  \\
            3388.0  100.0  \\
            3389.0  100.0  \\
            3390.0  100.0  \\
            3391.0  100.0  \\
            3392.0  100.0  \\
            3393.0  100.0  \\
            3394.0  100.0  \\
            3395.0  100.0  \\
            3396.0  100.0  \\
            3397.0  100.0  \\
            3398.0  100.0  \\
            3399.0  100.0  \\
            3400.0  100.0  \\
            3401.0  100.0  \\
            3402.0  100.0  \\
            3403.0  100.0  \\
            3404.0  100.0  \\
            3405.0  100.0  \\
            3406.0  100.0  \\
            3407.0  100.0  \\
            3408.0  100.0  \\
            3409.0  100.0  \\
            3410.0  100.0  \\
            3411.0  100.0  \\
            3412.0  100.0  \\
            3413.0  100.0  \\
            3414.0  100.0  \\
            3415.0  100.0  \\
            3416.0  100.0  \\
            3417.0  100.0  \\
            3418.0  100.0  \\
            3419.0  100.0  \\
            3420.0  100.0  \\
            3421.0  100.0  \\
            3422.0  100.0  \\
            3423.0  100.0  \\
            3424.0  100.0  \\
            3425.0  100.0  \\
            3426.0  100.0  \\
            3427.0  100.0  \\
            3428.0  100.0  \\
            3429.0  100.0  \\
            3430.0  100.0  \\
            3431.0  100.0  \\
            3432.0  100.0  \\
            3433.0  100.0  \\
            3434.0  100.0  \\
            3435.0  100.0  \\
            3436.0  100.0  \\
            3437.0  100.0  \\
            3438.0  100.0  \\
            3439.0  100.0  \\
            3440.0  100.0  \\
            3441.0  100.0  \\
            3442.0  100.0  \\
            3443.0  100.0  \\
            3444.0  100.0  \\
            3445.0  100.0  \\
            3446.0  100.0  \\
            3447.0  100.0  \\
            3448.0  100.0  \\
            3449.0  100.0  \\
            3450.0  100.0  \\
            3451.0  100.0  \\
            3452.0  100.0  \\
            3453.0  100.0  \\
            3454.0  100.0  \\
            3455.0  100.0  \\
            3456.0  100.0  \\
            3457.0  100.0  \\
            3458.0  100.0  \\
            3459.0  100.0  \\
            3460.0  100.0  \\
            3461.0  100.0  \\
            3462.0  100.0  \\
            3463.0  100.0  \\
            3464.0  100.0  \\
            3465.0  100.0  \\
            3466.0  100.0  \\
            3467.0  100.0  \\
            3468.0  100.0  \\
            3469.0  100.0  \\
            3470.0  100.0  \\
            3471.0  100.0  \\
            3472.0  100.0  \\
            3473.0  100.0  \\
            3474.0  100.0  \\
            3475.0  100.0  \\
            3476.0  100.0  \\
            3477.0  100.0  \\
            3478.0  100.0  \\
            3479.0  100.0  \\
            3480.0  100.0  \\
            3481.0  100.0  \\
            3482.0  100.0  \\
            3483.0  100.0  \\
            3484.0  100.0  \\
            3485.0  100.0  \\
            3486.0  100.0  \\
            3487.0  100.0  \\
            3488.0  100.0  \\
            3489.0  100.0  \\
            3490.0  100.0  \\
            3491.0  100.0  \\
            3492.0  100.0  \\
            3493.0  100.0  \\
            3494.0  100.0  \\
            3495.0  100.0  \\
            3496.0  100.0  \\
            3497.0  100.0  \\
            3498.0  100.0  \\
            3499.0  100.0  \\
            3500.0  100.0  \\
            3501.0  100.0  \\
            3502.0  100.0  \\
            3503.0  100.0  \\
            3504.0  100.0  \\
            3505.0  100.0  \\
            3506.0  100.0  \\
            3507.0  100.0  \\
            3508.0  100.0  \\
            3509.0  100.0  \\
            3510.0  100.0  \\
            3511.0  100.0  \\
            3512.0  100.0  \\
            3513.0  100.0  \\
            3514.0  100.0  \\
            3515.0  100.0  \\
            3516.0  100.0  \\
            3517.0  100.0  \\
            3518.0  100.0  \\
            3519.0  100.0  \\
            3520.0  100.0  \\
            3521.0  100.0  \\
            3522.0  100.0  \\
            3523.0  100.0  \\
            3524.0  100.0  \\
            3525.0  100.0  \\
            3526.0  100.0  \\
            3527.0  100.0  \\
            3528.0  100.0  \\
            3529.0  100.0  \\
            3530.0  100.0  \\
            3531.0  100.0  \\
            3532.0  100.0  \\
            3533.0  100.0  \\
            3534.0  100.0  \\
            3535.0  100.0  \\
            3536.0  100.0  \\
            3537.0  100.0  \\
            3538.0  100.0  \\
            3539.0  100.0  \\
            3540.0  100.0  \\
            3541.0  100.0  \\
            3542.0  100.0  \\
            3543.0  100.0  \\
            3544.0  100.0  \\
            3545.0  100.0  \\
            3546.0  100.0  \\
            3547.0  100.0  \\
            3548.0  100.0  \\
            3549.0  100.0  \\
            3550.0  100.0  \\
            3551.0  100.0  \\
            3552.0  100.0  \\
            3553.0  100.0  \\
            3554.0  100.0  \\
            3555.0  100.0  \\
            3556.0  100.0  \\
            3557.0  100.0  \\
            3558.0  100.0  \\
            3559.0  100.0  \\
            3560.0  100.0  \\
            3561.0  100.0  \\
            3562.0  100.0  \\
            3563.0  100.0  \\
            3564.0  100.0  \\
            3565.0  100.0  \\
            3566.0  100.0  \\
            3567.0  100.0  \\
            3568.0  100.0  \\
            3569.0  100.0  \\
            3570.0  100.0  \\
            3571.0  100.0  \\
            3572.0  100.0  \\
            3573.0  100.0  \\
            3574.0  100.0  \\
            3575.0  100.0  \\
            3576.0  100.0  \\
            3577.0  100.0  \\
            3578.0  100.0  \\
            3579.0  100.0  \\
            3580.0  100.0  \\
            3581.0  100.0  \\
            3582.0  100.0  \\
            3583.0  100.0  \\
            3584.0  100.0  \\
            3585.0  100.0  \\
            3586.0  100.0  \\
            3587.0  100.0  \\
            3588.0  100.0  \\
            3589.0  100.0  \\
            3590.0  100.0  \\
            3591.0  100.0  \\
            3592.0  100.0  \\
            3593.0  100.0  \\
            3594.0  100.0  \\
            3595.0  100.0  \\
            3596.0  100.0  \\
            3597.0  100.0  \\
            3598.0  100.0  \\
            3599.0  100.0  \\
            3600.0  100.0  \\
            3601.0  100.0  \\
            3602.0  100.0  \\
            3603.0  100.0  \\
            3604.0  100.0  \\
            3605.0  100.0  \\
            3606.0  100.0  \\
            3607.0  100.0  \\
            3608.0  100.0  \\
            3609.0  100.0  \\
            3610.0  100.0  \\
            3611.0  100.0  \\
            3612.0  100.0  \\
            3613.0  100.0  \\
            3614.0  100.0  \\
            3615.0  100.0  \\
            3616.0  100.0  \\
            3617.0  100.0  \\
            3618.0  100.0  \\
            3619.0  100.0  \\
            3620.0  100.0  \\
            3621.0  100.0  \\
            3622.0  100.0  \\
            3623.0  100.0  \\
            3624.0  100.0  \\
            3625.0  100.0  \\
            3626.0  100.0  \\
            3627.0  100.0  \\
            3628.0  100.0  \\
            3629.0  100.0  \\
            3630.0  100.0  \\
            3631.0  100.0  \\
            3632.0  100.0  \\
            3633.0  100.0  \\
            3634.0  100.0  \\
            3635.0  100.0  \\
            3636.0  100.0  \\
            3637.0  100.0  \\
            3638.0  100.0  \\
            3639.0  100.0  \\
            3640.0  100.0  \\
            3641.0  100.0  \\
            3642.0  100.0  \\
            3643.0  100.0  \\
            3644.0  100.0  \\
            3645.0  100.0  \\
            3646.0  100.0  \\
            3647.0  100.0  \\
            3648.0  100.0  \\
            3649.0  100.0  \\
            3650.0  100.0  \\
            3651.0  100.0  \\
            3652.0  100.0  \\
            3653.0  100.0  \\
            3654.0  100.0  \\
            3655.0  100.0  \\
            3656.0  100.0  \\
            3657.0  100.0  \\
            3658.0  100.0  \\
            3659.0  100.0  \\
            3660.0  100.0  \\
            3661.0  100.0  \\
            3662.0  100.0  \\
            3663.0  100.0  \\
            3664.0  100.0  \\
            3665.0  100.0  \\
            3666.0  100.0  \\
            3667.0  100.0  \\
            3668.0  100.0  \\
            3669.0  100.0  \\
            3670.0  100.0  \\
            3671.0  100.0  \\
            3672.0  100.0  \\
            3673.0  100.0  \\
            3674.0  100.0  \\
            3675.0  100.0  \\
            3676.0  100.0  \\
            3677.0  100.0  \\
            3678.0  100.0  \\
            3679.0  100.0  \\
            3680.0  100.0  \\
            3681.0  100.0  \\
            3682.0  100.0  \\
            3683.0  100.0  \\
            3684.0  100.0  \\
            3685.0  100.0  \\
            3686.0  100.0  \\
            3687.0  100.0  \\
            3688.0  100.0  \\
            3689.0  100.0  \\
            3690.0  100.0  \\
            3691.0  100.0  \\
            3692.0  100.0  \\
            3693.0  100.0  \\
            3694.0  100.0  \\
            3695.0  100.0  \\
            3696.0  100.0  \\
            3697.0  100.0  \\
            3698.0  100.0  \\
            3699.0  100.0  \\
            3700.0  100.0  \\
            3701.0  100.0  \\
            3702.0  100.0  \\
            3703.0  100.0  \\
            3704.0  100.0  \\
            3705.0  100.0  \\
            3706.0  100.0  \\
            3707.0  100.0  \\
            3708.0  100.0  \\
            3709.0  100.0  \\
            3710.0  100.0  \\
            3711.0  100.0  \\
            3712.0  100.0  \\
            3713.0  100.0  \\
            3714.0  100.0  \\
            3715.0  100.0  \\
            3716.0  100.0  \\
            3717.0  100.0  \\
            3718.0  100.0  \\
            3719.0  100.0  \\
            3720.0  100.0  \\
            3721.0  100.0  \\
            3722.0  100.0  \\
            3723.0  100.0  \\
            3724.0  100.0  \\
            3725.0  100.0  \\
            3726.0  100.0  \\
            3727.0  100.0  \\
            3728.0  100.0  \\
            3729.0  100.0  \\
            3730.0  100.0  \\
            3731.0  100.0  \\
            3732.0  100.0  \\
            3733.0  100.0  \\
            3734.0  100.0  \\
            3735.0  100.0  \\
            3736.0  100.0  \\
            3737.0  100.0  \\
            3738.0  100.0  \\
            3739.0  100.0  \\
            3740.0  100.0  \\
            3741.0  100.0  \\
            3742.0  100.0  \\
            3743.0  100.0  \\
            3744.0  100.0  \\
            3745.0  100.0  \\
            3746.0  100.0  \\
            3747.0  100.0  \\
            3748.0  100.0  \\
            3749.0  100.0  \\
            3750.0  100.0  \\
            3751.0  100.0  \\
            3752.0  100.0  \\
            3753.0  100.0  \\
            3754.0  100.0  \\
            3755.0  100.0  \\
            3756.0  100.0  \\
            3757.0  100.0  \\
            3758.0  100.0  \\
            3759.0  100.0  \\
            3760.0  100.0  \\
            3761.0  100.0  \\
            3762.0  100.0  \\
            3763.0  100.0  \\
            3764.0  100.0  \\
            3765.0  100.0  \\
            3766.0  100.0  \\
            3767.0  100.0  \\
            3768.0  100.0  \\
            3769.0  100.0  \\
            3770.0  100.0  \\
            3771.0  100.0  \\
            3772.0  100.0  \\
            3773.0  100.0  \\
            3774.0  100.0  \\
            3775.0  100.0  \\
            3776.0  100.0  \\
            3777.0  100.0  \\
            3778.0  100.0  \\
            3779.0  100.0  \\
            3780.0  100.0  \\
            3781.0  100.0  \\
            3782.0  100.0  \\
            3783.0  100.0  \\
            3784.0  100.0  \\
            3785.0  100.0  \\
            3786.0  100.0  \\
            3787.0  100.0  \\
            3788.0  100.0  \\
            3789.0  100.0  \\
            3790.0  100.0  \\
            3791.0  100.0  \\
            3792.0  100.0  \\
            3793.0  100.0  \\
            3794.0  100.0  \\
            3795.0  100.0  \\
            3796.0  100.0  \\
            3797.0  100.0  \\
            3798.0  100.0  \\
            3799.0  100.0  \\
            3800.0  100.0  \\
            3801.0  100.0  \\
            3802.0  100.0  \\
            3803.0  100.0  \\
            3804.0  100.0  \\
            3805.0  100.0  \\
            3806.0  100.0  \\
            3807.0  100.0  \\
            3808.0  100.0  \\
            3809.0  100.0  \\
            3810.0  100.0  \\
            3811.0  100.0  \\
            3812.0  100.0  \\
            3813.0  100.0  \\
            3814.0  100.0  \\
            3815.0  100.0  \\
            3816.0  100.0  \\
            3817.0  100.0  \\
            3818.0  100.0  \\
            3819.0  100.0  \\
            3820.0  100.0  \\
            3821.0  100.0  \\
            3822.0  100.0  \\
            3823.0  100.0  \\
            3824.0  100.0  \\
            3825.0  100.0  \\
            3826.0  100.0  \\
            3827.0  100.0  \\
            3828.0  100.0  \\
            3829.0  100.0  \\
            3830.0  100.0  \\
            3831.0  100.0  \\
            3832.0  100.0  \\
            3833.0  100.0  \\
            3834.0  100.0  \\
            3835.0  100.0  \\
            3836.0  100.0  \\
            3837.0  100.0  \\
            3838.0  100.0  \\
            3839.0  100.0  \\
            3840.0  100.0  \\
            3841.0  100.0  \\
            3842.0  100.0  \\
            3843.0  100.0  \\
            3844.0  100.0  \\
            3845.0  100.0  \\
            3846.0  100.0  \\
            3847.0  100.0  \\
            3848.0  100.0  \\
            3849.0  100.0  \\
            3850.0  100.0  \\
            3851.0  100.0  \\
            3852.0  100.0  \\
            3853.0  100.0  \\
            3854.0  100.0  \\
            3855.0  100.0  \\
            3856.0  100.0  \\
            3857.0  100.0  \\
            3858.0  100.0  \\
            3859.0  100.0  \\
            3860.0  100.0  \\
            3861.0  100.0  \\
            3862.0  100.0  \\
            3863.0  100.0  \\
            3864.0  100.0  \\
            3865.0  100.0  \\
            3866.0  100.0  \\
            3867.0  100.0  \\
            3868.0  100.0  \\
            3869.0  100.0  \\
            3870.0  100.0  \\
            3871.0  100.0  \\
            3872.0  100.0  \\
            3873.0  100.0  \\
            3874.0  100.0  \\
            3875.0  100.0  \\
            3876.0  100.0  \\
            3877.0  100.0  \\
            3878.0  100.0  \\
            3879.0  100.0  \\
            3880.0  100.0  \\
            3881.0  100.0  \\
            3882.0  100.0  \\
            3883.0  100.0  \\
            3884.0  100.0  \\
            3885.0  100.0  \\
            3886.0  100.0  \\
            3887.0  100.0  \\
            3888.0  100.0  \\
            3889.0  100.0  \\
            3890.0  100.0  \\
            3891.0  100.0  \\
            3892.0  100.0  \\
            3893.0  100.0  \\
            3894.0  100.0  \\
            3895.0  100.0  \\
            3896.0  100.0  \\
            3897.0  100.0  \\
            3898.0  100.0  \\
            3899.0  100.0  \\
            3900.0  100.0  \\
            3901.0  100.0  \\
            3902.0  100.0  \\
            3903.0  100.0  \\
            3904.0  100.0  \\
            3905.0  100.0  \\
            3906.0  100.0  \\
            3907.0  100.0  \\
            3908.0  100.0  \\
            3909.0  100.0  \\
            3910.0  100.0  \\
            3911.0  100.0  \\
            3912.0  100.0  \\
            3913.0  100.0  \\
            3914.0  100.0  \\
            3915.0  100.0  \\
            3916.0  100.0  \\
            3917.0  100.0  \\
            3918.0  100.0  \\
            3919.0  100.0  \\
            3920.0  100.0  \\
            3921.0  100.0  \\
            3922.0  100.0  \\
            3923.0  100.0  \\
            3924.0  100.0  \\
            3925.0  100.0  \\
            3926.0  100.0  \\
            3927.0  100.0  \\
            3928.0  100.0  \\
            3929.0  100.0  \\
            3930.0  100.0  \\
            3931.0  100.0  \\
            3932.0  100.0  \\
            3933.0  100.0  \\
            3934.0  100.0  \\
            3935.0  100.0  \\
            3936.0  100.0  \\
            3937.0  100.0  \\
            3938.0  100.0  \\
            3939.0  100.0  \\
            3940.0  100.0  \\
            3941.0  100.0  \\
            3942.0  100.0  \\
            3943.0  100.0  \\
            3944.0  100.0  \\
            3945.0  100.0  \\
            3946.0  100.0  \\
            3947.0  100.0  \\
            3948.0  100.0  \\
            3949.0  100.0  \\
            3950.0  100.0  \\
            3951.0  100.0  \\
            3952.0  100.0  \\
            3953.0  100.0  \\
            3954.0  100.0  \\
            3955.0  100.0  \\
            3956.0  100.0  \\
            3957.0  100.0  \\
            3958.0  100.0  \\
            3959.0  100.0  \\
            3960.0  100.0  \\
            3961.0  100.0  \\
            3962.0  100.0  \\
            3963.0  100.0  \\
            3964.0  100.0  \\
            3965.0  100.0  \\
            3966.0  100.0  \\
            3967.0  100.0  \\
            3968.0  100.0  \\
            3969.0  100.0  \\
            3970.0  100.0  \\
            3971.0  100.0  \\
            3972.0  100.0  \\
            3973.0  100.0  \\
            3974.0  100.0  \\
            3975.0  100.0  \\
            3976.0  100.0  \\
            3977.0  100.0  \\
            3978.0  100.0  \\
            3979.0  100.0  \\
            3980.0  100.0  \\
            3981.0  100.0  \\
            3982.0  100.0  \\
            3983.0  100.0  \\
            3984.0  100.0  \\
            3985.0  100.0  \\
            3986.0  100.0  \\
            3987.0  100.0  \\
            3988.0  100.0  \\
            3989.0  100.0  \\
            3990.0  100.0  \\
            3991.0  100.0  \\
            3992.0  100.0  \\
            3993.0  100.0  \\
            3994.0  100.0  \\
            3995.0  100.0  \\
            3996.0  100.0  \\
            3997.0  100.0  \\
            3998.0  100.0  \\
            3999.0  100.0  \\
            4000.0  100.0  \\
        }
        ;
    \addplot[name path={267dc38c-1394-4be5-a7f2-e61577fc66ed}, draw opacity={1.0}, line width={2}, color=negativestance, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            3.0  0.0  \\
            4.0  0.0  \\
            5.0  0.0  \\
            6.0  0.0  \\
            7.0  0.0  \\
            8.0  0.0  \\
            9.0  0.0  \\
            10.0  0.0  \\
            11.0  0.0  \\
            12.0  0.0  \\
            13.0  0.0  \\
            14.0  0.0  \\
            15.0  0.0  \\
            16.0  0.0  \\
            17.0  0.0  \\
            18.0  0.0  \\
            19.0  0.0  \\
            20.0  0.0  \\
            21.0  0.0  \\
            22.0  0.0  \\
            23.0  0.0  \\
            24.0  0.0  \\
            25.0  0.0  \\
            26.0  0.0  \\
            27.0  0.0  \\
            28.0  0.0  \\
            29.0  0.0  \\
            30.0  0.0  \\
            31.0  0.0  \\
            32.0  0.0  \\
            33.0  0.0  \\
            34.0  0.0  \\
            35.0  0.0  \\
            36.0  0.0  \\
            37.0  0.0  \\
            38.0  0.0  \\
            39.0  0.0  \\
            40.0  0.0  \\
            41.0  0.0  \\
            42.0  0.0  \\
            43.0  0.0  \\
            44.0  0.0  \\
            45.0  0.0  \\
            46.0  0.0  \\
            47.0  0.0  \\
            48.0  0.0  \\
            49.0  0.0  \\
            50.0  0.0  \\
            51.0  0.0  \\
            52.0  0.0  \\
            53.0  0.0  \\
            54.0  0.0  \\
            55.0  0.0  \\
            56.0  0.0  \\
            57.0  0.0  \\
            58.0  0.0  \\
            59.0  0.0  \\
            60.0  0.0  \\
            61.0  0.0  \\
            62.0  0.0  \\
            63.0  0.0  \\
            64.0  0.0  \\
            65.0  0.0  \\
            66.0  0.0  \\
            67.0  0.0  \\
            68.0  0.0  \\
            69.0  0.0  \\
            70.0  0.0  \\
            71.0  0.0  \\
            72.0  0.0  \\
            73.0  0.0  \\
            74.0  0.0  \\
            75.0  0.0  \\
            76.0  0.0  \\
            77.0  0.0  \\
            78.0  0.0  \\
            79.0  0.0  \\
            80.0  0.0  \\
            81.0  0.0  \\
            82.0  0.0  \\
            83.0  0.0  \\
            84.0  0.0  \\
            85.0  0.0  \\
            86.0  0.0  \\
            87.0  0.0  \\
            88.0  0.0  \\
            89.0  0.0  \\
            90.0  0.0  \\
            91.0  0.0  \\
            92.0  0.0  \\
            93.0  0.0  \\
            94.0  0.0  \\
            95.0  0.0  \\
            96.0  0.0  \\
            97.0  0.0  \\
            98.0  0.0  \\
            99.0  0.0  \\
            100.0  0.0  \\
            101.0  0.0  \\
            102.0  0.0  \\
            103.0  0.0  \\
            104.0  0.0  \\
            105.0  0.0  \\
            106.0  0.0  \\
            107.0  0.0  \\
            108.0  0.0  \\
            109.0  0.0  \\
            110.0  0.0  \\
            111.0  0.0  \\
            112.0  0.0  \\
            113.0  0.0  \\
            114.0  0.0  \\
            115.0  0.0  \\
            116.0  0.0  \\
            117.0  0.0  \\
            118.0  0.0  \\
            119.0  0.0  \\
            120.0  0.0  \\
            121.0  0.0  \\
            122.0  0.0  \\
            123.0  0.0  \\
            124.0  0.0  \\
            125.0  0.0  \\
            126.0  0.0  \\
            127.0  0.0  \\
            128.0  0.0  \\
            129.0  0.0  \\
            130.0  0.0  \\
            131.0  0.0  \\
            132.0  0.0  \\
            133.0  0.0  \\
            134.0  0.0  \\
            135.0  0.0  \\
            136.0  0.0  \\
            137.0  0.0  \\
            138.0  0.0  \\
            139.0  0.0  \\
            140.0  0.0  \\
            141.0  0.0  \\
            142.0  0.0  \\
            143.0  0.0  \\
            144.0  0.0  \\
            145.0  0.0  \\
            146.0  0.0  \\
            147.0  0.0  \\
            148.0  0.0  \\
            149.0  0.0  \\
            150.0  0.0  \\
            151.0  0.0  \\
            152.0  0.0  \\
            153.0  0.0  \\
            154.0  0.0  \\
            155.0  0.0  \\
            156.0  0.0  \\
            157.0  0.0  \\
            158.0  0.0  \\
            159.0  0.0  \\
            160.0  0.0  \\
            161.0  0.0  \\
            162.0  0.0  \\
            163.0  0.0  \\
            164.0  0.0  \\
            165.0  0.0  \\
            166.0  0.0  \\
            167.0  0.0  \\
            168.0  0.0  \\
            169.0  0.0  \\
            170.0  0.0  \\
            171.0  0.0  \\
            172.0  0.0  \\
            173.0  0.0  \\
            174.0  0.0  \\
            175.0  0.0  \\
            176.0  0.0  \\
            177.0  0.0  \\
            178.0  0.0  \\
            179.0  0.0  \\
            180.0  0.0  \\
            181.0  0.0  \\
            182.0  0.0  \\
            183.0  0.0  \\
            184.0  0.0  \\
            185.0  0.0  \\
            186.0  0.0  \\
            187.0  0.0  \\
            188.0  0.0  \\
            189.0  0.0  \\
            190.0  0.0  \\
            191.0  0.0  \\
            192.0  0.0  \\
            193.0  0.0  \\
            194.0  0.0  \\
            195.0  0.0  \\
            196.0  0.0  \\
            197.0  0.0  \\
            198.0  0.0  \\
            199.0  0.0  \\
            200.0  0.0  \\
            201.0  0.0  \\
            202.0  0.0  \\
            203.0  0.0  \\
            204.0  0.0  \\
            205.0  0.0  \\
            206.0  0.0  \\
            207.0  0.0  \\
            208.0  0.0  \\
            209.0  0.0  \\
            210.0  0.0  \\
            211.0  0.0  \\
            212.0  0.0  \\
            213.0  0.0  \\
            214.0  0.0  \\
            215.0  0.0  \\
            216.0  0.0  \\
            217.0  0.0  \\
            218.0  0.0  \\
            219.0  0.0  \\
            220.0  0.0  \\
            221.0  0.0  \\
            222.0  0.0  \\
            223.0  0.0  \\
            224.0  0.0  \\
            225.0  0.0  \\
            226.0  0.0  \\
            227.0  0.0  \\
            228.0  0.0  \\
            229.0  0.0  \\
            230.0  0.0  \\
            231.0  0.0  \\
            232.0  0.0  \\
            233.0  0.0  \\
            234.0  0.0  \\
            235.0  0.0  \\
            236.0  0.0  \\
            237.0  0.0  \\
            238.0  0.0  \\
            239.0  0.0  \\
            240.0  0.0  \\
            241.0  0.0  \\
            242.0  0.0  \\
            243.0  0.0  \\
            244.0  0.0  \\
            245.0  0.0  \\
            246.0  0.0  \\
            247.0  0.0  \\
            248.0  0.0  \\
            249.0  0.0  \\
            250.0  0.0  \\
            251.0  0.0  \\
            252.0  0.0  \\
            253.0  0.0  \\
            254.0  0.0  \\
            255.0  0.0  \\
            256.0  0.0  \\
            257.0  0.0  \\
            258.0  0.0  \\
            259.0  0.0  \\
            260.0  0.0  \\
            261.0  0.0  \\
            262.0  0.0  \\
            263.0  0.0  \\
            264.0  0.0  \\
            265.0  0.0  \\
            266.0  0.0  \\
            267.0  0.0  \\
            268.0  0.0  \\
            269.0  0.0  \\
            270.0  0.0  \\
            271.0  0.0  \\
            272.0  0.0  \\
            273.0  0.0  \\
            274.0  0.0  \\
            275.0  0.0  \\
            276.0  0.0  \\
            277.0  0.0  \\
            278.0  0.0  \\
            279.0  0.0  \\
            280.0  0.0  \\
            281.0  0.0  \\
            282.0  0.0  \\
            283.0  0.0  \\
            284.0  0.0  \\
            285.0  0.0  \\
            286.0  0.0  \\
            287.0  0.0  \\
            288.0  0.0  \\
            289.0  0.0  \\
            290.0  0.0  \\
            291.0  0.0  \\
            292.0  0.0  \\
            293.0  0.0  \\
            294.0  0.0  \\
            295.0  0.0  \\
            296.0  0.0  \\
            297.0  0.0  \\
            298.0  0.0  \\
            299.0  0.0  \\
            300.0  0.0  \\
            301.0  0.0  \\
            302.0  0.0  \\
            303.0  0.0  \\
            304.0  0.0  \\
            305.0  0.0  \\
            306.0  0.0  \\
            307.0  0.0  \\
            308.0  0.0  \\
            309.0  0.0  \\
            310.0  0.0  \\
            311.0  0.0  \\
            312.0  0.0  \\
            313.0  0.0  \\
            314.0  0.0  \\
            315.0  0.0  \\
            316.0  0.0  \\
            317.0  0.0  \\
            318.0  0.0  \\
            319.0  0.0  \\
            320.0  0.0  \\
            321.0  0.0  \\
            322.0  0.0  \\
            323.0  0.0  \\
            324.0  0.0  \\
            325.0  0.0  \\
            326.0  0.0  \\
            327.0  0.0  \\
            328.0  0.0  \\
            329.0  0.0  \\
            330.0  0.0  \\
            331.0  0.0  \\
            332.0  0.0  \\
            333.0  0.0  \\
            334.0  0.0  \\
            335.0  0.0  \\
            336.0  0.0  \\
            337.0  0.0  \\
            338.0  0.0  \\
            339.0  0.0  \\
            340.0  0.0  \\
            341.0  0.0  \\
            342.0  0.0  \\
            343.0  0.0  \\
            344.0  0.0  \\
            345.0  0.0  \\
            346.0  0.0  \\
            347.0  0.0  \\
            348.0  0.0  \\
            349.0  0.0  \\
            350.0  0.0  \\
            351.0  0.0  \\
            352.0  0.0  \\
            353.0  0.0  \\
            354.0  0.0  \\
            355.0  0.0  \\
            356.0  0.0  \\
            357.0  0.0  \\
            358.0  0.0  \\
            359.0  0.0  \\
            360.0  0.0  \\
            361.0  0.0  \\
            362.0  0.0  \\
            363.0  0.0  \\
            364.0  0.0  \\
            365.0  0.0  \\
            366.0  0.0  \\
            367.0  0.0  \\
            368.0  0.0  \\
            369.0  0.0  \\
            370.0  0.0  \\
            371.0  0.0  \\
            372.0  0.0  \\
            373.0  0.0  \\
            374.0  0.0  \\
            375.0  0.0  \\
            376.0  0.0  \\
            377.0  0.0  \\
            378.0  0.0  \\
            379.0  0.0  \\
            380.0  0.0  \\
            381.0  0.0  \\
            382.0  0.0  \\
            383.0  0.0  \\
            384.0  0.0  \\
            385.0  0.0  \\
            386.0  0.0  \\
            387.0  0.0  \\
            388.0  0.0  \\
            389.0  0.0  \\
            390.0  0.0  \\
            391.0  0.0  \\
            392.0  0.0  \\
            393.0  0.0  \\
            394.0  0.0  \\
            395.0  0.0  \\
            396.0  0.0  \\
            397.0  0.0  \\
            398.0  0.0  \\
            399.0  0.0  \\
            400.0  0.0  \\
            401.0  0.0  \\
            402.0  0.0  \\
            403.0  0.0  \\
            404.0  0.0  \\
            405.0  0.0  \\
            406.0  0.0  \\
            407.0  0.0  \\
            408.0  0.0  \\
            409.0  0.0  \\
            410.0  0.0  \\
            411.0  0.0  \\
            412.0  0.0  \\
            413.0  0.0  \\
            414.0  0.0  \\
            415.0  0.0  \\
            416.0  0.0  \\
            417.0  0.0  \\
            418.0  0.0  \\
            419.0  0.0  \\
            420.0  0.0  \\
            421.0  0.0  \\
            422.0  0.0  \\
            423.0  0.0  \\
            424.0  0.0  \\
            425.0  0.0  \\
            426.0  0.0  \\
            427.0  0.0  \\
            428.0  0.0  \\
            429.0  0.0  \\
            430.0  0.0  \\
            431.0  0.0  \\
            432.0  0.0  \\
            433.0  0.0  \\
            434.0  0.0  \\
            435.0  0.0  \\
            436.0  0.0  \\
            437.0  0.0  \\
            438.0  0.0  \\
            439.0  0.0  \\
            440.0  0.0  \\
            441.0  0.0  \\
            442.0  0.0  \\
            443.0  0.0  \\
            444.0  0.0  \\
            445.0  0.0  \\
            446.0  0.0  \\
            447.0  0.0  \\
            448.0  0.0  \\
            449.0  0.0  \\
            450.0  0.0  \\
            451.0  0.0  \\
            452.0  0.0  \\
            453.0  0.0  \\
            454.0  0.0  \\
            455.0  0.0  \\
            456.0  0.0  \\
            457.0  0.0  \\
            458.0  0.0  \\
            459.0  0.0  \\
            460.0  0.0  \\
            461.0  0.0  \\
            462.0  0.0  \\
            463.0  0.0  \\
            464.0  0.0  \\
            465.0  0.0  \\
            466.0  0.0  \\
            467.0  0.0  \\
            468.0  0.0  \\
            469.0  0.0  \\
            470.0  0.0  \\
            471.0  0.0  \\
            472.0  0.0  \\
            473.0  0.0  \\
            474.0  0.0  \\
            475.0  0.0  \\
            476.0  0.0  \\
            477.0  0.0  \\
            478.0  0.0  \\
            479.0  0.0  \\
            480.0  0.0  \\
            481.0  0.0  \\
            482.0  0.0  \\
            483.0  0.0  \\
            484.0  0.0  \\
            485.0  0.0  \\
            486.0  0.0  \\
            487.0  0.0  \\
            488.0  0.0  \\
            489.0  0.0  \\
            490.0  0.0  \\
            491.0  0.0  \\
            492.0  0.0  \\
            493.0  0.0  \\
            494.0  0.0  \\
            495.0  0.0  \\
            496.0  0.0  \\
            497.0  0.0  \\
            498.0  0.0  \\
            499.0  0.0  \\
            500.0  0.0  \\
            501.0  0.0  \\
            502.0  0.0  \\
            503.0  0.0  \\
            504.0  0.0  \\
            505.0  0.0  \\
            506.0  0.0  \\
            507.0  0.0  \\
            508.0  0.0  \\
            509.0  0.0  \\
            510.0  0.0  \\
            511.0  0.0  \\
            512.0  0.0  \\
            513.0  0.0  \\
            514.0  0.0  \\
            515.0  0.0  \\
            516.0  0.0  \\
            517.0  0.0  \\
            518.0  0.0  \\
            519.0  0.0  \\
            520.0  0.0  \\
            521.0  0.0  \\
            522.0  0.0  \\
            523.0  0.0  \\
            524.0  0.0  \\
            525.0  0.0  \\
            526.0  0.0  \\
            527.0  0.0  \\
            528.0  0.0  \\
            529.0  0.0  \\
            530.0  0.0  \\
            531.0  0.0  \\
            532.0  0.0  \\
            533.0  0.0  \\
            534.0  0.0  \\
            535.0  0.0  \\
            536.0  0.0  \\
            537.0  0.0  \\
            538.0  0.0  \\
            539.0  0.0  \\
            540.0  0.0  \\
            541.0  0.0  \\
            542.0  0.0  \\
            543.0  0.0  \\
            544.0  0.0  \\
            545.0  0.0  \\
            546.0  0.0  \\
            547.0  0.0  \\
            548.0  0.0  \\
            549.0  0.0  \\
            550.0  0.0  \\
            551.0  0.0  \\
            552.0  0.0  \\
            553.0  0.0  \\
            554.0  0.0  \\
            555.0  0.0  \\
            556.0  0.0  \\
            557.0  0.0  \\
            558.0  0.0  \\
            559.0  0.0  \\
            560.0  0.0  \\
            561.0  0.0  \\
            562.0  0.0  \\
            563.0  0.0  \\
            564.0  0.0  \\
            565.0  0.0  \\
            566.0  0.0  \\
            567.0  0.0  \\
            568.0  0.0  \\
            569.0  0.0  \\
            570.0  0.0  \\
            571.0  0.0  \\
            572.0  0.0  \\
            573.0  0.0  \\
            574.0  0.0  \\
            575.0  0.0  \\
            576.0  0.0  \\
            577.0  0.0  \\
            578.0  0.0  \\
            579.0  0.0  \\
            580.0  0.0  \\
            581.0  0.0  \\
            582.0  0.0  \\
            583.0  0.0  \\
            584.0  0.0  \\
            585.0  0.0  \\
            586.0  0.0  \\
            587.0  0.0  \\
            588.0  0.0  \\
            589.0  0.0  \\
            590.0  0.0  \\
            591.0  0.0  \\
            592.0  0.0  \\
            593.0  0.0  \\
            594.0  0.0  \\
            595.0  0.0  \\
            596.0  0.0  \\
            597.0  0.0  \\
            598.0  0.0  \\
            599.0  0.0  \\
            600.0  0.0  \\
            601.0  0.0  \\
            602.0  0.0  \\
            603.0  0.0  \\
            604.0  0.0  \\
            605.0  0.0  \\
            606.0  0.0  \\
            607.0  0.0  \\
            608.0  0.0  \\
            609.0  0.0  \\
            610.0  0.0  \\
            611.0  0.0  \\
            612.0  0.0  \\
            613.0  0.0  \\
            614.0  0.0  \\
            615.0  0.0  \\
            616.0  0.0  \\
            617.0  0.0  \\
            618.0  0.0  \\
            619.0  0.0  \\
            620.0  0.0  \\
            621.0  0.0  \\
            622.0  0.0  \\
            623.0  0.0  \\
            624.0  0.0  \\
            625.0  0.0  \\
            626.0  0.0  \\
            627.0  0.0  \\
            628.0  0.0  \\
            629.0  0.0  \\
            630.0  0.0  \\
            631.0  0.0  \\
            632.0  0.0  \\
            633.0  0.0  \\
            634.0  0.0  \\
            635.0  0.0  \\
            636.0  0.0  \\
            637.0  0.0  \\
            638.0  0.0  \\
            639.0  0.0  \\
            640.0  0.0  \\
            641.0  0.0  \\
            642.0  0.0  \\
            643.0  0.0  \\
            644.0  0.0  \\
            645.0  0.0  \\
            646.0  0.0  \\
            647.0  0.0  \\
            648.0  0.0  \\
            649.0  0.0  \\
            650.0  0.0  \\
            651.0  0.0  \\
            652.0  0.0  \\
            653.0  0.0  \\
            654.0  0.0  \\
            655.0  0.0  \\
            656.0  0.0  \\
            657.0  0.0  \\
            658.0  0.0  \\
            659.0  0.0  \\
            660.0  0.0  \\
            661.0  0.0  \\
            662.0  0.0  \\
            663.0  0.0  \\
            664.0  0.0  \\
            665.0  0.0  \\
            666.0  0.0  \\
            667.0  0.0  \\
            668.0  0.0  \\
            669.0  0.0  \\
            670.0  0.0  \\
            671.0  0.0  \\
            672.0  0.0  \\
            673.0  0.0  \\
            674.0  0.0  \\
            675.0  0.0  \\
            676.0  0.0  \\
            677.0  0.0  \\
            678.0  0.0  \\
            679.0  0.0  \\
            680.0  0.0  \\
            681.0  0.0  \\
            682.0  0.0  \\
            683.0  0.0  \\
            684.0  0.0  \\
            685.0  0.0  \\
            686.0  0.0  \\
            687.0  0.0  \\
            688.0  0.0  \\
            689.0  0.0  \\
            690.0  0.0  \\
            691.0  0.0  \\
            692.0  0.0  \\
            693.0  0.0  \\
            694.0  0.0  \\
            695.0  0.0  \\
            696.0  0.0  \\
            697.0  0.0  \\
            698.0  0.0  \\
            699.0  0.0  \\
            700.0  0.0  \\
            701.0  0.0  \\
            702.0  0.0  \\
            703.0  0.0  \\
            704.0  0.0  \\
            705.0  0.0  \\
            706.0  0.0  \\
            707.0  0.0  \\
            708.0  0.0  \\
            709.0  0.0  \\
            710.0  0.0  \\
            711.0  0.0  \\
            712.0  0.0  \\
            713.0  0.0  \\
            714.0  0.0  \\
            715.0  0.0  \\
            716.0  0.0  \\
            717.0  0.0  \\
            718.0  0.0  \\
            719.0  0.0  \\
            720.0  0.0  \\
            721.0  0.0  \\
            722.0  0.0  \\
            723.0  0.0  \\
            724.0  0.0  \\
            725.0  0.0  \\
            726.0  0.0  \\
            727.0  0.0  \\
            728.0  0.0  \\
            729.0  0.0  \\
            730.0  0.0  \\
            731.0  0.0  \\
            732.0  0.0  \\
            733.0  0.0  \\
            734.0  0.0  \\
            735.0  0.0  \\
            736.0  0.0  \\
            737.0  0.0  \\
            738.0  0.0  \\
            739.0  0.0  \\
            740.0  0.0  \\
            741.0  0.0  \\
            742.0  0.0  \\
            743.0  0.0  \\
            744.0  0.0  \\
            745.0  0.0  \\
            746.0  0.0  \\
            747.0  0.0  \\
            748.0  0.0  \\
            749.0  0.0  \\
            750.0  0.0  \\
            751.0  0.0  \\
            752.0  0.0  \\
            753.0  0.0  \\
            754.0  0.0  \\
            755.0  0.0  \\
            756.0  0.0  \\
            757.0  0.0  \\
            758.0  0.0  \\
            759.0  0.0  \\
            760.0  0.0  \\
            761.0  0.0  \\
            762.0  0.0  \\
            763.0  0.0  \\
            764.0  0.0  \\
            765.0  0.0  \\
            766.0  0.0  \\
            767.0  0.0  \\
            768.0  0.0  \\
            769.0  0.0  \\
            770.0  0.0  \\
            771.0  0.0  \\
            772.0  0.0  \\
            773.0  0.0  \\
            774.0  0.0  \\
            775.0  0.0  \\
            776.0  0.0  \\
            777.0  0.0  \\
            778.0  0.0  \\
            779.0  0.0  \\
            780.0  0.0  \\
            781.0  0.0  \\
            782.0  0.0  \\
            783.0  0.0  \\
            784.0  0.0  \\
            785.0  0.0  \\
            786.0  0.0  \\
            787.0  0.0  \\
            788.0  0.0  \\
            789.0  0.0  \\
            790.0  0.0  \\
            791.0  0.0  \\
            792.0  0.0  \\
            793.0  0.0  \\
            794.0  0.0  \\
            795.0  0.0  \\
            796.0  0.0  \\
            797.0  0.0  \\
            798.0  0.0  \\
            799.0  0.0  \\
            800.0  0.0  \\
            801.0  0.0  \\
            802.0  0.0  \\
            803.0  0.0  \\
            804.0  0.0  \\
            805.0  0.0  \\
            806.0  0.0  \\
            807.0  0.0  \\
            808.0  0.0  \\
            809.0  0.0  \\
            810.0  0.0  \\
            811.0  0.0  \\
            812.0  0.0  \\
            813.0  0.0  \\
            814.0  0.0  \\
            815.0  0.0  \\
            816.0  0.0  \\
            817.0  0.0  \\
            818.0  0.0  \\
            819.0  0.0  \\
            820.0  0.0  \\
            821.0  0.0  \\
            822.0  0.0  \\
            823.0  0.0  \\
            824.0  0.0  \\
            825.0  0.0  \\
            826.0  0.0  \\
            827.0  0.0  \\
            828.0  0.0  \\
            829.0  0.0  \\
            830.0  0.0  \\
            831.0  0.0  \\
            832.0  0.0  \\
            833.0  0.0  \\
            834.0  0.0  \\
            835.0  0.0  \\
            836.0  0.0  \\
            837.0  0.0  \\
            838.0  0.0  \\
            839.0  0.0  \\
            840.0  0.0  \\
            841.0  0.0  \\
            842.0  0.0  \\
            843.0  0.0  \\
            844.0  0.0  \\
            845.0  0.0  \\
            846.0  0.0  \\
            847.0  0.0  \\
            848.0  0.0  \\
            849.0  0.0  \\
            850.0  0.0  \\
            851.0  0.0  \\
            852.0  0.0  \\
            853.0  0.0  \\
            854.0  0.0  \\
            855.0  0.0  \\
            856.0  0.0  \\
            857.0  0.0  \\
            858.0  0.0  \\
            859.0  0.0  \\
            860.0  0.0  \\
            861.0  0.0  \\
            862.0  0.0  \\
            863.0  0.0  \\
            864.0  0.0  \\
            865.0  0.0  \\
            866.0  0.0  \\
            867.0  0.0  \\
            868.0  0.0  \\
            869.0  0.0  \\
            870.0  0.0  \\
            871.0  0.0  \\
            872.0  0.0  \\
            873.0  0.0  \\
            874.0  0.0  \\
            875.0  0.0  \\
            876.0  0.0  \\
            877.0  0.0  \\
            878.0  0.0  \\
            879.0  0.0  \\
            880.0  0.0  \\
            881.0  0.0  \\
            882.0  0.0  \\
            883.0  0.0  \\
            884.0  0.0  \\
            885.0  0.0  \\
            886.0  0.0  \\
            887.0  0.0  \\
            888.0  0.0  \\
            889.0  0.0  \\
            890.0  0.0  \\
            891.0  0.0  \\
            892.0  0.0  \\
            893.0  0.0  \\
            894.0  0.0  \\
            895.0  0.0  \\
            896.0  0.0  \\
            897.0  0.0  \\
            898.0  0.0  \\
            899.0  0.0  \\
            900.0  0.0  \\
            901.0  0.0  \\
            902.0  0.0  \\
            903.0  0.0  \\
            904.0  0.0  \\
            905.0  0.0  \\
            906.0  0.0  \\
            907.0  0.0  \\
            908.0  0.0  \\
            909.0  0.0  \\
            910.0  0.0  \\
            911.0  0.0  \\
            912.0  0.0  \\
            913.0  0.0  \\
            914.0  0.0  \\
            915.0  0.0  \\
            916.0  0.0  \\
            917.0  0.0  \\
            918.0  0.0  \\
            919.0  0.0  \\
            920.0  0.0  \\
            921.0  0.0  \\
            922.0  0.0  \\
            923.0  0.0  \\
            924.0  0.0  \\
            925.0  0.0  \\
            926.0  0.0  \\
            927.0  0.0  \\
            928.0  0.0  \\
            929.0  0.0  \\
            930.0  0.0  \\
            931.0  0.0  \\
            932.0  0.0  \\
            933.0  0.0  \\
            934.0  0.0  \\
            935.0  0.0  \\
            936.0  0.0  \\
            937.0  0.0  \\
            938.0  0.0  \\
            939.0  0.0  \\
            940.0  0.0  \\
            941.0  0.0  \\
            942.0  0.0  \\
            943.0  0.0  \\
            944.0  0.0  \\
            945.0  0.0  \\
            946.0  0.0  \\
            947.0  0.0  \\
            948.0  0.0  \\
            949.0  0.0  \\
            950.0  0.0  \\
            951.0  0.0  \\
            952.0  0.0  \\
            953.0  0.0  \\
            954.0  0.0  \\
            955.0  0.0  \\
            956.0  0.0  \\
            957.0  0.0  \\
            958.0  0.0  \\
            959.0  0.0  \\
            960.0  0.0  \\
            961.0  0.0  \\
            962.0  0.0  \\
            963.0  0.0  \\
            964.0  0.0  \\
            965.0  0.0  \\
            966.0  0.0  \\
            967.0  0.0  \\
            968.0  0.0  \\
            969.0  0.0  \\
            970.0  0.0  \\
            971.0  0.0  \\
            972.0  0.0  \\
            973.0  0.0  \\
            974.0  0.0  \\
            975.0  0.0  \\
            976.0  0.0  \\
            977.0  0.0  \\
            978.0  0.0  \\
            979.0  0.0  \\
            980.0  0.0  \\
            981.0  0.0  \\
            982.0  0.0  \\
            983.0  0.0  \\
            984.0  0.0  \\
            985.0  0.0  \\
            986.0  0.0  \\
            987.0  0.0  \\
            988.0  0.0  \\
            989.0  0.0  \\
            990.0  0.0  \\
            991.0  0.0  \\
            992.0  0.0  \\
            993.0  0.0  \\
            994.0  0.0  \\
            995.0  0.0  \\
            996.0  0.0  \\
            997.0  0.0  \\
            998.0  0.0  \\
            999.0  0.0  \\
            1000.0  0.0  \\
            1001.0  0.0  \\
            1002.0  0.0  \\
            1003.0  0.0  \\
            1004.0  0.0  \\
            1005.0  0.0  \\
            1006.0  0.0  \\
            1007.0  0.0  \\
            1008.0  0.0  \\
            1009.0  0.0  \\
            1010.0  0.0  \\
            1011.0  0.0  \\
            1012.0  0.0  \\
            1013.0  0.0  \\
            1014.0  0.0  \\
            1015.0  0.0  \\
            1016.0  0.0  \\
            1017.0  0.0  \\
            1018.0  0.0  \\
            1019.0  0.0  \\
            1020.0  0.0  \\
            1021.0  0.0  \\
            1022.0  0.0  \\
            1023.0  0.0  \\
            1024.0  0.0  \\
            1025.0  0.0  \\
            1026.0  0.0  \\
            1027.0  0.0  \\
            1028.0  0.0  \\
            1029.0  0.0  \\
            1030.0  0.0  \\
            1031.0  0.0  \\
            1032.0  0.0  \\
            1033.0  0.0  \\
            1034.0  0.0  \\
            1035.0  0.0  \\
            1036.0  0.0  \\
            1037.0  0.0  \\
            1038.0  0.0  \\
            1039.0  0.0  \\
            1040.0  0.0  \\
            1041.0  0.0  \\
            1042.0  0.0  \\
            1043.0  0.0  \\
            1044.0  0.0  \\
            1045.0  0.0  \\
            1046.0  0.0  \\
            1047.0  0.0  \\
            1048.0  0.0  \\
            1049.0  0.0  \\
            1050.0  0.0  \\
            1051.0  0.0  \\
            1052.0  0.0  \\
            1053.0  0.0  \\
            1054.0  0.0  \\
            1055.0  0.0  \\
            1056.0  0.0  \\
            1057.0  0.0  \\
            1058.0  0.0  \\
            1059.0  0.0  \\
            1060.0  0.0  \\
            1061.0  0.0  \\
            1062.0  0.0  \\
            1063.0  0.0  \\
            1064.0  0.0  \\
            1065.0  0.0  \\
            1066.0  0.0  \\
            1067.0  0.0  \\
            1068.0  0.0  \\
            1069.0  0.0  \\
            1070.0  0.0  \\
            1071.0  0.0  \\
            1072.0  0.0  \\
            1073.0  0.0  \\
            1074.0  0.0  \\
            1075.0  0.0  \\
            1076.0  0.0  \\
            1077.0  0.0  \\
            1078.0  0.0  \\
            1079.0  0.0  \\
            1080.0  0.0  \\
            1081.0  0.0  \\
            1082.0  0.0  \\
            1083.0  0.0  \\
            1084.0  0.0  \\
            1085.0  0.0  \\
            1086.0  0.0  \\
            1087.0  0.0  \\
            1088.0  0.0  \\
            1089.0  0.0  \\
            1090.0  0.0  \\
            1091.0  0.0  \\
            1092.0  0.0  \\
            1093.0  0.0  \\
            1094.0  0.0  \\
            1095.0  0.0  \\
            1096.0  0.0  \\
            1097.0  0.0  \\
            1098.0  0.0  \\
            1099.0  0.0  \\
            1100.0  0.0  \\
            1101.0  0.0  \\
            1102.0  0.0  \\
            1103.0  0.0  \\
            1104.0  0.0  \\
            1105.0  0.0  \\
            1106.0  0.0  \\
            1107.0  0.0  \\
            1108.0  0.0  \\
            1109.0  0.0  \\
            1110.0  0.0  \\
            1111.0  0.0  \\
            1112.0  0.0  \\
            1113.0  0.0  \\
            1114.0  0.0  \\
            1115.0  0.0  \\
            1116.0  0.0  \\
            1117.0  0.0  \\
            1118.0  0.0  \\
            1119.0  0.0  \\
            1120.0  0.0  \\
            1121.0  0.0  \\
            1122.0  0.0  \\
            1123.0  0.0  \\
            1124.0  0.0  \\
            1125.0  0.0  \\
            1126.0  0.0  \\
            1127.0  0.0  \\
            1128.0  0.0  \\
            1129.0  0.0  \\
            1130.0  0.0  \\
            1131.0  0.0  \\
            1132.0  0.0  \\
            1133.0  0.0  \\
            1134.0  0.0  \\
            1135.0  0.0  \\
            1136.0  0.0  \\
            1137.0  0.0  \\
            1138.0  0.0  \\
            1139.0  0.0  \\
            1140.0  0.0  \\
            1141.0  0.0  \\
            1142.0  0.0  \\
            1143.0  0.0  \\
            1144.0  0.0  \\
            1145.0  0.0  \\
            1146.0  0.0  \\
            1147.0  0.0  \\
            1148.0  0.0  \\
            1149.0  0.0  \\
            1150.0  0.0  \\
            1151.0  0.0  \\
            1152.0  0.0  \\
            1153.0  0.0  \\
            1154.0  0.0  \\
            1155.0  0.0  \\
            1156.0  0.0  \\
            1157.0  0.0  \\
            1158.0  0.0  \\
            1159.0  0.0  \\
            1160.0  0.0  \\
            1161.0  0.0  \\
            1162.0  0.0  \\
            1163.0  0.0  \\
            1164.0  0.0  \\
            1165.0  0.0  \\
            1166.0  0.0  \\
            1167.0  0.0  \\
            1168.0  0.0  \\
            1169.0  0.0  \\
            1170.0  0.0  \\
            1171.0  0.0  \\
            1172.0  0.0  \\
            1173.0  0.0  \\
            1174.0  0.0  \\
            1175.0  0.0  \\
            1176.0  0.0  \\
            1177.0  0.0  \\
            1178.0  0.0  \\
            1179.0  0.0  \\
            1180.0  0.0  \\
            1181.0  0.0  \\
            1182.0  0.0  \\
            1183.0  0.0  \\
            1184.0  0.0  \\
            1185.0  0.0  \\
            1186.0  0.0  \\
            1187.0  0.0  \\
            1188.0  0.0  \\
            1189.0  0.0  \\
            1190.0  0.0  \\
            1191.0  0.0  \\
            1192.0  0.0  \\
            1193.0  0.0  \\
            1194.0  0.0  \\
            1195.0  0.0  \\
            1196.0  0.0  \\
            1197.0  0.0  \\
            1198.0  0.0  \\
            1199.0  0.0  \\
            1200.0  0.0  \\
            1201.0  0.0  \\
            1202.0  0.0  \\
            1203.0  0.0  \\
            1204.0  0.0  \\
            1205.0  0.0  \\
            1206.0  0.0  \\
            1207.0  0.0  \\
            1208.0  0.0  \\
            1209.0  0.0  \\
            1210.0  0.0  \\
            1211.0  0.0  \\
            1212.0  0.0  \\
            1213.0  0.0  \\
            1214.0  0.0  \\
            1215.0  0.0  \\
            1216.0  0.0  \\
            1217.0  0.0  \\
            1218.0  0.0  \\
            1219.0  0.0  \\
            1220.0  0.0  \\
            1221.0  0.0  \\
            1222.0  0.0  \\
            1223.0  0.0  \\
            1224.0  0.0  \\
            1225.0  0.0  \\
            1226.0  0.0  \\
            1227.0  0.0  \\
            1228.0  0.0  \\
            1229.0  0.0  \\
            1230.0  0.0  \\
            1231.0  0.0  \\
            1232.0  0.0  \\
            1233.0  0.0  \\
            1234.0  0.0  \\
            1235.0  0.0  \\
            1236.0  0.0  \\
            1237.0  0.0  \\
            1238.0  0.0  \\
            1239.0  0.0  \\
            1240.0  0.0  \\
            1241.0  0.0  \\
            1242.0  0.0  \\
            1243.0  0.0  \\
            1244.0  0.0  \\
            1245.0  0.0  \\
            1246.0  0.0  \\
            1247.0  0.0  \\
            1248.0  0.0  \\
            1249.0  0.0  \\
            1250.0  0.0  \\
            1251.0  0.0  \\
            1252.0  0.0  \\
            1253.0  0.0  \\
            1254.0  0.0  \\
            1255.0  0.0  \\
            1256.0  0.0  \\
            1257.0  0.0  \\
            1258.0  0.0  \\
            1259.0  0.0  \\
            1260.0  0.0  \\
            1261.0  0.0  \\
            1262.0  0.0  \\
            1263.0  0.0  \\
            1264.0  0.0  \\
            1265.0  0.0  \\
            1266.0  0.0  \\
            1267.0  0.0  \\
            1268.0  0.0  \\
            1269.0  0.0  \\
            1270.0  0.0  \\
            1271.0  0.0  \\
            1272.0  0.0  \\
            1273.0  0.0  \\
            1274.0  0.0  \\
            1275.0  0.0  \\
            1276.0  0.0  \\
            1277.0  0.0  \\
            1278.0  0.0  \\
            1279.0  0.0  \\
            1280.0  0.0  \\
            1281.0  0.0  \\
            1282.0  0.0  \\
            1283.0  0.0  \\
            1284.0  0.0  \\
            1285.0  0.0  \\
            1286.0  0.0  \\
            1287.0  0.0  \\
            1288.0  0.0  \\
            1289.0  0.0  \\
            1290.0  0.0  \\
            1291.0  0.0  \\
            1292.0  0.0  \\
            1293.0  0.0  \\
            1294.0  0.0  \\
            1295.0  0.0  \\
            1296.0  0.0  \\
            1297.0  0.0  \\
            1298.0  0.0  \\
            1299.0  0.0  \\
            1300.0  0.0  \\
            1301.0  0.0  \\
            1302.0  0.0  \\
            1303.0  0.0  \\
            1304.0  0.0  \\
            1305.0  0.0  \\
            1306.0  0.0  \\
            1307.0  0.0  \\
            1308.0  0.0  \\
            1309.0  0.0  \\
            1310.0  0.0  \\
            1311.0  0.0  \\
            1312.0  0.0  \\
            1313.0  0.0  \\
            1314.0  0.0  \\
            1315.0  0.0  \\
            1316.0  0.0  \\
            1317.0  0.0  \\
            1318.0  0.0  \\
            1319.0  0.0  \\
            1320.0  0.0  \\
            1321.0  0.0  \\
            1322.0  0.0  \\
            1323.0  0.0  \\
            1324.0  0.0  \\
            1325.0  0.0  \\
            1326.0  0.0  \\
            1327.0  0.0  \\
            1328.0  0.0  \\
            1329.0  0.0  \\
            1330.0  0.0  \\
            1331.0  0.0  \\
            1332.0  0.0  \\
            1333.0  0.0  \\
            1334.0  0.0  \\
            1335.0  0.0  \\
            1336.0  0.0  \\
            1337.0  0.0  \\
            1338.0  0.0  \\
            1339.0  0.0  \\
            1340.0  0.0  \\
            1341.0  0.0  \\
            1342.0  0.0  \\
            1343.0  0.0  \\
            1344.0  0.0  \\
            1345.0  0.0  \\
            1346.0  0.0  \\
            1347.0  0.0  \\
            1348.0  0.0  \\
            1349.0  0.0  \\
            1350.0  0.0  \\
            1351.0  0.0  \\
            1352.0  0.0  \\
            1353.0  0.0  \\
            1354.0  0.0  \\
            1355.0  0.0  \\
            1356.0  0.0  \\
            1357.0  0.0  \\
            1358.0  0.0  \\
            1359.0  0.0  \\
            1360.0  0.0  \\
            1361.0  0.0  \\
            1362.0  0.0  \\
            1363.0  0.0  \\
            1364.0  0.0  \\
            1365.0  0.0  \\
            1366.0  0.0  \\
            1367.0  0.0  \\
            1368.0  0.0  \\
            1369.0  0.0  \\
            1370.0  0.0  \\
            1371.0  0.0  \\
            1372.0  0.0  \\
            1373.0  0.0  \\
            1374.0  0.0  \\
            1375.0  0.0  \\
            1376.0  0.0  \\
            1377.0  0.0  \\
            1378.0  0.0  \\
            1379.0  0.0  \\
            1380.0  0.0  \\
            1381.0  0.0  \\
            1382.0  0.0  \\
            1383.0  0.0  \\
            1384.0  0.0  \\
            1385.0  0.0  \\
            1386.0  0.0  \\
            1387.0  0.0  \\
            1388.0  0.0  \\
            1389.0  0.0  \\
            1390.0  0.0  \\
            1391.0  0.0  \\
            1392.0  0.0  \\
            1393.0  0.0  \\
            1394.0  0.0  \\
            1395.0  0.0  \\
            1396.0  0.0  \\
            1397.0  0.0  \\
            1398.0  0.0  \\
            1399.0  0.0  \\
            1400.0  0.0  \\
            1401.0  0.0  \\
            1402.0  0.0  \\
            1403.0  0.0  \\
            1404.0  0.0  \\
            1405.0  0.0  \\
            1406.0  0.0  \\
            1407.0  0.0  \\
            1408.0  0.0  \\
            1409.0  0.0  \\
            1410.0  0.0  \\
            1411.0  0.0  \\
            1412.0  0.0  \\
            1413.0  0.0  \\
            1414.0  0.0  \\
            1415.0  0.0  \\
            1416.0  0.0  \\
            1417.0  0.0  \\
            1418.0  0.0  \\
            1419.0  0.0  \\
            1420.0  0.0  \\
            1421.0  0.0  \\
            1422.0  0.0  \\
            1423.0  0.0  \\
            1424.0  0.0  \\
            1425.0  0.0  \\
            1426.0  0.0  \\
            1427.0  0.0  \\
            1428.0  0.0  \\
            1429.0  0.0  \\
            1430.0  0.0  \\
            1431.0  0.0  \\
            1432.0  0.0  \\
            1433.0  0.0  \\
            1434.0  0.0  \\
            1435.0  0.0  \\
            1436.0  0.0  \\
            1437.0  0.0  \\
            1438.0  0.0  \\
            1439.0  0.0  \\
            1440.0  0.0  \\
            1441.0  0.0  \\
            1442.0  0.0  \\
            1443.0  0.0  \\
            1444.0  0.0  \\
            1445.0  0.0  \\
            1446.0  0.0  \\
            1447.0  0.0  \\
            1448.0  0.0  \\
            1449.0  0.0  \\
            1450.0  0.0  \\
            1451.0  0.0  \\
            1452.0  0.0  \\
            1453.0  0.0  \\
            1454.0  0.0  \\
            1455.0  0.0  \\
            1456.0  0.0  \\
            1457.0  0.0  \\
            1458.0  0.0  \\
            1459.0  0.0  \\
            1460.0  0.0  \\
            1461.0  0.0  \\
            1462.0  0.0  \\
            1463.0  0.0  \\
            1464.0  0.0  \\
            1465.0  0.0  \\
            1466.0  0.0  \\
            1467.0  0.0  \\
            1468.0  0.0  \\
            1469.0  0.0  \\
            1470.0  0.0  \\
            1471.0  0.0  \\
            1472.0  0.0  \\
            1473.0  0.0  \\
            1474.0  0.0  \\
            1475.0  0.0  \\
            1476.0  0.0  \\
            1477.0  0.0  \\
            1478.0  0.0  \\
            1479.0  0.0  \\
            1480.0  0.0  \\
            1481.0  0.0  \\
            1482.0  0.0  \\
            1483.0  0.0  \\
            1484.0  0.0  \\
            1485.0  0.0  \\
            1486.0  0.0  \\
            1487.0  0.0  \\
            1488.0  0.0  \\
            1489.0  0.0  \\
            1490.0  0.0  \\
            1491.0  0.0  \\
            1492.0  0.0  \\
            1493.0  0.0  \\
            1494.0  0.0  \\
            1495.0  0.0  \\
            1496.0  0.0  \\
            1497.0  0.0  \\
            1498.0  0.0  \\
            1499.0  0.0  \\
            1500.0  0.0  \\
            1501.0  0.0  \\
            1502.0  0.0  \\
            1503.0  0.0  \\
            1504.0  0.0  \\
            1505.0  0.0  \\
            1506.0  0.0  \\
            1507.0  0.0  \\
            1508.0  0.0  \\
            1509.0  0.0  \\
            1510.0  0.0  \\
            1511.0  0.0  \\
            1512.0  0.0  \\
            1513.0  0.0  \\
            1514.0  0.0  \\
            1515.0  0.0  \\
            1516.0  0.0  \\
            1517.0  0.0  \\
            1518.0  0.0  \\
            1519.0  0.0  \\
            1520.0  0.0  \\
            1521.0  0.0  \\
            1522.0  0.0  \\
            1523.0  0.0  \\
            1524.0  0.0  \\
            1525.0  0.0  \\
            1526.0  0.0  \\
            1527.0  0.0  \\
            1528.0  0.0  \\
            1529.0  0.0  \\
            1530.0  0.0  \\
            1531.0  0.0  \\
            1532.0  0.0  \\
            1533.0  0.0  \\
            1534.0  0.0  \\
            1535.0  0.0  \\
            1536.0  0.0  \\
            1537.0  0.0  \\
            1538.0  0.0  \\
            1539.0  0.0  \\
            1540.0  0.0  \\
            1541.0  0.0  \\
            1542.0  0.0  \\
            1543.0  0.0  \\
            1544.0  0.0  \\
            1545.0  0.0  \\
            1546.0  0.0  \\
            1547.0  0.0  \\
            1548.0  0.0  \\
            1549.0  0.0  \\
            1550.0  0.0  \\
            1551.0  0.0  \\
            1552.0  0.0  \\
            1553.0  0.0  \\
            1554.0  0.0  \\
            1555.0  0.0  \\
            1556.0  0.0  \\
            1557.0  0.0  \\
            1558.0  0.0  \\
            1559.0  0.0  \\
            1560.0  0.0  \\
            1561.0  0.0  \\
            1562.0  0.0  \\
            1563.0  0.0  \\
            1564.0  0.0  \\
            1565.0  0.0  \\
            1566.0  0.0  \\
            1567.0  0.0  \\
            1568.0  0.0  \\
            1569.0  0.0  \\
            1570.0  0.0  \\
            1571.0  0.0  \\
            1572.0  0.0  \\
            1573.0  0.0  \\
            1574.0  0.0  \\
            1575.0  0.0  \\
            1576.0  0.0  \\
            1577.0  0.0  \\
            1578.0  0.0  \\
            1579.0  0.0  \\
            1580.0  0.0  \\
            1581.0  0.0  \\
            1582.0  0.0  \\
            1583.0  0.0  \\
            1584.0  0.0  \\
            1585.0  0.0  \\
            1586.0  0.0  \\
            1587.0  0.0  \\
            1588.0  0.0  \\
            1589.0  0.0  \\
            1590.0  0.0  \\
            1591.0  0.0  \\
            1592.0  0.0  \\
            1593.0  0.0  \\
            1594.0  0.0  \\
            1595.0  0.0  \\
            1596.0  0.0  \\
            1597.0  0.0  \\
            1598.0  0.0  \\
            1599.0  0.0  \\
            1600.0  0.0  \\
            1601.0  0.0  \\
            1602.0  0.0  \\
            1603.0  0.0  \\
            1604.0  0.0  \\
            1605.0  0.0  \\
            1606.0  0.0  \\
            1607.0  0.0  \\
            1608.0  0.0  \\
            1609.0  0.0  \\
            1610.0  0.0  \\
            1611.0  0.0  \\
            1612.0  0.0  \\
            1613.0  0.0  \\
            1614.0  0.0  \\
            1615.0  0.0  \\
            1616.0  0.0  \\
            1617.0  0.0  \\
            1618.0  0.0  \\
            1619.0  0.0  \\
            1620.0  0.0  \\
            1621.0  0.0  \\
            1622.0  0.0  \\
            1623.0  0.0  \\
            1624.0  0.0  \\
            1625.0  0.0  \\
            1626.0  0.0  \\
            1627.0  0.0  \\
            1628.0  0.0  \\
            1629.0  0.0  \\
            1630.0  0.0  \\
            1631.0  0.0  \\
            1632.0  0.0  \\
            1633.0  0.0  \\
            1634.0  0.0  \\
            1635.0  0.0  \\
            1636.0  0.0  \\
            1637.0  0.0  \\
            1638.0  0.0  \\
            1639.0  0.0  \\
            1640.0  0.0  \\
            1641.0  0.0  \\
            1642.0  0.0  \\
            1643.0  0.0  \\
            1644.0  0.0  \\
            1645.0  0.0  \\
            1646.0  0.0  \\
            1647.0  0.0  \\
            1648.0  0.0  \\
            1649.0  0.0  \\
            1650.0  0.0  \\
            1651.0  0.0  \\
            1652.0  0.0  \\
            1653.0  0.0  \\
            1654.0  0.0  \\
            1655.0  0.0  \\
            1656.0  0.0  \\
            1657.0  0.0  \\
            1658.0  0.0  \\
            1659.0  0.0  \\
            1660.0  0.0  \\
            1661.0  0.0  \\
            1662.0  0.0  \\
            1663.0  0.0  \\
            1664.0  0.0  \\
            1665.0  0.0  \\
            1666.0  0.0  \\
            1667.0  0.0  \\
            1668.0  0.0  \\
            1669.0  0.0  \\
            1670.0  0.0  \\
            1671.0  0.0  \\
            1672.0  0.0  \\
            1673.0  0.0  \\
            1674.0  0.0  \\
            1675.0  0.0  \\
            1676.0  0.0  \\
            1677.0  0.0  \\
            1678.0  0.0  \\
            1679.0  0.0  \\
            1680.0  0.0  \\
            1681.0  0.0  \\
            1682.0  0.0  \\
            1683.0  0.0  \\
            1684.0  0.0  \\
            1685.0  0.0  \\
            1686.0  0.0  \\
            1687.0  0.0  \\
            1688.0  0.0  \\
            1689.0  0.0  \\
            1690.0  0.0  \\
            1691.0  0.0  \\
            1692.0  0.0  \\
            1693.0  0.0  \\
            1694.0  0.0  \\
            1695.0  0.0  \\
            1696.0  0.0  \\
            1697.0  0.0  \\
            1698.0  0.0  \\
            1699.0  0.0  \\
            1700.0  0.0  \\
            1701.0  0.0  \\
            1702.0  0.0  \\
            1703.0  0.0  \\
            1704.0  0.0  \\
            1705.0  0.0  \\
            1706.0  0.0  \\
            1707.0  0.0  \\
            1708.0  0.0  \\
            1709.0  0.0  \\
            1710.0  0.0  \\
            1711.0  0.0  \\
            1712.0  0.0  \\
            1713.0  0.0  \\
            1714.0  0.0  \\
            1715.0  0.0  \\
            1716.0  0.0  \\
            1717.0  0.0  \\
            1718.0  0.0  \\
            1719.0  0.0  \\
            1720.0  0.0  \\
            1721.0  0.0  \\
            1722.0  0.0  \\
            1723.0  0.0  \\
            1724.0  0.0  \\
            1725.0  0.0  \\
            1726.0  0.0  \\
            1727.0  0.0  \\
            1728.0  0.0  \\
            1729.0  0.0  \\
            1730.0  0.0  \\
            1731.0  0.0  \\
            1732.0  0.0  \\
            1733.0  0.0  \\
            1734.0  0.0  \\
            1735.0  0.0  \\
            1736.0  0.0  \\
            1737.0  0.0  \\
            1738.0  0.0  \\
            1739.0  0.0  \\
            1740.0  0.0  \\
            1741.0  0.0  \\
            1742.0  0.0  \\
            1743.0  0.0  \\
            1744.0  0.0  \\
            1745.0  0.0  \\
            1746.0  0.0  \\
            1747.0  0.0  \\
            1748.0  0.0  \\
            1749.0  0.0  \\
            1750.0  0.0  \\
            1751.0  0.0  \\
            1752.0  0.0  \\
            1753.0  0.0  \\
            1754.0  0.0  \\
            1755.0  0.0  \\
            1756.0  0.0  \\
            1757.0  0.0  \\
            1758.0  0.0  \\
            1759.0  0.0  \\
            1760.0  0.0  \\
            1761.0  0.0  \\
            1762.0  0.0  \\
            1763.0  0.0  \\
            1764.0  0.0  \\
            1765.0  0.0  \\
            1766.0  0.0  \\
            1767.0  0.0  \\
            1768.0  0.0  \\
            1769.0  0.0  \\
            1770.0  0.0  \\
            1771.0  0.0  \\
            1772.0  0.0  \\
            1773.0  0.0  \\
            1774.0  0.0  \\
            1775.0  0.0  \\
            1776.0  0.0  \\
            1777.0  0.0  \\
            1778.0  0.0  \\
            1779.0  0.0  \\
            1780.0  0.0  \\
            1781.0  0.0  \\
            1782.0  0.0  \\
            1783.0  0.0  \\
            1784.0  0.0  \\
            1785.0  0.0  \\
            1786.0  0.0  \\
            1787.0  0.0  \\
            1788.0  0.0  \\
            1789.0  0.0  \\
            1790.0  0.0  \\
            1791.0  0.0  \\
            1792.0  0.0  \\
            1793.0  0.0  \\
            1794.0  0.0  \\
            1795.0  0.0  \\
            1796.0  0.0  \\
            1797.0  0.0  \\
            1798.0  0.0  \\
            1799.0  0.0  \\
            1800.0  0.0  \\
            1801.0  0.0  \\
            1802.0  0.0  \\
            1803.0  0.0  \\
            1804.0  0.0  \\
            1805.0  0.0  \\
            1806.0  0.0  \\
            1807.0  0.0  \\
            1808.0  0.0  \\
            1809.0  0.0  \\
            1810.0  0.0  \\
            1811.0  0.0  \\
            1812.0  0.0  \\
            1813.0  0.0  \\
            1814.0  0.0  \\
            1815.0  0.0  \\
            1816.0  0.0  \\
            1817.0  0.0  \\
            1818.0  0.0  \\
            1819.0  0.0  \\
            1820.0  0.0  \\
            1821.0  0.0  \\
            1822.0  0.0  \\
            1823.0  0.0  \\
            1824.0  0.0  \\
            1825.0  0.0  \\
            1826.0  0.0  \\
            1827.0  0.0  \\
            1828.0  0.0  \\
            1829.0  0.0  \\
            1830.0  0.0  \\
            1831.0  0.0  \\
            1832.0  0.0  \\
            1833.0  0.0  \\
            1834.0  0.0  \\
            1835.0  0.0  \\
            1836.0  0.0  \\
            1837.0  0.0  \\
            1838.0  0.0  \\
            1839.0  0.0  \\
            1840.0  0.0  \\
            1841.0  0.0  \\
            1842.0  0.0  \\
            1843.0  0.0  \\
            1844.0  0.0  \\
            1845.0  0.0  \\
            1846.0  0.0  \\
            1847.0  0.0  \\
            1848.0  0.0  \\
            1849.0  0.0  \\
            1850.0  0.0  \\
            1851.0  0.0  \\
            1852.0  0.0  \\
            1853.0  0.0  \\
            1854.0  0.0  \\
            1855.0  0.0  \\
            1856.0  0.0  \\
            1857.0  0.0  \\
            1858.0  0.0  \\
            1859.0  0.0  \\
            1860.0  0.0  \\
            1861.0  0.0  \\
            1862.0  0.0  \\
            1863.0  0.0  \\
            1864.0  0.0  \\
            1865.0  0.0  \\
            1866.0  0.0  \\
            1867.0  0.0  \\
            1868.0  0.0  \\
            1869.0  0.0  \\
            1870.0  0.0  \\
            1871.0  0.0  \\
            1872.0  0.0  \\
            1873.0  0.0  \\
            1874.0  0.0  \\
            1875.0  0.0  \\
            1876.0  0.0  \\
            1877.0  0.0  \\
            1878.0  0.0  \\
            1879.0  0.0  \\
            1880.0  0.0  \\
            1881.0  0.0  \\
            1882.0  0.0  \\
            1883.0  0.0  \\
            1884.0  0.0  \\
            1885.0  0.0  \\
            1886.0  0.0  \\
            1887.0  0.0  \\
            1888.0  0.0  \\
            1889.0  0.0  \\
            1890.0  0.0  \\
            1891.0  0.0  \\
            1892.0  0.0  \\
            1893.0  0.0  \\
            1894.0  0.0  \\
            1895.0  0.0  \\
            1896.0  0.0  \\
            1897.0  0.0  \\
            1898.0  0.0  \\
            1899.0  0.0  \\
            1900.0  0.0  \\
            1901.0  0.0  \\
            1902.0  0.0  \\
            1903.0  0.0  \\
            1904.0  0.0  \\
            1905.0  0.0  \\
            1906.0  0.0  \\
            1907.0  0.0  \\
            1908.0  0.0  \\
            1909.0  0.0  \\
            1910.0  0.0  \\
            1911.0  0.0  \\
            1912.0  0.0  \\
            1913.0  0.0  \\
            1914.0  0.0  \\
            1915.0  0.0  \\
            1916.0  0.0  \\
            1917.0  0.0  \\
            1918.0  0.0  \\
            1919.0  0.0  \\
            1920.0  0.0  \\
            1921.0  0.0  \\
            1922.0  0.0  \\
            1923.0  0.0  \\
            1924.0  0.0  \\
            1925.0  0.0  \\
            1926.0  0.0  \\
            1927.0  0.0  \\
            1928.0  0.0  \\
            1929.0  0.0  \\
            1930.0  0.0  \\
            1931.0  0.0  \\
            1932.0  0.0  \\
            1933.0  0.0  \\
            1934.0  0.0  \\
            1935.0  0.0  \\
            1936.0  0.0  \\
            1937.0  0.0  \\
            1938.0  0.0  \\
            1939.0  0.0  \\
            1940.0  0.0  \\
            1941.0  0.0  \\
            1942.0  0.0  \\
            1943.0  0.0  \\
            1944.0  0.0  \\
            1945.0  0.0  \\
            1946.0  0.0  \\
            1947.0  0.0  \\
            1948.0  0.0  \\
            1949.0  0.0  \\
            1950.0  0.0  \\
            1951.0  0.0  \\
            1952.0  0.0  \\
            1953.0  0.0  \\
            1954.0  0.0  \\
            1955.0  0.0  \\
            1956.0  0.0  \\
            1957.0  0.0  \\
            1958.0  0.0  \\
            1959.0  0.0  \\
            1960.0  0.0  \\
            1961.0  0.0  \\
            1962.0  0.0  \\
            1963.0  0.0  \\
            1964.0  0.0  \\
            1965.0  0.0  \\
            1966.0  0.0  \\
            1967.0  0.0  \\
            1968.0  0.0  \\
            1969.0  0.0  \\
            1970.0  0.0  \\
            1971.0  0.0  \\
            1972.0  0.0  \\
            1973.0  0.0  \\
            1974.0  0.0  \\
            1975.0  0.0  \\
            1976.0  0.0  \\
            1977.0  0.0  \\
            1978.0  0.0  \\
            1979.0  0.0  \\
            1980.0  0.0  \\
            1981.0  0.0  \\
            1982.0  0.0  \\
            1983.0  0.0  \\
            1984.0  0.0  \\
            1985.0  0.0  \\
            1986.0  0.0  \\
            1987.0  0.0  \\
            1988.0  0.0  \\
            1989.0  0.0  \\
            1990.0  0.0  \\
            1991.0  0.0  \\
            1992.0  0.0  \\
            1993.0  0.0  \\
            1994.0  0.0  \\
            1995.0  0.0  \\
            1996.0  0.0  \\
            1997.0  0.0  \\
            1998.0  0.0  \\
            1999.0  0.0  \\
            2000.0  0.0  \\
            2001.0  0.0  \\
            2002.0  0.0  \\
            2003.0  0.0  \\
            2004.0  0.0  \\
            2005.0  0.0  \\
            2006.0  0.0  \\
            2007.0  0.0  \\
            2008.0  0.0  \\
            2009.0  0.0  \\
            2010.0  0.0  \\
            2011.0  0.0  \\
            2012.0  0.0  \\
            2013.0  0.0  \\
            2014.0  0.0  \\
            2015.0  0.0  \\
            2016.0  0.0  \\
            2017.0  0.0  \\
            2018.0  0.0  \\
            2019.0  0.0  \\
            2020.0  0.0  \\
            2021.0  0.0  \\
            2022.0  0.0  \\
            2023.0  0.0  \\
            2024.0  0.0  \\
            2025.0  0.0  \\
            2026.0  0.0  \\
            2027.0  0.0  \\
            2028.0  0.0  \\
            2029.0  0.0  \\
            2030.0  0.0  \\
            2031.0  0.0  \\
            2032.0  0.0  \\
            2033.0  0.0  \\
            2034.0  0.0  \\
            2035.0  0.0  \\
            2036.0  0.0  \\
            2037.0  0.0  \\
            2038.0  0.0  \\
            2039.0  0.0  \\
            2040.0  0.0  \\
            2041.0  0.0  \\
            2042.0  0.0  \\
            2043.0  0.0  \\
            2044.0  0.0  \\
            2045.0  0.0  \\
            2046.0  0.0  \\
            2047.0  0.0  \\
            2048.0  0.0  \\
            2049.0  0.0  \\
            2050.0  0.0  \\
            2051.0  0.0  \\
            2052.0  0.0  \\
            2053.0  0.0  \\
            2054.0  0.0  \\
            2055.0  0.0  \\
            2056.0  0.0  \\
            2057.0  0.0  \\
            2058.0  0.0  \\
            2059.0  0.0  \\
            2060.0  0.0  \\
            2061.0  0.0  \\
            2062.0  0.0  \\
            2063.0  0.0  \\
            2064.0  0.0  \\
            2065.0  0.0  \\
            2066.0  0.0  \\
            2067.0  0.0  \\
            2068.0  0.0  \\
            2069.0  0.0  \\
            2070.0  0.0  \\
            2071.0  0.0  \\
            2072.0  0.0  \\
            2073.0  0.0  \\
            2074.0  0.0  \\
            2075.0  0.0  \\
            2076.0  0.0  \\
            2077.0  0.0  \\
            2078.0  0.0  \\
            2079.0  0.0  \\
            2080.0  0.0  \\
            2081.0  0.0  \\
            2082.0  0.0  \\
            2083.0  0.0  \\
            2084.0  0.0  \\
            2085.0  0.0  \\
            2086.0  0.0  \\
            2087.0  0.0  \\
            2088.0  0.0  \\
            2089.0  0.0  \\
            2090.0  0.0  \\
            2091.0  0.0  \\
            2092.0  0.0  \\
            2093.0  0.0  \\
            2094.0  0.0  \\
            2095.0  0.0  \\
            2096.0  0.0  \\
            2097.0  0.0  \\
            2098.0  0.0  \\
            2099.0  0.0  \\
            2100.0  0.0  \\
            2101.0  0.0  \\
            2102.0  0.0  \\
            2103.0  0.0  \\
            2104.0  0.0  \\
            2105.0  0.0  \\
            2106.0  0.0  \\
            2107.0  0.0  \\
            2108.0  0.0  \\
            2109.0  0.0  \\
            2110.0  0.0  \\
            2111.0  0.0  \\
            2112.0  0.0  \\
            2113.0  0.0  \\
            2114.0  0.0  \\
            2115.0  0.0  \\
            2116.0  0.0  \\
            2117.0  0.0  \\
            2118.0  0.0  \\
            2119.0  0.0  \\
            2120.0  0.0  \\
            2121.0  0.0  \\
            2122.0  0.0  \\
            2123.0  0.0  \\
            2124.0  0.0  \\
            2125.0  0.0  \\
            2126.0  0.0  \\
            2127.0  0.0  \\
            2128.0  0.0  \\
            2129.0  0.0  \\
            2130.0  0.0  \\
            2131.0  0.0  \\
            2132.0  0.0  \\
            2133.0  0.0  \\
            2134.0  0.0  \\
            2135.0  0.0  \\
            2136.0  0.0  \\
            2137.0  0.0  \\
            2138.0  0.0  \\
            2139.0  0.0  \\
            2140.0  0.0  \\
            2141.0  0.0  \\
            2142.0  0.0  \\
            2143.0  0.0  \\
            2144.0  0.0  \\
            2145.0  0.0  \\
            2146.0  0.0  \\
            2147.0  0.0  \\
            2148.0  0.0  \\
            2149.0  0.0  \\
            2150.0  0.0  \\
            2151.0  0.0  \\
            2152.0  0.0  \\
            2153.0  0.0  \\
            2154.0  0.0  \\
            2155.0  0.0  \\
            2156.0  0.0  \\
            2157.0  0.0  \\
            2158.0  0.0  \\
            2159.0  0.0  \\
            2160.0  0.0  \\
            2161.0  0.0  \\
            2162.0  0.0  \\
            2163.0  0.0  \\
            2164.0  0.0  \\
            2165.0  0.0  \\
            2166.0  0.0  \\
            2167.0  0.0  \\
            2168.0  0.0  \\
            2169.0  0.0  \\
            2170.0  0.0  \\
            2171.0  0.0  \\
            2172.0  0.0  \\
            2173.0  0.0  \\
            2174.0  0.0  \\
            2175.0  0.0  \\
            2176.0  0.0  \\
            2177.0  0.0  \\
            2178.0  0.0  \\
            2179.0  0.0  \\
            2180.0  0.0  \\
            2181.0  0.0  \\
            2182.0  0.0  \\
            2183.0  0.0  \\
            2184.0  0.0  \\
            2185.0  0.0  \\
            2186.0  0.0  \\
            2187.0  0.0  \\
            2188.0  0.0  \\
            2189.0  0.0  \\
            2190.0  0.0  \\
            2191.0  0.0  \\
            2192.0  0.0  \\
            2193.0  0.0  \\
            2194.0  0.0  \\
            2195.0  0.0  \\
            2196.0  0.0  \\
            2197.0  0.0  \\
            2198.0  0.0  \\
            2199.0  0.0  \\
            2200.0  0.0  \\
            2201.0  0.0  \\
            2202.0  0.0  \\
            2203.0  0.0  \\
            2204.0  0.0  \\
            2205.0  0.0  \\
            2206.0  0.0  \\
            2207.0  0.0  \\
            2208.0  0.0  \\
            2209.0  0.0  \\
            2210.0  0.0  \\
            2211.0  0.0  \\
            2212.0  0.0  \\
            2213.0  0.0  \\
            2214.0  0.0  \\
            2215.0  0.0  \\
            2216.0  0.0  \\
            2217.0  0.0  \\
            2218.0  0.0  \\
            2219.0  0.0  \\
            2220.0  0.0  \\
            2221.0  0.0  \\
            2222.0  0.0  \\
            2223.0  0.0  \\
            2224.0  0.0  \\
            2225.0  0.0  \\
            2226.0  0.0  \\
            2227.0  0.0  \\
            2228.0  0.0  \\
            2229.0  0.0  \\
            2230.0  0.0  \\
            2231.0  0.0  \\
            2232.0  0.0  \\
            2233.0  0.0  \\
            2234.0  0.0  \\
            2235.0  0.0  \\
            2236.0  0.0  \\
            2237.0  0.0  \\
            2238.0  0.0  \\
            2239.0  0.0  \\
            2240.0  0.0  \\
            2241.0  0.0  \\
            2242.0  0.0  \\
            2243.0  0.0  \\
            2244.0  0.0  \\
            2245.0  0.0  \\
            2246.0  0.0  \\
            2247.0  0.0  \\
            2248.0  0.0  \\
            2249.0  0.0  \\
            2250.0  0.0  \\
            2251.0  0.0  \\
            2252.0  0.0  \\
            2253.0  0.0  \\
            2254.0  0.0  \\
            2255.0  0.0  \\
            2256.0  0.0  \\
            2257.0  0.0  \\
            2258.0  0.0  \\
            2259.0  0.0  \\
            2260.0  0.0  \\
            2261.0  0.0  \\
            2262.0  0.0  \\
            2263.0  0.0  \\
            2264.0  0.0  \\
            2265.0  0.0  \\
            2266.0  0.0  \\
            2267.0  0.0  \\
            2268.0  0.0  \\
            2269.0  0.0  \\
            2270.0  0.0  \\
            2271.0  0.0  \\
            2272.0  0.0  \\
            2273.0  0.0  \\
            2274.0  0.0  \\
            2275.0  0.0  \\
            2276.0  0.0  \\
            2277.0  0.0  \\
            2278.0  0.0  \\
            2279.0  0.0  \\
            2280.0  0.0  \\
            2281.0  0.0  \\
            2282.0  0.0  \\
            2283.0  0.0  \\
            2284.0  0.0  \\
            2285.0  0.0  \\
            2286.0  0.0  \\
            2287.0  0.0  \\
            2288.0  0.0  \\
            2289.0  0.0  \\
            2290.0  0.0  \\
            2291.0  0.0  \\
            2292.0  0.0  \\
            2293.0  0.0  \\
            2294.0  0.0  \\
            2295.0  0.0  \\
            2296.0  0.0  \\
            2297.0  0.0  \\
            2298.0  0.0  \\
            2299.0  0.0  \\
            2300.0  0.0  \\
            2301.0  0.0  \\
            2302.0  0.0  \\
            2303.0  0.0  \\
            2304.0  0.0  \\
            2305.0  0.0  \\
            2306.0  0.0  \\
            2307.0  0.0  \\
            2308.0  0.0  \\
            2309.0  0.0  \\
            2310.0  0.0  \\
            2311.0  0.0  \\
            2312.0  0.0  \\
            2313.0  0.0  \\
            2314.0  0.0  \\
            2315.0  0.0  \\
            2316.0  0.0  \\
            2317.0  0.0  \\
            2318.0  0.0  \\
            2319.0  0.0  \\
            2320.0  0.0  \\
            2321.0  0.0  \\
            2322.0  0.0  \\
            2323.0  0.0  \\
            2324.0  0.0  \\
            2325.0  0.0  \\
            2326.0  0.0  \\
            2327.0  0.0  \\
            2328.0  0.0  \\
            2329.0  0.0  \\
            2330.0  0.0  \\
            2331.0  0.0  \\
            2332.0  0.0  \\
            2333.0  0.0  \\
            2334.0  0.0  \\
            2335.0  0.0  \\
            2336.0  0.0  \\
            2337.0  0.0  \\
            2338.0  0.0  \\
            2339.0  0.0  \\
            2340.0  0.0  \\
            2341.0  0.0  \\
            2342.0  0.0  \\
            2343.0  0.0  \\
            2344.0  0.0  \\
            2345.0  0.0  \\
            2346.0  0.0  \\
            2347.0  0.0  \\
            2348.0  0.0  \\
            2349.0  0.0  \\
            2350.0  0.0  \\
            2351.0  0.0  \\
            2352.0  0.0  \\
            2353.0  0.0  \\
            2354.0  0.0  \\
            2355.0  0.0  \\
            2356.0  0.0  \\
            2357.0  0.0  \\
            2358.0  0.0  \\
            2359.0  0.0  \\
            2360.0  0.0  \\
            2361.0  0.0  \\
            2362.0  0.0  \\
            2363.0  0.0  \\
            2364.0  0.0  \\
            2365.0  0.0  \\
            2366.0  0.0  \\
            2367.0  0.0  \\
            2368.0  0.0  \\
            2369.0  0.0  \\
            2370.0  0.0  \\
            2371.0  0.0  \\
            2372.0  0.0  \\
            2373.0  0.0  \\
            2374.0  0.0  \\
            2375.0  0.0  \\
            2376.0  0.0  \\
            2377.0  0.0  \\
            2378.0  0.0  \\
            2379.0  0.0  \\
            2380.0  0.0  \\
            2381.0  0.0  \\
            2382.0  0.0  \\
            2383.0  0.0  \\
            2384.0  0.0  \\
            2385.0  0.0  \\
            2386.0  0.0  \\
            2387.0  0.0  \\
            2388.0  0.0  \\
            2389.0  0.0  \\
            2390.0  0.0  \\
            2391.0  0.0  \\
            2392.0  0.0  \\
            2393.0  0.0  \\
            2394.0  0.0  \\
            2395.0  0.0  \\
            2396.0  0.0  \\
            2397.0  0.0  \\
            2398.0  0.0  \\
            2399.0  0.0  \\
            2400.0  0.0  \\
            2401.0  0.0  \\
            2402.0  0.0  \\
            2403.0  0.0  \\
            2404.0  0.0  \\
            2405.0  0.0  \\
            2406.0  0.0  \\
            2407.0  0.0  \\
            2408.0  0.0  \\
            2409.0  0.0  \\
            2410.0  0.0  \\
            2411.0  0.0  \\
            2412.0  0.0  \\
            2413.0  0.0  \\
            2414.0  0.0  \\
            2415.0  0.0  \\
            2416.0  0.0  \\
            2417.0  0.0  \\
            2418.0  0.0  \\
            2419.0  0.0  \\
            2420.0  0.0  \\
            2421.0  0.0  \\
            2422.0  0.0  \\
            2423.0  0.0  \\
            2424.0  0.0  \\
            2425.0  0.0  \\
            2426.0  0.0  \\
            2427.0  0.0  \\
            2428.0  0.0  \\
            2429.0  0.0  \\
            2430.0  0.0  \\
            2431.0  0.0  \\
            2432.0  0.0  \\
            2433.0  0.0  \\
            2434.0  0.0  \\
            2435.0  0.0  \\
            2436.0  0.0  \\
            2437.0  0.0  \\
            2438.0  0.0  \\
            2439.0  0.0  \\
            2440.0  0.0  \\
            2441.0  0.0  \\
            2442.0  0.0  \\
            2443.0  0.0  \\
            2444.0  0.0  \\
            2445.0  0.0  \\
            2446.0  0.0  \\
            2447.0  0.0  \\
            2448.0  0.0  \\
            2449.0  0.0  \\
            2450.0  0.0  \\
            2451.0  0.0  \\
            2452.0  0.0  \\
            2453.0  0.0  \\
            2454.0  0.0  \\
            2455.0  0.0  \\
            2456.0  0.0  \\
            2457.0  0.0  \\
            2458.0  0.0  \\
            2459.0  0.0  \\
            2460.0  0.0  \\
            2461.0  0.0  \\
            2462.0  0.0  \\
            2463.0  0.0  \\
            2464.0  0.0  \\
            2465.0  0.0  \\
            2466.0  0.0  \\
            2467.0  0.0  \\
            2468.0  0.0  \\
            2469.0  0.0  \\
            2470.0  0.0  \\
            2471.0  0.0  \\
            2472.0  0.0  \\
            2473.0  0.0  \\
            2474.0  0.0  \\
            2475.0  0.0  \\
            2476.0  0.0  \\
            2477.0  0.0  \\
            2478.0  0.0  \\
            2479.0  0.0  \\
            2480.0  0.0  \\
            2481.0  0.0  \\
            2482.0  0.0  \\
            2483.0  0.0  \\
            2484.0  0.0  \\
            2485.0  0.0  \\
            2486.0  0.0  \\
            2487.0  0.0  \\
            2488.0  0.0  \\
            2489.0  0.0  \\
            2490.0  0.0  \\
            2491.0  0.0  \\
            2492.0  0.0  \\
            2493.0  0.0  \\
            2494.0  0.0  \\
            2495.0  0.0  \\
            2496.0  0.0  \\
            2497.0  0.0  \\
            2498.0  0.0  \\
            2499.0  0.0  \\
            2500.0  0.0  \\
            2501.0  0.0  \\
            2502.0  0.0  \\
            2503.0  0.0  \\
            2504.0  0.0  \\
            2505.0  0.0  \\
            2506.0  0.0  \\
            2507.0  0.0  \\
            2508.0  0.0  \\
            2509.0  0.0  \\
            2510.0  0.0  \\
            2511.0  0.0  \\
            2512.0  0.0  \\
            2513.0  0.0  \\
            2514.0  0.0  \\
            2515.0  0.0  \\
            2516.0  0.0  \\
            2517.0  0.0  \\
            2518.0  0.0  \\
            2519.0  0.0  \\
            2520.0  0.0  \\
            2521.0  0.0  \\
            2522.0  0.0  \\
            2523.0  0.0  \\
            2524.0  0.0  \\
            2525.0  0.0  \\
            2526.0  0.0  \\
            2527.0  0.0  \\
            2528.0  0.0  \\
            2529.0  0.0  \\
            2530.0  0.0  \\
            2531.0  0.0  \\
            2532.0  0.0  \\
            2533.0  0.0  \\
            2534.0  0.0  \\
            2535.0  0.0  \\
            2536.0  0.0  \\
            2537.0  0.0  \\
            2538.0  0.0  \\
            2539.0  0.0  \\
            2540.0  0.0  \\
            2541.0  0.0  \\
            2542.0  0.0  \\
            2543.0  0.0  \\
            2544.0  0.0  \\
            2545.0  0.0  \\
            2546.0  0.0  \\
            2547.0  0.0  \\
            2548.0  0.0  \\
            2549.0  0.0  \\
            2550.0  0.0  \\
            2551.0  0.0  \\
            2552.0  0.0  \\
            2553.0  0.0  \\
            2554.0  0.0  \\
            2555.0  0.0  \\
            2556.0  0.0  \\
            2557.0  0.0  \\
            2558.0  0.0  \\
            2559.0  0.0  \\
            2560.0  0.0  \\
            2561.0  0.0  \\
            2562.0  0.0  \\
            2563.0  0.0  \\
            2564.0  0.0  \\
            2565.0  0.0  \\
            2566.0  0.0  \\
            2567.0  0.0  \\
            2568.0  0.0  \\
            2569.0  0.0  \\
            2570.0  0.0  \\
            2571.0  0.0  \\
            2572.0  0.0  \\
            2573.0  0.0  \\
            2574.0  0.0  \\
            2575.0  0.0  \\
            2576.0  0.0  \\
            2577.0  0.0  \\
            2578.0  0.0  \\
            2579.0  0.0  \\
            2580.0  0.0  \\
            2581.0  0.0  \\
            2582.0  0.0  \\
            2583.0  0.0  \\
            2584.0  0.0  \\
            2585.0  0.0  \\
            2586.0  0.0  \\
            2587.0  0.0  \\
            2588.0  0.0  \\
            2589.0  0.0  \\
            2590.0  0.0  \\
            2591.0  0.0  \\
            2592.0  0.0  \\
            2593.0  0.0  \\
            2594.0  0.0  \\
            2595.0  0.0  \\
            2596.0  0.0  \\
            2597.0  0.0  \\
            2598.0  0.0  \\
            2599.0  0.0  \\
            2600.0  0.0  \\
            2601.0  0.0  \\
            2602.0  0.0  \\
            2603.0  0.0  \\
            2604.0  0.0  \\
            2605.0  0.0  \\
            2606.0  0.0  \\
            2607.0  0.0  \\
            2608.0  0.0  \\
            2609.0  0.0  \\
            2610.0  0.0  \\
            2611.0  0.0  \\
            2612.0  0.0  \\
            2613.0  0.0  \\
            2614.0  0.0  \\
            2615.0  0.0  \\
            2616.0  0.0  \\
            2617.0  0.0  \\
            2618.0  0.0  \\
            2619.0  0.0  \\
            2620.0  0.0  \\
            2621.0  0.0  \\
            2622.0  0.0  \\
            2623.0  0.0  \\
            2624.0  0.0  \\
            2625.0  0.0  \\
            2626.0  0.0  \\
            2627.0  0.0  \\
            2628.0  0.0  \\
            2629.0  0.0  \\
            2630.0  0.0  \\
            2631.0  0.0  \\
            2632.0  0.0  \\
            2633.0  0.0  \\
            2634.0  0.0  \\
            2635.0  0.0  \\
            2636.0  0.0  \\
            2637.0  0.0  \\
            2638.0  0.0  \\
            2639.0  0.0  \\
            2640.0  0.0  \\
            2641.0  0.0  \\
            2642.0  0.0  \\
            2643.0  0.0  \\
            2644.0  0.0  \\
            2645.0  0.0  \\
            2646.0  0.0  \\
            2647.0  0.0  \\
            2648.0  0.0  \\
            2649.0  0.0  \\
            2650.0  0.0  \\
            2651.0  0.0  \\
            2652.0  0.0  \\
            2653.0  0.0  \\
            2654.0  0.0  \\
            2655.0  0.0  \\
            2656.0  0.0  \\
            2657.0  0.0  \\
            2658.0  0.0  \\
            2659.0  0.0  \\
            2660.0  0.0  \\
            2661.0  0.0  \\
            2662.0  0.0  \\
            2663.0  0.0  \\
            2664.0  0.0  \\
            2665.0  0.0  \\
            2666.0  0.0  \\
            2667.0  0.0  \\
            2668.0  0.0  \\
            2669.0  0.0  \\
            2670.0  0.0  \\
            2671.0  0.0  \\
            2672.0  0.0  \\
            2673.0  0.0  \\
            2674.0  0.0  \\
            2675.0  0.0  \\
            2676.0  0.0  \\
            2677.0  0.0  \\
            2678.0  0.0  \\
            2679.0  0.0  \\
            2680.0  0.0  \\
            2681.0  0.0  \\
            2682.0  0.0  \\
            2683.0  0.0  \\
            2684.0  0.0  \\
            2685.0  0.0  \\
            2686.0  0.0  \\
            2687.0  0.0  \\
            2688.0  0.0  \\
            2689.0  0.0  \\
            2690.0  0.0  \\
            2691.0  0.0  \\
            2692.0  0.0  \\
            2693.0  0.0  \\
            2694.0  0.0  \\
            2695.0  0.0  \\
            2696.0  0.0  \\
            2697.0  0.0  \\
            2698.0  0.0  \\
            2699.0  0.0  \\
            2700.0  0.0  \\
            2701.0  0.0  \\
            2702.0  0.0  \\
            2703.0  0.0  \\
            2704.0  0.0  \\
            2705.0  0.0  \\
            2706.0  0.0  \\
            2707.0  0.0  \\
            2708.0  0.0  \\
            2709.0  0.0  \\
            2710.0  0.0  \\
            2711.0  0.0  \\
            2712.0  0.0  \\
            2713.0  0.0  \\
            2714.0  0.0  \\
            2715.0  0.0  \\
            2716.0  0.0  \\
            2717.0  0.0  \\
            2718.0  0.0  \\
            2719.0  0.0  \\
            2720.0  0.0  \\
            2721.0  0.0  \\
            2722.0  0.0  \\
            2723.0  0.0  \\
            2724.0  0.0  \\
            2725.0  0.0  \\
            2726.0  0.0  \\
            2727.0  0.0  \\
            2728.0  0.0  \\
            2729.0  0.0  \\
            2730.0  0.0  \\
            2731.0  0.0  \\
            2732.0  0.0  \\
            2733.0  0.0  \\
            2734.0  0.0  \\
            2735.0  0.0  \\
            2736.0  0.0  \\
            2737.0  0.0  \\
            2738.0  0.0  \\
            2739.0  0.0  \\
            2740.0  0.0  \\
            2741.0  0.0  \\
            2742.0  0.0  \\
            2743.0  0.0  \\
            2744.0  0.0  \\
            2745.0  0.0  \\
            2746.0  0.0  \\
            2747.0  0.0  \\
            2748.0  0.0  \\
            2749.0  0.0  \\
            2750.0  0.0  \\
            2751.0  0.0  \\
            2752.0  0.0  \\
            2753.0  0.0  \\
            2754.0  0.0  \\
            2755.0  0.0  \\
            2756.0  0.0  \\
            2757.0  0.0  \\
            2758.0  0.0  \\
            2759.0  0.0  \\
            2760.0  0.0  \\
            2761.0  0.0  \\
            2762.0  0.0  \\
            2763.0  0.0  \\
            2764.0  0.0  \\
            2765.0  0.0  \\
            2766.0  0.0  \\
            2767.0  0.0  \\
            2768.0  0.0  \\
            2769.0  0.0  \\
            2770.0  0.0  \\
            2771.0  0.0  \\
            2772.0  0.0  \\
            2773.0  0.0  \\
            2774.0  0.0  \\
            2775.0  0.0  \\
            2776.0  0.0  \\
            2777.0  0.0  \\
            2778.0  0.0  \\
            2779.0  0.0  \\
            2780.0  0.0  \\
            2781.0  0.0  \\
            2782.0  0.0  \\
            2783.0  0.0  \\
            2784.0  0.0  \\
            2785.0  0.0  \\
            2786.0  0.0  \\
            2787.0  0.0  \\
            2788.0  0.0  \\
            2789.0  0.0  \\
            2790.0  0.0  \\
            2791.0  0.0  \\
            2792.0  0.0  \\
            2793.0  0.0  \\
            2794.0  0.0  \\
            2795.0  0.0  \\
            2796.0  0.0  \\
            2797.0  0.0  \\
            2798.0  0.0  \\
            2799.0  0.0  \\
            2800.0  0.0  \\
            2801.0  0.0  \\
            2802.0  0.0  \\
            2803.0  0.0  \\
            2804.0  0.0  \\
            2805.0  0.0  \\
            2806.0  0.0  \\
            2807.0  0.0  \\
            2808.0  0.0  \\
            2809.0  0.0  \\
            2810.0  0.0  \\
            2811.0  0.0  \\
            2812.0  0.0  \\
            2813.0  0.0  \\
            2814.0  0.0  \\
            2815.0  0.0  \\
            2816.0  0.0  \\
            2817.0  0.0  \\
            2818.0  0.0  \\
            2819.0  0.0  \\
            2820.0  0.0  \\
            2821.0  0.0  \\
            2822.0  0.0  \\
            2823.0  0.0  \\
            2824.0  0.0  \\
            2825.0  0.0  \\
            2826.0  0.0  \\
            2827.0  0.0  \\
            2828.0  0.0  \\
            2829.0  0.0  \\
            2830.0  0.0  \\
            2831.0  0.0  \\
            2832.0  0.0  \\
            2833.0  0.0  \\
            2834.0  0.0  \\
            2835.0  0.0  \\
            2836.0  0.0  \\
            2837.0  0.0  \\
            2838.0  0.0  \\
            2839.0  0.0  \\
            2840.0  0.0  \\
            2841.0  0.0  \\
            2842.0  0.0  \\
            2843.0  0.0  \\
            2844.0  0.0  \\
            2845.0  0.0  \\
            2846.0  0.0  \\
            2847.0  0.0  \\
            2848.0  0.0  \\
            2849.0  0.0  \\
            2850.0  0.0  \\
            2851.0  0.0  \\
            2852.0  0.0  \\
            2853.0  0.0  \\
            2854.0  0.0  \\
            2855.0  0.0  \\
            2856.0  0.0  \\
            2857.0  0.0  \\
            2858.0  0.0  \\
            2859.0  0.0  \\
            2860.0  0.0  \\
            2861.0  0.0  \\
            2862.0  0.0  \\
            2863.0  0.0  \\
            2864.0  0.0  \\
            2865.0  0.0  \\
            2866.0  0.0  \\
            2867.0  0.0  \\
            2868.0  0.0  \\
            2869.0  0.0  \\
            2870.0  0.0  \\
            2871.0  0.0  \\
            2872.0  0.0  \\
            2873.0  0.0  \\
            2874.0  0.0  \\
            2875.0  0.0  \\
            2876.0  0.0  \\
            2877.0  0.0  \\
            2878.0  0.0  \\
            2879.0  0.0  \\
            2880.0  0.0  \\
            2881.0  0.0  \\
            2882.0  0.0  \\
            2883.0  0.0  \\
            2884.0  0.0  \\
            2885.0  0.0  \\
            2886.0  0.0  \\
            2887.0  0.0  \\
            2888.0  0.0  \\
            2889.0  0.0  \\
            2890.0  0.0  \\
            2891.0  0.0  \\
            2892.0  0.0  \\
            2893.0  0.0  \\
            2894.0  0.0  \\
            2895.0  0.0  \\
            2896.0  0.0  \\
            2897.0  0.0  \\
            2898.0  0.0  \\
            2899.0  0.0  \\
            2900.0  0.0  \\
            2901.0  0.0  \\
            2902.0  0.0  \\
            2903.0  0.0  \\
            2904.0  0.0  \\
            2905.0  0.0  \\
            2906.0  0.0  \\
            2907.0  0.0  \\
            2908.0  0.0  \\
            2909.0  0.0  \\
            2910.0  0.0  \\
            2911.0  0.0  \\
            2912.0  0.0  \\
            2913.0  0.0  \\
            2914.0  0.0  \\
            2915.0  0.0  \\
            2916.0  0.0  \\
            2917.0  0.0  \\
            2918.0  0.0  \\
            2919.0  0.0  \\
            2920.0  0.0  \\
            2921.0  0.0  \\
            2922.0  0.0  \\
            2923.0  0.0  \\
            2924.0  0.0  \\
            2925.0  0.0  \\
            2926.0  0.0  \\
            2927.0  0.0  \\
            2928.0  0.0  \\
            2929.0  0.0  \\
            2930.0  0.0  \\
            2931.0  0.0  \\
            2932.0  0.0  \\
            2933.0  0.0  \\
            2934.0  0.0  \\
            2935.0  0.0  \\
            2936.0  0.0  \\
            2937.0  0.0  \\
            2938.0  0.0  \\
            2939.0  0.0  \\
            2940.0  0.0  \\
            2941.0  0.0  \\
            2942.0  0.0  \\
            2943.0  0.0  \\
            2944.0  0.0  \\
            2945.0  0.0  \\
            2946.0  0.0  \\
            2947.0  0.0  \\
            2948.0  0.0  \\
            2949.0  0.0  \\
            2950.0  0.0  \\
            2951.0  0.0  \\
            2952.0  0.0  \\
            2953.0  0.0  \\
            2954.0  0.0  \\
            2955.0  0.0  \\
            2956.0  0.0  \\
            2957.0  0.0  \\
            2958.0  0.0  \\
            2959.0  0.0  \\
            2960.0  0.0  \\
            2961.0  0.0  \\
            2962.0  0.0  \\
            2963.0  0.0  \\
            2964.0  0.0  \\
            2965.0  0.0  \\
            2966.0  0.0  \\
            2967.0  0.0  \\
            2968.0  0.0  \\
            2969.0  0.0  \\
            2970.0  0.0  \\
            2971.0  0.0  \\
            2972.0  0.0  \\
            2973.0  0.0  \\
            2974.0  0.0  \\
            2975.0  0.0  \\
            2976.0  0.0  \\
            2977.0  0.0  \\
            2978.0  0.0  \\
            2979.0  0.0  \\
            2980.0  0.0  \\
            2981.0  0.0  \\
            2982.0  0.0  \\
            2983.0  0.0  \\
            2984.0  0.0  \\
            2985.0  0.0  \\
            2986.0  0.0  \\
            2987.0  0.0  \\
            2988.0  0.0  \\
            2989.0  0.0  \\
            2990.0  0.0  \\
            2991.0  0.0  \\
            2992.0  0.0  \\
            2993.0  0.0  \\
            2994.0  0.0  \\
            2995.0  0.0  \\
            2996.0  0.0  \\
            2997.0  0.0  \\
            2998.0  0.0  \\
            2999.0  0.0  \\
            3000.0  0.0  \\
            3001.0  0.0  \\
            3002.0  0.0  \\
            3003.0  0.0  \\
            3004.0  0.0  \\
            3005.0  0.0  \\
            3006.0  0.0  \\
            3007.0  0.0  \\
            3008.0  0.0  \\
            3009.0  0.0  \\
            3010.0  0.0  \\
            3011.0  0.0  \\
            3012.0  0.0  \\
            3013.0  0.0  \\
            3014.0  0.0  \\
            3015.0  0.0  \\
            3016.0  0.0  \\
            3017.0  0.0  \\
            3018.0  0.0  \\
            3019.0  0.0  \\
            3020.0  0.0  \\
            3021.0  0.0  \\
            3022.0  0.0  \\
            3023.0  0.0  \\
            3024.0  0.0  \\
            3025.0  0.0  \\
            3026.0  0.0  \\
            3027.0  0.0  \\
            3028.0  0.0  \\
            3029.0  0.0  \\
            3030.0  0.0  \\
            3031.0  0.0  \\
            3032.0  0.0  \\
            3033.0  0.0  \\
            3034.0  0.0  \\
            3035.0  0.0  \\
            3036.0  0.0  \\
            3037.0  0.0  \\
            3038.0  0.0  \\
            3039.0  0.0  \\
            3040.0  0.0  \\
            3041.0  0.0  \\
            3042.0  0.0  \\
            3043.0  0.0  \\
            3044.0  0.0  \\
            3045.0  0.0  \\
            3046.0  0.0  \\
            3047.0  0.0  \\
            3048.0  0.0  \\
            3049.0  0.0  \\
            3050.0  0.0  \\
            3051.0  0.0  \\
            3052.0  0.0  \\
            3053.0  0.0  \\
            3054.0  0.0  \\
            3055.0  0.0  \\
            3056.0  0.0  \\
            3057.0  0.0  \\
            3058.0  0.0  \\
            3059.0  0.0  \\
            3060.0  0.0  \\
            3061.0  0.0  \\
            3062.0  0.0  \\
            3063.0  0.0  \\
            3064.0  0.0  \\
            3065.0  0.0  \\
            3066.0  0.0  \\
            3067.0  0.0  \\
            3068.0  0.0  \\
            3069.0  0.0  \\
            3070.0  0.0  \\
            3071.0  0.0  \\
            3072.0  0.0  \\
            3073.0  0.0  \\
            3074.0  0.0  \\
            3075.0  0.0  \\
            3076.0  0.0  \\
            3077.0  0.0  \\
            3078.0  0.0  \\
            3079.0  0.0  \\
            3080.0  0.0  \\
            3081.0  0.0  \\
            3082.0  0.0  \\
            3083.0  0.0  \\
            3084.0  0.0  \\
            3085.0  0.0  \\
            3086.0  0.0  \\
            3087.0  0.0  \\
            3088.0  0.0  \\
            3089.0  0.0  \\
            3090.0  0.0  \\
            3091.0  0.0  \\
            3092.0  0.0  \\
            3093.0  0.0  \\
            3094.0  0.0  \\
            3095.0  0.0  \\
            3096.0  0.0  \\
            3097.0  0.0  \\
            3098.0  0.0  \\
            3099.0  0.0  \\
            3100.0  0.0  \\
            3101.0  0.0  \\
            3102.0  0.0  \\
            3103.0  0.0  \\
            3104.0  0.0  \\
            3105.0  0.0  \\
            3106.0  0.0  \\
            3107.0  0.0  \\
            3108.0  0.0  \\
            3109.0  0.0  \\
            3110.0  0.0  \\
            3111.0  0.0  \\
            3112.0  0.0  \\
            3113.0  0.0  \\
            3114.0  0.0  \\
            3115.0  0.0  \\
            3116.0  0.0  \\
            3117.0  0.0  \\
            3118.0  0.0  \\
            3119.0  0.0  \\
            3120.0  0.0  \\
            3121.0  0.0  \\
            3122.0  0.0  \\
            3123.0  0.0  \\
            3124.0  0.0  \\
            3125.0  0.0  \\
            3126.0  0.0  \\
            3127.0  0.0  \\
            3128.0  0.0  \\
            3129.0  0.0  \\
            3130.0  0.0  \\
            3131.0  0.0  \\
            3132.0  0.0  \\
            3133.0  0.0  \\
            3134.0  0.0  \\
            3135.0  0.0  \\
            3136.0  0.0  \\
            3137.0  0.0  \\
            3138.0  0.0  \\
            3139.0  0.0  \\
            3140.0  0.0  \\
            3141.0  0.0  \\
            3142.0  0.0  \\
            3143.0  0.0  \\
            3144.0  0.0  \\
            3145.0  0.0  \\
            3146.0  0.0  \\
            3147.0  0.0  \\
            3148.0  0.0  \\
            3149.0  0.0  \\
            3150.0  0.0  \\
            3151.0  0.0  \\
            3152.0  0.0  \\
            3153.0  0.0  \\
            3154.0  0.0  \\
            3155.0  0.0  \\
            3156.0  0.0  \\
            3157.0  0.0  \\
            3158.0  0.0  \\
            3159.0  0.0  \\
            3160.0  0.0  \\
            3161.0  0.0  \\
            3162.0  0.0  \\
            3163.0  0.0  \\
            3164.0  0.0  \\
            3165.0  0.0  \\
            3166.0  0.0  \\
            3167.0  0.0  \\
            3168.0  0.0  \\
            3169.0  0.0  \\
            3170.0  0.0  \\
            3171.0  0.0  \\
            3172.0  0.0  \\
            3173.0  0.0  \\
            3174.0  0.0  \\
            3175.0  0.0  \\
            3176.0  0.0  \\
            3177.0  0.0  \\
            3178.0  0.0  \\
            3179.0  0.0  \\
            3180.0  0.0  \\
            3181.0  0.0  \\
            3182.0  0.0  \\
            3183.0  0.0  \\
            3184.0  0.0  \\
            3185.0  0.0  \\
            3186.0  0.0  \\
            3187.0  0.0  \\
            3188.0  0.0  \\
            3189.0  0.0  \\
            3190.0  0.0  \\
            3191.0  0.0  \\
            3192.0  0.0  \\
            3193.0  0.0  \\
            3194.0  0.0  \\
            3195.0  0.0  \\
            3196.0  0.0  \\
            3197.0  0.0  \\
            3198.0  0.0  \\
            3199.0  0.0  \\
            3200.0  0.0  \\
            3201.0  0.0  \\
            3202.0  0.0  \\
            3203.0  0.0  \\
            3204.0  0.0  \\
            3205.0  0.0  \\
            3206.0  0.0  \\
            3207.0  0.0  \\
            3208.0  0.0  \\
            3209.0  0.0  \\
            3210.0  0.0  \\
            3211.0  0.0  \\
            3212.0  0.0  \\
            3213.0  0.0  \\
            3214.0  0.0  \\
            3215.0  0.0  \\
            3216.0  0.0  \\
            3217.0  0.0  \\
            3218.0  0.0  \\
            3219.0  0.0  \\
            3220.0  0.0  \\
            3221.0  0.0  \\
            3222.0  0.0  \\
            3223.0  0.0  \\
            3224.0  0.0  \\
            3225.0  0.0  \\
            3226.0  0.0  \\
            3227.0  0.0  \\
            3228.0  0.0  \\
            3229.0  0.0  \\
            3230.0  0.0  \\
            3231.0  0.0  \\
            3232.0  0.0  \\
            3233.0  0.0  \\
            3234.0  0.0  \\
            3235.0  0.0  \\
            3236.0  0.0  \\
            3237.0  0.0  \\
            3238.0  0.0  \\
            3239.0  0.0  \\
            3240.0  0.0  \\
            3241.0  0.0  \\
            3242.0  0.0  \\
            3243.0  0.0  \\
            3244.0  0.0  \\
            3245.0  0.0  \\
            3246.0  0.0  \\
            3247.0  0.0  \\
            3248.0  0.0  \\
            3249.0  0.0  \\
            3250.0  0.0  \\
            3251.0  0.0  \\
            3252.0  0.0  \\
            3253.0  0.0  \\
            3254.0  0.0  \\
            3255.0  0.0  \\
            3256.0  0.0  \\
            3257.0  0.0  \\
            3258.0  0.0  \\
            3259.0  0.0  \\
            3260.0  0.0  \\
            3261.0  0.0  \\
            3262.0  0.0  \\
            3263.0  0.0  \\
            3264.0  0.0  \\
            3265.0  0.0  \\
            3266.0  0.0  \\
            3267.0  0.0  \\
            3268.0  0.0  \\
            3269.0  0.0  \\
            3270.0  0.0  \\
            3271.0  0.0  \\
            3272.0  0.0  \\
            3273.0  0.0  \\
            3274.0  0.0  \\
            3275.0  0.0  \\
            3276.0  0.0  \\
            3277.0  0.0  \\
            3278.0  0.0  \\
            3279.0  0.0  \\
            3280.0  0.0  \\
            3281.0  0.0  \\
            3282.0  0.0  \\
            3283.0  0.0  \\
            3284.0  0.0  \\
            3285.0  0.0  \\
            3286.0  0.0  \\
            3287.0  0.0  \\
            3288.0  0.0  \\
            3289.0  0.0  \\
            3290.0  0.0  \\
            3291.0  0.0  \\
            3292.0  0.0  \\
            3293.0  0.0  \\
            3294.0  0.0  \\
            3295.0  0.0  \\
            3296.0  0.0  \\
            3297.0  0.0  \\
            3298.0  0.0  \\
            3299.0  0.0  \\
            3300.0  0.0  \\
            3301.0  0.0  \\
            3302.0  0.0  \\
            3303.0  0.0  \\
            3304.0  0.0  \\
            3305.0  0.0  \\
            3306.0  0.0  \\
            3307.0  0.0  \\
            3308.0  0.0  \\
            3309.0  0.0  \\
            3310.0  0.0  \\
            3311.0  0.0  \\
            3312.0  0.0  \\
            3313.0  0.0  \\
            3314.0  0.0  \\
            3315.0  0.0  \\
            3316.0  0.0  \\
            3317.0  0.0  \\
            3318.0  0.0  \\
            3319.0  0.0  \\
            3320.0  0.0  \\
            3321.0  0.0  \\
            3322.0  0.0  \\
            3323.0  0.0  \\
            3324.0  0.0  \\
            3325.0  0.0  \\
            3326.0  0.0  \\
            3327.0  0.0  \\
            3328.0  0.0  \\
            3329.0  0.0  \\
            3330.0  0.0  \\
            3331.0  0.0  \\
            3332.0  0.0  \\
            3333.0  0.0  \\
            3334.0  0.0  \\
            3335.0  0.0  \\
            3336.0  0.0  \\
            3337.0  0.0  \\
            3338.0  0.0  \\
            3339.0  0.0  \\
            3340.0  0.0  \\
            3341.0  0.0  \\
            3342.0  0.0  \\
            3343.0  0.0  \\
            3344.0  0.0  \\
            3345.0  0.0  \\
            3346.0  0.0  \\
            3347.0  0.0  \\
            3348.0  0.0  \\
            3349.0  0.0  \\
            3350.0  0.0  \\
            3351.0  0.0  \\
            3352.0  0.0  \\
            3353.0  0.0  \\
            3354.0  0.0  \\
            3355.0  0.0  \\
            3356.0  0.0  \\
            3357.0  0.0  \\
            3358.0  0.0  \\
            3359.0  0.0  \\
            3360.0  0.0  \\
            3361.0  0.0  \\
            3362.0  0.0  \\
            3363.0  0.0  \\
            3364.0  0.0  \\
            3365.0  0.0  \\
            3366.0  0.0  \\
            3367.0  0.0  \\
            3368.0  0.0  \\
            3369.0  0.0  \\
            3370.0  0.0  \\
            3371.0  0.0  \\
            3372.0  0.0  \\
            3373.0  0.0  \\
            3374.0  0.0  \\
            3375.0  0.0  \\
            3376.0  0.0  \\
            3377.0  0.0  \\
            3378.0  0.0  \\
            3379.0  0.0  \\
            3380.0  0.0  \\
            3381.0  0.0  \\
            3382.0  0.0  \\
            3383.0  0.0  \\
            3384.0  0.0  \\
            3385.0  0.0  \\
            3386.0  0.0  \\
            3387.0  0.0  \\
            3388.0  0.0  \\
            3389.0  0.0  \\
            3390.0  0.0  \\
            3391.0  0.0  \\
            3392.0  0.0  \\
            3393.0  0.0  \\
            3394.0  0.0  \\
            3395.0  0.0  \\
            3396.0  0.0  \\
            3397.0  0.0  \\
            3398.0  0.0  \\
            3399.0  0.0  \\
            3400.0  0.0  \\
            3401.0  0.0  \\
            3402.0  0.0  \\
            3403.0  0.0  \\
            3404.0  0.0  \\
            3405.0  0.0  \\
            3406.0  0.0  \\
            3407.0  0.0  \\
            3408.0  0.0  \\
            3409.0  0.0  \\
            3410.0  0.0  \\
            3411.0  0.0  \\
            3412.0  0.0  \\
            3413.0  0.0  \\
            3414.0  0.0  \\
            3415.0  0.0  \\
            3416.0  0.0  \\
            3417.0  0.0  \\
            3418.0  0.0  \\
            3419.0  0.0  \\
            3420.0  0.0  \\
            3421.0  0.0  \\
            3422.0  0.0  \\
            3423.0  0.0  \\
            3424.0  0.0  \\
            3425.0  0.0  \\
            3426.0  0.0  \\
            3427.0  0.0  \\
            3428.0  0.0  \\
            3429.0  0.0  \\
            3430.0  0.0  \\
            3431.0  0.0  \\
            3432.0  0.0  \\
            3433.0  0.0  \\
            3434.0  0.0  \\
            3435.0  0.0  \\
            3436.0  0.0  \\
            3437.0  0.0  \\
            3438.0  0.0  \\
            3439.0  0.0  \\
            3440.0  0.0  \\
            3441.0  0.0  \\
            3442.0  0.0  \\
            3443.0  0.0  \\
            3444.0  0.0  \\
            3445.0  0.0  \\
            3446.0  0.0  \\
            3447.0  0.0  \\
            3448.0  0.0  \\
            3449.0  0.0  \\
            3450.0  0.0  \\
            3451.0  0.0  \\
            3452.0  0.0  \\
            3453.0  0.0  \\
            3454.0  0.0  \\
            3455.0  0.0  \\
            3456.0  0.0  \\
            3457.0  0.0  \\
            3458.0  0.0  \\
            3459.0  0.0  \\
            3460.0  0.0  \\
            3461.0  0.0  \\
            3462.0  0.0  \\
            3463.0  0.0  \\
            3464.0  0.0  \\
            3465.0  0.0  \\
            3466.0  0.0  \\
            3467.0  0.0  \\
            3468.0  0.0  \\
            3469.0  0.0  \\
            3470.0  0.0  \\
            3471.0  0.0  \\
            3472.0  0.0  \\
            3473.0  0.0  \\
            3474.0  0.0  \\
            3475.0  0.0  \\
            3476.0  0.0  \\
            3477.0  0.0  \\
            3478.0  0.0  \\
            3479.0  0.0  \\
            3480.0  0.0  \\
            3481.0  0.0  \\
            3482.0  0.0  \\
            3483.0  0.0  \\
            3484.0  0.0  \\
            3485.0  0.0  \\
            3486.0  0.0  \\
            3487.0  0.0  \\
            3488.0  0.0  \\
            3489.0  0.0  \\
            3490.0  0.0  \\
            3491.0  0.0  \\
            3492.0  0.0  \\
            3493.0  0.0  \\
            3494.0  0.0  \\
            3495.0  0.0  \\
            3496.0  0.0  \\
            3497.0  0.0  \\
            3498.0  0.0  \\
            3499.0  0.0  \\
            3500.0  0.0  \\
            3501.0  0.0  \\
            3502.0  0.0  \\
            3503.0  0.0  \\
            3504.0  0.0  \\
            3505.0  0.0  \\
            3506.0  0.0  \\
            3507.0  0.0  \\
            3508.0  0.0  \\
            3509.0  0.0  \\
            3510.0  0.0  \\
            3511.0  0.0  \\
            3512.0  0.0  \\
            3513.0  0.0  \\
            3514.0  0.0  \\
            3515.0  0.0  \\
            3516.0  0.0  \\
            3517.0  0.0  \\
            3518.0  0.0  \\
            3519.0  0.0  \\
            3520.0  0.0  \\
            3521.0  0.0  \\
            3522.0  0.0  \\
            3523.0  0.0  \\
            3524.0  0.0  \\
            3525.0  0.0  \\
            3526.0  0.0  \\
            3527.0  0.0  \\
            3528.0  0.0  \\
            3529.0  0.0  \\
            3530.0  0.0  \\
            3531.0  0.0  \\
            3532.0  0.0  \\
            3533.0  0.0  \\
            3534.0  0.0  \\
            3535.0  0.0  \\
            3536.0  0.0  \\
            3537.0  0.0  \\
            3538.0  0.0  \\
            3539.0  0.0  \\
            3540.0  0.0  \\
            3541.0  0.0  \\
            3542.0  0.0  \\
            3543.0  0.0  \\
            3544.0  0.0  \\
            3545.0  0.0  \\
            3546.0  0.0  \\
            3547.0  0.0  \\
            3548.0  0.0  \\
            3549.0  0.0  \\
            3550.0  0.0  \\
            3551.0  0.0  \\
            3552.0  0.0  \\
            3553.0  0.0  \\
            3554.0  0.0  \\
            3555.0  0.0  \\
            3556.0  0.0  \\
            3557.0  0.0  \\
            3558.0  0.0  \\
            3559.0  0.0  \\
            3560.0  0.0  \\
            3561.0  0.0  \\
            3562.0  0.0  \\
            3563.0  0.0  \\
            3564.0  0.0  \\
            3565.0  0.0  \\
            3566.0  0.0  \\
            3567.0  0.0  \\
            3568.0  0.0  \\
            3569.0  0.0  \\
            3570.0  0.0  \\
            3571.0  0.0  \\
            3572.0  0.0  \\
            3573.0  0.0  \\
            3574.0  0.0  \\
            3575.0  0.0  \\
            3576.0  0.0  \\
            3577.0  0.0  \\
            3578.0  0.0  \\
            3579.0  0.0  \\
            3580.0  0.0  \\
            3581.0  0.0  \\
            3582.0  0.0  \\
            3583.0  0.0  \\
            3584.0  0.0  \\
            3585.0  0.0  \\
            3586.0  0.0  \\
            3587.0  0.0  \\
            3588.0  0.0  \\
            3589.0  0.0  \\
            3590.0  0.0  \\
            3591.0  0.0  \\
            3592.0  0.0  \\
            3593.0  0.0  \\
            3594.0  0.0  \\
            3595.0  0.0  \\
            3596.0  0.0  \\
            3597.0  0.0  \\
            3598.0  0.0  \\
            3599.0  0.0  \\
            3600.0  0.0  \\
            3601.0  0.0  \\
            3602.0  0.0  \\
            3603.0  0.0  \\
            3604.0  0.0  \\
            3605.0  0.0  \\
            3606.0  0.0  \\
            3607.0  0.0  \\
            3608.0  0.0  \\
            3609.0  0.0  \\
            3610.0  0.0  \\
            3611.0  0.0  \\
            3612.0  0.0  \\
            3613.0  0.0  \\
            3614.0  0.0  \\
            3615.0  0.0  \\
            3616.0  0.0  \\
            3617.0  0.0  \\
            3618.0  0.0  \\
            3619.0  0.0  \\
            3620.0  0.0  \\
            3621.0  0.0  \\
            3622.0  0.0  \\
            3623.0  0.0  \\
            3624.0  0.0  \\
            3625.0  0.0  \\
            3626.0  0.0  \\
            3627.0  0.0  \\
            3628.0  0.0  \\
            3629.0  0.0  \\
            3630.0  0.0  \\
            3631.0  0.0  \\
            3632.0  0.0  \\
            3633.0  0.0  \\
            3634.0  0.0  \\
            3635.0  0.0  \\
            3636.0  0.0  \\
            3637.0  0.0  \\
            3638.0  0.0  \\
            3639.0  0.0  \\
            3640.0  0.0  \\
            3641.0  0.0  \\
            3642.0  0.0  \\
            3643.0  0.0  \\
            3644.0  0.0  \\
            3645.0  0.0  \\
            3646.0  0.0  \\
            3647.0  0.0  \\
            3648.0  0.0  \\
            3649.0  0.0  \\
            3650.0  0.0  \\
            3651.0  0.0  \\
            3652.0  0.0  \\
            3653.0  0.0  \\
            3654.0  0.0  \\
            3655.0  0.0  \\
            3656.0  0.0  \\
            3657.0  0.0  \\
            3658.0  0.0  \\
            3659.0  0.0  \\
            3660.0  0.0  \\
            3661.0  0.0  \\
            3662.0  0.0  \\
            3663.0  0.0  \\
            3664.0  0.0  \\
            3665.0  0.0  \\
            3666.0  0.0  \\
            3667.0  0.0  \\
            3668.0  0.0  \\
            3669.0  0.0  \\
            3670.0  0.0  \\
            3671.0  0.0  \\
            3672.0  0.0  \\
            3673.0  0.0  \\
            3674.0  0.0  \\
            3675.0  0.0  \\
            3676.0  0.0  \\
            3677.0  0.0  \\
            3678.0  0.0  \\
            3679.0  0.0  \\
            3680.0  0.0  \\
            3681.0  0.0  \\
            3682.0  0.0  \\
            3683.0  0.0  \\
            3684.0  0.0  \\
            3685.0  0.0  \\
            3686.0  0.0  \\
            3687.0  0.0  \\
            3688.0  0.0  \\
            3689.0  0.0  \\
            3690.0  0.0  \\
            3691.0  0.0  \\
            3692.0  0.0  \\
            3693.0  0.0  \\
            3694.0  0.0  \\
            3695.0  0.0  \\
            3696.0  0.0  \\
            3697.0  0.0  \\
            3698.0  0.0  \\
            3699.0  0.0  \\
            3700.0  0.0  \\
            3701.0  0.0  \\
            3702.0  0.0  \\
            3703.0  0.0  \\
            3704.0  0.0  \\
            3705.0  0.0  \\
            3706.0  0.0  \\
            3707.0  0.0  \\
            3708.0  0.0  \\
            3709.0  0.0  \\
            3710.0  0.0  \\
            3711.0  0.0  \\
            3712.0  0.0  \\
            3713.0  0.0  \\
            3714.0  0.0  \\
            3715.0  0.0  \\
            3716.0  0.0  \\
            3717.0  0.0  \\
            3718.0  0.0  \\
            3719.0  0.0  \\
            3720.0  0.0  \\
            3721.0  0.0  \\
            3722.0  0.0  \\
            3723.0  0.0  \\
            3724.0  0.0  \\
            3725.0  0.0  \\
            3726.0  0.0  \\
            3727.0  0.0  \\
            3728.0  0.0  \\
            3729.0  0.0  \\
            3730.0  0.0  \\
            3731.0  0.0  \\
            3732.0  0.0  \\
            3733.0  0.0  \\
            3734.0  0.0  \\
            3735.0  0.0  \\
            3736.0  0.0  \\
            3737.0  0.0  \\
            3738.0  0.0  \\
            3739.0  0.0  \\
            3740.0  0.0  \\
            3741.0  0.0  \\
            3742.0  0.0  \\
            3743.0  0.0  \\
            3744.0  0.0  \\
            3745.0  0.0  \\
            3746.0  0.0  \\
            3747.0  0.0  \\
            3748.0  0.0  \\
            3749.0  0.0  \\
            3750.0  0.0  \\
            3751.0  0.0  \\
            3752.0  0.0  \\
            3753.0  0.0  \\
            3754.0  0.0  \\
            3755.0  0.0  \\
            3756.0  0.0  \\
            3757.0  0.0  \\
            3758.0  0.0  \\
            3759.0  0.0  \\
            3760.0  0.0  \\
            3761.0  0.0  \\
            3762.0  0.0  \\
            3763.0  0.0  \\
            3764.0  0.0  \\
            3765.0  0.0  \\
            3766.0  0.0  \\
            3767.0  0.0  \\
            3768.0  0.0  \\
            3769.0  0.0  \\
            3770.0  0.0  \\
            3771.0  0.0  \\
            3772.0  0.0  \\
            3773.0  0.0  \\
            3774.0  0.0  \\
            3775.0  0.0  \\
            3776.0  0.0  \\
            3777.0  0.0  \\
            3778.0  0.0  \\
            3779.0  0.0  \\
            3780.0  0.0  \\
            3781.0  0.0  \\
            3782.0  0.0  \\
            3783.0  0.0  \\
            3784.0  0.0  \\
            3785.0  0.0  \\
            3786.0  0.0  \\
            3787.0  0.0  \\
            3788.0  0.0  \\
            3789.0  0.0  \\
            3790.0  0.0  \\
            3791.0  0.0  \\
            3792.0  0.0  \\
            3793.0  0.0  \\
            3794.0  0.0  \\
            3795.0  0.0  \\
            3796.0  0.0  \\
            3797.0  0.0  \\
            3798.0  0.0  \\
            3799.0  0.0  \\
            3800.0  0.0  \\
            3801.0  0.0  \\
            3802.0  0.0  \\
            3803.0  0.0  \\
            3804.0  0.0  \\
            3805.0  0.0  \\
            3806.0  0.0  \\
            3807.0  0.0  \\
            3808.0  0.0  \\
            3809.0  0.0  \\
            3810.0  0.0  \\
            3811.0  0.0  \\
            3812.0  0.0  \\
            3813.0  0.0  \\
            3814.0  0.0  \\
            3815.0  0.0  \\
            3816.0  0.0  \\
            3817.0  0.0  \\
            3818.0  0.0  \\
            3819.0  0.0  \\
            3820.0  0.0  \\
            3821.0  0.0  \\
            3822.0  0.0  \\
            3823.0  0.0  \\
            3824.0  0.0  \\
            3825.0  0.0  \\
            3826.0  0.0  \\
            3827.0  0.0  \\
            3828.0  0.0  \\
            3829.0  0.0  \\
            3830.0  0.0  \\
            3831.0  0.0  \\
            3832.0  0.0  \\
            3833.0  0.0  \\
            3834.0  0.0  \\
            3835.0  0.0  \\
            3836.0  0.0  \\
            3837.0  0.0  \\
            3838.0  0.0  \\
            3839.0  0.0  \\
            3840.0  0.0  \\
            3841.0  0.0  \\
            3842.0  0.0  \\
            3843.0  0.0  \\
            3844.0  0.0  \\
            3845.0  0.0  \\
            3846.0  0.0  \\
            3847.0  0.0  \\
            3848.0  0.0  \\
            3849.0  0.0  \\
            3850.0  0.0  \\
            3851.0  0.0  \\
            3852.0  0.0  \\
            3853.0  0.0  \\
            3854.0  0.0  \\
            3855.0  0.0  \\
            3856.0  0.0  \\
            3857.0  0.0  \\
            3858.0  0.0  \\
            3859.0  0.0  \\
            3860.0  0.0  \\
            3861.0  0.0  \\
            3862.0  0.0  \\
            3863.0  0.0  \\
            3864.0  0.0  \\
            3865.0  0.0  \\
            3866.0  0.0  \\
            3867.0  0.0  \\
            3868.0  0.0  \\
            3869.0  0.0  \\
            3870.0  0.0  \\
            3871.0  0.0  \\
            3872.0  0.0  \\
            3873.0  0.0  \\
            3874.0  0.0  \\
            3875.0  0.0  \\
            3876.0  0.0  \\
            3877.0  0.0  \\
            3878.0  0.0  \\
            3879.0  0.0  \\
            3880.0  0.0  \\
            3881.0  0.0  \\
            3882.0  0.0  \\
            3883.0  0.0  \\
            3884.0  0.0  \\
            3885.0  0.0  \\
            3886.0  0.0  \\
            3887.0  0.0  \\
            3888.0  0.0  \\
            3889.0  0.0  \\
            3890.0  0.0  \\
            3891.0  0.0  \\
            3892.0  0.0  \\
            3893.0  0.0  \\
            3894.0  0.0  \\
            3895.0  0.0  \\
            3896.0  0.0  \\
            3897.0  0.0  \\
            3898.0  0.0  \\
            3899.0  0.0  \\
            3900.0  0.0  \\
            3901.0  0.0  \\
            3902.0  0.0  \\
            3903.0  0.0  \\
            3904.0  0.0  \\
            3905.0  0.0  \\
            3906.0  0.0  \\
            3907.0  0.0  \\
            3908.0  0.0  \\
            3909.0  0.0  \\
            3910.0  0.0  \\
            3911.0  0.0  \\
            3912.0  0.0  \\
            3913.0  0.0  \\
            3914.0  0.0  \\
            3915.0  0.0  \\
            3916.0  0.0  \\
            3917.0  0.0  \\
            3918.0  0.0  \\
            3919.0  0.0  \\
            3920.0  0.0  \\
            3921.0  0.0  \\
            3922.0  0.0  \\
            3923.0  0.0  \\
            3924.0  0.0  \\
            3925.0  0.0  \\
            3926.0  0.0  \\
            3927.0  0.0  \\
            3928.0  0.0  \\
            3929.0  0.0  \\
            3930.0  0.0  \\
            3931.0  0.0  \\
            3932.0  0.0  \\
            3933.0  0.0  \\
            3934.0  0.0  \\
            3935.0  0.0  \\
            3936.0  0.0  \\
            3937.0  0.0  \\
            3938.0  0.0  \\
            3939.0  0.0  \\
            3940.0  0.0  \\
            3941.0  0.0  \\
            3942.0  0.0  \\
            3943.0  0.0  \\
            3944.0  0.0  \\
            3945.0  0.0  \\
            3946.0  0.0  \\
            3947.0  0.0  \\
            3948.0  0.0  \\
            3949.0  0.0  \\
            3950.0  0.0  \\
            3951.0  0.0  \\
            3952.0  0.0  \\
            3953.0  0.0  \\
            3954.0  0.0  \\
            3955.0  0.0  \\
            3956.0  0.0  \\
            3957.0  0.0  \\
            3958.0  0.0  \\
            3959.0  0.0  \\
            3960.0  0.0  \\
            3961.0  0.0  \\
            3962.0  0.0  \\
            3963.0  0.0  \\
            3964.0  0.0  \\
            3965.0  0.0  \\
            3966.0  0.0  \\
            3967.0  0.0  \\
            3968.0  0.0  \\
            3969.0  0.0  \\
            3970.0  0.0  \\
            3971.0  0.0  \\
            3972.0  0.0  \\
            3973.0  0.0  \\
            3974.0  0.0  \\
            3975.0  0.0  \\
            3976.0  0.0  \\
            3977.0  0.0  \\
            3978.0  0.0  \\
            3979.0  0.0  \\
            3980.0  0.0  \\
            3981.0  0.0  \\
            3982.0  0.0  \\
            3983.0  0.0  \\
            3984.0  0.0  \\
            3985.0  0.0  \\
            3986.0  0.0  \\
            3987.0  0.0  \\
            3988.0  0.0  \\
            3989.0  0.0  \\
            3990.0  0.0  \\
            3991.0  0.0  \\
            3992.0  0.0  \\
            3993.0  0.0  \\
            3994.0  0.0  \\
            3995.0  0.0  \\
            3996.0  0.0  \\
            3997.0  0.0  \\
            3998.0  0.0  \\
            3999.0  0.0  \\
            4000.0  0.0  \\
        };
\end{axis}
\end{tikzpicture}


==> RR_nocommit_perturbed_consensus.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{20 pt}{20 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{20 pt}{20 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={135mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$t$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={anchor=south west, at={(1.03, 0.0)}, font={{\fontsize{20 pt}{20 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-100}, xmax={4100}, xticklabels={{$0$, $1000$, $2000$, $3000$, $4000$}}, xtick={{0, 1000, 2000, 3000, 4000}}, xtick align={inside}, xticklabel style={font={{\fontsize{20 pt}{20 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={\% of agents}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(-.08,0.5)}, font={{\fontsize{23 pt}{23 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-4}, ymax={105}, yticklabels={{$0$,$25$,$50$,$75$,$100$}}, ytick={{0.0,25.0,50.0,75.0,100.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{20 pt}{20 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[name path={22546116-fd01-42a3-86ca-730261c768dc}, draw opacity={1.0}, line width={2},  color=positivestance, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            3.0  0.0  \\
            4.0  0.0  \\
            5.0  0.0  \\
            6.0  0.0  \\
            7.0  0.0  \\
            8.0  0.0  \\
            9.0  0.0  \\
            10.0  0.0  \\
            11.0  0.0  \\
            12.0  0.0  \\
            13.0  0.0  \\
            14.0  0.0  \\
            15.0  0.0  \\
            16.0  0.0  \\
            17.0  0.0  \\
            18.0  0.0  \\
            19.0  0.0  \\
            20.0  0.0  \\
            21.0  0.0  \\
            22.0  0.0  \\
            23.0  0.0  \\
            24.0  0.0  \\
            25.0  0.0  \\
            26.0  0.0  \\
            27.0  0.0  \\
            28.0  0.0  \\
            29.0  0.0  \\
            30.0  0.0  \\
            31.0  0.0  \\
            32.0  0.0  \\
            33.0  0.0  \\
            34.0  0.0  \\
            35.0  0.0  \\
            36.0  0.0  \\
            37.0  0.0  \\
            38.0  0.0  \\
            39.0  0.0  \\
            40.0  0.0  \\
            41.0  0.0  \\
            42.0  0.0  \\
            43.0  0.0  \\
            44.0  0.0  \\
            45.0  0.0  \\
            46.0  0.0  \\
            47.0  0.0  \\
            48.0  0.0  \\
            49.0  0.0  \\
            50.0  0.0  \\
            51.0  0.0  \\
            52.0  0.0  \\
            53.0  0.0  \\
            54.0  0.0  \\
            55.0  0.0  \\
            56.0  0.0  \\
            57.0  0.0  \\
            58.0  0.0  \\
            59.0  0.0  \\
            60.0  0.0  \\
            61.0  0.0  \\
            62.0  0.0  \\
            63.0  0.0  \\
            64.0  0.0  \\
            65.0  0.0  \\
            66.0  0.0  \\
            67.0  0.0  \\
            68.0  0.0  \\
            69.0  0.0  \\
            70.0  0.0  \\
            71.0  0.0  \\
            72.0  0.0  \\
            73.0  0.0  \\
            74.0  0.0  \\
            75.0  0.0  \\
            76.0  0.0  \\
            77.0  0.0  \\
            78.0  0.0  \\
            79.0  0.0  \\
            80.0  0.0  \\
            81.0  0.0  \\
            82.0  0.0  \\
            83.0  0.0  \\
            84.0  0.0  \\
            85.0  0.0  \\
            86.0  0.0  \\
            87.0  0.0  \\
            88.0  0.0  \\
            89.0  0.0  \\
            90.0  0.0  \\
            91.0  0.0  \\
            92.0  0.0  \\
            93.0  0.0  \\
            94.0  0.0  \\
            95.0  0.0  \\
            96.0  0.0  \\
            97.0  0.0  \\
            98.0  0.0  \\
            99.0  0.0  \\
            100.0  0.0  \\
            101.0  0.0  \\
            102.0  0.0  \\
            103.0  0.0  \\
            104.0  0.0  \\
            105.0  0.0  \\
            106.0  0.0  \\
            107.0  0.0  \\
            108.0  0.0  \\
            109.0  0.0  \\
            110.0  0.0  \\
            111.0  0.0  \\
            112.0  0.0  \\
            113.0  0.0  \\
            114.0  0.0  \\
            115.0  0.0  \\
            116.0  0.0  \\
            117.0  0.0  \\
            118.0  0.0  \\
            119.0  0.0  \\
            120.0  0.0  \\
            121.0  0.0  \\
            122.0  0.0  \\
            123.0  0.0  \\
            124.0  0.0  \\
            125.0  0.0  \\
            126.0  0.0  \\
            127.0  0.0  \\
            128.0  0.0  \\
            129.0  0.0  \\
            130.0  0.0  \\
            131.0  0.0  \\
            132.0  0.0  \\
            133.0  0.0  \\
            134.0  0.0  \\
            135.0  0.0  \\
            136.0  0.0  \\
            137.0  0.0  \\
            138.0  0.0  \\
            139.0  0.0  \\
            140.0  0.0  \\
            141.0  0.0  \\
            142.0  0.0  \\
            143.0  0.0  \\
            144.0  0.0  \\
            145.0  0.0  \\
            146.0  0.0  \\
            147.0  0.0  \\
            148.0  0.0  \\
            149.0  0.0  \\
            150.0  0.0  \\
            151.0  0.0  \\
            152.0  0.0  \\
            153.0  0.0  \\
            154.0  0.0  \\
            155.0  0.0  \\
            156.0  0.0  \\
            157.0  0.0  \\
            158.0  0.0  \\
            159.0  0.0  \\
            160.0  0.0  \\
            161.0  0.0  \\
            162.0  0.0  \\
            163.0  0.0  \\
            164.0  0.0  \\
            165.0  0.0  \\
            166.0  0.0  \\
            167.0  0.0  \\
            168.0  0.0  \\
            169.0  0.0  \\
            170.0  0.0  \\
            171.0  0.0  \\
            172.0  0.0  \\
            173.0  0.0  \\
            174.0  0.0  \\
            175.0  0.0  \\
            176.0  0.0  \\
            177.0  0.0  \\
            178.0  0.0  \\
            179.0  0.0  \\
            180.0  0.0  \\
            181.0  0.0  \\
            182.0  0.0  \\
            183.0  0.0  \\
            184.0  0.0  \\
            185.0  0.0  \\
            186.0  0.0  \\
            187.0  0.0  \\
            188.0  0.0  \\
            189.0  0.0  \\
            190.0  0.0  \\
            191.0  0.0  \\
            192.0  0.0  \\
            193.0  0.0  \\
            194.0  0.0  \\
            195.0  0.0  \\
            196.0  0.0  \\
            197.0  0.0  \\
            198.0  0.0  \\
            199.0  0.0  \\
            200.0  0.0  \\
            201.0  0.0  \\
            202.0  0.0  \\
            203.0  0.0  \\
            204.0  0.0  \\
            205.0  0.0  \\
            206.0  0.0  \\
            207.0  0.0  \\
            208.0  0.0  \\
            209.0  0.0  \\
            210.0  0.0  \\
            211.0  0.0  \\
            212.0  0.0  \\
            213.0  0.0  \\
            214.0  0.0  \\
            215.0  0.0  \\
            216.0  0.0  \\
            217.0  0.0  \\
            218.0  0.0  \\
            219.0  0.0  \\
            220.0  0.0  \\
            221.0  0.0  \\
            222.0  0.0  \\
            223.0  0.0  \\
            224.0  0.0  \\
            225.0  0.0  \\
            226.0  0.0  \\
            227.0  0.0  \\
            228.0  0.0  \\
            229.0  0.0  \\
            230.0  0.0  \\
            231.0  0.0  \\
            232.0  0.0  \\
            233.0  0.0  \\
            234.0  0.0  \\
            235.0  0.0  \\
            236.0  0.0  \\
            237.0  0.0  \\
            238.0  0.0  \\
            239.0  0.0  \\
            240.0  0.0  \\
            241.0  0.0  \\
            242.0  0.0  \\
            243.0  0.0  \\
            244.0  0.0  \\
            245.0  0.0  \\
            246.0  0.0  \\
            247.0  0.0  \\
            248.0  0.0  \\
            249.0  0.0  \\
            250.0  0.0  \\
            251.0  0.0  \\
            252.0  0.0  \\
            253.0  0.0  \\
            254.0  0.0  \\
            255.0  0.0  \\
            256.0  0.0  \\
            257.0  0.0  \\
            258.0  0.0  \\
            259.0  0.0  \\
            260.0  0.0  \\
            261.0  0.0  \\
            262.0  0.0  \\
            263.0  0.0  \\
            264.0  0.0  \\
            265.0  0.0  \\
            266.0  0.0  \\
            267.0  0.0  \\
            268.0  0.0  \\
            269.0  0.0  \\
            270.0  0.0  \\
            271.0  0.0  \\
            272.0  0.0  \\
            273.0  0.0  \\
            274.0  0.0  \\
            275.0  0.0  \\
            276.0  0.0  \\
            277.0  0.0  \\
            278.0  0.0  \\
            279.0  0.0  \\
            280.0  0.0  \\
            281.0  0.0  \\
            282.0  0.0  \\
            283.0  0.0  \\
            284.0  0.0  \\
            285.0  0.0  \\
            286.0  0.0  \\
            287.0  0.0  \\
            288.0  0.0  \\
            289.0  0.0  \\
            290.0  0.0  \\
            291.0  0.0  \\
            292.0  0.0  \\
            293.0  0.0  \\
            294.0  0.0  \\
            295.0  0.0  \\
            296.0  0.0  \\
            297.0  0.0  \\
            298.0  0.0  \\
            299.0  0.0  \\
            300.0  0.0  \\
            301.0  0.0  \\
            302.0  0.0  \\
            303.0  0.0  \\
            304.0  0.0  \\
            305.0  0.0  \\
            306.0  0.0  \\
            307.0  0.0  \\
            308.0  0.0  \\
            309.0  0.0  \\
            310.0  0.0  \\
            311.0  0.0  \\
            312.0  0.0  \\
            313.0  0.0  \\
            314.0  0.0  \\
            315.0  0.0  \\
            316.0  0.0  \\
            317.0  0.0  \\
            318.0  0.0  \\
            319.0  0.0  \\
            320.0  0.0  \\
            321.0  0.0  \\
            322.0  0.0  \\
            323.0  0.0  \\
            324.0  0.0  \\
            325.0  0.0  \\
            326.0  0.0  \\
            327.0  0.0  \\
            328.0  0.0  \\
            329.0  0.0  \\
            330.0  0.0  \\
            331.0  0.0  \\
            332.0  0.0  \\
            333.0  0.0  \\
            334.0  0.0  \\
            335.0  0.0  \\
            336.0  0.0  \\
            337.0  0.0  \\
            338.0  0.0  \\
            339.0  0.0  \\
            340.0  0.0  \\
            341.0  0.0  \\
            342.0  0.0  \\
            343.0  0.0  \\
            344.0  0.0  \\
            345.0  0.0  \\
            346.0  0.0  \\
            347.0  0.0  \\
            348.0  0.0  \\
            349.0  0.0  \\
            350.0  0.0  \\
            351.0  0.0  \\
            352.0  0.0  \\
            353.0  0.0  \\
            354.0  0.0  \\
            355.0  0.0  \\
            356.0  0.0  \\
            357.0  0.0  \\
            358.0  0.0  \\
            359.0  0.0  \\
            360.0  0.0  \\
            361.0  0.0  \\
            362.0  0.0  \\
            363.0  0.0  \\
            364.0  0.0  \\
            365.0  0.0  \\
            366.0  0.0  \\
            367.0  0.0  \\
            368.0  0.0  \\
            369.0  0.0  \\
            370.0  0.0  \\
            371.0  0.0  \\
            372.0  0.0  \\
            373.0  0.0  \\
            374.0  0.0  \\
            375.0  0.0  \\
            376.0  0.0  \\
            377.0  0.0  \\
            378.0  0.0  \\
            379.0  0.0  \\
            380.0  0.0  \\
            381.0  0.0  \\
            382.0  0.0  \\
            383.0  0.0  \\
            384.0  0.0  \\
            385.0  0.0  \\
            386.0  0.0  \\
            387.0  0.0  \\
            388.0  0.0  \\
            389.0  0.0  \\
            390.0  0.0  \\
            391.0  0.0  \\
            392.0  0.0  \\
            393.0  0.0  \\
            394.0  0.0  \\
            395.0  0.0  \\
            396.0  0.0  \\
            397.0  0.0  \\
            398.0  0.0  \\
            399.0  0.0  \\
            400.0  0.0  \\
            401.0  0.0  \\
            402.0  0.0  \\
            403.0  0.0  \\
            404.0  0.0  \\
            405.0  0.0  \\
            406.0  0.0  \\
            407.0  0.0  \\
            408.0  0.0  \\
            409.0  0.0  \\
            410.0  0.0  \\
            411.0  0.0  \\
            412.0  0.0  \\
            413.0  0.0  \\
            414.0  0.0  \\
            415.0  0.0  \\
            416.0  0.0  \\
            417.0  0.0  \\
            418.0  0.0  \\
            419.0  0.0  \\
            420.0  0.0  \\
            421.0  0.0  \\
            422.0  0.0  \\
            423.0  0.0  \\
            424.0  0.0  \\
            425.0  0.0  \\
            426.0  0.0  \\
            427.0  0.0  \\
            428.0  0.0  \\
            429.0  0.0  \\
            430.0  0.0  \\
            431.0  0.0  \\
            432.0  0.0  \\
            433.0  0.0  \\
            434.0  0.0  \\
            435.0  0.0  \\
            436.0  0.0  \\
            437.0  0.0  \\
            438.0  0.0  \\
            439.0  0.0  \\
            440.0  0.0  \\
            441.0  0.0  \\
            442.0  0.0  \\
            443.0  0.0  \\
            444.0  0.0  \\
            445.0  0.0  \\
            446.0  0.0  \\
            447.0  0.0  \\
            448.0  0.0  \\
            449.0  0.0  \\
            450.0  0.0  \\
            451.0  0.0  \\
            452.0  0.0  \\
            453.0  0.0  \\
            454.0  0.0  \\
            455.0  0.0  \\
            456.0  0.0  \\
            457.0  0.0  \\
            458.0  0.0  \\
            459.0  0.0  \\
            460.0  0.0  \\
            461.0  0.0  \\
            462.0  0.0  \\
            463.0  0.0  \\
            464.0  0.0  \\
            465.0  0.0  \\
            466.0  0.0  \\
            467.0  0.0  \\
            468.0  0.0  \\
            469.0  0.0  \\
            470.0  0.0  \\
            471.0  0.0  \\
            472.0  0.0  \\
            473.0  0.0  \\
            474.0  0.0  \\
            475.0  0.0  \\
            476.0  0.0  \\
            477.0  0.0  \\
            478.0  0.0  \\
            479.0  0.0  \\
            480.0  0.0  \\
            481.0  0.0  \\
            482.0  0.0  \\
            483.0  0.0  \\
            484.0  0.0  \\
            485.0  0.0  \\
            486.0  0.0  \\
            487.0  0.0  \\
            488.0  0.0  \\
            489.0  0.0  \\
            490.0  0.0  \\
            491.0  0.0  \\
            492.0  0.0  \\
            493.0  0.0  \\
            494.0  0.0  \\
            495.0  0.0  \\
            496.0  0.0  \\
            497.0  0.0  \\
            498.0  0.0  \\
            499.0  0.0  \\
            500.0  0.0  \\
            501.0  0.0  \\
            502.0  0.0  \\
            503.0  0.0  \\
            504.0  0.0  \\
            505.0  0.0  \\
            506.0  0.0  \\
            507.0  0.0  \\
            508.0  0.0  \\
            509.0  0.0  \\
            510.0  0.0  \\
            511.0  0.0  \\
            512.0  0.0  \\
            513.0  0.0  \\
            514.0  0.0  \\
            515.0  0.0  \\
            516.0  0.0  \\
            517.0  0.0  \\
            518.0  0.0  \\
            519.0  0.0  \\
            520.0  0.0  \\
            521.0  0.0  \\
            522.0  0.0  \\
            523.0  0.0  \\
            524.0  0.0  \\
            525.0  0.0  \\
            526.0  0.0  \\
            527.0  0.0  \\
            528.0  0.0  \\
            529.0  0.0  \\
            530.0  0.0  \\
            531.0  0.0  \\
            532.0  0.0  \\
            533.0  0.0  \\
            534.0  0.0  \\
            535.0  0.0  \\
            536.0  0.0  \\
            537.0  0.0  \\
            538.0  0.0  \\
            539.0  0.0  \\
            540.0  0.0  \\
            541.0  0.0  \\
            542.0  0.0  \\
            543.0  0.0  \\
            544.0  0.0  \\
            545.0  0.0  \\
            546.0  0.0  \\
            547.0  0.0  \\
            548.0  0.0  \\
            549.0  0.0  \\
            550.0  0.0  \\
            551.0  0.0  \\
            552.0  0.0  \\
            553.0  0.0  \\
            554.0  0.0  \\
            555.0  0.0  \\
            556.0  0.0  \\
            557.0  0.0  \\
            558.0  0.0  \\
            559.0  0.0  \\
            560.0  0.0  \\
            561.0  0.0  \\
            562.0  0.0  \\
            563.0  0.0  \\
            564.0  0.0  \\
            565.0  0.0  \\
            566.0  0.0  \\
            567.0  0.0  \\
            568.0  0.0  \\
            569.0  0.0  \\
            570.0  0.0  \\
            571.0  0.0  \\
            572.0  0.0  \\
            573.0  0.0  \\
            574.0  0.0  \\
            575.0  0.0  \\
            576.0  0.0  \\
            577.0  0.0  \\
            578.0  0.0  \\
            579.0  0.0  \\
            580.0  0.0  \\
            581.0  0.0  \\
            582.0  0.0  \\
            583.0  0.0  \\
            584.0  0.0  \\
            585.0  0.0  \\
            586.0  0.0  \\
            587.0  0.0  \\
            588.0  0.0  \\
            589.0  0.0  \\
            590.0  0.0  \\
            591.0  0.0  \\
            592.0  0.0  \\
            593.0  0.0  \\
            594.0  0.0  \\
            595.0  0.0  \\
            596.0  0.0  \\
            597.0  0.0  \\
            598.0  0.0  \\
            599.0  0.0  \\
            600.0  0.0  \\
            601.0  0.0  \\
            602.0  0.0  \\
            603.0  0.0  \\
            604.0  0.0  \\
            605.0  0.0  \\
            606.0  0.0  \\
            607.0  0.0  \\
            608.0  0.0  \\
            609.0  0.0  \\
            610.0  0.0  \\
            611.0  0.0  \\
            612.0  0.0  \\
            613.0  0.0  \\
            614.0  0.0  \\
            615.0  0.0  \\
            616.0  0.0  \\
            617.0  0.0  \\
            618.0  0.0  \\
            619.0  0.0  \\
            620.0  0.0  \\
            621.0  0.0  \\
            622.0  0.0  \\
            623.0  0.0  \\
            624.0  0.0  \\
            625.0  0.0  \\
            626.0  0.0  \\
            627.0  0.0  \\
            628.0  0.0  \\
            629.0  0.0  \\
            630.0  0.0  \\
            631.0  0.0  \\
            632.0  0.0  \\
            633.0  0.0  \\
            634.0  0.0  \\
            635.0  0.0  \\
            636.0  0.0  \\
            637.0  0.0  \\
            638.0  0.0  \\
            639.0  0.0  \\
            640.0  0.0  \\
            641.0  0.0  \\
            642.0  0.0  \\
            643.0  0.0  \\
            644.0  0.0  \\
            645.0  0.0  \\
            646.0  0.0  \\
            647.0  0.0  \\
            648.0  0.0  \\
            649.0  0.0  \\
            650.0  0.0  \\
            651.0  0.0  \\
            652.0  0.0  \\
            653.0  0.0  \\
            654.0  0.0  \\
            655.0  0.0  \\
            656.0  0.0  \\
            657.0  0.0  \\
            658.0  0.0  \\
            659.0  0.0  \\
            660.0  0.0  \\
            661.0  0.0  \\
            662.0  0.0  \\
            663.0  0.0  \\
            664.0  0.0  \\
            665.0  0.0  \\
            666.0  0.0  \\
            667.0  0.0  \\
            668.0  0.0  \\
            669.0  0.0  \\
            670.0  0.0  \\
            671.0  0.0  \\
            672.0  0.0  \\
            673.0  0.0  \\
            674.0  0.0  \\
            675.0  0.0  \\
            676.0  0.0  \\
            677.0  0.0  \\
            678.0  0.0  \\
            679.0  0.0  \\
            680.0  0.0  \\
            681.0  0.0  \\
            682.0  0.0  \\
            683.0  0.0  \\
            684.0  0.0  \\
            685.0  0.0  \\
            686.0  0.0  \\
            687.0  0.0  \\
            688.0  0.0  \\
            689.0  0.0  \\
            690.0  0.0  \\
            691.0  0.0  \\
            692.0  0.0  \\
            693.0  0.0  \\
            694.0  0.0  \\
            695.0  0.0  \\
            696.0  0.0  \\
            697.0  0.0  \\
            698.0  0.0  \\
            699.0  0.0  \\
            700.0  0.0  \\
            701.0  0.0  \\
            702.0  0.0  \\
            703.0  0.0  \\
            704.0  0.0  \\
            705.0  0.0  \\
            706.0  0.0  \\
            707.0  0.0  \\
            708.0  0.0  \\
            709.0  0.0  \\
            710.0  0.0  \\
            711.0  0.0  \\
            712.0  0.0  \\
            713.0  0.0  \\
            714.0  0.0  \\
            715.0  0.0  \\
            716.0  0.0  \\
            717.0  0.0  \\
            718.0  0.0  \\
            719.0  0.0  \\
            720.0  0.0  \\
            721.0  0.0  \\
            722.0  0.0  \\
            723.0  0.0  \\
            724.0  0.0  \\
            725.0  0.0  \\
            726.0  0.0  \\
            727.0  0.0  \\
            728.0  0.0  \\
            729.0  0.0  \\
            730.0  0.0  \\
            731.0  0.0  \\
            732.0  0.0  \\
            733.0  0.0  \\
            734.0  0.0  \\
            735.0  0.0  \\
            736.0  0.0  \\
            737.0  0.0  \\
            738.0  0.0  \\
            739.0  0.0  \\
            740.0  0.0  \\
            741.0  0.0  \\
            742.0  0.0  \\
            743.0  0.0  \\
            744.0  0.0  \\
            745.0  0.0  \\
            746.0  0.0  \\
            747.0  0.0  \\
            748.0  0.0  \\
            749.0  0.0  \\
            750.0  0.0  \\
            751.0  0.0  \\
            752.0  0.0  \\
            753.0  0.0  \\
            754.0  0.0  \\
            755.0  0.0  \\
            756.0  0.0  \\
            757.0  0.0  \\
            758.0  0.0  \\
            759.0  0.0  \\
            760.0  0.0  \\
            761.0  0.0  \\
            762.0  0.0  \\
            763.0  0.0  \\
            764.0  0.0  \\
            765.0  0.0  \\
            766.0  0.0  \\
            767.0  0.0  \\
            768.0  0.0  \\
            769.0  0.0  \\
            770.0  0.0  \\
            771.0  0.0  \\
            772.0  0.0  \\
            773.0  0.0  \\
            774.0  0.0  \\
            775.0  0.0  \\
            776.0  0.0  \\
            777.0  0.0  \\
            778.0  0.0  \\
            779.0  0.0  \\
            780.0  0.0  \\
            781.0  0.0  \\
            782.0  0.0  \\
            783.0  0.0  \\
            784.0  0.0  \\
            785.0  0.0  \\
            786.0  0.0  \\
            787.0  0.0  \\
            788.0  0.0  \\
            789.0  0.0  \\
            790.0  0.0  \\
            791.0  0.0  \\
            792.0  0.0  \\
            793.0  0.0  \\
            794.0  0.0  \\
            795.0  0.0  \\
            796.0  0.0  \\
            797.0  0.0  \\
            798.0  0.0  \\
            799.0  0.0  \\
            800.0  0.0  \\
            801.0  0.0  \\
            802.0  0.0  \\
            803.0  0.0  \\
            804.0  0.0  \\
            805.0  0.0  \\
            806.0  0.0  \\
            807.0  0.0  \\
            808.0  0.0  \\
            809.0  0.0  \\
            810.0  0.0  \\
            811.0  0.0  \\
            812.0  0.0  \\
            813.0  0.0  \\
            814.0  0.0  \\
            815.0  0.0  \\
            816.0  0.0  \\
            817.0  0.0  \\
            818.0  0.0  \\
            819.0  0.0  \\
            820.0  0.0  \\
            821.0  0.0  \\
            822.0  0.0  \\
            823.0  0.0  \\
            824.0  0.0  \\
            825.0  0.0  \\
            826.0  0.0  \\
            827.0  0.0  \\
            828.0  0.0  \\
            829.0  0.0  \\
            830.0  0.0  \\
            831.0  0.0  \\
            832.0  0.0  \\
            833.0  0.0  \\
            834.0  0.0  \\
            835.0  0.0  \\
            836.0  0.0  \\
            837.0  0.0  \\
            838.0  0.0  \\
            839.0  0.0  \\
            840.0  0.0  \\
            841.0  0.0  \\
            842.0  0.0  \\
            843.0  0.0  \\
            844.0  0.0  \\
            845.0  0.0  \\
            846.0  0.0  \\
            847.0  0.0  \\
            848.0  0.0  \\
            849.0  0.0  \\
            850.0  0.0  \\
            851.0  0.0  \\
            852.0  0.0  \\
            853.0  0.0  \\
            854.0  0.0  \\
            855.0  0.0  \\
            856.0  0.0  \\
            857.0  0.0  \\
            858.0  0.0  \\
            859.0  0.0  \\
            860.0  0.0  \\
            861.0  0.0  \\
            862.0  0.0  \\
            863.0  0.0  \\
            864.0  0.0  \\
            865.0  0.0  \\
            866.0  0.0  \\
            867.0  0.0  \\
            868.0  0.0  \\
            869.0  0.0  \\
            870.0  0.0  \\
            871.0  0.0  \\
            872.0  0.0  \\
            873.0  0.0  \\
            874.0  0.0  \\
            875.0  0.0  \\
            876.0  0.0  \\
            877.0  0.0  \\
            878.0  0.0  \\
            879.0  0.0  \\
            880.0  0.0  \\
            881.0  0.0  \\
            882.0  0.0  \\
            883.0  0.0  \\
            884.0  0.0  \\
            885.0  0.0  \\
            886.0  0.0  \\
            887.0  0.0  \\
            888.0  0.0  \\
            889.0  0.0  \\
            890.0  0.0  \\
            891.0  0.0  \\
            892.0  0.0  \\
            893.0  0.0  \\
            894.0  0.0  \\
            895.0  0.0  \\
            896.0  0.0  \\
            897.0  0.0  \\
            898.0  0.0  \\
            899.0  0.0  \\
            900.0  0.0  \\
            901.0  0.0  \\
            902.0  0.0  \\
            903.0  0.0  \\
            904.0  0.0  \\
            905.0  0.0  \\
            906.0  0.0  \\
            907.0  0.0  \\
            908.0  0.0  \\
            909.0  0.0  \\
            910.0  0.0  \\
            911.0  0.0  \\
            912.0  0.0  \\
            913.0  0.0  \\
            914.0  0.0  \\
            915.0  0.0  \\
            916.0  0.0  \\
            917.0  0.0  \\
            918.0  0.0  \\
            919.0  0.0  \\
            920.0  0.0  \\
            921.0  0.0  \\
            922.0  0.0  \\
            923.0  0.0  \\
            924.0  0.0  \\
            925.0  0.0  \\
            926.0  0.0  \\
            927.0  0.0  \\
            928.0  0.0  \\
            929.0  0.0  \\
            930.0  0.0  \\
            931.0  0.0  \\
            932.0  0.0  \\
            933.0  0.0  \\
            934.0  0.0  \\
            935.0  0.0  \\
            936.0  0.0  \\
            937.0  0.0  \\
            938.0  0.0  \\
            939.0  0.0  \\
            940.0  0.0  \\
            941.0  0.0  \\
            942.0  0.0  \\
            943.0  0.0  \\
            944.0  0.0  \\
            945.0  0.0  \\
            946.0  0.0  \\
            947.0  0.0  \\
            948.0  0.0  \\
            949.0  0.0  \\
            950.0  0.0  \\
            951.0  0.0  \\
            952.0  0.0  \\
            953.0  0.0  \\
            954.0  0.0  \\
            955.0  0.0  \\
            956.0  0.0  \\
            957.0  0.0  \\
            958.0  0.0  \\
            959.0  0.0  \\
            960.0  0.0  \\
            961.0  0.0  \\
            962.0  0.0  \\
            963.0  0.0  \\
            964.0  0.0  \\
            965.0  0.0  \\
            966.0  0.0  \\
            967.0  0.0  \\
            968.0  0.0  \\
            969.0  0.0  \\
            970.0  0.0  \\
            971.0  0.0  \\
            972.0  0.0  \\
            973.0  0.0  \\
            974.0  0.0  \\
            975.0  0.0  \\
            976.0  0.0  \\
            977.0  0.0  \\
            978.0  0.0  \\
            979.0  0.0  \\
            980.0  0.0  \\
            981.0  0.0  \\
            982.0  0.0  \\
            983.0  0.0  \\
            984.0  0.0  \\
            985.0  0.0  \\
            986.0  0.0  \\
            987.0  0.0  \\
            988.0  0.0  \\
            989.0  0.0  \\
            990.0  0.0  \\
            991.0  0.0  \\
            992.0  0.0  \\
            993.0  0.0  \\
            994.0  0.0  \\
            995.0  0.0  \\
            996.0  0.0  \\
            997.0  0.0  \\
            998.0  0.0  \\
            999.0  0.0  \\
            1000.0  0.0  \\
            1001.0  0.0  \\
            1002.0  0.0  \\
            1003.0  0.0  \\
            1004.0  0.0  \\
            1005.0  0.0  \\
            1006.0  0.0  \\
            1007.0  0.0  \\
            1008.0  0.0  \\
            1009.0  0.0  \\
            1010.0  0.0  \\
            1011.0  0.0  \\
            1012.0  0.0  \\
            1013.0  0.0  \\
            1014.0  0.0  \\
            1015.0  0.0  \\
            1016.0  0.0  \\
            1017.0  0.0  \\
            1018.0  0.0  \\
            1019.0  0.0  \\
            1020.0  0.0  \\
            1021.0  0.0  \\
            1022.0  0.0  \\
            1023.0  0.0  \\
            1024.0  0.0  \\
            1025.0  0.0  \\
            1026.0  0.0  \\
            1027.0  0.0  \\
            1028.0  0.0  \\
            1029.0  0.0  \\
            1030.0  0.0  \\
            1031.0  0.0  \\
            1032.0  0.0  \\
            1033.0  0.0  \\
            1034.0  0.0  \\
            1035.0  0.0  \\
            1036.0  0.0  \\
            1037.0  0.0  \\
            1038.0  0.0  \\
            1039.0  0.0  \\
            1040.0  0.0  \\
            1041.0  0.0  \\
            1042.0  0.0  \\
            1043.0  0.0  \\
            1044.0  0.0  \\
            1045.0  0.0  \\
            1046.0  0.0  \\
            1047.0  0.0  \\
            1048.0  0.0  \\
            1049.0  0.0  \\
            1050.0  0.0  \\
            1051.0  0.0  \\
            1052.0  0.0  \\
            1053.0  0.0  \\
            1054.0  0.0  \\
            1055.0  0.0  \\
            1056.0  0.0  \\
            1057.0  0.0  \\
            1058.0  0.0  \\
            1059.0  0.0  \\
            1060.0  0.0  \\
            1061.0  0.0  \\
            1062.0  0.0  \\
            1063.0  0.0  \\
            1064.0  0.0  \\
            1065.0  0.0  \\
            1066.0  0.0  \\
            1067.0  0.0  \\
            1068.0  0.0  \\
            1069.0  0.0  \\
            1070.0  0.0  \\
            1071.0  0.0  \\
            1072.0  0.0  \\
            1073.0  0.0  \\
            1074.0  0.0  \\
            1075.0  0.0  \\
            1076.0  0.0  \\
            1077.0  0.0  \\
            1078.0  0.0  \\
            1079.0  0.0  \\
            1080.0  0.0  \\
            1081.0  0.0  \\
            1082.0  0.0  \\
            1083.0  0.0  \\
            1084.0  0.0  \\
            1085.0  0.0  \\
            1086.0  0.0  \\
            1087.0  0.0  \\
            1088.0  0.0  \\
            1089.0  0.0  \\
            1090.0  0.0  \\
            1091.0  0.0  \\
            1092.0  0.0  \\
            1093.0  0.0  \\
            1094.0  0.0  \\
            1095.0  0.0  \\
            1096.0  0.0  \\
            1097.0  0.0  \\
            1098.0  0.0  \\
            1099.0  0.0  \\
            1100.0  0.0  \\
            1101.0  0.0  \\
            1102.0  0.0  \\
            1103.0  0.0  \\
            1104.0  0.0  \\
            1105.0  0.0  \\
            1106.0  0.0  \\
            1107.0  0.0  \\
            1108.0  0.0  \\
            1109.0  0.0  \\
            1110.0  0.0  \\
            1111.0  0.0  \\
            1112.0  0.0  \\
            1113.0  0.0  \\
            1114.0  0.0  \\
            1115.0  0.0  \\
            1116.0  0.0  \\
            1117.0  0.0  \\
            1118.0  0.0  \\
            1119.0  0.0  \\
            1120.0  0.0  \\
            1121.0  0.0  \\
            1122.0  0.0  \\
            1123.0  0.0  \\
            1124.0  0.0  \\
            1125.0  0.0  \\
            1126.0  0.0  \\
            1127.0  0.0  \\
            1128.0  0.0  \\
            1129.0  0.0  \\
            1130.0  0.0  \\
            1131.0  0.0  \\
            1132.0  0.0  \\
            1133.0  0.0  \\
            1134.0  0.0  \\
            1135.0  0.0  \\
            1136.0  0.0  \\
            1137.0  0.0  \\
            1138.0  0.0  \\
            1139.0  0.0  \\
            1140.0  0.0  \\
            1141.0  0.0  \\
            1142.0  0.0  \\
            1143.0  0.0  \\
            1144.0  0.0  \\
            1145.0  0.0  \\
            1146.0  0.0  \\
            1147.0  0.0  \\
            1148.0  0.0  \\
            1149.0  0.0  \\
            1150.0  0.0  \\
            1151.0  0.0  \\
            1152.0  0.0  \\
            1153.0  0.0  \\
            1154.0  0.0  \\
            1155.0  0.0  \\
            1156.0  0.0  \\
            1157.0  0.0  \\
            1158.0  0.0  \\
            1159.0  0.0  \\
            1160.0  0.0  \\
            1161.0  0.0  \\
            1162.0  0.0  \\
            1163.0  0.0  \\
            1164.0  0.0  \\
            1165.0  0.0  \\
            1166.0  0.0  \\
            1167.0  0.0  \\
            1168.0  0.0  \\
            1169.0  0.0  \\
            1170.0  0.0  \\
            1171.0  0.0  \\
            1172.0  0.0  \\
            1173.0  0.0  \\
            1174.0  0.0  \\
            1175.0  0.0  \\
            1176.0  0.0  \\
            1177.0  0.0  \\
            1178.0  0.0  \\
            1179.0  0.0  \\
            1180.0  0.0  \\
            1181.0  0.0  \\
            1182.0  0.0  \\
            1183.0  0.0  \\
            1184.0  0.0  \\
            1185.0  0.0  \\
            1186.0  0.0  \\
            1187.0  0.0  \\
            1188.0  0.0  \\
            1189.0  0.0  \\
            1190.0  0.0  \\
            1191.0  0.0  \\
            1192.0  0.0  \\
            1193.0  0.0  \\
            1194.0  0.0  \\
            1195.0  0.0  \\
            1196.0  0.0  \\
            1197.0  0.0  \\
            1198.0  0.0  \\
            1199.0  0.0  \\
            1200.0  0.0  \\
            1201.0  0.0  \\
            1202.0  0.0  \\
            1203.0  0.0  \\
            1204.0  0.0  \\
            1205.0  0.0  \\
            1206.0  0.0  \\
            1207.0  0.0  \\
            1208.0  0.0  \\
            1209.0  0.0  \\
            1210.0  0.0  \\
            1211.0  0.0  \\
            1212.0  0.0  \\
            1213.0  0.0  \\
            1214.0  0.0  \\
            1215.0  0.0  \\
            1216.0  0.0  \\
            1217.0  0.0  \\
            1218.0  0.0  \\
            1219.0  0.0  \\
            1220.0  0.0  \\
            1221.0  0.0  \\
            1222.0  0.0  \\
            1223.0  0.0  \\
            1224.0  0.0  \\
            1225.0  0.0  \\
            1226.0  0.0  \\
            1227.0  0.0  \\
            1228.0  0.0  \\
            1229.0  0.0  \\
            1230.0  0.0  \\
            1231.0  0.0  \\
            1232.0  0.0  \\
            1233.0  0.0  \\
            1234.0  0.0  \\
            1235.0  0.0  \\
            1236.0  0.0  \\
            1237.0  0.0  \\
            1238.0  0.0  \\
            1239.0  0.0  \\
            1240.0  0.0  \\
            1241.0  0.0  \\
            1242.0  0.0  \\
            1243.0  0.0  \\
            1244.0  0.0  \\
            1245.0  0.0  \\
            1246.0  0.0  \\
            1247.0  0.0  \\
            1248.0  0.0  \\
            1249.0  0.0  \\
            1250.0  0.0  \\
            1251.0  0.0  \\
            1252.0  0.0  \\
            1253.0  0.0  \\
            1254.0  0.0  \\
            1255.0  0.0  \\
            1256.0  0.0  \\
            1257.0  0.0  \\
            1258.0  0.0  \\
            1259.0  0.0  \\
            1260.0  0.0  \\
            1261.0  0.0  \\
            1262.0  0.0  \\
            1263.0  0.0  \\
            1264.0  0.0  \\
            1265.0  0.0  \\
            1266.0  0.0  \\
            1267.0  0.0  \\
            1268.0  0.0  \\
            1269.0  0.0  \\
            1270.0  0.0  \\
            1271.0  0.0  \\
            1272.0  0.0  \\
            1273.0  0.0  \\
            1274.0  0.0  \\
            1275.0  0.0  \\
            1276.0  0.0  \\
            1277.0  0.0  \\
            1278.0  0.0  \\
            1279.0  0.0  \\
            1280.0  0.0  \\
            1281.0  0.0  \\
            1282.0  0.0  \\
            1283.0  0.0  \\
            1284.0  0.0  \\
            1285.0  0.0  \\
            1286.0  0.0  \\
            1287.0  0.0  \\
            1288.0  0.0  \\
            1289.0  0.0  \\
            1290.0  0.0  \\
            1291.0  0.0  \\
            1292.0  0.0  \\
            1293.0  0.0  \\
            1294.0  0.0  \\
            1295.0  0.0  \\
            1296.0  0.0  \\
            1297.0  0.0  \\
            1298.0  0.0  \\
            1299.0  0.0  \\
            1300.0  0.0  \\
            1301.0  0.0  \\
            1302.0  0.0  \\
            1303.0  0.0  \\
            1304.0  0.0  \\
            1305.0  0.0  \\
            1306.0  0.0  \\
            1307.0  0.0  \\
            1308.0  0.0  \\
            1309.0  0.0  \\
            1310.0  0.0  \\
            1311.0  0.0  \\
            1312.0  0.0  \\
            1313.0  0.0  \\
            1314.0  0.0  \\
            1315.0  0.0  \\
            1316.0  0.0  \\
            1317.0  0.0  \\
            1318.0  0.0  \\
            1319.0  0.0  \\
            1320.0  0.0  \\
            1321.0  0.0  \\
            1322.0  0.0  \\
            1323.0  0.0  \\
            1324.0  0.0  \\
            1325.0  0.0  \\
            1326.0  0.0  \\
            1327.0  0.0  \\
            1328.0  0.0  \\
            1329.0  0.0  \\
            1330.0  0.0  \\
            1331.0  0.0  \\
            1332.0  0.0  \\
            1333.0  0.0  \\
            1334.0  0.0  \\
            1335.0  0.0  \\
            1336.0  0.0  \\
            1337.0  0.0  \\
            1338.0  0.0  \\
            1339.0  0.0  \\
            1340.0  0.0  \\
            1341.0  0.0  \\
            1342.0  0.0  \\
            1343.0  0.0  \\
            1344.0  0.0  \\
            1345.0  0.0  \\
            1346.0  0.0  \\
            1347.0  0.0  \\
            1348.0  0.0  \\
            1349.0  0.0  \\
            1350.0  0.0  \\
            1351.0  0.0  \\
            1352.0  0.0  \\
            1353.0  0.0  \\
            1354.0  0.0  \\
            1355.0  0.0  \\
            1356.0  0.0  \\
            1357.0  0.0  \\
            1358.0  0.0  \\
            1359.0  0.0  \\
            1360.0  0.0  \\
            1361.0  0.0  \\
            1362.0  0.0  \\
            1363.0  0.0  \\
            1364.0  0.0  \\
            1365.0  0.0  \\
            1366.0  0.0  \\
            1367.0  0.0  \\
            1368.0  0.0  \\
            1369.0  0.0  \\
            1370.0  0.0  \\
            1371.0  0.0  \\
            1372.0  0.0  \\
            1373.0  0.0  \\
            1374.0  0.0  \\
            1375.0  0.0  \\
            1376.0  0.0  \\
            1377.0  0.0  \\
            1378.0  0.0  \\
            1379.0  0.0  \\
            1380.0  0.0  \\
            1381.0  0.0  \\
            1382.0  0.0  \\
            1383.0  0.0  \\
            1384.0  0.0  \\
            1385.0  0.0  \\
            1386.0  0.0  \\
            1387.0  0.0  \\
            1388.0  0.0  \\
            1389.0  0.0  \\
            1390.0  0.0  \\
            1391.0  0.0  \\
            1392.0  0.0  \\
            1393.0  0.0  \\
            1394.0  0.0  \\
            1395.0  0.0  \\
            1396.0  0.0  \\
            1397.0  0.0  \\
            1398.0  0.0  \\
            1399.0  0.0  \\
            1400.0  0.0  \\
            1401.0  0.0  \\
            1402.0  0.0  \\
            1403.0  0.0  \\
            1404.0  0.0  \\
            1405.0  0.0  \\
            1406.0  0.0  \\
            1407.0  0.0  \\
            1408.0  0.0  \\
            1409.0  0.0  \\
            1410.0  0.0  \\
            1411.0  0.0  \\
            1412.0  0.0  \\
            1413.0  0.0  \\
            1414.0  0.0  \\
            1415.0  0.0  \\
            1416.0  0.0  \\
            1417.0  0.0  \\
            1418.0  0.0  \\
            1419.0  0.0  \\
            1420.0  0.0  \\
            1421.0  0.0  \\
            1422.0  0.0  \\
            1423.0  0.0  \\
            1424.0  0.0  \\
            1425.0  0.0  \\
            1426.0  0.0  \\
            1427.0  0.0  \\
            1428.0  0.0  \\
            1429.0  0.0  \\
            1430.0  0.0  \\
            1431.0  0.0  \\
            1432.0  0.0  \\
            1433.0  0.0  \\
            1434.0  0.0  \\
            1435.0  0.0  \\
            1436.0  0.0  \\
            1437.0  0.0  \\
            1438.0  0.0  \\
            1439.0  0.0  \\
            1440.0  0.0  \\
            1441.0  0.0  \\
            1442.0  0.0  \\
            1443.0  0.0  \\
            1444.0  0.0  \\
            1445.0  0.0  \\
            1446.0  0.0  \\
            1447.0  0.0  \\
            1448.0  0.0  \\
            1449.0  0.0  \\
            1450.0  0.0  \\
            1451.0  0.0  \\
            1452.0  0.0  \\
            1453.0  0.0  \\
            1454.0  0.0  \\
            1455.0  0.0  \\
            1456.0  0.0  \\
            1457.0  0.0  \\
            1458.0  0.0  \\
            1459.0  0.0  \\
            1460.0  0.0  \\
            1461.0  0.0  \\
            1462.0  0.0  \\
            1463.0  0.0  \\
            1464.0  0.0  \\
            1465.0  0.0  \\
            1466.0  0.0  \\
            1467.0  0.0  \\
            1468.0  0.0  \\
            1469.0  0.0  \\
            1470.0  0.0  \\
            1471.0  0.0  \\
            1472.0  0.0  \\
            1473.0  0.0  \\
            1474.0  0.0  \\
            1475.0  0.0  \\
            1476.0  0.0  \\
            1477.0  0.0  \\
            1478.0  0.0  \\
            1479.0  0.0  \\
            1480.0  0.0  \\
            1481.0  0.0  \\
            1482.0  0.0  \\
            1483.0  0.0  \\
            1484.0  0.0  \\
            1485.0  0.0  \\
            1486.0  0.0  \\
            1487.0  0.0  \\
            1488.0  0.0  \\
            1489.0  0.0  \\
            1490.0  0.0  \\
            1491.0  0.0  \\
            1492.0  0.0  \\
            1493.0  0.0  \\
            1494.0  0.0  \\
            1495.0  0.0  \\
            1496.0  0.0  \\
            1497.0  0.0  \\
            1498.0  0.0  \\
            1499.0  0.0  \\
            1500.0  0.0  \\
            1501.0  0.0  \\
            1502.0  0.0  \\
            1503.0  0.0  \\
            1504.0  0.0  \\
            1505.0  0.0  \\
            1506.0  0.0  \\
            1507.0  0.0  \\
            1508.0  0.0  \\
            1509.0  0.0  \\
            1510.0  0.0  \\
            1511.0  0.0  \\
            1512.0  0.0  \\
            1513.0  0.0  \\
            1514.0  0.0  \\
            1515.0  0.0  \\
            1516.0  0.0  \\
            1517.0  0.0  \\
            1518.0  0.0  \\
            1519.0  0.0  \\
            1520.0  0.0  \\
            1521.0  0.0  \\
            1522.0  0.0  \\
            1523.0  0.0  \\
            1524.0  0.0  \\
            1525.0  0.0  \\
            1526.0  0.0  \\
            1527.0  0.0  \\
            1528.0  0.0  \\
            1529.0  0.0  \\
            1530.0  0.0  \\
            1531.0  0.0  \\
            1532.0  0.0  \\
            1533.0  0.0  \\
            1534.0  0.0  \\
            1535.0  0.0  \\
            1536.0  0.0  \\
            1537.0  0.0  \\
            1538.0  0.0  \\
            1539.0  0.0  \\
            1540.0  0.0  \\
            1541.0  0.0  \\
            1542.0  0.0  \\
            1543.0  0.0  \\
            1544.0  0.0  \\
            1545.0  0.0  \\
            1546.0  0.0  \\
            1547.0  0.0  \\
            1548.0  0.0  \\
            1549.0  0.0  \\
            1550.0  0.0  \\
            1551.0  0.0  \\
            1552.0  0.0  \\
            1553.0  0.0  \\
            1554.0  0.0  \\
            1555.0  0.0  \\
            1556.0  0.0  \\
            1557.0  0.0  \\
            1558.0  0.0  \\
            1559.0  0.0  \\
            1560.0  0.0  \\
            1561.0  0.0  \\
            1562.0  0.0  \\
            1563.0  0.0  \\
            1564.0  0.0  \\
            1565.0  0.0  \\
            1566.0  0.0  \\
            1567.0  0.0  \\
            1568.0  0.0  \\
            1569.0  0.0  \\
            1570.0  0.0  \\
            1571.0  0.0  \\
            1572.0  0.0  \\
            1573.0  0.0  \\
            1574.0  0.0  \\
            1575.0  0.0  \\
            1576.0  0.0  \\
            1577.0  0.0  \\
            1578.0  0.0  \\
            1579.0  0.0  \\
            1580.0  0.0  \\
            1581.0  0.0  \\
            1582.0  0.0  \\
            1583.0  0.0  \\
            1584.0  0.0  \\
            1585.0  0.0  \\
            1586.0  0.0  \\
            1587.0  0.0  \\
            1588.0  0.0  \\
            1589.0  0.0  \\
            1590.0  0.0  \\
            1591.0  0.0  \\
            1592.0  0.0  \\
            1593.0  0.0  \\
            1594.0  0.0  \\
            1595.0  0.0  \\
            1596.0  0.0  \\
            1597.0  0.0  \\
            1598.0  0.0  \\
            1599.0  0.0  \\
            1600.0  0.0  \\
            1601.0  0.0  \\
            1602.0  0.0  \\
            1603.0  0.0  \\
            1604.0  0.0  \\
            1605.0  0.0  \\
            1606.0  0.0  \\
            1607.0  0.0  \\
            1608.0  0.0  \\
            1609.0  0.0  \\
            1610.0  0.0  \\
            1611.0  0.0  \\
            1612.0  0.0  \\
            1613.0  0.0  \\
            1614.0  0.0  \\
            1615.0  0.0  \\
            1616.0  0.0  \\
            1617.0  0.0  \\
            1618.0  0.0  \\
            1619.0  0.0  \\
            1620.0  0.0  \\
            1621.0  0.0  \\
            1622.0  0.0  \\
            1623.0  0.0  \\
            1624.0  0.0  \\
            1625.0  0.0  \\
            1626.0  0.0  \\
            1627.0  0.0  \\
            1628.0  0.0  \\
            1629.0  0.0  \\
            1630.0  0.0  \\
            1631.0  0.0  \\
            1632.0  0.0  \\
            1633.0  0.0  \\
            1634.0  0.0  \\
            1635.0  0.0  \\
            1636.0  0.0  \\
            1637.0  0.0  \\
            1638.0  0.0  \\
            1639.0  0.0  \\
            1640.0  0.0  \\
            1641.0  0.0  \\
            1642.0  0.0  \\
            1643.0  0.0  \\
            1644.0  0.0  \\
            1645.0  0.0  \\
            1646.0  0.0  \\
            1647.0  0.0  \\
            1648.0  0.0  \\
            1649.0  0.0  \\
            1650.0  0.0  \\
            1651.0  0.0  \\
            1652.0  0.0  \\
            1653.0  0.0  \\
            1654.0  0.0  \\
            1655.0  0.0  \\
            1656.0  0.0  \\
            1657.0  0.0  \\
            1658.0  0.0  \\
            1659.0  0.0  \\
            1660.0  0.0  \\
            1661.0  0.0  \\
            1662.0  0.0  \\
            1663.0  0.0  \\
            1664.0  0.0  \\
            1665.0  0.0  \\
            1666.0  0.0  \\
            1667.0  0.0  \\
            1668.0  0.0  \\
            1669.0  0.0  \\
            1670.0  0.0  \\
            1671.0  0.0  \\
            1672.0  0.0  \\
            1673.0  0.0  \\
            1674.0  0.0  \\
            1675.0  0.0  \\
            1676.0  0.0  \\
            1677.0  0.0  \\
            1678.0  0.0  \\
            1679.0  0.0  \\
            1680.0  0.0  \\
            1681.0  0.0  \\
            1682.0  0.0  \\
            1683.0  0.0  \\
            1684.0  0.0  \\
            1685.0  0.0  \\
            1686.0  0.0  \\
            1687.0  0.0  \\
            1688.0  0.0  \\
            1689.0  0.0  \\
            1690.0  0.0  \\
            1691.0  0.0  \\
            1692.0  0.0  \\
            1693.0  0.0  \\
            1694.0  0.0  \\
            1695.0  0.0  \\
            1696.0  0.0  \\
            1697.0  0.0  \\
            1698.0  0.0  \\
            1699.0  0.0  \\
            1700.0  0.0  \\
            1701.0  0.0  \\
            1702.0  0.0  \\
            1703.0  0.0  \\
            1704.0  0.0  \\
            1705.0  0.0  \\
            1706.0  0.0  \\
            1707.0  0.0  \\
            1708.0  0.0  \\
            1709.0  0.0  \\
            1710.0  0.0  \\
            1711.0  0.0  \\
            1712.0  0.0  \\
            1713.0  0.0  \\
            1714.0  0.0  \\
            1715.0  0.0  \\
            1716.0  0.0  \\
            1717.0  0.0  \\
            1718.0  0.0  \\
            1719.0  0.0  \\
            1720.0  0.0  \\
            1721.0  0.0  \\
            1722.0  0.0  \\
            1723.0  0.0  \\
            1724.0  0.0  \\
            1725.0  0.0  \\
            1726.0  0.0  \\
            1727.0  0.0  \\
            1728.0  0.0  \\
            1729.0  0.0  \\
            1730.0  0.0  \\
            1731.0  0.0  \\
            1732.0  0.0  \\
            1733.0  0.0  \\
            1734.0  0.0  \\
            1735.0  0.0  \\
            1736.0  0.0  \\
            1737.0  0.0  \\
            1738.0  0.0  \\
            1739.0  0.0  \\
            1740.0  0.0  \\
            1741.0  0.0  \\
            1742.0  0.0  \\
            1743.0  0.0  \\
            1744.0  0.0  \\
            1745.0  0.0  \\
            1746.0  0.0  \\
            1747.0  0.0  \\
            1748.0  0.0  \\
            1749.0  0.0  \\
            1750.0  0.0  \\
            1751.0  0.0  \\
            1752.0  0.0  \\
            1753.0  0.0  \\
            1754.0  1.0  \\
            1755.0  1.0  \\
            1756.0  1.0  \\
            1757.0  1.0  \\
            1758.0  1.0  \\
            1759.0  3.0  \\
            1760.0  5.0  \\
            1761.0  5.0  \\
            1762.0  6.0  \\
            1763.0  6.0  \\
            1764.0  8.0  \\
            1765.0  11.0  \\
            1766.0  13.0  \\
            1767.0  13.0  \\
            1768.0  14.0  \\
            1769.0  14.0  \\
            1770.0  16.0  \\
            1771.0  18.0  \\
            1772.0  19.0  \\
            1773.0  20.0  \\
            1774.0  20.0  \\
            1775.0  21.0  \\
            1776.0  20.0  \\
            1777.0  20.0  \\
            1778.0  20.0  \\
            1779.0  20.0  \\
            1780.0  20.0  \\
            1781.0  20.0  \\
            1782.0  20.0  \\
            1783.0  21.0  \\
            1784.0  21.0  \\
            1785.0  20.0  \\
            1786.0  20.0  \\
            1787.0  20.0  \\
            1788.0  20.0  \\
            1789.0  20.0  \\
            1790.0  20.0  \\
            1791.0  20.0  \\
            1792.0  20.0  \\
            1793.0  20.0  \\
            1794.0  20.0  \\
            1795.0  20.0  \\
            1796.0  20.0  \\
            1797.0  20.0  \\
            1798.0  20.0  \\
            1799.0  20.0  \\
            1800.0  20.0  \\
            1801.0  20.0  \\
            1802.0  20.0  \\
            1803.0  20.0  \\
            1804.0  20.0  \\
            1805.0  20.0  \\
            1806.0  20.0  \\
            1807.0  20.0  \\
            1808.0  20.0  \\
            1809.0  20.0  \\
            1810.0  20.0  \\
            1811.0  20.0  \\
            1812.0  20.0  \\
            1813.0  20.0  \\
            1814.0  20.0  \\
            1815.0  20.0  \\
            1816.0  20.0  \\
            1817.0  20.0  \\
            1818.0  20.0  \\
            1819.0  20.0  \\
            1820.0  20.0  \\
            1821.0  20.0  \\
            1822.0  20.0  \\
            1823.0  20.0  \\
            1824.0  20.0  \\
            1825.0  20.0  \\
            1826.0  20.0  \\
            1827.0  20.0  \\
            1828.0  20.0  \\
            1829.0  20.0  \\
            1830.0  20.0  \\
            1831.0  20.0  \\
            1832.0  20.0  \\
            1833.0  20.0  \\
            1834.0  20.0  \\
            1835.0  20.0  \\
            1836.0  20.0  \\
            1837.0  20.0  \\
            1838.0  20.0  \\
            1839.0  20.0  \\
            1840.0  20.0  \\
            1841.0  20.0  \\
            1842.0  20.0  \\
            1843.0  20.0  \\
            1844.0  20.0  \\
            1845.0  20.0  \\
            1846.0  20.0  \\
            1847.0  20.0  \\
            1848.0  20.0  \\
            1849.0  20.0  \\
            1850.0  20.0  \\
            1851.0  20.0  \\
            1852.0  20.0  \\
            1853.0  20.0  \\
            1854.0  20.0  \\
            1855.0  20.0  \\
            1856.0  20.0  \\
            1857.0  20.0  \\
            1858.0  20.0  \\
            1859.0  20.0  \\
            1860.0  20.0  \\
            1861.0  20.0  \\
            1862.0  20.0  \\
            1863.0  19.0  \\
            1864.0  19.0  \\
            1865.0  20.0  \\
            1866.0  19.0  \\
            1867.0  19.0  \\
            1868.0  19.0  \\
            1869.0  19.0  \\
            1870.0  19.0  \\
            1871.0  19.0  \\
            1872.0  19.0  \\
            1873.0  19.0  \\
            1874.0  19.0  \\
            1875.0  19.0  \\
            1876.0  19.0  \\
            1877.0  19.0  \\
            1878.0  19.0  \\
            1879.0  19.0  \\
            1880.0  19.0  \\
            1881.0  19.0  \\
            1882.0  19.0  \\
            1883.0  19.0  \\
            1884.0  19.0  \\
            1885.0  19.0  \\
            1886.0  19.0  \\
            1887.0  19.0  \\
            1888.0  19.0  \\
            1889.0  19.0  \\
            1890.0  19.0  \\
            1891.0  19.0  \\
            1892.0  19.0  \\
            1893.0  19.0  \\
            1894.0  19.0  \\
            1895.0  19.0  \\
            1896.0  19.0  \\
            1897.0  18.0  \\
            1898.0  18.0  \\
            1899.0  18.0  \\
            1900.0  18.0  \\
            1901.0  18.0  \\
            1902.0  18.0  \\
            1903.0  18.0  \\
            1904.0  18.0  \\
            1905.0  18.0  \\
            1906.0  18.0  \\
            1907.0  18.0  \\
            1908.0  18.0  \\
            1909.0  18.0  \\
            1910.0  18.0  \\
            1911.0  18.0  \\
            1912.0  18.0  \\
            1913.0  18.0  \\
            1914.0  18.0  \\
            1915.0  18.0  \\
            1916.0  18.0  \\
            1917.0  18.0  \\
            1918.0  17.0  \\
            1919.0  18.0  \\
            1920.0  18.0  \\
            1921.0  17.0  \\
            1922.0  18.0  \\
            1923.0  18.0  \\
            1924.0  18.0  \\
            1925.0  17.0  \\
            1926.0  17.0  \\
            1927.0  17.0  \\
            1928.0  17.0  \\
            1929.0  17.0  \\
            1930.0  17.0  \\
            1931.0  17.0  \\
            1932.0  17.0  \\
            1933.0  17.0  \\
            1934.0  17.0  \\
            1935.0  17.0  \\
            1936.0  17.0  \\
            1937.0  17.0  \\
            1938.0  17.0  \\
            1939.0  17.0  \\
            1940.0  17.0  \\
            1941.0  16.0  \\
            1942.0  17.0  \\
            1943.0  17.0  \\
            1944.0  16.0  \\
            1945.0  16.0  \\
            1946.0  16.0  \\
            1947.0  16.0  \\
            1948.0  16.0  \\
            1949.0  16.0  \\
            1950.0  16.0  \\
            1951.0  17.0  \\
            1952.0  16.0  \\
            1953.0  16.0  \\
            1954.0  16.0  \\
            1955.0  16.0  \\
            1956.0  16.0  \\
            1957.0  16.0  \\
            1958.0  16.0  \\
            1959.0  16.0  \\
            1960.0  16.0  \\
            1961.0  16.0  \\
            1962.0  16.0  \\
            1963.0  16.0  \\
            1964.0  16.0  \\
            1965.0  16.0  \\
            1966.0  16.0  \\
            1967.0  16.0  \\
            1968.0  16.0  \\
            1969.0  16.0  \\
            1970.0  16.0  \\
            1971.0  16.0  \\
            1972.0  16.0  \\
            1973.0  16.0  \\
            1974.0  16.0  \\
            1975.0  16.0  \\
            1976.0  16.0  \\
            1977.0  16.0  \\
            1978.0  16.0  \\
            1979.0  16.0  \\
            1980.0  16.0  \\
            1981.0  16.0  \\
            1982.0  16.0  \\
            1983.0  16.0  \\
            1984.0  16.0  \\
            1985.0  16.0  \\
            1986.0  16.0  \\
            1987.0  16.0  \\
            1988.0  16.0  \\
            1989.0  16.0  \\
            1990.0  16.0  \\
            1991.0  16.0  \\
            1992.0  16.0  \\
            1993.0  16.0  \\
            1994.0  16.0  \\
            1995.0  16.0  \\
            1996.0  16.0  \\
            1997.0  16.0  \\
            1998.0  16.0  \\
            1999.0  16.0  \\
            2000.0  15.0  \\
            2001.0  16.0  \\
            2002.0  16.0  \\
            2003.0  16.0  \\
            2004.0  16.0  \\
            2005.0  16.0  \\
            2006.0  16.0  \\
            2007.0  16.0  \\
            2008.0  16.0  \\
            2009.0  16.0  \\
            2010.0  16.0  \\
            2011.0  16.0  \\
            2012.0  16.0  \\
            2013.0  16.0  \\
            2014.0  16.0  \\
            2015.0  16.0  \\
            2016.0  15.0  \\
            2017.0  15.0  \\
            2018.0  15.0  \\
            2019.0  15.0  \\
            2020.0  15.0  \\
            2021.0  15.0  \\
            2022.0  15.0  \\
            2023.0  15.0  \\
            2024.0  15.0  \\
            2025.0  15.0  \\
            2026.0  15.0  \\
            2027.0  15.0  \\
            2028.0  15.0  \\
            2029.0  15.0  \\
            2030.0  16.0  \\
            2031.0  16.0  \\
            2032.0  16.0  \\
            2033.0  16.0  \\
            2034.0  16.0  \\
            2035.0  16.0  \\
            2036.0  15.0  \\
            2037.0  16.0  \\
            2038.0  15.0  \\
            2039.0  15.0  \\
            2040.0  15.0  \\
            2041.0  15.0  \\
            2042.0  15.0  \\
            2043.0  16.0  \\
            2044.0  16.0  \\
            2045.0  16.0  \\
            2046.0  16.0  \\
            2047.0  16.0  \\
            2048.0  15.0  \\
            2049.0  15.0  \\
            2050.0  15.0  \\
            2051.0  15.0  \\
            2052.0  15.0  \\
            2053.0  15.0  \\
            2054.0  15.0  \\
            2055.0  15.0  \\
            2056.0  15.0  \\
            2057.0  15.0  \\
            2058.0  15.0  \\
            2059.0  15.0  \\
            2060.0  15.0  \\
            2061.0  15.0  \\
            2062.0  15.0  \\
            2063.0  15.0  \\
            2064.0  15.0  \\
            2065.0  15.0  \\
            2066.0  15.0  \\
            2067.0  15.0  \\
            2068.0  15.0  \\
            2069.0  15.0  \\
            2070.0  15.0  \\
            2071.0  15.0  \\
            2072.0  15.0  \\
            2073.0  15.0  \\
            2074.0  15.0  \\
            2075.0  15.0  \\
            2076.0  15.0  \\
            2077.0  15.0  \\
            2078.0  15.0  \\
            2079.0  15.0  \\
            2080.0  15.0  \\
            2081.0  15.0  \\
            2082.0  15.0  \\
            2083.0  15.0  \\
            2084.0  15.0  \\
            2085.0  15.0  \\
            2086.0  15.0  \\
            2087.0  15.0  \\
            2088.0  15.0  \\
            2089.0  15.0  \\
            2090.0  15.0  \\
            2091.0  15.0  \\
            2092.0  15.0  \\
            2093.0  15.0  \\
            2094.0  15.0  \\
            2095.0  15.0  \\
            2096.0  15.0  \\
            2097.0  15.0  \\
            2098.0  15.0  \\
            2099.0  15.0  \\
            2100.0  15.0  \\
            2101.0  15.0  \\
            2102.0  15.0  \\
            2103.0  15.0  \\
            2104.0  15.0  \\
            2105.0  15.0  \\
            2106.0  15.0  \\
            2107.0  15.0  \\
            2108.0  15.0  \\
            2109.0  15.0  \\
            2110.0  15.0  \\
            2111.0  15.0  \\
            2112.0  15.0  \\
            2113.0  15.0  \\
            2114.0  15.0  \\
            2115.0  15.0  \\
            2116.0  15.0  \\
            2117.0  15.0  \\
            2118.0  15.0  \\
            2119.0  15.0  \\
            2120.0  15.0  \\
            2121.0  15.0  \\
            2122.0  15.0  \\
            2123.0  15.0  \\
            2124.0  15.0  \\
            2125.0  15.0  \\
            2126.0  15.0  \\
            2127.0  15.0  \\
            2128.0  15.0  \\
            2129.0  15.0  \\
            2130.0  15.0  \\
            2131.0  15.0  \\
            2132.0  15.0  \\
            2133.0  15.0  \\
            2134.0  15.0  \\
            2135.0  15.0  \\
            2136.0  15.0  \\
            2137.0  15.0  \\
            2138.0  15.0  \\
            2139.0  15.0  \\
            2140.0  15.0  \\
            2141.0  15.0  \\
            2142.0  15.0  \\
            2143.0  15.0  \\
            2144.0  15.0  \\
            2145.0  15.0  \\
            2146.0  15.0  \\
            2147.0  15.0  \\
            2148.0  15.0  \\
            2149.0  14.0  \\
            2150.0  14.0  \\
            2151.0  14.0  \\
            2152.0  14.0  \\
            2153.0  14.0  \\
            2154.0  14.0  \\
            2155.0  14.0  \\
            2156.0  14.0  \\
            2157.0  14.0  \\
            2158.0  14.0  \\
            2159.0  13.0  \\
            2160.0  13.0  \\
            2161.0  13.0  \\
            2162.0  13.0  \\
            2163.0  13.0  \\
            2164.0  13.0  \\
            2165.0  13.0  \\
            2166.0  13.0  \\
            2167.0  13.0  \\
            2168.0  13.0  \\
            2169.0  13.0  \\
            2170.0  13.0  \\
            2171.0  13.0  \\
            2172.0  13.0  \\
            2173.0  13.0  \\
            2174.0  13.0  \\
            2175.0  13.0  \\
            2176.0  13.0  \\
            2177.0  13.0  \\
            2178.0  13.0  \\
            2179.0  13.0  \\
            2180.0  13.0  \\
            2181.0  13.0  \\
            2182.0  13.0  \\
            2183.0  13.0  \\
            2184.0  13.0  \\
            2185.0  13.0  \\
            2186.0  13.0  \\
            2187.0  13.0  \\
            2188.0  13.0  \\
            2189.0  13.0  \\
            2190.0  13.0  \\
            2191.0  13.0  \\
            2192.0  13.0  \\
            2193.0  13.0  \\
            2194.0  13.0  \\
            2195.0  13.0  \\
            2196.0  13.0  \\
            2197.0  13.0  \\
            2198.0  13.0  \\
            2199.0  13.0  \\
            2200.0  13.0  \\
            2201.0  13.0  \\
            2202.0  13.0  \\
            2203.0  13.0  \\
            2204.0  13.0  \\
            2205.0  13.0  \\
            2206.0  13.0  \\
            2207.0  13.0  \\
            2208.0  13.0  \\
            2209.0  13.0  \\
            2210.0  13.0  \\
            2211.0  13.0  \\
            2212.0  13.0  \\
            2213.0  13.0  \\
            2214.0  13.0  \\
            2215.0  13.0  \\
            2216.0  13.0  \\
            2217.0  13.0  \\
            2218.0  13.0  \\
            2219.0  13.0  \\
            2220.0  13.0  \\
            2221.0  13.0  \\
            2222.0  13.0  \\
            2223.0  13.0  \\
            2224.0  13.0  \\
            2225.0  13.0  \\
            2226.0  13.0  \\
            2227.0  13.0  \\
            2228.0  13.0  \\
            2229.0  13.0  \\
            2230.0  13.0  \\
            2231.0  13.0  \\
            2232.0  13.0  \\
            2233.0  13.0  \\
            2234.0  13.0  \\
            2235.0  13.0  \\
            2236.0  13.0  \\
            2237.0  13.0  \\
            2238.0  13.0  \\
            2239.0  13.0  \\
            2240.0  13.0  \\
            2241.0  13.0  \\
            2242.0  13.0  \\
            2243.0  13.0  \\
            2244.0  13.0  \\
            2245.0  13.0  \\
            2246.0  13.0  \\
            2247.0  13.0  \\
            2248.0  13.0  \\
            2249.0  13.0  \\
            2250.0  13.0  \\
            2251.0  13.0  \\
            2252.0  13.0  \\
            2253.0  13.0  \\
            2254.0  13.0  \\
            2255.0  13.0  \\
            2256.0  13.0  \\
            2257.0  13.0  \\
            2258.0  13.0  \\
            2259.0  13.0  \\
            2260.0  13.0  \\
            2261.0  13.0  \\
            2262.0  13.0  \\
            2263.0  13.0  \\
            2264.0  13.0  \\
            2265.0  13.0  \\
            2266.0  13.0  \\
            2267.0  13.0  \\
            2268.0  13.0  \\
            2269.0  13.0  \\
            2270.0  13.0  \\
            2271.0  13.0  \\
            2272.0  13.0  \\
            2273.0  13.0  \\
            2274.0  13.0  \\
            2275.0  13.0  \\
            2276.0  13.0  \\
            2277.0  13.0  \\
            2278.0  13.0  \\
            2279.0  13.0  \\
            2280.0  13.0  \\
            2281.0  13.0  \\
            2282.0  13.0  \\
            2283.0  13.0  \\
            2284.0  13.0  \\
            2285.0  13.0  \\
            2286.0  13.0  \\
            2287.0  13.0  \\
            2288.0  13.0  \\
            2289.0  13.0  \\
            2290.0  13.0  \\
            2291.0  13.0  \\
            2292.0  13.0  \\
            2293.0  13.0  \\
            2294.0  13.0  \\
            2295.0  13.0  \\
            2296.0  13.0  \\
            2297.0  13.0  \\
            2298.0  13.0  \\
            2299.0  13.0  \\
            2300.0  13.0  \\
            2301.0  13.0  \\
            2302.0  13.0  \\
            2303.0  13.0  \\
            2304.0  13.0  \\
            2305.0  13.0  \\
            2306.0  13.0  \\
            2307.0  13.0  \\
            2308.0  13.0  \\
            2309.0  13.0  \\
            2310.0  13.0  \\
            2311.0  13.0  \\
            2312.0  13.0  \\
            2313.0  13.0  \\
            2314.0  13.0  \\
            2315.0  13.0  \\
            2316.0  13.0  \\
            2317.0  13.0  \\
            2318.0  13.0  \\
            2319.0  13.0  \\
            2320.0  13.0  \\
            2321.0  13.0  \\
            2322.0  13.0  \\
            2323.0  13.0  \\
            2324.0  13.0  \\
            2325.0  13.0  \\
            2326.0  13.0  \\
            2327.0  13.0  \\
            2328.0  13.0  \\
            2329.0  13.0  \\
            2330.0  13.0  \\
            2331.0  13.0  \\
            2332.0  13.0  \\
            2333.0  13.0  \\
            2334.0  13.0  \\
            2335.0  13.0  \\
            2336.0  13.0  \\
            2337.0  13.0  \\
            2338.0  13.0  \\
            2339.0  13.0  \\
            2340.0  13.0  \\
            2341.0  13.0  \\
            2342.0  13.0  \\
            2343.0  13.0  \\
            2344.0  13.0  \\
            2345.0  13.0  \\
            2346.0  13.0  \\
            2347.0  13.0  \\
            2348.0  13.0  \\
            2349.0  13.0  \\
            2350.0  13.0  \\
            2351.0  13.0  \\
            2352.0  13.0  \\
            2353.0  13.0  \\
            2354.0  13.0  \\
            2355.0  13.0  \\
            2356.0  12.0  \\
            2357.0  12.0  \\
            2358.0  12.0  \\
            2359.0  12.0  \\
            2360.0  12.0  \\
            2361.0  12.0  \\
            2362.0  12.0  \\
            2363.0  12.0  \\
            2364.0  12.0  \\
            2365.0  12.0  \\
            2366.0  12.0  \\
            2367.0  12.0  \\
            2368.0  12.0  \\
            2369.0  12.0  \\
            2370.0  12.0  \\
            2371.0  12.0  \\
            2372.0  12.0  \\
            2373.0  12.0  \\
            2374.0  12.0  \\
            2375.0  12.0  \\
            2376.0  12.0  \\
            2377.0  12.0  \\
            2378.0  12.0  \\
            2379.0  12.0  \\
            2380.0  12.0  \\
            2381.0  12.0  \\
            2382.0  12.0  \\
            2383.0  12.0  \\
            2384.0  12.0  \\
            2385.0  12.0  \\
            2386.0  12.0  \\
            2387.0  12.0  \\
            2388.0  12.0  \\
            2389.0  12.0  \\
            2390.0  12.0  \\
            2391.0  12.0  \\
            2392.0  12.0  \\
            2393.0  12.0  \\
            2394.0  12.0  \\
            2395.0  12.0  \\
            2396.0  12.0  \\
            2397.0  12.0  \\
            2398.0  12.0  \\
            2399.0  12.0  \\
            2400.0  12.0  \\
            2401.0  12.0  \\
            2402.0  12.0  \\
            2403.0  12.0  \\
            2404.0  12.0  \\
            2405.0  12.0  \\
            2406.0  12.0  \\
            2407.0  12.0  \\
            2408.0  12.0  \\
            2409.0  12.0  \\
            2410.0  12.0  \\
            2411.0  12.0  \\
            2412.0  12.0  \\
            2413.0  12.0  \\
            2414.0  12.0  \\
            2415.0  12.0  \\
            2416.0  12.0  \\
            2417.0  12.0  \\
            2418.0  12.0  \\
            2419.0  12.0  \\
            2420.0  12.0  \\
            2421.0  12.0  \\
            2422.0  12.0  \\
            2423.0  12.0  \\
            2424.0  12.0  \\
            2425.0  12.0  \\
            2426.0  12.0  \\
            2427.0  12.0  \\
            2428.0  12.0  \\
            2429.0  12.0  \\
            2430.0  12.0  \\
            2431.0  12.0  \\
            2432.0  12.0  \\
            2433.0  12.0  \\
            2434.0  12.0  \\
            2435.0  12.0  \\
            2436.0  12.0  \\
            2437.0  12.0  \\
            2438.0  12.0  \\
            2439.0  12.0  \\
            2440.0  12.0  \\
            2441.0  12.0  \\
            2442.0  12.0  \\
            2443.0  12.0  \\
            2444.0  12.0  \\
            2445.0  12.0  \\
            2446.0  12.0  \\
            2447.0  12.0  \\
            2448.0  12.0  \\
            2449.0  12.0  \\
            2450.0  12.0  \\
            2451.0  12.0  \\
            2452.0  12.0  \\
            2453.0  12.0  \\
            2454.0  12.0  \\
            2455.0  12.0  \\
            2456.0  12.0  \\
            2457.0  12.0  \\
            2458.0  12.0  \\
            2459.0  12.0  \\
            2460.0  12.0  \\
            2461.0  12.0  \\
            2462.0  12.0  \\
            2463.0  12.0  \\
            2464.0  12.0  \\
            2465.0  12.0  \\
            2466.0  12.0  \\
            2467.0  12.0  \\
            2468.0  12.0  \\
            2469.0  12.0  \\
            2470.0  12.0  \\
            2471.0  12.0  \\
            2472.0  12.0  \\
            2473.0  12.0  \\
            2474.0  12.0  \\
            2475.0  12.0  \\
            2476.0  12.0  \\
            2477.0  12.0  \\
            2478.0  12.0  \\
            2479.0  12.0  \\
            2480.0  12.0  \\
            2481.0  12.0  \\
            2482.0  12.0  \\
            2483.0  12.0  \\
            2484.0  12.0  \\
            2485.0  12.0  \\
            2486.0  12.0  \\
            2487.0  12.0  \\
            2488.0  12.0  \\
            2489.0  12.0  \\
            2490.0  12.0  \\
            2491.0  12.0  \\
            2492.0  12.0  \\
            2493.0  12.0  \\
            2494.0  12.0  \\
            2495.0  12.0  \\
            2496.0  12.0  \\
            2497.0  12.0  \\
            2498.0  12.0  \\
            2499.0  12.0  \\
            2500.0  12.0  \\
            2501.0  12.0  \\
            2502.0  12.0  \\
            2503.0  12.0  \\
            2504.0  12.0  \\
            2505.0  12.0  \\
            2506.0  12.0  \\
            2507.0  12.0  \\
            2508.0  12.0  \\
            2509.0  12.0  \\
            2510.0  12.0  \\
            2511.0  12.0  \\
            2512.0  12.0  \\
            2513.0  12.0  \\
            2514.0  12.0  \\
            2515.0  12.0  \\
            2516.0  12.0  \\
            2517.0  11.0  \\
            2518.0  11.0  \\
            2519.0  11.0  \\
            2520.0  11.0  \\
            2521.0  11.0  \\
            2522.0  11.0  \\
            2523.0  12.0  \\
            2524.0  12.0  \\
            2525.0  12.0  \\
            2526.0  12.0  \\
            2527.0  12.0  \\
            2528.0  11.0  \\
            2529.0  11.0  \\
            2530.0  11.0  \\
            2531.0  11.0  \\
            2532.0  11.0  \\
            2533.0  11.0  \\
            2534.0  11.0  \\
            2535.0  11.0  \\
            2536.0  11.0  \\
            2537.0  11.0  \\
            2538.0  12.0  \\
            2539.0  11.0  \\
            2540.0  10.0  \\
            2541.0  11.0  \\
            2542.0  11.0  \\
            2543.0  10.0  \\
            2544.0  10.0  \\
            2545.0  10.0  \\
            2546.0  10.0  \\
            2547.0  10.0  \\
            2548.0  10.0  \\
            2549.0  10.0  \\
            2550.0  10.0  \\
            2551.0  10.0  \\
            2552.0  10.0  \\
            2553.0  10.0  \\
            2554.0  10.0  \\
            2555.0  10.0  \\
            2556.0  10.0  \\
            2557.0  10.0  \\
            2558.0  10.0  \\
            2559.0  10.0  \\
            2560.0  10.0  \\
            2561.0  10.0  \\
            2562.0  10.0  \\
            2563.0  10.0  \\
            2564.0  10.0  \\
            2565.0  10.0  \\
            2566.0  10.0  \\
            2567.0  10.0  \\
            2568.0  10.0  \\
            2569.0  10.0  \\
            2570.0  10.0  \\
            2571.0  10.0  \\
            2572.0  10.0  \\
            2573.0  10.0  \\
            2574.0  10.0  \\
            2575.0  10.0  \\
            2576.0  10.0  \\
            2577.0  10.0  \\
            2578.0  10.0  \\
            2579.0  10.0  \\
            2580.0  10.0  \\
            2581.0  10.0  \\
            2582.0  10.0  \\
            2583.0  10.0  \\
            2584.0  10.0  \\
            2585.0  10.0  \\
            2586.0  10.0  \\
            2587.0  10.0  \\
            2588.0  10.0  \\
            2589.0  10.0  \\
            2590.0  10.0  \\
            2591.0  10.0  \\
            2592.0  10.0  \\
            2593.0  10.0  \\
            2594.0  10.0  \\
            2595.0  10.0  \\
            2596.0  10.0  \\
            2597.0  10.0  \\
            2598.0  10.0  \\
            2599.0  10.0  \\
            2600.0  10.0  \\
            2601.0  10.0  \\
            2602.0  10.0  \\
            2603.0  10.0  \\
            2604.0  10.0  \\
            2605.0  10.0  \\
            2606.0  10.0  \\
            2607.0  10.0  \\
            2608.0  10.0  \\
            2609.0  10.0  \\
            2610.0  10.0  \\
            2611.0  10.0  \\
            2612.0  10.0  \\
            2613.0  10.0  \\
            2614.0  10.0  \\
            2615.0  10.0  \\
            2616.0  10.0  \\
            2617.0  10.0  \\
            2618.0  10.0  \\
            2619.0  10.0  \\
            2620.0  10.0  \\
            2621.0  10.0  \\
            2622.0  10.0  \\
            2623.0  10.0  \\
            2624.0  10.0  \\
            2625.0  10.0  \\
            2626.0  10.0  \\
            2627.0  10.0  \\
            2628.0  10.0  \\
            2629.0  10.0  \\
            2630.0  10.0  \\
            2631.0  10.0  \\
            2632.0  10.0  \\
            2633.0  10.0  \\
            2634.0  10.0  \\
            2635.0  10.0  \\
            2636.0  10.0  \\
            2637.0  10.0  \\
            2638.0  10.0  \\
            2639.0  10.0  \\
            2640.0  10.0  \\
            2641.0  10.0  \\
            2642.0  10.0  \\
            2643.0  10.0  \\
            2644.0  10.0  \\
            2645.0  10.0  \\
            2646.0  10.0  \\
            2647.0  10.0  \\
            2648.0  10.0  \\
            2649.0  10.0  \\
            2650.0  10.0  \\
            2651.0  10.0  \\
            2652.0  10.0  \\
            2653.0  10.0  \\
            2654.0  10.0  \\
            2655.0  10.0  \\
            2656.0  10.0  \\
            2657.0  10.0  \\
            2658.0  10.0  \\
            2659.0  10.0  \\
            2660.0  10.0  \\
            2661.0  10.0  \\
            2662.0  10.0  \\
            2663.0  10.0  \\
            2664.0  10.0  \\
            2665.0  10.0  \\
            2666.0  10.0  \\
            2667.0  10.0  \\
            2668.0  10.0  \\
            2669.0  10.0  \\
            2670.0  10.0  \\
            2671.0  10.0  \\
            2672.0  10.0  \\
            2673.0  10.0  \\
            2674.0  10.0  \\
            2675.0  10.0  \\
            2676.0  10.0  \\
            2677.0  10.0  \\
            2678.0  10.0  \\
            2679.0  10.0  \\
            2680.0  10.0  \\
            2681.0  10.0  \\
            2682.0  10.0  \\
            2683.0  10.0  \\
            2684.0  10.0  \\
            2685.0  10.0  \\
            2686.0  10.0  \\
            2687.0  10.0  \\
            2688.0  10.0  \\
            2689.0  10.0  \\
            2690.0  10.0  \\
            2691.0  10.0  \\
            2692.0  10.0  \\
            2693.0  10.0  \\
            2694.0  10.0  \\
            2695.0  10.0  \\
            2696.0  10.0  \\
            2697.0  10.0  \\
            2698.0  10.0  \\
            2699.0  10.0  \\
            2700.0  10.0  \\
            2701.0  10.0  \\
            2702.0  10.0  \\
            2703.0  10.0  \\
            2704.0  10.0  \\
            2705.0  10.0  \\
            2706.0  10.0  \\
            2707.0  10.0  \\
            2708.0  10.0  \\
            2709.0  10.0  \\
            2710.0  10.0  \\
            2711.0  10.0  \\
            2712.0  10.0  \\
            2713.0  10.0  \\
            2714.0  10.0  \\
            2715.0  10.0  \\
            2716.0  10.0  \\
            2717.0  10.0  \\
            2718.0  10.0  \\
            2719.0  10.0  \\
            2720.0  10.0  \\
            2721.0  10.0  \\
            2722.0  10.0  \\
            2723.0  10.0  \\
            2724.0  10.0  \\
            2725.0  10.0  \\
            2726.0  10.0  \\
            2727.0  10.0  \\
            2728.0  10.0  \\
            2729.0  10.0  \\
            2730.0  10.0  \\
            2731.0  10.0  \\
            2732.0  10.0  \\
            2733.0  10.0  \\
            2734.0  10.0  \\
            2735.0  10.0  \\
            2736.0  10.0  \\
            2737.0  10.0  \\
            2738.0  10.0  \\
            2739.0  10.0  \\
            2740.0  10.0  \\
            2741.0  10.0  \\
            2742.0  10.0  \\
            2743.0  10.0  \\
            2744.0  10.0  \\
            2745.0  9.0  \\
            2746.0  10.0  \\
            2747.0  10.0  \\
            2748.0  10.0  \\
            2749.0  10.0  \\
            2750.0  9.0  \\
            2751.0  9.0  \\
            2752.0  9.0  \\
            2753.0  9.0  \\
            2754.0  9.0  \\
            2755.0  9.0  \\
            2756.0  9.0  \\
            2757.0  9.0  \\
            2758.0  9.0  \\
            2759.0  9.0  \\
            2760.0  9.0  \\
            2761.0  9.0  \\
            2762.0  9.0  \\
            2763.0  9.0  \\
            2764.0  9.0  \\
            2765.0  9.0  \\
            2766.0  9.0  \\
            2767.0  9.0  \\
            2768.0  9.0  \\
            2769.0  9.0  \\
            2770.0  9.0  \\
            2771.0  9.0  \\
            2772.0  9.0  \\
            2773.0  9.0  \\
            2774.0  9.0  \\
            2775.0  9.0  \\
            2776.0  9.0  \\
            2777.0  9.0  \\
            2778.0  9.0  \\
            2779.0  9.0  \\
            2780.0  9.0  \\
            2781.0  9.0  \\
            2782.0  9.0  \\
            2783.0  9.0  \\
            2784.0  9.0  \\
            2785.0  9.0  \\
            2786.0  9.0  \\
            2787.0  9.0  \\
            2788.0  9.0  \\
            2789.0  9.0  \\
            2790.0  9.0  \\
            2791.0  9.0  \\
            2792.0  9.0  \\
            2793.0  9.0  \\
            2794.0  9.0  \\
            2795.0  9.0  \\
            2796.0  9.0  \\
            2797.0  9.0  \\
            2798.0  9.0  \\
            2799.0  9.0  \\
            2800.0  9.0  \\
            2801.0  9.0  \\
            2802.0  9.0  \\
            2803.0  9.0  \\
            2804.0  9.0  \\
            2805.0  9.0  \\
            2806.0  9.0  \\
            2807.0  9.0  \\
            2808.0  9.0  \\
            2809.0  9.0  \\
            2810.0  9.0  \\
            2811.0  9.0  \\
            2812.0  8.0  \\
            2813.0  9.0  \\
            2814.0  8.0  \\
            2815.0  8.0  \\
            2816.0  9.0  \\
            2817.0  9.0  \\
            2818.0  9.0  \\
            2819.0  9.0  \\
            2820.0  9.0  \\
            2821.0  9.0  \\
            2822.0  8.0  \\
            2823.0  8.0  \\
            2824.0  8.0  \\
            2825.0  8.0  \\
            2826.0  8.0  \\
            2827.0  8.0  \\
            2828.0  8.0  \\
            2829.0  8.0  \\
            2830.0  8.0  \\
            2831.0  8.0  \\
            2832.0  8.0  \\
            2833.0  8.0  \\
            2834.0  8.0  \\
            2835.0  8.0  \\
            2836.0  8.0  \\
            2837.0  8.0  \\
            2838.0  8.0  \\
            2839.0  8.0  \\
            2840.0  8.0  \\
            2841.0  8.0  \\
            2842.0  8.0  \\
            2843.0  8.0  \\
            2844.0  8.0  \\
            2845.0  8.0  \\
            2846.0  8.0  \\
            2847.0  8.0  \\
            2848.0  8.0  \\
            2849.0  8.0  \\
            2850.0  8.0  \\
            2851.0  8.0  \\
            2852.0  8.0  \\
            2853.0  8.0  \\
            2854.0  8.0  \\
            2855.0  8.0  \\
            2856.0  8.0  \\
            2857.0  8.0  \\
            2858.0  8.0  \\
            2859.0  8.0  \\
            2860.0  8.0  \\
            2861.0  8.0  \\
            2862.0  8.0  \\
            2863.0  8.0  \\
            2864.0  8.0  \\
            2865.0  8.0  \\
            2866.0  8.0  \\
            2867.0  8.0  \\
            2868.0  8.0  \\
            2869.0  8.0  \\
            2870.0  8.0  \\
            2871.0  8.0  \\
            2872.0  8.0  \\
            2873.0  8.0  \\
            2874.0  8.0  \\
            2875.0  8.0  \\
            2876.0  8.0  \\
            2877.0  8.0  \\
            2878.0  8.0  \\
            2879.0  8.0  \\
            2880.0  8.0  \\
            2881.0  8.0  \\
            2882.0  8.0  \\
            2883.0  8.0  \\
            2884.0  8.0  \\
            2885.0  8.0  \\
            2886.0  8.0  \\
            2887.0  8.0  \\
            2888.0  8.0  \\
            2889.0  8.0  \\
            2890.0  8.0  \\
            2891.0  8.0  \\
            2892.0  8.0  \\
            2893.0  8.0  \\
            2894.0  8.0  \\
            2895.0  8.0  \\
            2896.0  8.0  \\
            2897.0  8.0  \\
            2898.0  8.0  \\
            2899.0  8.0  \\
            2900.0  8.0  \\
            2901.0  8.0  \\
            2902.0  8.0  \\
            2903.0  8.0  \\
            2904.0  8.0  \\
            2905.0  8.0  \\
            2906.0  8.0  \\
            2907.0  8.0  \\
            2908.0  8.0  \\
            2909.0  7.0  \\
            2910.0  7.0  \\
            2911.0  7.0  \\
            2912.0  7.0  \\
            2913.0  7.0  \\
            2914.0  7.0  \\
            2915.0  7.0  \\
            2916.0  7.0  \\
            2917.0  7.0  \\
            2918.0  7.0  \\
            2919.0  7.0  \\
            2920.0  7.0  \\
            2921.0  7.0  \\
            2922.0  7.0  \\
            2923.0  7.0  \\
            2924.0  7.0  \\
            2925.0  7.0  \\
            2926.0  7.0  \\
            2927.0  7.0  \\
            2928.0  7.0  \\
            2929.0  7.0  \\
            2930.0  7.0  \\
            2931.0  7.0  \\
            2932.0  7.0  \\
            2933.0  7.0  \\
            2934.0  7.0  \\
            2935.0  7.0  \\
            2936.0  7.0  \\
            2937.0  7.0  \\
            2938.0  7.0  \\
            2939.0  7.0  \\
            2940.0  7.0  \\
            2941.0  7.0  \\
            2942.0  7.0  \\
            2943.0  7.0  \\
            2944.0  7.0  \\
            2945.0  7.0  \\
            2946.0  7.0  \\
            2947.0  7.0  \\
            2948.0  7.0  \\
            2949.0  7.0  \\
            2950.0  7.0  \\
            2951.0  7.0  \\
            2952.0  7.0  \\
            2953.0  7.0  \\
            2954.0  7.0  \\
            2955.0  7.0  \\
            2956.0  7.0  \\
            2957.0  7.0  \\
            2958.0  7.0  \\
            2959.0  7.0  \\
            2960.0  7.0  \\
            2961.0  7.0  \\
            2962.0  7.0  \\
            2963.0  7.0  \\
            2964.0  7.0  \\
            2965.0  7.0  \\
            2966.0  7.0  \\
            2967.0  7.0  \\
            2968.0  7.0  \\
            2969.0  7.0  \\
            2970.0  7.0  \\
            2971.0  7.0  \\
            2972.0  7.0  \\
            2973.0  7.0  \\
            2974.0  7.0  \\
            2975.0  6.0  \\
            2976.0  6.0  \\
            2977.0  6.0  \\
            2978.0  6.0  \\
            2979.0  6.0  \\
            2980.0  6.0  \\
            2981.0  6.0  \\
            2982.0  6.0  \\
            2983.0  6.0  \\
            2984.0  6.0  \\
            2985.0  6.0  \\
            2986.0  6.0  \\
            2987.0  5.0  \\
            2988.0  5.0  \\
            2989.0  5.0  \\
            2990.0  5.0  \\
            2991.0  5.0  \\
            2992.0  5.0  \\
            2993.0  5.0  \\
            2994.0  5.0  \\
            2995.0  4.0  \\
            2996.0  4.0  \\
            2997.0  4.0  \\
            2998.0  4.0  \\
            2999.0  4.0  \\
            3000.0  4.0  \\
            3001.0  4.0  \\
            3002.0  4.0  \\
            3003.0  4.0  \\
            3004.0  4.0  \\
            3005.0  4.0  \\
            3006.0  4.0  \\
            3007.0  4.0  \\
            3008.0  4.0  \\
            3009.0  4.0  \\
            3010.0  4.0  \\
            3011.0  4.0  \\
            3012.0  4.0  \\
            3013.0  4.0  \\
            3014.0  4.0  \\
            3015.0  4.0  \\
            3016.0  4.0  \\
            3017.0  4.0  \\
            3018.0  4.0  \\
            3019.0  4.0  \\
            3020.0  4.0  \\
            3021.0  4.0  \\
            3022.0  4.0  \\
            3023.0  4.0  \\
            3024.0  4.0  \\
            3025.0  4.0  \\
            3026.0  4.0  \\
            3027.0  4.0  \\
            3028.0  4.0  \\
            3029.0  4.0  \\
            3030.0  4.0  \\
            3031.0  4.0  \\
            3032.0  4.0  \\
            3033.0  4.0  \\
            3034.0  4.0  \\
            3035.0  4.0  \\
            3036.0  4.0  \\
            3037.0  4.0  \\
            3038.0  4.0  \\
            3039.0  4.0  \\
            3040.0  4.0  \\
            3041.0  4.0  \\
            3042.0  4.0  \\
            3043.0  4.0  \\
            3044.0  4.0  \\
            3045.0  4.0  \\
            3046.0  4.0  \\
            3047.0  4.0  \\
            3048.0  4.0  \\
            3049.0  4.0  \\
            3050.0  4.0  \\
            3051.0  4.0  \\
            3052.0  4.0  \\
            3053.0  4.0  \\
            3054.0  4.0  \\
            3055.0  4.0  \\
            3056.0  3.0  \\
            3057.0  3.0  \\
            3058.0  3.0  \\
            3059.0  3.0  \\
            3060.0  3.0  \\
            3061.0  3.0  \\
            3062.0  2.0  \\
            3063.0  2.0  \\
            3064.0  2.0  \\
            3065.0  2.0  \\
            3066.0  2.0  \\
            3067.0  2.0  \\
            3068.0  2.0  \\
            3069.0  2.0  \\
            3070.0  2.0  \\
            3071.0  1.0  \\
            3072.0  1.0  \\
            3073.0  1.0  \\
            3074.0  1.0  \\
            3075.0  1.0  \\
            3076.0  1.0  \\
            3077.0  1.0  \\
            3078.0  1.0  \\
            3079.0  1.0  \\
            3080.0  0.0  \\
            3081.0  0.0  \\
            3082.0  0.0  \\
            3083.0  0.0  \\
            3084.0  0.0  \\
            3085.0  0.0  \\
            3086.0  0.0  \\
            3087.0  0.0  \\
            3088.0  0.0  \\
            3089.0  0.0  \\
            3090.0  0.0  \\
            3091.0  0.0  \\
            3092.0  0.0  \\
            3093.0  0.0  \\
            3094.0  0.0  \\
            3095.0  0.0  \\
            3096.0  0.0  \\
            3097.0  0.0  \\
            3098.0  0.0  \\
            3099.0  0.0  \\
            3100.0  0.0  \\
            3101.0  0.0  \\
            3102.0  0.0  \\
            3103.0  0.0  \\
            3104.0  0.0  \\
            3105.0  0.0  \\
            3106.0  0.0  \\
            3107.0  0.0  \\
            3108.0  0.0  \\
            3109.0  0.0  \\
            3110.0  0.0  \\
            3111.0  0.0  \\
            3112.0  0.0  \\
            3113.0  0.0  \\
            3114.0  0.0  \\
            3115.0  0.0  \\
            3116.0  0.0  \\
            3117.0  0.0  \\
            3118.0  0.0  \\
            3119.0  0.0  \\
            3120.0  0.0  \\
            3121.0  0.0  \\
            3122.0  0.0  \\
            3123.0  0.0  \\
            3124.0  0.0  \\
            3125.0  0.0  \\
            3126.0  0.0  \\
            3127.0  0.0  \\
            3128.0  0.0  \\
            3129.0  0.0  \\
            3130.0  0.0  \\
            3131.0  0.0  \\
            3132.0  0.0  \\
            3133.0  0.0  \\
            3134.0  0.0  \\
            3135.0  0.0  \\
            3136.0  0.0  \\
            3137.0  0.0  \\
            3138.0  0.0  \\
            3139.0  0.0  \\
            3140.0  0.0  \\
            3141.0  0.0  \\
            3142.0  0.0  \\
            3143.0  0.0  \\
            3144.0  0.0  \\
            3145.0  0.0  \\
            3146.0  0.0  \\
            3147.0  0.0  \\
            3148.0  0.0  \\
            3149.0  0.0  \\
            3150.0  0.0  \\
            3151.0  0.0  \\
            3152.0  0.0  \\
            3153.0  0.0  \\
            3154.0  0.0  \\
            3155.0  0.0  \\
            3156.0  0.0  \\
            3157.0  0.0  \\
            3158.0  0.0  \\
            3159.0  0.0  \\
            3160.0  0.0  \\
            3161.0  0.0  \\
            3162.0  0.0  \\
            3163.0  0.0  \\
            3164.0  0.0  \\
            3165.0  0.0  \\
            3166.0  0.0  \\
            3167.0  0.0  \\
            3168.0  0.0  \\
            3169.0  0.0  \\
            3170.0  0.0  \\
            3171.0  0.0  \\
            3172.0  0.0  \\
            3173.0  0.0  \\
            3174.0  0.0  \\
            3175.0  0.0  \\
            3176.0  0.0  \\
            3177.0  0.0  \\
            3178.0  0.0  \\
            3179.0  0.0  \\
            3180.0  0.0  \\
            3181.0  0.0  \\
            3182.0  0.0  \\
            3183.0  0.0  \\
            3184.0  0.0  \\
            3185.0  0.0  \\
            3186.0  0.0  \\
            3187.0  0.0  \\
            3188.0  0.0  \\
            3189.0  0.0  \\
            3190.0  0.0  \\
            3191.0  0.0  \\
            3192.0  0.0  \\
            3193.0  0.0  \\
            3194.0  0.0  \\
            3195.0  0.0  \\
            3196.0  0.0  \\
            3197.0  0.0  \\
            3198.0  0.0  \\
            3199.0  0.0  \\
            3200.0  0.0  \\
            3201.0  0.0  \\
            3202.0  0.0  \\
            3203.0  0.0  \\
            3204.0  0.0  \\
            3205.0  0.0  \\
            3206.0  0.0  \\
            3207.0  0.0  \\
            3208.0  0.0  \\
            3209.0  0.0  \\
            3210.0  0.0  \\
            3211.0  0.0  \\
            3212.0  0.0  \\
            3213.0  0.0  \\
            3214.0  0.0  \\
            3215.0  0.0  \\
            3216.0  0.0  \\
            3217.0  0.0  \\
            3218.0  0.0  \\
            3219.0  0.0  \\
            3220.0  0.0  \\
            3221.0  0.0  \\
            3222.0  0.0  \\
            3223.0  0.0  \\
            3224.0  0.0  \\
            3225.0  0.0  \\
            3226.0  0.0  \\
            3227.0  0.0  \\
            3228.0  0.0  \\
            3229.0  0.0  \\
            3230.0  0.0  \\
            3231.0  0.0  \\
            3232.0  0.0  \\
            3233.0  0.0  \\
            3234.0  0.0  \\
            3235.0  0.0  \\
            3236.0  0.0  \\
            3237.0  0.0  \\
            3238.0  0.0  \\
            3239.0  0.0  \\
            3240.0  0.0  \\
            3241.0  0.0  \\
            3242.0  0.0  \\
            3243.0  0.0  \\
            3244.0  0.0  \\
            3245.0  0.0  \\
            3246.0  0.0  \\
            3247.0  0.0  \\
            3248.0  0.0  \\
            3249.0  0.0  \\
            3250.0  0.0  \\
            3251.0  0.0  \\
            3252.0  0.0  \\
            3253.0  0.0  \\
            3254.0  0.0  \\
            3255.0  0.0  \\
            3256.0  0.0  \\
            3257.0  0.0  \\
            3258.0  0.0  \\
            3259.0  0.0  \\
            3260.0  0.0  \\
            3261.0  0.0  \\
            3262.0  0.0  \\
            3263.0  0.0  \\
            3264.0  0.0  \\
            3265.0  0.0  \\
            3266.0  0.0  \\
            3267.0  0.0  \\
            3268.0  0.0  \\
            3269.0  0.0  \\
            3270.0  0.0  \\
            3271.0  0.0  \\
            3272.0  0.0  \\
            3273.0  0.0  \\
            3274.0  0.0  \\
            3275.0  0.0  \\
            3276.0  0.0  \\
            3277.0  0.0  \\
            3278.0  0.0  \\
            3279.0  0.0  \\
            3280.0  0.0  \\
            3281.0  0.0  \\
            3282.0  0.0  \\
            3283.0  0.0  \\
            3284.0  0.0  \\
            3285.0  0.0  \\
            3286.0  0.0  \\
            3287.0  0.0  \\
            3288.0  0.0  \\
            3289.0  0.0  \\
            3290.0  0.0  \\
            3291.0  0.0  \\
            3292.0  0.0  \\
            3293.0  0.0  \\
            3294.0  0.0  \\
            3295.0  0.0  \\
            3296.0  0.0  \\
            3297.0  0.0  \\
            3298.0  0.0  \\
            3299.0  0.0  \\
            3300.0  0.0  \\
            3301.0  0.0  \\
            3302.0  0.0  \\
            3303.0  0.0  \\
            3304.0  0.0  \\
            3305.0  0.0  \\
            3306.0  0.0  \\
            3307.0  0.0  \\
            3308.0  0.0  \\
            3309.0  0.0  \\
            3310.0  0.0  \\
            3311.0  0.0  \\
            3312.0  0.0  \\
            3313.0  0.0  \\
            3314.0  0.0  \\
            3315.0  0.0  \\
            3316.0  0.0  \\
            3317.0  0.0  \\
            3318.0  0.0  \\
            3319.0  0.0  \\
            3320.0  0.0  \\
            3321.0  0.0  \\
            3322.0  0.0  \\
            3323.0  0.0  \\
            3324.0  0.0  \\
            3325.0  0.0  \\
            3326.0  0.0  \\
            3327.0  0.0  \\
            3328.0  0.0  \\
            3329.0  0.0  \\
            3330.0  0.0  \\
            3331.0  0.0  \\
            3332.0  0.0  \\
            3333.0  0.0  \\
            3334.0  0.0  \\
            3335.0  0.0  \\
            3336.0  0.0  \\
            3337.0  0.0  \\
            3338.0  0.0  \\
            3339.0  0.0  \\
            3340.0  0.0  \\
            3341.0  0.0  \\
            3342.0  0.0  \\
            3343.0  0.0  \\
            3344.0  0.0  \\
            3345.0  0.0  \\
            3346.0  0.0  \\
            3347.0  0.0  \\
            3348.0  0.0  \\
            3349.0  0.0  \\
            3350.0  0.0  \\
            3351.0  0.0  \\
            3352.0  0.0  \\
            3353.0  0.0  \\
            3354.0  0.0  \\
            3355.0  0.0  \\
            3356.0  0.0  \\
            3357.0  0.0  \\
            3358.0  0.0  \\
            3359.0  0.0  \\
            3360.0  0.0  \\
            3361.0  0.0  \\
            3362.0  0.0  \\
            3363.0  0.0  \\
            3364.0  0.0  \\
            3365.0  0.0  \\
            3366.0  0.0  \\
            3367.0  0.0  \\
            3368.0  0.0  \\
            3369.0  0.0  \\
            3370.0  0.0  \\
            3371.0  0.0  \\
            3372.0  0.0  \\
            3373.0  0.0  \\
            3374.0  0.0  \\
            3375.0  0.0  \\
            3376.0  0.0  \\
            3377.0  0.0  \\
            3378.0  0.0  \\
            3379.0  0.0  \\
            3380.0  0.0  \\
            3381.0  0.0  \\
            3382.0  0.0  \\
            3383.0  0.0  \\
            3384.0  0.0  \\
            3385.0  0.0  \\
            3386.0  0.0  \\
            3387.0  0.0  \\
            3388.0  0.0  \\
            3389.0  0.0  \\
            3390.0  0.0  \\
            3391.0  0.0  \\
            3392.0  0.0  \\
            3393.0  0.0  \\
            3394.0  0.0  \\
            3395.0  0.0  \\
            3396.0  0.0  \\
            3397.0  0.0  \\
            3398.0  0.0  \\
            3399.0  0.0  \\
            3400.0  0.0  \\
            3401.0  0.0  \\
            3402.0  0.0  \\
            3403.0  0.0  \\
            3404.0  0.0  \\
            3405.0  0.0  \\
            3406.0  0.0  \\
            3407.0  0.0  \\
            3408.0  0.0  \\
            3409.0  0.0  \\
            3410.0  0.0  \\
            3411.0  0.0  \\
            3412.0  0.0  \\
            3413.0  0.0  \\
            3414.0  0.0  \\
            3415.0  0.0  \\
            3416.0  0.0  \\
            3417.0  0.0  \\
            3418.0  0.0  \\
            3419.0  0.0  \\
            3420.0  0.0  \\
            3421.0  0.0  \\
            3422.0  0.0  \\
            3423.0  0.0  \\
            3424.0  0.0  \\
            3425.0  0.0  \\
            3426.0  0.0  \\
            3427.0  0.0  \\
            3428.0  0.0  \\
            3429.0  0.0  \\
            3430.0  0.0  \\
            3431.0  0.0  \\
            3432.0  0.0  \\
            3433.0  0.0  \\
            3434.0  0.0  \\
            3435.0  0.0  \\
            3436.0  0.0  \\
            3437.0  0.0  \\
            3438.0  0.0  \\
            3439.0  0.0  \\
            3440.0  0.0  \\
            3441.0  0.0  \\
            3442.0  0.0  \\
            3443.0  0.0  \\
            3444.0  0.0  \\
            3445.0  0.0  \\
            3446.0  0.0  \\
            3447.0  0.0  \\
            3448.0  0.0  \\
            3449.0  0.0  \\
            3450.0  0.0  \\
            3451.0  0.0  \\
            3452.0  0.0  \\
            3453.0  0.0  \\
            3454.0  0.0  \\
            3455.0  0.0  \\
            3456.0  0.0  \\
            3457.0  0.0  \\
            3458.0  0.0  \\
            3459.0  0.0  \\
            3460.0  0.0  \\
            3461.0  0.0  \\
            3462.0  0.0  \\
            3463.0  0.0  \\
            3464.0  0.0  \\
            3465.0  0.0  \\
            3466.0  0.0  \\
            3467.0  0.0  \\
            3468.0  0.0  \\
            3469.0  0.0  \\
            3470.0  0.0  \\
            3471.0  0.0  \\
            3472.0  0.0  \\
            3473.0  0.0  \\
            3474.0  0.0  \\
            3475.0  0.0  \\
            3476.0  0.0  \\
            3477.0  0.0  \\
            3478.0  0.0  \\
            3479.0  0.0  \\
            3480.0  0.0  \\
            3481.0  0.0  \\
            3482.0  0.0  \\
            3483.0  0.0  \\
            3484.0  0.0  \\
            3485.0  0.0  \\
            3486.0  0.0  \\
            3487.0  0.0  \\
            3488.0  0.0  \\
            3489.0  0.0  \\
            3490.0  0.0  \\
            3491.0  0.0  \\
            3492.0  0.0  \\
            3493.0  0.0  \\
            3494.0  0.0  \\
            3495.0  0.0  \\
            3496.0  0.0  \\
            3497.0  0.0  \\
            3498.0  0.0  \\
            3499.0  0.0  \\
            3500.0  0.0  \\
            3501.0  0.0  \\
            3502.0  0.0  \\
            3503.0  0.0  \\
            3504.0  0.0  \\
            3505.0  0.0  \\
            3506.0  0.0  \\
            3507.0  0.0  \\
            3508.0  0.0  \\
            3509.0  0.0  \\
            3510.0  0.0  \\
            3511.0  0.0  \\
            3512.0  0.0  \\
            3513.0  0.0  \\
            3514.0  0.0  \\
            3515.0  0.0  \\
            3516.0  0.0  \\
            3517.0  0.0  \\
            3518.0  0.0  \\
            3519.0  0.0  \\
            3520.0  0.0  \\
            3521.0  0.0  \\
            3522.0  0.0  \\
            3523.0  0.0  \\
            3524.0  0.0  \\
            3525.0  0.0  \\
            3526.0  0.0  \\
            3527.0  0.0  \\
            3528.0  0.0  \\
            3529.0  0.0  \\
            3530.0  0.0  \\
            3531.0  0.0  \\
            3532.0  0.0  \\
            3533.0  0.0  \\
            3534.0  0.0  \\
            3535.0  0.0  \\
            3536.0  0.0  \\
            3537.0  0.0  \\
            3538.0  0.0  \\
            3539.0  0.0  \\
            3540.0  0.0  \\
            3541.0  0.0  \\
            3542.0  0.0  \\
            3543.0  0.0  \\
            3544.0  0.0  \\
            3545.0  0.0  \\
            3546.0  0.0  \\
            3547.0  0.0  \\
            3548.0  0.0  \\
            3549.0  0.0  \\
            3550.0  0.0  \\
            3551.0  0.0  \\
            3552.0  0.0  \\
            3553.0  0.0  \\
            3554.0  0.0  \\
            3555.0  0.0  \\
            3556.0  0.0  \\
            3557.0  0.0  \\
            3558.0  0.0  \\
            3559.0  0.0  \\
            3560.0  0.0  \\
            3561.0  0.0  \\
            3562.0  0.0  \\
            3563.0  0.0  \\
            3564.0  0.0  \\
            3565.0  0.0  \\
            3566.0  0.0  \\
            3567.0  0.0  \\
            3568.0  0.0  \\
            3569.0  0.0  \\
            3570.0  0.0  \\
            3571.0  0.0  \\
            3572.0  0.0  \\
            3573.0  0.0  \\
            3574.0  0.0  \\
            3575.0  0.0  \\
            3576.0  0.0  \\
            3577.0  0.0  \\
            3578.0  0.0  \\
            3579.0  0.0  \\
            3580.0  0.0  \\
            3581.0  0.0  \\
            3582.0  0.0  \\
            3583.0  0.0  \\
            3584.0  0.0  \\
            3585.0  0.0  \\
            3586.0  0.0  \\
            3587.0  0.0  \\
            3588.0  0.0  \\
            3589.0  0.0  \\
            3590.0  0.0  \\
            3591.0  0.0  \\
            3592.0  0.0  \\
            3593.0  0.0  \\
            3594.0  0.0  \\
            3595.0  0.0  \\
            3596.0  0.0  \\
            3597.0  0.0  \\
            3598.0  0.0  \\
            3599.0  0.0  \\
            3600.0  0.0  \\
            3601.0  0.0  \\
            3602.0  0.0  \\
            3603.0  0.0  \\
            3604.0  0.0  \\
            3605.0  0.0  \\
            3606.0  0.0  \\
            3607.0  0.0  \\
            3608.0  0.0  \\
            3609.0  0.0  \\
            3610.0  0.0  \\
            3611.0  0.0  \\
            3612.0  0.0  \\
            3613.0  0.0  \\
            3614.0  0.0  \\
            3615.0  0.0  \\
            3616.0  0.0  \\
            3617.0  0.0  \\
            3618.0  0.0  \\
            3619.0  0.0  \\
            3620.0  0.0  \\
            3621.0  0.0  \\
            3622.0  0.0  \\
            3623.0  0.0  \\
            3624.0  0.0  \\
            3625.0  0.0  \\
            3626.0  0.0  \\
            3627.0  0.0  \\
            3628.0  0.0  \\
            3629.0  0.0  \\
            3630.0  0.0  \\
            3631.0  0.0  \\
            3632.0  0.0  \\
            3633.0  0.0  \\
            3634.0  0.0  \\
            3635.0  0.0  \\
            3636.0  0.0  \\
            3637.0  0.0  \\
            3638.0  0.0  \\
            3639.0  0.0  \\
            3640.0  0.0  \\
            3641.0  0.0  \\
            3642.0  0.0  \\
            3643.0  0.0  \\
            3644.0  0.0  \\
            3645.0  0.0  \\
            3646.0  0.0  \\
            3647.0  0.0  \\
            3648.0  0.0  \\
            3649.0  0.0  \\
            3650.0  0.0  \\
            3651.0  0.0  \\
            3652.0  0.0  \\
            3653.0  0.0  \\
            3654.0  0.0  \\
            3655.0  0.0  \\
            3656.0  0.0  \\
            3657.0  0.0  \\
            3658.0  0.0  \\
            3659.0  0.0  \\
            3660.0  0.0  \\
            3661.0  0.0  \\
            3662.0  0.0  \\
            3663.0  0.0  \\
            3664.0  0.0  \\
            3665.0  0.0  \\
            3666.0  0.0  \\
            3667.0  0.0  \\
            3668.0  0.0  \\
            3669.0  0.0  \\
            3670.0  0.0  \\
            3671.0  0.0  \\
            3672.0  0.0  \\
            3673.0  0.0  \\
            3674.0  0.0  \\
            3675.0  0.0  \\
            3676.0  0.0  \\
            3677.0  0.0  \\
            3678.0  0.0  \\
            3679.0  0.0  \\
            3680.0  0.0  \\
            3681.0  0.0  \\
            3682.0  0.0  \\
            3683.0  0.0  \\
            3684.0  0.0  \\
            3685.0  0.0  \\
            3686.0  0.0  \\
            3687.0  0.0  \\
            3688.0  0.0  \\
            3689.0  0.0  \\
            3690.0  0.0  \\
            3691.0  0.0  \\
            3692.0  0.0  \\
            3693.0  0.0  \\
            3694.0  0.0  \\
            3695.0  0.0  \\
            3696.0  0.0  \\
            3697.0  0.0  \\
            3698.0  0.0  \\
            3699.0  0.0  \\
            3700.0  0.0  \\
            3701.0  0.0  \\
            3702.0  0.0  \\
            3703.0  0.0  \\
            3704.0  0.0  \\
            3705.0  0.0  \\
            3706.0  0.0  \\
            3707.0  0.0  \\
            3708.0  0.0  \\
            3709.0  0.0  \\
            3710.0  0.0  \\
            3711.0  0.0  \\
            3712.0  0.0  \\
            3713.0  0.0  \\
            3714.0  0.0  \\
            3715.0  0.0  \\
            3716.0  0.0  \\
            3717.0  0.0  \\
            3718.0  0.0  \\
            3719.0  0.0  \\
            3720.0  0.0  \\
            3721.0  0.0  \\
            3722.0  0.0  \\
            3723.0  0.0  \\
            3724.0  0.0  \\
            3725.0  0.0  \\
            3726.0  0.0  \\
            3727.0  0.0  \\
            3728.0  0.0  \\
            3729.0  0.0  \\
            3730.0  0.0  \\
            3731.0  0.0  \\
            3732.0  0.0  \\
            3733.0  0.0  \\
            3734.0  0.0  \\
            3735.0  0.0  \\
            3736.0  0.0  \\
            3737.0  0.0  \\
            3738.0  0.0  \\
            3739.0  0.0  \\
            3740.0  0.0  \\
            3741.0  0.0  \\
            3742.0  0.0  \\
            3743.0  0.0  \\
            3744.0  0.0  \\
            3745.0  0.0  \\
            3746.0  0.0  \\
            3747.0  0.0  \\
            3748.0  0.0  \\
            3749.0  0.0  \\
            3750.0  0.0  \\
            3751.0  0.0  \\
            3752.0  0.0  \\
            3753.0  0.0  \\
            3754.0  0.0  \\
            3755.0  0.0  \\
            3756.0  0.0  \\
            3757.0  0.0  \\
            3758.0  0.0  \\
            3759.0  0.0  \\
            3760.0  0.0  \\
            3761.0  0.0  \\
            3762.0  0.0  \\
            3763.0  0.0  \\
            3764.0  0.0  \\
            3765.0  0.0  \\
            3766.0  0.0  \\
            3767.0  0.0  \\
            3768.0  0.0  \\
            3769.0  0.0  \\
            3770.0  0.0  \\
            3771.0  0.0  \\
            3772.0  0.0  \\
            3773.0  0.0  \\
            3774.0  0.0  \\
            3775.0  0.0  \\
            3776.0  0.0  \\
            3777.0  0.0  \\
            3778.0  0.0  \\
            3779.0  0.0  \\
            3780.0  0.0  \\
            3781.0  0.0  \\
            3782.0  0.0  \\
            3783.0  0.0  \\
            3784.0  0.0  \\
            3785.0  0.0  \\
            3786.0  0.0  \\
            3787.0  0.0  \\
            3788.0  0.0  \\
            3789.0  0.0  \\
            3790.0  0.0  \\
            3791.0  0.0  \\
            3792.0  0.0  \\
            3793.0  0.0  \\
            3794.0  0.0  \\
            3795.0  0.0  \\
            3796.0  0.0  \\
            3797.0  0.0  \\
            3798.0  0.0  \\
            3799.0  0.0  \\
            3800.0  0.0  \\
            3801.0  0.0  \\
            3802.0  0.0  \\
            3803.0  0.0  \\
            3804.0  0.0  \\
            3805.0  0.0  \\
            3806.0  0.0  \\
            3807.0  0.0  \\
            3808.0  0.0  \\
            3809.0  0.0  \\
            3810.0  0.0  \\
            3811.0  0.0  \\
            3812.0  0.0  \\
            3813.0  0.0  \\
            3814.0  0.0  \\
            3815.0  0.0  \\
            3816.0  0.0  \\
            3817.0  0.0  \\
            3818.0  0.0  \\
            3819.0  0.0  \\
            3820.0  0.0  \\
            3821.0  0.0  \\
            3822.0  0.0  \\
            3823.0  0.0  \\
            3824.0  0.0  \\
            3825.0  0.0  \\
            3826.0  0.0  \\
            3827.0  0.0  \\
            3828.0  0.0  \\
            3829.0  0.0  \\
            3830.0  0.0  \\
            3831.0  0.0  \\
            3832.0  0.0  \\
            3833.0  0.0  \\
            3834.0  0.0  \\
            3835.0  0.0  \\
            3836.0  0.0  \\
            3837.0  0.0  \\
            3838.0  0.0  \\
            3839.0  0.0  \\
            3840.0  0.0  \\
            3841.0  0.0  \\
            3842.0  0.0  \\
            3843.0  0.0  \\
            3844.0  0.0  \\
            3845.0  0.0  \\
            3846.0  0.0  \\
            3847.0  0.0  \\
            3848.0  0.0  \\
            3849.0  0.0  \\
            3850.0  0.0  \\
            3851.0  0.0  \\
            3852.0  0.0  \\
            3853.0  0.0  \\
            3854.0  0.0  \\
            3855.0  0.0  \\
            3856.0  0.0  \\
            3857.0  0.0  \\
            3858.0  0.0  \\
            3859.0  0.0  \\
            3860.0  0.0  \\
            3861.0  0.0  \\
            3862.0  0.0  \\
            3863.0  0.0  \\
            3864.0  0.0  \\
            3865.0  0.0  \\
            3866.0  0.0  \\
            3867.0  0.0  \\
            3868.0  0.0  \\
            3869.0  0.0  \\
            3870.0  0.0  \\
            3871.0  0.0  \\
            3872.0  0.0  \\
            3873.0  0.0  \\
            3874.0  0.0  \\
            3875.0  0.0  \\
            3876.0  0.0  \\
            3877.0  0.0  \\
            3878.0  0.0  \\
            3879.0  0.0  \\
            3880.0  0.0  \\
            3881.0  0.0  \\
            3882.0  0.0  \\
            3883.0  0.0  \\
            3884.0  0.0  \\
            3885.0  0.0  \\
            3886.0  0.0  \\
            3887.0  0.0  \\
            3888.0  0.0  \\
            3889.0  0.0  \\
            3890.0  0.0  \\
            3891.0  0.0  \\
            3892.0  0.0  \\
            3893.0  0.0  \\
            3894.0  0.0  \\
            3895.0  0.0  \\
            3896.0  0.0  \\
            3897.0  0.0  \\
            3898.0  0.0  \\
            3899.0  0.0  \\
            3900.0  0.0  \\
            3901.0  0.0  \\
            3902.0  0.0  \\
            3903.0  0.0  \\
            3904.0  0.0  \\
            3905.0  0.0  \\
            3906.0  0.0  \\
            3907.0  0.0  \\
            3908.0  0.0  \\
            3909.0  0.0  \\
            3910.0  0.0  \\
            3911.0  0.0  \\
            3912.0  0.0  \\
            3913.0  0.0  \\
            3914.0  0.0  \\
            3915.0  0.0  \\
            3916.0  0.0  \\
            3917.0  0.0  \\
            3918.0  0.0  \\
            3919.0  0.0  \\
            3920.0  0.0  \\
            3921.0  0.0  \\
            3922.0  0.0  \\
            3923.0  0.0  \\
            3924.0  0.0  \\
            3925.0  0.0  \\
            3926.0  0.0  \\
            3927.0  0.0  \\
            3928.0  0.0  \\
            3929.0  0.0  \\
            3930.0  0.0  \\
            3931.0  0.0  \\
            3932.0  0.0  \\
            3933.0  0.0  \\
            3934.0  0.0  \\
            3935.0  0.0  \\
            3936.0  0.0  \\
            3937.0  0.0  \\
            3938.0  0.0  \\
            3939.0  0.0  \\
            3940.0  0.0  \\
            3941.0  0.0  \\
            3942.0  0.0  \\
            3943.0  0.0  \\
            3944.0  0.0  \\
            3945.0  0.0  \\
            3946.0  0.0  \\
            3947.0  0.0  \\
            3948.0  0.0  \\
            3949.0  0.0  \\
            3950.0  0.0  \\
            3951.0  0.0  \\
            3952.0  0.0  \\
            3953.0  0.0  \\
            3954.0  0.0  \\
            3955.0  0.0  \\
            3956.0  0.0  \\
            3957.0  0.0  \\
            3958.0  0.0  \\
            3959.0  0.0  \\
            3960.0  0.0  \\
            3961.0  0.0  \\
            3962.0  0.0  \\
            3963.0  0.0  \\
            3964.0  0.0  \\
            3965.0  0.0  \\
            3966.0  0.0  \\
            3967.0  0.0  \\
            3968.0  0.0  \\
            3969.0  0.0  \\
            3970.0  0.0  \\
            3971.0  0.0  \\
            3972.0  0.0  \\
            3973.0  0.0  \\
            3974.0  0.0  \\
            3975.0  0.0  \\
            3976.0  0.0  \\
            3977.0  0.0  \\
            3978.0  0.0  \\
            3979.0  0.0  \\
            3980.0  0.0  \\
            3981.0  0.0  \\
            3982.0  0.0  \\
            3983.0  0.0  \\
            3984.0  0.0  \\
            3985.0  0.0  \\
            3986.0  0.0  \\
            3987.0  0.0  \\
            3988.0  0.0  \\
            3989.0  0.0  \\
            3990.0  0.0  \\
            3991.0  0.0  \\
            3992.0  0.0  \\
            3993.0  0.0  \\
            3994.0  0.0  \\
            3995.0  0.0  \\
            3996.0  0.0  \\
            3997.0  0.0  \\
            3998.0  0.0  \\
            3999.0  0.0  \\
            4000.0  0.0  \\
        }
        ;
    \addplot[name path={63b0070f-26aa-43f1-bff3-57469d101cd2}, draw opacity={1.0}, line width={2}, color=negativestance, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            3.0  0.0  \\
            4.0  0.0  \\
            5.0  0.0  \\
            6.0  0.0  \\
            7.0  0.0  \\
            8.0  0.0  \\
            9.0  0.0  \\
            10.0  0.0  \\
            11.0  0.0  \\
            12.0  0.0  \\
            13.0  0.0  \\
            14.0  0.0  \\
            15.0  0.0  \\
            16.0  0.0  \\
            17.0  0.0  \\
            18.0  0.0  \\
            19.0  0.0  \\
            20.0  0.0  \\
            21.0  0.0  \\
            22.0  0.0  \\
            23.0  0.0  \\
            24.0  0.0  \\
            25.0  0.0  \\
            26.0  0.0  \\
            27.0  0.0  \\
            28.0  0.0  \\
            29.0  0.0  \\
            30.0  0.0  \\
            31.0  0.0  \\
            32.0  0.0  \\
            33.0  0.0  \\
            34.0  0.0  \\
            35.0  0.0  \\
            36.0  0.0  \\
            37.0  0.0  \\
            38.0  0.0  \\
            39.0  0.0  \\
            40.0  0.0  \\
            41.0  0.0  \\
            42.0  0.0  \\
            43.0  0.0  \\
            44.0  0.0  \\
            45.0  0.0  \\
            46.0  0.0  \\
            47.0  0.0  \\
            48.0  0.0  \\
            49.0  0.0  \\
            50.0  0.0  \\
            51.0  0.0  \\
            52.0  0.0  \\
            53.0  0.0  \\
            54.0  0.0  \\
            55.0  0.0  \\
            56.0  0.0  \\
            57.0  0.0  \\
            58.0  0.0  \\
            59.0  0.0  \\
            60.0  0.0  \\
            61.0  0.0  \\
            62.0  0.0  \\
            63.0  0.0  \\
            64.0  0.0  \\
            65.0  0.0  \\
            66.0  0.0  \\
            67.0  0.0  \\
            68.0  0.0  \\
            69.0  0.0  \\
            70.0  0.0  \\
            71.0  0.0  \\
            72.0  0.0  \\
            73.0  0.0  \\
            74.0  0.0  \\
            75.0  0.0  \\
            76.0  0.0  \\
            77.0  0.0  \\
            78.0  0.0  \\
            79.0  0.0  \\
            80.0  0.0  \\
            81.0  0.0  \\
            82.0  0.0  \\
            83.0  0.0  \\
            84.0  0.0  \\
            85.0  0.0  \\
            86.0  0.0  \\
            87.0  0.0  \\
            88.0  0.0  \\
            89.0  0.0  \\
            90.0  0.0  \\
            91.0  0.0  \\
            92.0  0.0  \\
            93.0  0.0  \\
            94.0  0.0  \\
            95.0  0.0  \\
            96.0  0.0  \\
            97.0  0.0  \\
            98.0  0.0  \\
            99.0  0.0  \\
            100.0  0.0  \\
            101.0  0.0  \\
            102.0  0.0  \\
            103.0  0.0  \\
            104.0  0.0  \\
            105.0  0.0  \\
            106.0  0.0  \\
            107.0  0.0  \\
            108.0  0.0  \\
            109.0  0.0  \\
            110.0  0.0  \\
            111.0  0.0  \\
            112.0  0.0  \\
            113.0  0.0  \\
            114.0  0.0  \\
            115.0  0.0  \\
            116.0  0.0  \\
            117.0  0.0  \\
            118.0  0.0  \\
            119.0  0.0  \\
            120.0  0.0  \\
            121.0  0.0  \\
            122.0  0.0  \\
            123.0  0.0  \\
            124.0  0.0  \\
            125.0  0.0  \\
            126.0  0.0  \\
            127.0  0.0  \\
            128.0  0.0  \\
            129.0  0.0  \\
            130.0  0.0  \\
            131.0  0.0  \\
            132.0  0.0  \\
            133.0  0.0  \\
            134.0  0.0  \\
            135.0  0.0  \\
            136.0  0.0  \\
            137.0  0.0  \\
            138.0  0.0  \\
            139.0  0.0  \\
            140.0  0.0  \\
            141.0  0.0  \\
            142.0  0.0  \\
            143.0  0.0  \\
            144.0  0.0  \\
            145.0  0.0  \\
            146.0  0.0  \\
            147.0  0.0  \\
            148.0  0.0  \\
            149.0  0.0  \\
            150.0  0.0  \\
            151.0  0.0  \\
            152.0  0.0  \\
            153.0  0.0  \\
            154.0  0.0  \\
            155.0  0.0  \\
            156.0  0.0  \\
            157.0  0.0  \\
            158.0  0.0  \\
            159.0  0.0  \\
            160.0  0.0  \\
            161.0  0.0  \\
            162.0  0.0  \\
            163.0  0.0  \\
            164.0  0.0  \\
            165.0  0.0  \\
            166.0  0.0  \\
            167.0  0.0  \\
            168.0  0.0  \\
            169.0  0.0  \\
            170.0  0.0  \\
            171.0  0.0  \\
            172.0  0.0  \\
            173.0  0.0  \\
            174.0  0.0  \\
            175.0  0.0  \\
            176.0  0.0  \\
            177.0  0.0  \\
            178.0  0.0  \\
            179.0  0.0  \\
            180.0  0.0  \\
            181.0  0.0  \\
            182.0  0.0  \\
            183.0  0.0  \\
            184.0  0.0  \\
            185.0  0.0  \\
            186.0  0.0  \\
            187.0  0.0  \\
            188.0  0.0  \\
            189.0  0.0  \\
            190.0  0.0  \\
            191.0  0.0  \\
            192.0  0.0  \\
            193.0  0.0  \\
            194.0  0.0  \\
            195.0  0.0  \\
            196.0  0.0  \\
            197.0  0.0  \\
            198.0  0.0  \\
            199.0  0.0  \\
            200.0  0.0  \\
            201.0  0.0  \\
            202.0  0.0  \\
            203.0  0.0  \\
            204.0  0.0  \\
            205.0  0.0  \\
            206.0  0.0  \\
            207.0  0.0  \\
            208.0  0.0  \\
            209.0  0.0  \\
            210.0  0.0  \\
            211.0  0.0  \\
            212.0  0.0  \\
            213.0  0.0  \\
            214.0  0.0  \\
            215.0  0.0  \\
            216.0  0.0  \\
            217.0  0.0  \\
            218.0  0.0  \\
            219.0  0.0  \\
            220.0  0.0  \\
            221.0  0.0  \\
            222.0  0.0  \\
            223.0  0.0  \\
            224.0  0.0  \\
            225.0  0.0  \\
            226.0  0.0  \\
            227.0  0.0  \\
            228.0  0.0  \\
            229.0  0.0  \\
            230.0  0.0  \\
            231.0  0.0  \\
            232.0  0.0  \\
            233.0  0.0  \\
            234.0  0.0  \\
            235.0  0.0  \\
            236.0  0.0  \\
            237.0  0.0  \\
            238.0  0.0  \\
            239.0  0.0  \\
            240.0  0.0  \\
            241.0  0.0  \\
            242.0  0.0  \\
            243.0  0.0  \\
            244.0  0.0  \\
            245.0  0.0  \\
            246.0  0.0  \\
            247.0  0.0  \\
            248.0  0.0  \\
            249.0  0.0  \\
            250.0  0.0  \\
            251.0  0.0  \\
            252.0  0.0  \\
            253.0  0.0  \\
            254.0  0.0  \\
            255.0  0.0  \\
            256.0  0.0  \\
            257.0  0.0  \\
            258.0  0.0  \\
            259.0  0.0  \\
            260.0  0.0  \\
            261.0  0.0  \\
            262.0  0.0  \\
            263.0  0.0  \\
            264.0  0.0  \\
            265.0  0.0  \\
            266.0  0.0  \\
            267.0  0.0  \\
            268.0  0.0  \\
            269.0  0.0  \\
            270.0  0.0  \\
            271.0  0.0  \\
            272.0  0.0  \\
            273.0  0.0  \\
            274.0  0.0  \\
            275.0  0.0  \\
            276.0  0.0  \\
            277.0  0.0  \\
            278.0  0.0  \\
            279.0  0.0  \\
            280.0  0.0  \\
            281.0  0.0  \\
            282.0  0.0  \\
            283.0  0.0  \\
            284.0  0.0  \\
            285.0  0.0  \\
            286.0  0.0  \\
            287.0  0.0  \\
            288.0  0.0  \\
            289.0  0.0  \\
            290.0  0.0  \\
            291.0  0.0  \\
            292.0  0.0  \\
            293.0  0.0  \\
            294.0  0.0  \\
            295.0  0.0  \\
            296.0  0.0  \\
            297.0  0.0  \\
            298.0  0.0  \\
            299.0  0.0  \\
            300.0  0.0  \\
            301.0  0.0  \\
            302.0  0.0  \\
            303.0  0.0  \\
            304.0  0.0  \\
            305.0  0.0  \\
            306.0  0.0  \\
            307.0  0.0  \\
            308.0  0.0  \\
            309.0  0.0  \\
            310.0  0.0  \\
            311.0  0.0  \\
            312.0  0.0  \\
            313.0  0.0  \\
            314.0  0.0  \\
            315.0  0.0  \\
            316.0  0.0  \\
            317.0  0.0  \\
            318.0  0.0  \\
            319.0  0.0  \\
            320.0  0.0  \\
            321.0  0.0  \\
            322.0  0.0  \\
            323.0  0.0  \\
            324.0  0.0  \\
            325.0  0.0  \\
            326.0  0.0  \\
            327.0  0.0  \\
            328.0  0.0  \\
            329.0  0.0  \\
            330.0  0.0  \\
            331.0  0.0  \\
            332.0  0.0  \\
            333.0  0.0  \\
            334.0  0.0  \\
            335.0  0.0  \\
            336.0  0.0  \\
            337.0  0.0  \\
            338.0  0.0  \\
            339.0  0.0  \\
            340.0  0.0  \\
            341.0  0.0  \\
            342.0  0.0  \\
            343.0  0.0  \\
            344.0  0.0  \\
            345.0  0.0  \\
            346.0  0.0  \\
            347.0  0.0  \\
            348.0  0.0  \\
            349.0  0.0  \\
            350.0  0.0  \\
            351.0  0.0  \\
            352.0  0.0  \\
            353.0  0.0  \\
            354.0  0.0  \\
            355.0  0.0  \\
            356.0  0.0  \\
            357.0  0.0  \\
            358.0  0.0  \\
            359.0  0.0  \\
            360.0  0.0  \\
            361.0  0.0  \\
            362.0  0.0  \\
            363.0  0.0  \\
            364.0  0.0  \\
            365.0  0.0  \\
            366.0  0.0  \\
            367.0  0.0  \\
            368.0  0.0  \\
            369.0  0.0  \\
            370.0  0.0  \\
            371.0  0.0  \\
            372.0  0.0  \\
            373.0  0.0  \\
            374.0  0.0  \\
            375.0  0.0  \\
            376.0  0.0  \\
            377.0  0.0  \\
            378.0  0.0  \\
            379.0  0.0  \\
            380.0  0.0  \\
            381.0  0.0  \\
            382.0  0.0  \\
            383.0  0.0  \\
            384.0  0.0  \\
            385.0  0.0  \\
            386.0  0.0  \\
            387.0  0.0  \\
            388.0  0.0  \\
            389.0  0.0  \\
            390.0  0.0  \\
            391.0  0.0  \\
            392.0  0.0  \\
            393.0  0.0  \\
            394.0  0.0  \\
            395.0  0.0  \\
            396.0  0.0  \\
            397.0  0.0  \\
            398.0  0.0  \\
            399.0  0.0  \\
            400.0  0.0  \\
            401.0  0.0  \\
            402.0  0.0  \\
            403.0  0.0  \\
            404.0  0.0  \\
            405.0  0.0  \\
            406.0  0.0  \\
            407.0  0.0  \\
            408.0  0.0  \\
            409.0  0.0  \\
            410.0  0.0  \\
            411.0  0.0  \\
            412.0  0.0  \\
            413.0  0.0  \\
            414.0  0.0  \\
            415.0  0.0  \\
            416.0  0.0  \\
            417.0  0.0  \\
            418.0  0.0  \\
            419.0  0.0  \\
            420.0  0.0  \\
            421.0  0.0  \\
            422.0  0.0  \\
            423.0  0.0  \\
            424.0  0.0  \\
            425.0  0.0  \\
            426.0  0.0  \\
            427.0  0.0  \\
            428.0  0.0  \\
            429.0  0.0  \\
            430.0  0.0  \\
            431.0  0.0  \\
            432.0  0.0  \\
            433.0  0.0  \\
            434.0  0.0  \\
            435.0  0.0  \\
            436.0  0.0  \\
            437.0  0.0  \\
            438.0  0.0  \\
            439.0  0.0  \\
            440.0  0.0  \\
            441.0  0.0  \\
            442.0  0.0  \\
            443.0  0.0  \\
            444.0  0.0  \\
            445.0  0.0  \\
            446.0  0.0  \\
            447.0  0.0  \\
            448.0  0.0  \\
            449.0  0.0  \\
            450.0  0.0  \\
            451.0  0.0  \\
            452.0  0.0  \\
            453.0  0.0  \\
            454.0  0.0  \\
            455.0  0.0  \\
            456.0  0.0  \\
            457.0  0.0  \\
            458.0  0.0  \\
            459.0  0.0  \\
            460.0  0.0  \\
            461.0  0.0  \\
            462.0  0.0  \\
            463.0  0.0  \\
            464.0  0.0  \\
            465.0  0.0  \\
            466.0  0.0  \\
            467.0  0.0  \\
            468.0  0.0  \\
            469.0  0.0  \\
            470.0  0.0  \\
            471.0  0.0  \\
            472.0  0.0  \\
            473.0  0.0  \\
            474.0  0.0  \\
            475.0  0.0  \\
            476.0  0.0  \\
            477.0  0.0  \\
            478.0  0.0  \\
            479.0  0.0  \\
            480.0  0.0  \\
            481.0  0.0  \\
            482.0  0.0  \\
            483.0  0.0  \\
            484.0  0.0  \\
            485.0  0.0  \\
            486.0  0.0  \\
            487.0  0.0  \\
            488.0  0.0  \\
            489.0  0.0  \\
            490.0  0.0  \\
            491.0  0.0  \\
            492.0  0.0  \\
            493.0  0.0  \\
            494.0  0.0  \\
            495.0  0.0  \\
            496.0  0.0  \\
            497.0  0.0  \\
            498.0  0.0  \\
            499.0  0.0  \\
            500.0  0.0  \\
            501.0  0.0  \\
            502.0  0.0  \\
            503.0  0.0  \\
            504.0  0.0  \\
            505.0  0.0  \\
            506.0  0.0  \\
            507.0  0.0  \\
            508.0  0.0  \\
            509.0  0.0  \\
            510.0  0.0  \\
            511.0  0.0  \\
            512.0  0.0  \\
            513.0  0.0  \\
            514.0  0.0  \\
            515.0  0.0  \\
            516.0  0.0  \\
            517.0  0.0  \\
            518.0  0.0  \\
            519.0  0.0  \\
            520.0  0.0  \\
            521.0  0.0  \\
            522.0  0.0  \\
            523.0  0.0  \\
            524.0  0.0  \\
            525.0  0.0  \\
            526.0  0.0  \\
            527.0  0.0  \\
            528.0  0.0  \\
            529.0  0.0  \\
            530.0  0.0  \\
            531.0  0.0  \\
            532.0  0.0  \\
            533.0  0.0  \\
            534.0  0.0  \\
            535.0  0.0  \\
            536.0  0.0  \\
            537.0  0.0  \\
            538.0  0.0  \\
            539.0  0.0  \\
            540.0  0.0  \\
            541.0  0.0  \\
            542.0  0.0  \\
            543.0  0.0  \\
            544.0  0.0  \\
            545.0  0.0  \\
            546.0  0.0  \\
            547.0  0.0  \\
            548.0  0.0  \\
            549.0  0.0  \\
            550.0  0.0  \\
            551.0  0.0  \\
            552.0  0.0  \\
            553.0  0.0  \\
            554.0  0.0  \\
            555.0  0.0  \\
            556.0  0.0  \\
            557.0  0.0  \\
            558.0  0.0  \\
            559.0  0.0  \\
            560.0  0.0  \\
            561.0  0.0  \\
            562.0  0.0  \\
            563.0  0.0  \\
            564.0  0.0  \\
            565.0  0.0  \\
            566.0  0.0  \\
            567.0  0.0  \\
            568.0  0.0  \\
            569.0  0.0  \\
            570.0  0.0  \\
            571.0  0.0  \\
            572.0  0.0  \\
            573.0  0.0  \\
            574.0  0.0  \\
            575.0  0.0  \\
            576.0  0.0  \\
            577.0  0.0  \\
            578.0  0.0  \\
            579.0  0.0  \\
            580.0  0.0  \\
            581.0  0.0  \\
            582.0  0.0  \\
            583.0  0.0  \\
            584.0  0.0  \\
            585.0  0.0  \\
            586.0  0.0  \\
            587.0  0.0  \\
            588.0  0.0  \\
            589.0  0.0  \\
            590.0  0.0  \\
            591.0  0.0  \\
            592.0  0.0  \\
            593.0  0.0  \\
            594.0  0.0  \\
            595.0  0.0  \\
            596.0  0.0  \\
            597.0  0.0  \\
            598.0  0.0  \\
            599.0  0.0  \\
            600.0  0.0  \\
            601.0  0.0  \\
            602.0  0.0  \\
            603.0  0.0  \\
            604.0  0.0  \\
            605.0  0.0  \\
            606.0  0.0  \\
            607.0  0.0  \\
            608.0  0.0  \\
            609.0  0.0  \\
            610.0  0.0  \\
            611.0  0.0  \\
            612.0  0.0  \\
            613.0  0.0  \\
            614.0  0.0  \\
            615.0  0.0  \\
            616.0  0.0  \\
            617.0  0.0  \\
            618.0  0.0  \\
            619.0  0.0  \\
            620.0  0.0  \\
            621.0  0.0  \\
            622.0  0.0  \\
            623.0  0.0  \\
            624.0  0.0  \\
            625.0  0.0  \\
            626.0  0.0  \\
            627.0  0.0  \\
            628.0  0.0  \\
            629.0  0.0  \\
            630.0  0.0  \\
            631.0  0.0  \\
            632.0  0.0  \\
            633.0  0.0  \\
            634.0  0.0  \\
            635.0  0.0  \\
            636.0  0.0  \\
            637.0  0.0  \\
            638.0  0.0  \\
            639.0  0.0  \\
            640.0  0.0  \\
            641.0  0.0  \\
            642.0  0.0  \\
            643.0  0.0  \\
            644.0  0.0  \\
            645.0  0.0  \\
            646.0  0.0  \\
            647.0  0.0  \\
            648.0  0.0  \\
            649.0  0.0  \\
            650.0  0.0  \\
            651.0  0.0  \\
            652.0  0.0  \\
            653.0  0.0  \\
            654.0  0.0  \\
            655.0  0.0  \\
            656.0  0.0  \\
            657.0  0.0  \\
            658.0  0.0  \\
            659.0  0.0  \\
            660.0  0.0  \\
            661.0  0.0  \\
            662.0  0.0  \\
            663.0  0.0  \\
            664.0  0.0  \\
            665.0  0.0  \\
            666.0  0.0  \\
            667.0  0.0  \\
            668.0  0.0  \\
            669.0  0.0  \\
            670.0  0.0  \\
            671.0  0.0  \\
            672.0  0.0  \\
            673.0  0.0  \\
            674.0  0.0  \\
            675.0  0.0  \\
            676.0  0.0  \\
            677.0  0.0  \\
            678.0  0.0  \\
            679.0  0.0  \\
            680.0  0.0  \\
            681.0  0.0  \\
            682.0  0.0  \\
            683.0  0.0  \\
            684.0  0.0  \\
            685.0  0.0  \\
            686.0  0.0  \\
            687.0  0.0  \\
            688.0  0.0  \\
            689.0  0.0  \\
            690.0  0.0  \\
            691.0  0.0  \\
            692.0  0.0  \\
            693.0  0.0  \\
            694.0  0.0  \\
            695.0  0.0  \\
            696.0  0.0  \\
            697.0  0.0  \\
            698.0  0.0  \\
            699.0  0.0  \\
            700.0  0.0  \\
            701.0  0.0  \\
            702.0  0.0  \\
            703.0  0.0  \\
            704.0  0.0  \\
            705.0  0.0  \\
            706.0  0.0  \\
            707.0  0.0  \\
            708.0  0.0  \\
            709.0  0.0  \\
            710.0  0.0  \\
            711.0  0.0  \\
            712.0  0.0  \\
            713.0  0.0  \\
            714.0  0.0  \\
            715.0  0.0  \\
            716.0  0.0  \\
            717.0  0.0  \\
            718.0  0.0  \\
            719.0  0.0  \\
            720.0  0.0  \\
            721.0  0.0  \\
            722.0  0.0  \\
            723.0  0.0  \\
            724.0  0.0  \\
            725.0  0.0  \\
            726.0  0.0  \\
            727.0  0.0  \\
            728.0  0.0  \\
            729.0  0.0  \\
            730.0  0.0  \\
            731.0  0.0  \\
            732.0  0.0  \\
            733.0  0.0  \\
            734.0  0.0  \\
            735.0  0.0  \\
            736.0  0.0  \\
            737.0  0.0  \\
            738.0  0.0  \\
            739.0  0.0  \\
            740.0  0.0  \\
            741.0  0.0  \\
            742.0  0.0  \\
            743.0  0.0  \\
            744.0  0.0  \\
            745.0  0.0  \\
            746.0  0.0  \\
            747.0  0.0  \\
            748.0  0.0  \\
            749.0  0.0  \\
            750.0  0.0  \\
            751.0  0.0  \\
            752.0  0.0  \\
            753.0  0.0  \\
            754.0  0.0  \\
            755.0  0.0  \\
            756.0  0.0  \\
            757.0  0.0  \\
            758.0  0.0  \\
            759.0  0.0  \\
            760.0  0.0  \\
            761.0  0.0  \\
            762.0  0.0  \\
            763.0  0.0  \\
            764.0  0.0  \\
            765.0  0.0  \\
            766.0  0.0  \\
            767.0  0.0  \\
            768.0  0.0  \\
            769.0  0.0  \\
            770.0  0.0  \\
            771.0  0.0  \\
            772.0  0.0  \\
            773.0  0.0  \\
            774.0  0.0  \\
            775.0  0.0  \\
            776.0  0.0  \\
            777.0  0.0  \\
            778.0  0.0  \\
            779.0  0.0  \\
            780.0  0.0  \\
            781.0  0.0  \\
            782.0  0.0  \\
            783.0  0.0  \\
            784.0  0.0  \\
            785.0  0.0  \\
            786.0  0.0  \\
            787.0  0.0  \\
            788.0  0.0  \\
            789.0  0.0  \\
            790.0  0.0  \\
            791.0  0.0  \\
            792.0  0.0  \\
            793.0  0.0  \\
            794.0  0.0  \\
            795.0  0.0  \\
            796.0  0.0  \\
            797.0  0.0  \\
            798.0  0.0  \\
            799.0  0.0  \\
            800.0  0.0  \\
            801.0  0.0  \\
            802.0  0.0  \\
            803.0  0.0  \\
            804.0  0.0  \\
            805.0  0.0  \\
            806.0  0.0  \\
            807.0  0.0  \\
            808.0  0.0  \\
            809.0  0.0  \\
            810.0  0.0  \\
            811.0  0.0  \\
            812.0  0.0  \\
            813.0  0.0  \\
            814.0  0.0  \\
            815.0  0.0  \\
            816.0  0.0  \\
            817.0  0.0  \\
            818.0  0.0  \\
            819.0  0.0  \\
            820.0  0.0  \\
            821.0  0.0  \\
            822.0  0.0  \\
            823.0  0.0  \\
            824.0  0.0  \\
            825.0  0.0  \\
            826.0  0.0  \\
            827.0  0.0  \\
            828.0  0.0  \\
            829.0  0.0  \\
            830.0  0.0  \\
            831.0  0.0  \\
            832.0  0.0  \\
            833.0  0.0  \\
            834.0  0.0  \\
            835.0  0.0  \\
            836.0  0.0  \\
            837.0  0.0  \\
            838.0  0.0  \\
            839.0  0.0  \\
            840.0  0.0  \\
            841.0  0.0  \\
            842.0  0.0  \\
            843.0  0.0  \\
            844.0  0.0  \\
            845.0  0.0  \\
            846.0  0.0  \\
            847.0  0.0  \\
            848.0  0.0  \\
            849.0  0.0  \\
            850.0  0.0  \\
            851.0  0.0  \\
            852.0  0.0  \\
            853.0  0.0  \\
            854.0  0.0  \\
            855.0  0.0  \\
            856.0  0.0  \\
            857.0  0.0  \\
            858.0  0.0  \\
            859.0  0.0  \\
            860.0  0.0  \\
            861.0  0.0  \\
            862.0  0.0  \\
            863.0  0.0  \\
            864.0  0.0  \\
            865.0  0.0  \\
            866.0  0.0  \\
            867.0  0.0  \\
            868.0  0.0  \\
            869.0  0.0  \\
            870.0  0.0  \\
            871.0  0.0  \\
            872.0  0.0  \\
            873.0  0.0  \\
            874.0  0.0  \\
            875.0  0.0  \\
            876.0  0.0  \\
            877.0  0.0  \\
            878.0  0.0  \\
            879.0  0.0  \\
            880.0  0.0  \\
            881.0  0.0  \\
            882.0  0.0  \\
            883.0  0.0  \\
            884.0  0.0  \\
            885.0  0.0  \\
            886.0  0.0  \\
            887.0  0.0  \\
            888.0  0.0  \\
            889.0  0.0  \\
            890.0  0.0  \\
            891.0  0.0  \\
            892.0  0.0  \\
            893.0  0.0  \\
            894.0  0.0  \\
            895.0  0.0  \\
            896.0  0.0  \\
            897.0  0.0  \\
            898.0  0.0  \\
            899.0  0.0  \\
            900.0  0.0  \\
            901.0  0.0  \\
            902.0  0.0  \\
            903.0  0.0  \\
            904.0  0.0  \\
            905.0  0.0  \\
            906.0  0.0  \\
            907.0  0.0  \\
            908.0  0.0  \\
            909.0  0.0  \\
            910.0  0.0  \\
            911.0  0.0  \\
            912.0  0.0  \\
            913.0  0.0  \\
            914.0  0.0  \\
            915.0  0.0  \\
            916.0  0.0  \\
            917.0  0.0  \\
            918.0  0.0  \\
            919.0  0.0  \\
            920.0  0.0  \\
            921.0  0.0  \\
            922.0  0.0  \\
            923.0  0.0  \\
            924.0  0.0  \\
            925.0  0.0  \\
            926.0  0.0  \\
            927.0  0.0  \\
            928.0  0.0  \\
            929.0  0.0  \\
            930.0  0.0  \\
            931.0  0.0  \\
            932.0  0.0  \\
            933.0  0.0  \\
            934.0  0.0  \\
            935.0  0.0  \\
            936.0  0.0  \\
            937.0  0.0  \\
            938.0  0.0  \\
            939.0  0.0  \\
            940.0  0.0  \\
            941.0  0.0  \\
            942.0  0.0  \\
            943.0  0.0  \\
            944.0  0.0  \\
            945.0  0.0  \\
            946.0  0.0  \\
            947.0  0.0  \\
            948.0  0.0  \\
            949.0  0.0  \\
            950.0  0.0  \\
            951.0  0.0  \\
            952.0  0.0  \\
            953.0  0.0  \\
            954.0  0.0  \\
            955.0  0.0  \\
            956.0  0.0  \\
            957.0  0.0  \\
            958.0  0.0  \\
            959.0  0.0  \\
            960.0  0.0  \\
            961.0  0.0  \\
            962.0  0.0  \\
            963.0  0.0  \\
            964.0  0.0  \\
            965.0  0.0  \\
            966.0  0.0  \\
            967.0  0.0  \\
            968.0  0.0  \\
            969.0  0.0  \\
            970.0  0.0  \\
            971.0  0.0  \\
            972.0  0.0  \\
            973.0  0.0  \\
            974.0  0.0  \\
            975.0  0.0  \\
            976.0  0.0  \\
            977.0  0.0  \\
            978.0  0.0  \\
            979.0  0.0  \\
            980.0  0.0  \\
            981.0  0.0  \\
            982.0  0.0  \\
            983.0  0.0  \\
            984.0  0.0  \\
            985.0  0.0  \\
            986.0  0.0  \\
            987.0  0.0  \\
            988.0  0.0  \\
            989.0  0.0  \\
            990.0  0.0  \\
            991.0  0.0  \\
            992.0  0.0  \\
            993.0  0.0  \\
            994.0  0.0  \\
            995.0  0.0  \\
            996.0  0.0  \\
            997.0  0.0  \\
            998.0  0.0  \\
            999.0  0.0  \\
            1000.0  0.0  \\
            1001.0  0.0  \\
            1002.0  0.0  \\
            1003.0  0.0  \\
            1004.0  0.0  \\
            1005.0  0.0  \\
            1006.0  0.0  \\
            1007.0  0.0  \\
            1008.0  0.0  \\
            1009.0  0.0  \\
            1010.0  0.0  \\
            1011.0  0.0  \\
            1012.0  0.0  \\
            1013.0  0.0  \\
            1014.0  0.0  \\
            1015.0  0.0  \\
            1016.0  0.0  \\
            1017.0  0.0  \\
            1018.0  0.0  \\
            1019.0  0.0  \\
            1020.0  0.0  \\
            1021.0  0.0  \\
            1022.0  0.0  \\
            1023.0  0.0  \\
            1024.0  0.0  \\
            1025.0  0.0  \\
            1026.0  0.0  \\
            1027.0  0.0  \\
            1028.0  0.0  \\
            1029.0  0.0  \\
            1030.0  0.0  \\
            1031.0  0.0  \\
            1032.0  0.0  \\
            1033.0  0.0  \\
            1034.0  0.0  \\
            1035.0  0.0  \\
            1036.0  0.0  \\
            1037.0  0.0  \\
            1038.0  0.0  \\
            1039.0  0.0  \\
            1040.0  0.0  \\
            1041.0  0.0  \\
            1042.0  0.0  \\
            1043.0  0.0  \\
            1044.0  0.0  \\
            1045.0  0.0  \\
            1046.0  0.0  \\
            1047.0  0.0  \\
            1048.0  0.0  \\
            1049.0  0.0  \\
            1050.0  0.0  \\
            1051.0  0.0  \\
            1052.0  0.0  \\
            1053.0  0.0  \\
            1054.0  0.0  \\
            1055.0  0.0  \\
            1056.0  0.0  \\
            1057.0  0.0  \\
            1058.0  0.0  \\
            1059.0  0.0  \\
            1060.0  0.0  \\
            1061.0  0.0  \\
            1062.0  0.0  \\
            1063.0  0.0  \\
            1064.0  0.0  \\
            1065.0  0.0  \\
            1066.0  0.0  \\
            1067.0  0.0  \\
            1068.0  0.0  \\
            1069.0  0.0  \\
            1070.0  0.0  \\
            1071.0  0.0  \\
            1072.0  0.0  \\
            1073.0  0.0  \\
            1074.0  0.0  \\
            1075.0  0.0  \\
            1076.0  0.0  \\
            1077.0  0.0  \\
            1078.0  0.0  \\
            1079.0  0.0  \\
            1080.0  0.0  \\
            1081.0  0.0  \\
            1082.0  0.0  \\
            1083.0  0.0  \\
            1084.0  0.0  \\
            1085.0  0.0  \\
            1086.0  0.0  \\
            1087.0  0.0  \\
            1088.0  0.0  \\
            1089.0  0.0  \\
            1090.0  0.0  \\
            1091.0  0.0  \\
            1092.0  0.0  \\
            1093.0  0.0  \\
            1094.0  0.0  \\
            1095.0  0.0  \\
            1096.0  0.0  \\
            1097.0  0.0  \\
            1098.0  0.0  \\
            1099.0  0.0  \\
            1100.0  0.0  \\
            1101.0  0.0  \\
            1102.0  0.0  \\
            1103.0  0.0  \\
            1104.0  0.0  \\
            1105.0  0.0  \\
            1106.0  0.0  \\
            1107.0  0.0  \\
            1108.0  0.0  \\
            1109.0  0.0  \\
            1110.0  0.0  \\
            1111.0  0.0  \\
            1112.0  0.0  \\
            1113.0  0.0  \\
            1114.0  0.0  \\
            1115.0  0.0  \\
            1116.0  0.0  \\
            1117.0  0.0  \\
            1118.0  0.0  \\
            1119.0  0.0  \\
            1120.0  0.0  \\
            1121.0  0.0  \\
            1122.0  0.0  \\
            1123.0  0.0  \\
            1124.0  0.0  \\
            1125.0  0.0  \\
            1126.0  0.0  \\
            1127.0  0.0  \\
            1128.0  0.0  \\
            1129.0  0.0  \\
            1130.0  0.0  \\
            1131.0  0.0  \\
            1132.0  0.0  \\
            1133.0  0.0  \\
            1134.0  0.0  \\
            1135.0  0.0  \\
            1136.0  0.0  \\
            1137.0  0.0  \\
            1138.0  0.0  \\
            1139.0  0.0  \\
            1140.0  0.0  \\
            1141.0  0.0  \\
            1142.0  0.0  \\
            1143.0  0.0  \\
            1144.0  0.0  \\
            1145.0  0.0  \\
            1146.0  0.0  \\
            1147.0  0.0  \\
            1148.0  0.0  \\
            1149.0  0.0  \\
            1150.0  0.0  \\
            1151.0  0.0  \\
            1152.0  0.0  \\
            1153.0  0.0  \\
            1154.0  0.0  \\
            1155.0  0.0  \\
            1156.0  0.0  \\
            1157.0  0.0  \\
            1158.0  0.0  \\
            1159.0  0.0  \\
            1160.0  0.0  \\
            1161.0  0.0  \\
            1162.0  0.0  \\
            1163.0  0.0  \\
            1164.0  0.0  \\
            1165.0  0.0  \\
            1166.0  0.0  \\
            1167.0  0.0  \\
            1168.0  0.0  \\
            1169.0  0.0  \\
            1170.0  0.0  \\
            1171.0  0.0  \\
            1172.0  0.0  \\
            1173.0  0.0  \\
            1174.0  0.0  \\
            1175.0  0.0  \\
            1176.0  0.0  \\
            1177.0  0.0  \\
            1178.0  0.0  \\
            1179.0  0.0  \\
            1180.0  0.0  \\
            1181.0  0.0  \\
            1182.0  0.0  \\
            1183.0  0.0  \\
            1184.0  0.0  \\
            1185.0  0.0  \\
            1186.0  0.0  \\
            1187.0  0.0  \\
            1188.0  0.0  \\
            1189.0  0.0  \\
            1190.0  0.0  \\
            1191.0  0.0  \\
            1192.0  0.0  \\
            1193.0  0.0  \\
            1194.0  0.0  \\
            1195.0  0.0  \\
            1196.0  0.0  \\
            1197.0  0.0  \\
            1198.0  0.0  \\
            1199.0  0.0  \\
            1200.0  0.0  \\
            1201.0  0.0  \\
            1202.0  0.0  \\
            1203.0  0.0  \\
            1204.0  0.0  \\
            1205.0  0.0  \\
            1206.0  0.0  \\
            1207.0  0.0  \\
            1208.0  0.0  \\
            1209.0  0.0  \\
            1210.0  0.0  \\
            1211.0  0.0  \\
            1212.0  0.0  \\
            1213.0  0.0  \\
            1214.0  0.0  \\
            1215.0  0.0  \\
            1216.0  0.0  \\
            1217.0  0.0  \\
            1218.0  0.0  \\
            1219.0  0.0  \\
            1220.0  0.0  \\
            1221.0  0.0  \\
            1222.0  0.0  \\
            1223.0  0.0  \\
            1224.0  0.0  \\
            1225.0  0.0  \\
            1226.0  0.0  \\
            1227.0  0.0  \\
            1228.0  0.0  \\
            1229.0  0.0  \\
            1230.0  0.0  \\
            1231.0  0.0  \\
            1232.0  0.0  \\
            1233.0  0.0  \\
            1234.0  0.0  \\
            1235.0  0.0  \\
            1236.0  0.0  \\
            1237.0  0.0  \\
            1238.0  0.0  \\
            1239.0  0.0  \\
            1240.0  0.0  \\
            1241.0  0.0  \\
            1242.0  0.0  \\
            1243.0  0.0  \\
            1244.0  0.0  \\
            1245.0  0.0  \\
            1246.0  0.0  \\
            1247.0  0.0  \\
            1248.0  0.0  \\
            1249.0  0.0  \\
            1250.0  0.0  \\
            1251.0  0.0  \\
            1252.0  0.0  \\
            1253.0  0.0  \\
            1254.0  0.0  \\
            1255.0  0.0  \\
            1256.0  0.0  \\
            1257.0  0.0  \\
            1258.0  0.0  \\
            1259.0  0.0  \\
            1260.0  0.0  \\
            1261.0  0.0  \\
            1262.0  0.0  \\
            1263.0  0.0  \\
            1264.0  0.0  \\
            1265.0  0.0  \\
            1266.0  0.0  \\
            1267.0  0.0  \\
            1268.0  0.0  \\
            1269.0  0.0  \\
            1270.0  0.0  \\
            1271.0  0.0  \\
            1272.0  0.0  \\
            1273.0  0.0  \\
            1274.0  0.0  \\
            1275.0  0.0  \\
            1276.0  0.0  \\
            1277.0  0.0  \\
            1278.0  0.0  \\
            1279.0  0.0  \\
            1280.0  0.0  \\
            1281.0  0.0  \\
            1282.0  0.0  \\
            1283.0  0.0  \\
            1284.0  0.0  \\
            1285.0  0.0  \\
            1286.0  0.0  \\
            1287.0  0.0  \\
            1288.0  0.0  \\
            1289.0  0.0  \\
            1290.0  0.0  \\
            1291.0  0.0  \\
            1292.0  0.0  \\
            1293.0  0.0  \\
            1294.0  0.0  \\
            1295.0  0.0  \\
            1296.0  0.0  \\
            1297.0  0.0  \\
            1298.0  0.0  \\
            1299.0  0.0  \\
            1300.0  0.0  \\
            1301.0  0.0  \\
            1302.0  0.0  \\
            1303.0  0.0  \\
            1304.0  0.0  \\
            1305.0  0.0  \\
            1306.0  0.0  \\
            1307.0  0.0  \\
            1308.0  0.0  \\
            1309.0  0.0  \\
            1310.0  0.0  \\
            1311.0  0.0  \\
            1312.0  0.0  \\
            1313.0  0.0  \\
            1314.0  0.0  \\
            1315.0  0.0  \\
            1316.0  0.0  \\
            1317.0  0.0  \\
            1318.0  0.0  \\
            1319.0  0.0  \\
            1320.0  0.0  \\
            1321.0  0.0  \\
            1322.0  0.0  \\
            1323.0  0.0  \\
            1324.0  0.0  \\
            1325.0  0.0  \\
            1326.0  0.0  \\
            1327.0  0.0  \\
            1328.0  0.0  \\
            1329.0  0.0  \\
            1330.0  0.0  \\
            1331.0  0.0  \\
            1332.0  0.0  \\
            1333.0  0.0  \\
            1334.0  0.0  \\
            1335.0  0.0  \\
            1336.0  0.0  \\
            1337.0  0.0  \\
            1338.0  0.0  \\
            1339.0  0.0  \\
            1340.0  0.0  \\
            1341.0  0.0  \\
            1342.0  0.0  \\
            1343.0  0.0  \\
            1344.0  0.0  \\
            1345.0  0.0  \\
            1346.0  0.0  \\
            1347.0  0.0  \\
            1348.0  0.0  \\
            1349.0  0.0  \\
            1350.0  0.0  \\
            1351.0  0.0  \\
            1352.0  0.0  \\
            1353.0  0.0  \\
            1354.0  0.0  \\
            1355.0  0.0  \\
            1356.0  0.0  \\
            1357.0  0.0  \\
            1358.0  0.0  \\
            1359.0  0.0  \\
            1360.0  0.0  \\
            1361.0  0.0  \\
            1362.0  0.0  \\
            1363.0  0.0  \\
            1364.0  0.0  \\
            1365.0  0.0  \\
            1366.0  0.0  \\
            1367.0  0.0  \\
            1368.0  0.0  \\
            1369.0  0.0  \\
            1370.0  0.0  \\
            1371.0  0.0  \\
            1372.0  0.0  \\
            1373.0  0.0  \\
            1374.0  0.0  \\
            1375.0  0.0  \\
            1376.0  0.0  \\
            1377.0  0.0  \\
            1378.0  0.0  \\
            1379.0  0.0  \\
            1380.0  0.0  \\
            1381.0  0.0  \\
            1382.0  0.0  \\
            1383.0  0.0  \\
            1384.0  0.0  \\
            1385.0  0.0  \\
            1386.0  0.0  \\
            1387.0  0.0  \\
            1388.0  0.0  \\
            1389.0  0.0  \\
            1390.0  0.0  \\
            1391.0  0.0  \\
            1392.0  0.0  \\
            1393.0  0.0  \\
            1394.0  0.0  \\
            1395.0  0.0  \\
            1396.0  0.0  \\
            1397.0  0.0  \\
            1398.0  0.0  \\
            1399.0  0.0  \\
            1400.0  0.0  \\
            1401.0  0.0  \\
            1402.0  0.0  \\
            1403.0  0.0  \\
            1404.0  0.0  \\
            1405.0  0.0  \\
            1406.0  0.0  \\
            1407.0  0.0  \\
            1408.0  0.0  \\
            1409.0  0.0  \\
            1410.0  0.0  \\
            1411.0  0.0  \\
            1412.0  0.0  \\
            1413.0  0.0  \\
            1414.0  0.0  \\
            1415.0  0.0  \\
            1416.0  0.0  \\
            1417.0  0.0  \\
            1418.0  0.0  \\
            1419.0  0.0  \\
            1420.0  0.0  \\
            1421.0  0.0  \\
            1422.0  0.0  \\
            1423.0  0.0  \\
            1424.0  0.0  \\
            1425.0  0.0  \\
            1426.0  0.0  \\
            1427.0  0.0  \\
            1428.0  0.0  \\
            1429.0  0.0  \\
            1430.0  0.0  \\
            1431.0  0.0  \\
            1432.0  0.0  \\
            1433.0  0.0  \\
            1434.0  0.0  \\
            1435.0  0.0  \\
            1436.0  0.0  \\
            1437.0  0.0  \\
            1438.0  0.0  \\
            1439.0  0.0  \\
            1440.0  0.0  \\
            1441.0  0.0  \\
            1442.0  0.0  \\
            1443.0  0.0  \\
            1444.0  0.0  \\
            1445.0  0.0  \\
            1446.0  0.0  \\
            1447.0  0.0  \\
            1448.0  0.0  \\
            1449.0  0.0  \\
            1450.0  0.0  \\
            1451.0  0.0  \\
            1452.0  0.0  \\
            1453.0  0.0  \\
            1454.0  0.0  \\
            1455.0  0.0  \\
            1456.0  0.0  \\
            1457.0  0.0  \\
            1458.0  0.0  \\
            1459.0  0.0  \\
            1460.0  0.0  \\
            1461.0  0.0  \\
            1462.0  0.0  \\
            1463.0  0.0  \\
            1464.0  0.0  \\
            1465.0  0.0  \\
            1466.0  0.0  \\
            1467.0  0.0  \\
            1468.0  0.0  \\
            1469.0  0.0  \\
            1470.0  0.0  \\
            1471.0  0.0  \\
            1472.0  0.0  \\
            1473.0  0.0  \\
            1474.0  0.0  \\
            1475.0  0.0  \\
            1476.0  0.0  \\
            1477.0  0.0  \\
            1478.0  0.0  \\
            1479.0  0.0  \\
            1480.0  0.0  \\
            1481.0  0.0  \\
            1482.0  0.0  \\
            1483.0  0.0  \\
            1484.0  0.0  \\
            1485.0  0.0  \\
            1486.0  0.0  \\
            1487.0  0.0  \\
            1488.0  0.0  \\
            1489.0  0.0  \\
            1490.0  0.0  \\
            1491.0  0.0  \\
            1492.0  0.0  \\
            1493.0  0.0  \\
            1494.0  0.0  \\
            1495.0  0.0  \\
            1496.0  0.0  \\
            1497.0  0.0  \\
            1498.0  0.0  \\
            1499.0  0.0  \\
            1500.0  0.0  \\
            1501.0  0.0  \\
            1502.0  0.0  \\
            1503.0  0.0  \\
            1504.0  0.0  \\
            1505.0  0.0  \\
            1506.0  0.0  \\
            1507.0  0.0  \\
            1508.0  0.0  \\
            1509.0  0.0  \\
            1510.0  0.0  \\
            1511.0  0.0  \\
            1512.0  0.0  \\
            1513.0  0.0  \\
            1514.0  0.0  \\
            1515.0  0.0  \\
            1516.0  0.0  \\
            1517.0  0.0  \\
            1518.0  0.0  \\
            1519.0  0.0  \\
            1520.0  0.0  \\
            1521.0  0.0  \\
            1522.0  0.0  \\
            1523.0  0.0  \\
            1524.0  0.0  \\
            1525.0  0.0  \\
            1526.0  0.0  \\
            1527.0  0.0  \\
            1528.0  0.0  \\
            1529.0  0.0  \\
            1530.0  0.0  \\
            1531.0  0.0  \\
            1532.0  0.0  \\
            1533.0  0.0  \\
            1534.0  0.0  \\
            1535.0  0.0  \\
            1536.0  0.0  \\
            1537.0  0.0  \\
            1538.0  0.0  \\
            1539.0  0.0  \\
            1540.0  0.0  \\
            1541.0  0.0  \\
            1542.0  0.0  \\
            1543.0  0.0  \\
            1544.0  0.0  \\
            1545.0  0.0  \\
            1546.0  0.0  \\
            1547.0  0.0  \\
            1548.0  0.0  \\
            1549.0  0.0  \\
            1550.0  0.0  \\
            1551.0  0.0  \\
            1552.0  0.0  \\
            1553.0  0.0  \\
            1554.0  0.0  \\
            1555.0  0.0  \\
            1556.0  0.0  \\
            1557.0  0.0  \\
            1558.0  0.0  \\
            1559.0  0.0  \\
            1560.0  0.0  \\
            1561.0  0.0  \\
            1562.0  0.0  \\
            1563.0  0.0  \\
            1564.0  0.0  \\
            1565.0  0.0  \\
            1566.0  0.0  \\
            1567.0  0.0  \\
            1568.0  0.0  \\
            1569.0  0.0  \\
            1570.0  0.0  \\
            1571.0  0.0  \\
            1572.0  0.0  \\
            1573.0  0.0  \\
            1574.0  0.0  \\
            1575.0  0.0  \\
            1576.0  0.0  \\
            1577.0  0.0  \\
            1578.0  0.0  \\
            1579.0  0.0  \\
            1580.0  0.0  \\
            1581.0  0.0  \\
            1582.0  0.0  \\
            1583.0  0.0  \\
            1584.0  0.0  \\
            1585.0  0.0  \\
            1586.0  0.0  \\
            1587.0  0.0  \\
            1588.0  0.0  \\
            1589.0  0.0  \\
            1590.0  0.0  \\
            1591.0  0.0  \\
            1592.0  0.0  \\
            1593.0  0.0  \\
            1594.0  0.0  \\
            1595.0  0.0  \\
            1596.0  0.0  \\
            1597.0  0.0  \\
            1598.0  0.0  \\
            1599.0  0.0  \\
            1600.0  0.0  \\
            1601.0  0.0  \\
            1602.0  0.0  \\
            1603.0  0.0  \\
            1604.0  0.0  \\
            1605.0  0.0  \\
            1606.0  0.0  \\
            1607.0  0.0  \\
            1608.0  0.0  \\
            1609.0  0.0  \\
            1610.0  0.0  \\
            1611.0  0.0  \\
            1612.0  0.0  \\
            1613.0  0.0  \\
            1614.0  0.0  \\
            1615.0  0.0  \\
            1616.0  0.0  \\
            1617.0  0.0  \\
            1618.0  0.0  \\
            1619.0  0.0  \\
            1620.0  0.0  \\
            1621.0  0.0  \\
            1622.0  0.0  \\
            1623.0  0.0  \\
            1624.0  0.0  \\
            1625.0  0.0  \\
            1626.0  0.0  \\
            1627.0  0.0  \\
            1628.0  0.0  \\
            1629.0  0.0  \\
            1630.0  0.0  \\
            1631.0  0.0  \\
            1632.0  0.0  \\
            1633.0  0.0  \\
            1634.0  0.0  \\
            1635.0  0.0  \\
            1636.0  0.0  \\
            1637.0  0.0  \\
            1638.0  0.0  \\
            1639.0  0.0  \\
            1640.0  0.0  \\
            1641.0  0.0  \\
            1642.0  0.0  \\
            1643.0  0.0  \\
            1644.0  0.0  \\
            1645.0  0.0  \\
            1646.0  0.0  \\
            1647.0  0.0  \\
            1648.0  0.0  \\
            1649.0  0.0  \\
            1650.0  0.0  \\
            1651.0  0.0  \\
            1652.0  0.0  \\
            1653.0  0.0  \\
            1654.0  0.0  \\
            1655.0  0.0  \\
            1656.0  0.0  \\
            1657.0  0.0  \\
            1658.0  0.0  \\
            1659.0  0.0  \\
            1660.0  0.0  \\
            1661.0  0.0  \\
            1662.0  0.0  \\
            1663.0  0.0  \\
            1664.0  0.0  \\
            1665.0  0.0  \\
            1666.0  0.0  \\
            1667.0  0.0  \\
            1668.0  0.0  \\
            1669.0  0.0  \\
            1670.0  0.0  \\
            1671.0  0.0  \\
            1672.0  0.0  \\
            1673.0  0.0  \\
            1674.0  0.0  \\
            1675.0  0.0  \\
            1676.0  0.0  \\
            1677.0  0.0  \\
            1678.0  0.0  \\
            1679.0  0.0  \\
            1680.0  0.0  \\
            1681.0  0.0  \\
            1682.0  0.0  \\
            1683.0  0.0  \\
            1684.0  0.0  \\
            1685.0  0.0  \\
            1686.0  0.0  \\
            1687.0  0.0  \\
            1688.0  0.0  \\
            1689.0  0.0  \\
            1690.0  0.0  \\
            1691.0  0.0  \\
            1692.0  0.0  \\
            1693.0  0.0  \\
            1694.0  0.0  \\
            1695.0  0.0  \\
            1696.0  0.0  \\
            1697.0  0.0  \\
            1698.0  0.0  \\
            1699.0  0.0  \\
            1700.0  0.0  \\
            1701.0  0.0  \\
            1702.0  0.0  \\
            1703.0  0.0  \\
            1704.0  0.0  \\
            1705.0  0.0  \\
            1706.0  0.0  \\
            1707.0  0.0  \\
            1708.0  0.0  \\
            1709.0  0.0  \\
            1710.0  0.0  \\
            1711.0  0.0  \\
            1712.0  0.0  \\
            1713.0  0.0  \\
            1714.0  0.0  \\
            1715.0  0.0  \\
            1716.0  0.0  \\
            1717.0  0.0  \\
            1718.0  0.0  \\
            1719.0  0.0  \\
            1720.0  0.0  \\
            1721.0  0.0  \\
            1722.0  0.0  \\
            1723.0  0.0  \\
            1724.0  0.0  \\
            1725.0  0.0  \\
            1726.0  0.0  \\
            1727.0  0.0  \\
            1728.0  0.0  \\
            1729.0  0.0  \\
            1730.0  0.0  \\
            1731.0  0.0  \\
            1732.0  0.0  \\
            1733.0  0.0  \\
            1734.0  0.0  \\
            1735.0  0.0  \\
            1736.0  0.0  \\
            1737.0  0.0  \\
            1738.0  0.0  \\
            1739.0  0.0  \\
            1740.0  0.0  \\
            1741.0  0.0  \\
            1742.0  0.0  \\
            1743.0  0.0  \\
            1744.0  0.0  \\
            1745.0  0.0  \\
            1746.0  0.0  \\
            1747.0  0.0  \\
            1748.0  0.0  \\
            1749.0  1.0  \\
            1750.0  1.0  \\
            1751.0  1.0  \\
            1752.0  0.0  \\
            1753.0  1.0  \\
            1754.0  3.0  \\
            1755.0  4.0  \\
            1756.0  4.0  \\
            1757.0  5.0  \\
            1758.0  5.0  \\
            1759.0  7.0  \\
            1760.0  14.0  \\
            1761.0  15.0  \\
            1762.0  15.0  \\
            1763.0  18.0  \\
            1764.0  19.0  \\
            1765.0  24.0  \\
            1766.0  29.0  \\
            1767.0  32.0  \\
            1768.0  35.0  \\
            1769.0  39.0  \\
            1770.0  44.0  \\
            1771.0  49.0  \\
            1772.0  56.0  \\
            1773.0  60.0  \\
            1774.0  66.0  \\
            1775.0  67.0  \\
            1776.0  69.0  \\
            1777.0  70.0  \\
            1778.0  70.0  \\
            1779.0  72.0  \\
            1780.0  72.0  \\
            1781.0  73.0  \\
            1782.0  73.0  \\
            1783.0  73.0  \\
            1784.0  74.0  \\
            1785.0  74.0  \\
            1786.0  75.0  \\
            1787.0  75.0  \\
            1788.0  75.0  \\
            1789.0  76.0  \\
            1790.0  76.0  \\
            1791.0  76.0  \\
            1792.0  77.0  \\
            1793.0  77.0  \\
            1794.0  77.0  \\
            1795.0  77.0  \\
            1796.0  77.0  \\
            1797.0  77.0  \\
            1798.0  77.0  \\
            1799.0  77.0  \\
            1800.0  77.0  \\
            1801.0  77.0  \\
            1802.0  77.0  \\
            1803.0  77.0  \\
            1804.0  77.0  \\
            1805.0  77.0  \\
            1806.0  77.0  \\
            1807.0  77.0  \\
            1808.0  77.0  \\
            1809.0  77.0  \\
            1810.0  77.0  \\
            1811.0  77.0  \\
            1812.0  77.0  \\
            1813.0  77.0  \\
            1814.0  77.0  \\
            1815.0  77.0  \\
            1816.0  77.0  \\
            1817.0  77.0  \\
            1818.0  77.0  \\
            1819.0  77.0  \\
            1820.0  77.0  \\
            1821.0  77.0  \\
            1822.0  77.0  \\
            1823.0  77.0  \\
            1824.0  77.0  \\
            1825.0  77.0  \\
            1826.0  77.0  \\
            1827.0  77.0  \\
            1828.0  77.0  \\
            1829.0  77.0  \\
            1830.0  77.0  \\
            1831.0  77.0  \\
            1832.0  77.0  \\
            1833.0  77.0  \\
            1834.0  77.0  \\
            1835.0  77.0  \\
            1836.0  77.0  \\
            1837.0  77.0  \\
            1838.0  77.0  \\
            1839.0  77.0  \\
            1840.0  77.0  \\
            1841.0  77.0  \\
            1842.0  77.0  \\
            1843.0  77.0  \\
            1844.0  77.0  \\
            1845.0  77.0  \\
            1846.0  77.0  \\
            1847.0  77.0  \\
            1848.0  77.0  \\
            1849.0  77.0  \\
            1850.0  77.0  \\
            1851.0  77.0  \\
            1852.0  77.0  \\
            1853.0  77.0  \\
            1854.0  77.0  \\
            1855.0  77.0  \\
            1856.0  77.0  \\
            1857.0  77.0  \\
            1858.0  77.0  \\
            1859.0  77.0  \\
            1860.0  77.0  \\
            1861.0  77.0  \\
            1862.0  77.0  \\
            1863.0  77.0  \\
            1864.0  77.0  \\
            1865.0  77.0  \\
            1866.0  77.0  \\
            1867.0  77.0  \\
            1868.0  77.0  \\
            1869.0  77.0  \\
            1870.0  77.0  \\
            1871.0  77.0  \\
            1872.0  77.0  \\
            1873.0  77.0  \\
            1874.0  77.0  \\
            1875.0  77.0  \\
            1876.0  77.0  \\
            1877.0  77.0  \\
            1878.0  77.0  \\
            1879.0  77.0  \\
            1880.0  77.0  \\
            1881.0  77.0  \\
            1882.0  77.0  \\
            1883.0  77.0  \\
            1884.0  77.0  \\
            1885.0  77.0  \\
            1886.0  77.0  \\
            1887.0  77.0  \\
            1888.0  77.0  \\
            1889.0  77.0  \\
            1890.0  77.0  \\
            1891.0  77.0  \\
            1892.0  77.0  \\
            1893.0  77.0  \\
            1894.0  77.0  \\
            1895.0  77.0  \\
            1896.0  77.0  \\
            1897.0  77.0  \\
            1898.0  77.0  \\
            1899.0  77.0  \\
            1900.0  77.0  \\
            1901.0  77.0  \\
            1902.0  77.0  \\
            1903.0  77.0  \\
            1904.0  77.0  \\
            1905.0  77.0  \\
            1906.0  77.0  \\
            1907.0  77.0  \\
            1908.0  77.0  \\
            1909.0  77.0  \\
            1910.0  77.0  \\
            1911.0  77.0  \\
            1912.0  77.0  \\
            1913.0  77.0  \\
            1914.0  77.0  \\
            1915.0  77.0  \\
            1916.0  77.0  \\
            1917.0  77.0  \\
            1918.0  77.0  \\
            1919.0  77.0  \\
            1920.0  77.0  \\
            1921.0  77.0  \\
            1922.0  77.0  \\
            1923.0  77.0  \\
            1924.0  77.0  \\
            1925.0  77.0  \\
            1926.0  77.0  \\
            1927.0  77.0  \\
            1928.0  77.0  \\
            1929.0  77.0  \\
            1930.0  77.0  \\
            1931.0  77.0  \\
            1932.0  77.0  \\
            1933.0  77.0  \\
            1934.0  77.0  \\
            1935.0  77.0  \\
            1936.0  77.0  \\
            1937.0  77.0  \\
            1938.0  77.0  \\
            1939.0  77.0  \\
            1940.0  77.0  \\
            1941.0  77.0  \\
            1942.0  77.0  \\
            1943.0  77.0  \\
            1944.0  77.0  \\
            1945.0  77.0  \\
            1946.0  77.0  \\
            1947.0  77.0  \\
            1948.0  77.0  \\
            1949.0  77.0  \\
            1950.0  77.0  \\
            1951.0  77.0  \\
            1952.0  77.0  \\
            1953.0  77.0  \\
            1954.0  77.0  \\
            1955.0  77.0  \\
            1956.0  77.0  \\
            1957.0  77.0  \\
            1958.0  77.0  \\
            1959.0  77.0  \\
            1960.0  77.0  \\
            1961.0  77.0  \\
            1962.0  77.0  \\
            1963.0  77.0  \\
            1964.0  77.0  \\
            1965.0  77.0  \\
            1966.0  77.0  \\
            1967.0  77.0  \\
            1968.0  77.0  \\
            1969.0  77.0  \\
            1970.0  77.0  \\
            1971.0  77.0  \\
            1972.0  77.0  \\
            1973.0  77.0  \\
            1974.0  77.0  \\
            1975.0  77.0  \\
            1976.0  77.0  \\
            1977.0  77.0  \\
            1978.0  77.0  \\
            1979.0  77.0  \\
            1980.0  77.0  \\
            1981.0  77.0  \\
            1982.0  77.0  \\
            1983.0  77.0  \\
            1984.0  77.0  \\
            1985.0  77.0  \\
            1986.0  77.0  \\
            1987.0  77.0  \\
            1988.0  77.0  \\
            1989.0  77.0  \\
            1990.0  77.0  \\
            1991.0  77.0  \\
            1992.0  77.0  \\
            1993.0  77.0  \\
            1994.0  77.0  \\
            1995.0  77.0  \\
            1996.0  77.0  \\
            1997.0  77.0  \\
            1998.0  77.0  \\
            1999.0  77.0  \\
            2000.0  77.0  \\
            2001.0  77.0  \\
            2002.0  77.0  \\
            2003.0  77.0  \\
            2004.0  77.0  \\
            2005.0  77.0  \\
            2006.0  77.0  \\
            2007.0  77.0  \\
            2008.0  77.0  \\
            2009.0  77.0  \\
            2010.0  77.0  \\
            2011.0  77.0  \\
            2012.0  77.0  \\
            2013.0  77.0  \\
            2014.0  77.0  \\
            2015.0  77.0  \\
            2016.0  77.0  \\
            2017.0  77.0  \\
            2018.0  77.0  \\
            2019.0  77.0  \\
            2020.0  77.0  \\
            2021.0  77.0  \\
            2022.0  77.0  \\
            2023.0  77.0  \\
            2024.0  77.0  \\
            2025.0  77.0  \\
            2026.0  77.0  \\
            2027.0  77.0  \\
            2028.0  77.0  \\
            2029.0  77.0  \\
            2030.0  77.0  \\
            2031.0  77.0  \\
            2032.0  77.0  \\
            2033.0  77.0  \\
            2034.0  77.0  \\
            2035.0  77.0  \\
            2036.0  77.0  \\
            2037.0  77.0  \\
            2038.0  77.0  \\
            2039.0  77.0  \\
            2040.0  77.0  \\
            2041.0  77.0  \\
            2042.0  77.0  \\
            2043.0  77.0  \\
            2044.0  77.0  \\
            2045.0  77.0  \\
            2046.0  77.0  \\
            2047.0  77.0  \\
            2048.0  77.0  \\
            2049.0  77.0  \\
            2050.0  77.0  \\
            2051.0  77.0  \\
            2052.0  77.0  \\
            2053.0  77.0  \\
            2054.0  77.0  \\
            2055.0  77.0  \\
            2056.0  77.0  \\
            2057.0  77.0  \\
            2058.0  77.0  \\
            2059.0  77.0  \\
            2060.0  77.0  \\
            2061.0  77.0  \\
            2062.0  77.0  \\
            2063.0  77.0  \\
            2064.0  77.0  \\
            2065.0  77.0  \\
            2066.0  77.0  \\
            2067.0  77.0  \\
            2068.0  77.0  \\
            2069.0  77.0  \\
            2070.0  77.0  \\
            2071.0  77.0  \\
            2072.0  77.0  \\
            2073.0  77.0  \\
            2074.0  77.0  \\
            2075.0  77.0  \\
            2076.0  77.0  \\
            2077.0  77.0  \\
            2078.0  77.0  \\
            2079.0  77.0  \\
            2080.0  77.0  \\
            2081.0  77.0  \\
            2082.0  77.0  \\
            2083.0  77.0  \\
            2084.0  77.0  \\
            2085.0  77.0  \\
            2086.0  77.0  \\
            2087.0  77.0  \\
            2088.0  77.0  \\
            2089.0  77.0  \\
            2090.0  77.0  \\
            2091.0  77.0  \\
            2092.0  77.0  \\
            2093.0  77.0  \\
            2094.0  77.0  \\
            2095.0  77.0  \\
            2096.0  77.0  \\
            2097.0  77.0  \\
            2098.0  77.0  \\
            2099.0  77.0  \\
            2100.0  77.0  \\
            2101.0  77.0  \\
            2102.0  77.0  \\
            2103.0  77.0  \\
            2104.0  77.0  \\
            2105.0  77.0  \\
            2106.0  77.0  \\
            2107.0  77.0  \\
            2108.0  77.0  \\
            2109.0  77.0  \\
            2110.0  77.0  \\
            2111.0  77.0  \\
            2112.0  77.0  \\
            2113.0  77.0  \\
            2114.0  77.0  \\
            2115.0  77.0  \\
            2116.0  77.0  \\
            2117.0  77.0  \\
            2118.0  77.0  \\
            2119.0  77.0  \\
            2120.0  77.0  \\
            2121.0  77.0  \\
            2122.0  77.0  \\
            2123.0  77.0  \\
            2124.0  77.0  \\
            2125.0  77.0  \\
            2126.0  77.0  \\
            2127.0  77.0  \\
            2128.0  77.0  \\
            2129.0  77.0  \\
            2130.0  77.0  \\
            2131.0  77.0  \\
            2132.0  77.0  \\
            2133.0  77.0  \\
            2134.0  77.0  \\
            2135.0  77.0  \\
            2136.0  77.0  \\
            2137.0  77.0  \\
            2138.0  77.0  \\
            2139.0  77.0  \\
            2140.0  77.0  \\
            2141.0  77.0  \\
            2142.0  77.0  \\
            2143.0  77.0  \\
            2144.0  77.0  \\
            2145.0  77.0  \\
            2146.0  77.0  \\
            2147.0  77.0  \\
            2148.0  77.0  \\
            2149.0  77.0  \\
            2150.0  77.0  \\
            2151.0  77.0  \\
            2152.0  77.0  \\
            2153.0  77.0  \\
            2154.0  77.0  \\
            2155.0  78.0  \\
            2156.0  79.0  \\
            2157.0  79.0  \\
            2158.0  79.0  \\
            2159.0  79.0  \\
            2160.0  79.0  \\
            2161.0  80.0  \\
            2162.0  80.0  \\
            2163.0  80.0  \\
            2164.0  81.0  \\
            2165.0  81.0  \\
            2166.0  81.0  \\
            2167.0  82.0  \\
            2168.0  82.0  \\
            2169.0  82.0  \\
            2170.0  82.0  \\
            2171.0  82.0  \\
            2172.0  82.0  \\
            2173.0  82.0  \\
            2174.0  82.0  \\
            2175.0  82.0  \\
            2176.0  82.0  \\
            2177.0  82.0  \\
            2178.0  82.0  \\
            2179.0  82.0  \\
            2180.0  82.0  \\
            2181.0  82.0  \\
            2182.0  82.0  \\
            2183.0  82.0  \\
            2184.0  82.0  \\
            2185.0  82.0  \\
            2186.0  82.0  \\
            2187.0  82.0  \\
            2188.0  82.0  \\
            2189.0  82.0  \\
            2190.0  82.0  \\
            2191.0  82.0  \\
            2192.0  82.0  \\
            2193.0  82.0  \\
            2194.0  82.0  \\
            2195.0  82.0  \\
            2196.0  82.0  \\
            2197.0  82.0  \\
            2198.0  82.0  \\
            2199.0  82.0  \\
            2200.0  82.0  \\
            2201.0  82.0  \\
            2202.0  82.0  \\
            2203.0  82.0  \\
            2204.0  82.0  \\
            2205.0  82.0  \\
            2206.0  82.0  \\
            2207.0  82.0  \\
            2208.0  82.0  \\
            2209.0  82.0  \\
            2210.0  82.0  \\
            2211.0  82.0  \\
            2212.0  82.0  \\
            2213.0  82.0  \\
            2214.0  82.0  \\
            2215.0  82.0  \\
            2216.0  82.0  \\
            2217.0  82.0  \\
            2218.0  82.0  \\
            2219.0  82.0  \\
            2220.0  82.0  \\
            2221.0  82.0  \\
            2222.0  82.0  \\
            2223.0  82.0  \\
            2224.0  82.0  \\
            2225.0  82.0  \\
            2226.0  82.0  \\
            2227.0  82.0  \\
            2228.0  82.0  \\
            2229.0  82.0  \\
            2230.0  82.0  \\
            2231.0  82.0  \\
            2232.0  82.0  \\
            2233.0  82.0  \\
            2234.0  82.0  \\
            2235.0  82.0  \\
            2236.0  82.0  \\
            2237.0  82.0  \\
            2238.0  82.0  \\
            2239.0  82.0  \\
            2240.0  82.0  \\
            2241.0  82.0  \\
            2242.0  82.0  \\
            2243.0  82.0  \\
            2244.0  82.0  \\
            2245.0  82.0  \\
            2246.0  82.0  \\
            2247.0  82.0  \\
            2248.0  82.0  \\
            2249.0  82.0  \\
            2250.0  82.0  \\
            2251.0  82.0  \\
            2252.0  82.0  \\
            2253.0  82.0  \\
            2254.0  82.0  \\
            2255.0  82.0  \\
            2256.0  82.0  \\
            2257.0  82.0  \\
            2258.0  82.0  \\
            2259.0  82.0  \\
            2260.0  82.0  \\
            2261.0  82.0  \\
            2262.0  82.0  \\
            2263.0  82.0  \\
            2264.0  82.0  \\
            2265.0  82.0  \\
            2266.0  82.0  \\
            2267.0  82.0  \\
            2268.0  82.0  \\
            2269.0  82.0  \\
            2270.0  82.0  \\
            2271.0  82.0  \\
            2272.0  82.0  \\
            2273.0  82.0  \\
            2274.0  82.0  \\
            2275.0  82.0  \\
            2276.0  82.0  \\
            2277.0  82.0  \\
            2278.0  82.0  \\
            2279.0  82.0  \\
            2280.0  82.0  \\
            2281.0  82.0  \\
            2282.0  82.0  \\
            2283.0  82.0  \\
            2284.0  82.0  \\
            2285.0  82.0  \\
            2286.0  82.0  \\
            2287.0  82.0  \\
            2288.0  82.0  \\
            2289.0  82.0  \\
            2290.0  82.0  \\
            2291.0  82.0  \\
            2292.0  82.0  \\
            2293.0  82.0  \\
            2294.0  82.0  \\
            2295.0  82.0  \\
            2296.0  82.0  \\
            2297.0  82.0  \\
            2298.0  82.0  \\
            2299.0  82.0  \\
            2300.0  82.0  \\
            2301.0  82.0  \\
            2302.0  82.0  \\
            2303.0  82.0  \\
            2304.0  82.0  \\
            2305.0  82.0  \\
            2306.0  82.0  \\
            2307.0  82.0  \\
            2308.0  82.0  \\
            2309.0  82.0  \\
            2310.0  82.0  \\
            2311.0  82.0  \\
            2312.0  82.0  \\
            2313.0  82.0  \\
            2314.0  82.0  \\
            2315.0  82.0  \\
            2316.0  82.0  \\
            2317.0  82.0  \\
            2318.0  82.0  \\
            2319.0  82.0  \\
            2320.0  82.0  \\
            2321.0  82.0  \\
            2322.0  82.0  \\
            2323.0  82.0  \\
            2324.0  82.0  \\
            2325.0  82.0  \\
            2326.0  82.0  \\
            2327.0  82.0  \\
            2328.0  82.0  \\
            2329.0  82.0  \\
            2330.0  82.0  \\
            2331.0  82.0  \\
            2332.0  82.0  \\
            2333.0  82.0  \\
            2334.0  82.0  \\
            2335.0  82.0  \\
            2336.0  82.0  \\
            2337.0  82.0  \\
            2338.0  82.0  \\
            2339.0  82.0  \\
            2340.0  82.0  \\
            2341.0  82.0  \\
            2342.0  82.0  \\
            2343.0  82.0  \\
            2344.0  82.0  \\
            2345.0  82.0  \\
            2346.0  82.0  \\
            2347.0  82.0  \\
            2348.0  82.0  \\
            2349.0  82.0  \\
            2350.0  82.0  \\
            2351.0  82.0  \\
            2352.0  82.0  \\
            2353.0  82.0  \\
            2354.0  82.0  \\
            2355.0  82.0  \\
            2356.0  82.0  \\
            2357.0  82.0  \\
            2358.0  82.0  \\
            2359.0  82.0  \\
            2360.0  82.0  \\
            2361.0  82.0  \\
            2362.0  82.0  \\
            2363.0  83.0  \\
            2364.0  84.0  \\
            2365.0  84.0  \\
            2366.0  84.0  \\
            2367.0  84.0  \\
            2368.0  84.0  \\
            2369.0  85.0  \\
            2370.0  85.0  \\
            2371.0  85.0  \\
            2372.0  85.0  \\
            2373.0  85.0  \\
            2374.0  85.0  \\
            2375.0  85.0  \\
            2376.0  85.0  \\
            2377.0  85.0  \\
            2378.0  85.0  \\
            2379.0  85.0  \\
            2380.0  85.0  \\
            2381.0  85.0  \\
            2382.0  85.0  \\
            2383.0  85.0  \\
            2384.0  85.0  \\
            2385.0  85.0  \\
            2386.0  85.0  \\
            2387.0  85.0  \\
            2388.0  85.0  \\
            2389.0  85.0  \\
            2390.0  85.0  \\
            2391.0  85.0  \\
            2392.0  85.0  \\
            2393.0  85.0  \\
            2394.0  85.0  \\
            2395.0  85.0  \\
            2396.0  85.0  \\
            2397.0  85.0  \\
            2398.0  85.0  \\
            2399.0  85.0  \\
            2400.0  85.0  \\
            2401.0  85.0  \\
            2402.0  85.0  \\
            2403.0  85.0  \\
            2404.0  85.0  \\
            2405.0  85.0  \\
            2406.0  85.0  \\
            2407.0  85.0  \\
            2408.0  85.0  \\
            2409.0  85.0  \\
            2410.0  85.0  \\
            2411.0  85.0  \\
            2412.0  85.0  \\
            2413.0  85.0  \\
            2414.0  85.0  \\
            2415.0  85.0  \\
            2416.0  85.0  \\
            2417.0  85.0  \\
            2418.0  85.0  \\
            2419.0  85.0  \\
            2420.0  85.0  \\
            2421.0  85.0  \\
            2422.0  85.0  \\
            2423.0  85.0  \\
            2424.0  85.0  \\
            2425.0  85.0  \\
            2426.0  85.0  \\
            2427.0  85.0  \\
            2428.0  85.0  \\
            2429.0  85.0  \\
            2430.0  85.0  \\
            2431.0  85.0  \\
            2432.0  85.0  \\
            2433.0  85.0  \\
            2434.0  85.0  \\
            2435.0  85.0  \\
            2436.0  85.0  \\
            2437.0  85.0  \\
            2438.0  85.0  \\
            2439.0  85.0  \\
            2440.0  85.0  \\
            2441.0  85.0  \\
            2442.0  85.0  \\
            2443.0  85.0  \\
            2444.0  85.0  \\
            2445.0  85.0  \\
            2446.0  85.0  \\
            2447.0  85.0  \\
            2448.0  85.0  \\
            2449.0  85.0  \\
            2450.0  85.0  \\
            2451.0  85.0  \\
            2452.0  85.0  \\
            2453.0  85.0  \\
            2454.0  85.0  \\
            2455.0  85.0  \\
            2456.0  85.0  \\
            2457.0  85.0  \\
            2458.0  85.0  \\
            2459.0  85.0  \\
            2460.0  85.0  \\
            2461.0  85.0  \\
            2462.0  85.0  \\
            2463.0  85.0  \\
            2464.0  85.0  \\
            2465.0  85.0  \\
            2466.0  85.0  \\
            2467.0  85.0  \\
            2468.0  85.0  \\
            2469.0  85.0  \\
            2470.0  85.0  \\
            2471.0  85.0  \\
            2472.0  85.0  \\
            2473.0  85.0  \\
            2474.0  85.0  \\
            2475.0  85.0  \\
            2476.0  85.0  \\
            2477.0  85.0  \\
            2478.0  85.0  \\
            2479.0  85.0  \\
            2480.0  85.0  \\
            2481.0  85.0  \\
            2482.0  85.0  \\
            2483.0  85.0  \\
            2484.0  85.0  \\
            2485.0  85.0  \\
            2486.0  85.0  \\
            2487.0  85.0  \\
            2488.0  85.0  \\
            2489.0  85.0  \\
            2490.0  85.0  \\
            2491.0  85.0  \\
            2492.0  85.0  \\
            2493.0  85.0  \\
            2494.0  85.0  \\
            2495.0  85.0  \\
            2496.0  85.0  \\
            2497.0  85.0  \\
            2498.0  85.0  \\
            2499.0  85.0  \\
            2500.0  85.0  \\
            2501.0  85.0  \\
            2502.0  85.0  \\
            2503.0  85.0  \\
            2504.0  85.0  \\
            2505.0  85.0  \\
            2506.0  85.0  \\
            2507.0  85.0  \\
            2508.0  85.0  \\
            2509.0  85.0  \\
            2510.0  85.0  \\
            2511.0  85.0  \\
            2512.0  85.0  \\
            2513.0  85.0  \\
            2514.0  85.0  \\
            2515.0  85.0  \\
            2516.0  85.0  \\
            2517.0  85.0  \\
            2518.0  85.0  \\
            2519.0  85.0  \\
            2520.0  85.0  \\
            2521.0  85.0  \\
            2522.0  85.0  \\
            2523.0  85.0  \\
            2524.0  85.0  \\
            2525.0  85.0  \\
            2526.0  85.0  \\
            2527.0  85.0  \\
            2528.0  85.0  \\
            2529.0  85.0  \\
            2530.0  85.0  \\
            2531.0  85.0  \\
            2532.0  85.0  \\
            2533.0  85.0  \\
            2534.0  85.0  \\
            2535.0  85.0  \\
            2536.0  85.0  \\
            2537.0  85.0  \\
            2538.0  85.0  \\
            2539.0  85.0  \\
            2540.0  85.0  \\
            2541.0  85.0  \\
            2542.0  85.0  \\
            2543.0  85.0  \\
            2544.0  85.0  \\
            2545.0  85.0  \\
            2546.0  85.0  \\
            2547.0  85.0  \\
            2548.0  85.0  \\
            2549.0  85.0  \\
            2550.0  85.0  \\
            2551.0  85.0  \\
            2552.0  85.0  \\
            2553.0  85.0  \\
            2554.0  85.0  \\
            2555.0  85.0  \\
            2556.0  85.0  \\
            2557.0  85.0  \\
            2558.0  85.0  \\
            2559.0  85.0  \\
            2560.0  85.0  \\
            2561.0  85.0  \\
            2562.0  85.0  \\
            2563.0  85.0  \\
            2564.0  85.0  \\
            2565.0  85.0  \\
            2566.0  85.0  \\
            2567.0  85.0  \\
            2568.0  85.0  \\
            2569.0  85.0  \\
            2570.0  85.0  \\
            2571.0  85.0  \\
            2572.0  85.0  \\
            2573.0  85.0  \\
            2574.0  85.0  \\
            2575.0  85.0  \\
            2576.0  85.0  \\
            2577.0  85.0  \\
            2578.0  85.0  \\
            2579.0  85.0  \\
            2580.0  85.0  \\
            2581.0  85.0  \\
            2582.0  85.0  \\
            2583.0  85.0  \\
            2584.0  85.0  \\
            2585.0  85.0  \\
            2586.0  85.0  \\
            2587.0  85.0  \\
            2588.0  85.0  \\
            2589.0  85.0  \\
            2590.0  85.0  \\
            2591.0  85.0  \\
            2592.0  85.0  \\
            2593.0  85.0  \\
            2594.0  85.0  \\
            2595.0  85.0  \\
            2596.0  85.0  \\
            2597.0  85.0  \\
            2598.0  85.0  \\
            2599.0  85.0  \\
            2600.0  85.0  \\
            2601.0  85.0  \\
            2602.0  85.0  \\
            2603.0  85.0  \\
            2604.0  85.0  \\
            2605.0  85.0  \\
            2606.0  85.0  \\
            2607.0  85.0  \\
            2608.0  85.0  \\
            2609.0  85.0  \\
            2610.0  85.0  \\
            2611.0  85.0  \\
            2612.0  85.0  \\
            2613.0  85.0  \\
            2614.0  85.0  \\
            2615.0  85.0  \\
            2616.0  85.0  \\
            2617.0  85.0  \\
            2618.0  85.0  \\
            2619.0  85.0  \\
            2620.0  85.0  \\
            2621.0  85.0  \\
            2622.0  85.0  \\
            2623.0  85.0  \\
            2624.0  85.0  \\
            2625.0  85.0  \\
            2626.0  85.0  \\
            2627.0  85.0  \\
            2628.0  85.0  \\
            2629.0  85.0  \\
            2630.0  85.0  \\
            2631.0  85.0  \\
            2632.0  85.0  \\
            2633.0  85.0  \\
            2634.0  85.0  \\
            2635.0  85.0  \\
            2636.0  85.0  \\
            2637.0  85.0  \\
            2638.0  85.0  \\
            2639.0  85.0  \\
            2640.0  85.0  \\
            2641.0  85.0  \\
            2642.0  85.0  \\
            2643.0  85.0  \\
            2644.0  85.0  \\
            2645.0  85.0  \\
            2646.0  85.0  \\
            2647.0  85.0  \\
            2648.0  85.0  \\
            2649.0  85.0  \\
            2650.0  85.0  \\
            2651.0  85.0  \\
            2652.0  85.0  \\
            2653.0  85.0  \\
            2654.0  85.0  \\
            2655.0  85.0  \\
            2656.0  85.0  \\
            2657.0  85.0  \\
            2658.0  85.0  \\
            2659.0  85.0  \\
            2660.0  85.0  \\
            2661.0  85.0  \\
            2662.0  85.0  \\
            2663.0  85.0  \\
            2664.0  85.0  \\
            2665.0  85.0  \\
            2666.0  85.0  \\
            2667.0  85.0  \\
            2668.0  85.0  \\
            2669.0  85.0  \\
            2670.0  85.0  \\
            2671.0  85.0  \\
            2672.0  85.0  \\
            2673.0  85.0  \\
            2674.0  85.0  \\
            2675.0  85.0  \\
            2676.0  85.0  \\
            2677.0  85.0  \\
            2678.0  85.0  \\
            2679.0  85.0  \\
            2680.0  85.0  \\
            2681.0  85.0  \\
            2682.0  85.0  \\
            2683.0  85.0  \\
            2684.0  85.0  \\
            2685.0  85.0  \\
            2686.0  85.0  \\
            2687.0  85.0  \\
            2688.0  85.0  \\
            2689.0  85.0  \\
            2690.0  85.0  \\
            2691.0  85.0  \\
            2692.0  85.0  \\
            2693.0  85.0  \\
            2694.0  85.0  \\
            2695.0  85.0  \\
            2696.0  85.0  \\
            2697.0  85.0  \\
            2698.0  85.0  \\
            2699.0  85.0  \\
            2700.0  85.0  \\
            2701.0  85.0  \\
            2702.0  85.0  \\
            2703.0  85.0  \\
            2704.0  85.0  \\
            2705.0  85.0  \\
            2706.0  85.0  \\
            2707.0  85.0  \\
            2708.0  85.0  \\
            2709.0  85.0  \\
            2710.0  85.0  \\
            2711.0  85.0  \\
            2712.0  85.0  \\
            2713.0  85.0  \\
            2714.0  85.0  \\
            2715.0  85.0  \\
            2716.0  85.0  \\
            2717.0  85.0  \\
            2718.0  85.0  \\
            2719.0  85.0  \\
            2720.0  85.0  \\
            2721.0  85.0  \\
            2722.0  85.0  \\
            2723.0  85.0  \\
            2724.0  85.0  \\
            2725.0  85.0  \\
            2726.0  85.0  \\
            2727.0  85.0  \\
            2728.0  85.0  \\
            2729.0  85.0  \\
            2730.0  85.0  \\
            2731.0  85.0  \\
            2732.0  85.0  \\
            2733.0  85.0  \\
            2734.0  85.0  \\
            2735.0  85.0  \\
            2736.0  85.0  \\
            2737.0  85.0  \\
            2738.0  85.0  \\
            2739.0  85.0  \\
            2740.0  85.0  \\
            2741.0  85.0  \\
            2742.0  85.0  \\
            2743.0  85.0  \\
            2744.0  85.0  \\
            2745.0  85.0  \\
            2746.0  85.0  \\
            2747.0  85.0  \\
            2748.0  85.0  \\
            2749.0  85.0  \\
            2750.0  85.0  \\
            2751.0  85.0  \\
            2752.0  85.0  \\
            2753.0  85.0  \\
            2754.0  85.0  \\
            2755.0  85.0  \\
            2756.0  85.0  \\
            2757.0  85.0  \\
            2758.0  85.0  \\
            2759.0  85.0  \\
            2760.0  85.0  \\
            2761.0  85.0  \\
            2762.0  85.0  \\
            2763.0  85.0  \\
            2764.0  85.0  \\
            2765.0  85.0  \\
            2766.0  85.0  \\
            2767.0  85.0  \\
            2768.0  85.0  \\
            2769.0  85.0  \\
            2770.0  85.0  \\
            2771.0  85.0  \\
            2772.0  85.0  \\
            2773.0  85.0  \\
            2774.0  85.0  \\
            2775.0  85.0  \\
            2776.0  85.0  \\
            2777.0  85.0  \\
            2778.0  85.0  \\
            2779.0  85.0  \\
            2780.0  85.0  \\
            2781.0  85.0  \\
            2782.0  85.0  \\
            2783.0  85.0  \\
            2784.0  85.0  \\
            2785.0  85.0  \\
            2786.0  85.0  \\
            2787.0  85.0  \\
            2788.0  85.0  \\
            2789.0  85.0  \\
            2790.0  85.0  \\
            2791.0  85.0  \\
            2792.0  85.0  \\
            2793.0  85.0  \\
            2794.0  85.0  \\
            2795.0  85.0  \\
            2796.0  85.0  \\
            2797.0  85.0  \\
            2798.0  85.0  \\
            2799.0  85.0  \\
            2800.0  85.0  \\
            2801.0  85.0  \\
            2802.0  85.0  \\
            2803.0  85.0  \\
            2804.0  85.0  \\
            2805.0  85.0  \\
            2806.0  85.0  \\
            2807.0  85.0  \\
            2808.0  85.0  \\
            2809.0  85.0  \\
            2810.0  85.0  \\
            2811.0  85.0  \\
            2812.0  85.0  \\
            2813.0  85.0  \\
            2814.0  85.0  \\
            2815.0  85.0  \\
            2816.0  85.0  \\
            2817.0  85.0  \\
            2818.0  85.0  \\
            2819.0  85.0  \\
            2820.0  85.0  \\
            2821.0  85.0  \\
            2822.0  85.0  \\
            2823.0  85.0  \\
            2824.0  86.0  \\
            2825.0  86.0  \\
            2826.0  87.0  \\
            2827.0  87.0  \\
            2828.0  87.0  \\
            2829.0  87.0  \\
            2830.0  88.0  \\
            2831.0  88.0  \\
            2832.0  88.0  \\
            2833.0  88.0  \\
            2834.0  88.0  \\
            2835.0  88.0  \\
            2836.0  88.0  \\
            2837.0  88.0  \\
            2838.0  88.0  \\
            2839.0  88.0  \\
            2840.0  88.0  \\
            2841.0  88.0  \\
            2842.0  88.0  \\
            2843.0  88.0  \\
            2844.0  88.0  \\
            2845.0  88.0  \\
            2846.0  88.0  \\
            2847.0  88.0  \\
            2848.0  88.0  \\
            2849.0  88.0  \\
            2850.0  88.0  \\
            2851.0  88.0  \\
            2852.0  88.0  \\
            2853.0  88.0  \\
            2854.0  88.0  \\
            2855.0  88.0  \\
            2856.0  88.0  \\
            2857.0  88.0  \\
            2858.0  88.0  \\
            2859.0  88.0  \\
            2860.0  88.0  \\
            2861.0  88.0  \\
            2862.0  88.0  \\
            2863.0  88.0  \\
            2864.0  88.0  \\
            2865.0  88.0  \\
            2866.0  88.0  \\
            2867.0  88.0  \\
            2868.0  88.0  \\
            2869.0  88.0  \\
            2870.0  88.0  \\
            2871.0  88.0  \\
            2872.0  88.0  \\
            2873.0  88.0  \\
            2874.0  88.0  \\
            2875.0  88.0  \\
            2876.0  88.0  \\
            2877.0  88.0  \\
            2878.0  88.0  \\
            2879.0  88.0  \\
            2880.0  88.0  \\
            2881.0  88.0  \\
            2882.0  88.0  \\
            2883.0  88.0  \\
            2884.0  88.0  \\
            2885.0  88.0  \\
            2886.0  88.0  \\
            2887.0  88.0  \\
            2888.0  88.0  \\
            2889.0  88.0  \\
            2890.0  88.0  \\
            2891.0  88.0  \\
            2892.0  88.0  \\
            2893.0  88.0  \\
            2894.0  88.0  \\
            2895.0  88.0  \\
            2896.0  88.0  \\
            2897.0  88.0  \\
            2898.0  88.0  \\
            2899.0  88.0  \\
            2900.0  88.0  \\
            2901.0  88.0  \\
            2902.0  88.0  \\
            2903.0  88.0  \\
            2904.0  88.0  \\
            2905.0  88.0  \\
            2906.0  88.0  \\
            2907.0  88.0  \\
            2908.0  88.0  \\
            2909.0  88.0  \\
            2910.0  88.0  \\
            2911.0  88.0  \\
            2912.0  88.0  \\
            2913.0  88.0  \\
            2914.0  88.0  \\
            2915.0  88.0  \\
            2916.0  88.0  \\
            2917.0  89.0  \\
            2918.0  90.0  \\
            2919.0  90.0  \\
            2920.0  90.0  \\
            2921.0  90.0  \\
            2922.0  90.0  \\
            2923.0  90.0  \\
            2924.0  90.0  \\
            2925.0  90.0  \\
            2926.0  90.0  \\
            2927.0  90.0  \\
            2928.0  90.0  \\
            2929.0  90.0  \\
            2930.0  90.0  \\
            2931.0  90.0  \\
            2932.0  90.0  \\
            2933.0  90.0  \\
            2934.0  90.0  \\
            2935.0  90.0  \\
            2936.0  90.0  \\
            2937.0  90.0  \\
            2938.0  90.0  \\
            2939.0  90.0  \\
            2940.0  90.0  \\
            2941.0  90.0  \\
            2942.0  90.0  \\
            2943.0  90.0  \\
            2944.0  90.0  \\
            2945.0  90.0  \\
            2946.0  90.0  \\
            2947.0  90.0  \\
            2948.0  90.0  \\
            2949.0  90.0  \\
            2950.0  90.0  \\
            2951.0  90.0  \\
            2952.0  90.0  \\
            2953.0  90.0  \\
            2954.0  90.0  \\
            2955.0  90.0  \\
            2956.0  90.0  \\
            2957.0  90.0  \\
            2958.0  90.0  \\
            2959.0  90.0  \\
            2960.0  90.0  \\
            2961.0  90.0  \\
            2962.0  90.0  \\
            2963.0  90.0  \\
            2964.0  90.0  \\
            2965.0  90.0  \\
            2966.0  90.0  \\
            2967.0  90.0  \\
            2968.0  90.0  \\
            2969.0  90.0  \\
            2970.0  90.0  \\
            2971.0  90.0  \\
            2972.0  90.0  \\
            2973.0  90.0  \\
            2974.0  90.0  \\
            2975.0  90.0  \\
            2976.0  90.0  \\
            2977.0  90.0  \\
            2978.0  90.0  \\
            2979.0  90.0  \\
            2980.0  90.0  \\
            2981.0  91.0  \\
            2982.0  91.0  \\
            2983.0  92.0  \\
            2984.0  92.0  \\
            2985.0  92.0  \\
            2986.0  92.0  \\
            2987.0  92.0  \\
            2988.0  92.0  \\
            2989.0  92.0  \\
            2990.0  92.0  \\
            2991.0  92.0  \\
            2992.0  92.0  \\
            2993.0  93.0  \\
            2994.0  93.0  \\
            2995.0  93.0  \\
            2996.0  93.0  \\
            2997.0  93.0  \\
            2998.0  93.0  \\
            2999.0  94.0  \\
            3000.0  94.0  \\
            3001.0  94.0  \\
            3002.0  95.0  \\
            3003.0  95.0  \\
            3004.0  95.0  \\
            3005.0  95.0  \\
            3006.0  95.0  \\
            3007.0  95.0  \\
            3008.0  95.0  \\
            3009.0  95.0  \\
            3010.0  95.0  \\
            3011.0  95.0  \\
            3012.0  95.0  \\
            3013.0  95.0  \\
            3014.0  95.0  \\
            3015.0  95.0  \\
            3016.0  95.0  \\
            3017.0  95.0  \\
            3018.0  95.0  \\
            3019.0  95.0  \\
            3020.0  95.0  \\
            3021.0  95.0  \\
            3022.0  95.0  \\
            3023.0  95.0  \\
            3024.0  95.0  \\
            3025.0  95.0  \\
            3026.0  95.0  \\
            3027.0  95.0  \\
            3028.0  95.0  \\
            3029.0  95.0  \\
            3030.0  95.0  \\
            3031.0  95.0  \\
            3032.0  95.0  \\
            3033.0  95.0  \\
            3034.0  95.0  \\
            3035.0  95.0  \\
            3036.0  95.0  \\
            3037.0  95.0  \\
            3038.0  95.0  \\
            3039.0  95.0  \\
            3040.0  95.0  \\
            3041.0  95.0  \\
            3042.0  95.0  \\
            3043.0  95.0  \\
            3044.0  95.0  \\
            3045.0  95.0  \\
            3046.0  95.0  \\
            3047.0  95.0  \\
            3048.0  95.0  \\
            3049.0  95.0  \\
            3050.0  95.0  \\
            3051.0  95.0  \\
            3052.0  95.0  \\
            3053.0  95.0  \\
            3054.0  95.0  \\
            3055.0  95.0  \\
            3056.0  95.0  \\
            3057.0  95.0  \\
            3058.0  95.0  \\
            3059.0  95.0  \\
            3060.0  95.0  \\
            3061.0  95.0  \\
            3062.0  96.0  \\
            3063.0  96.0  \\
            3064.0  97.0  \\
            3065.0  97.0  \\
            3066.0  97.0  \\
            3067.0  97.0  \\
            3068.0  98.0  \\
            3069.0  98.0  \\
            3070.0  98.0  \\
            3071.0  98.0  \\
            3072.0  98.0  \\
            3073.0  98.0  \\
            3074.0  98.0  \\
            3075.0  98.0  \\
            3076.0  99.0  \\
            3077.0  99.0  \\
            3078.0  99.0  \\
            3079.0  99.0  \\
            3080.0  99.0  \\
            3081.0  99.0  \\
            3082.0  100.0  \\
            3083.0  100.0  \\
            3084.0  100.0  \\
            3085.0  100.0  \\
            3086.0  100.0  \\
            3087.0  100.0  \\
            3088.0  100.0  \\
            3089.0  100.0  \\
            3090.0  100.0  \\
            3091.0  100.0  \\
            3092.0  100.0  \\
            3093.0  100.0  \\
            3094.0  100.0  \\
            3095.0  100.0  \\
            3096.0  100.0  \\
            3097.0  100.0  \\
            3098.0  100.0  \\
            3099.0  100.0  \\
            3100.0  100.0  \\
            3101.0  100.0  \\
            3102.0  100.0  \\
            3103.0  100.0  \\
            3104.0  100.0  \\
            3105.0  100.0  \\
            3106.0  100.0  \\
            3107.0  100.0  \\
            3108.0  100.0  \\
            3109.0  100.0  \\
            3110.0  100.0  \\
            3111.0  100.0  \\
            3112.0  100.0  \\
            3113.0  100.0  \\
            3114.0  100.0  \\
            3115.0  100.0  \\
            3116.0  100.0  \\
            3117.0  100.0  \\
            3118.0  100.0  \\
            3119.0  100.0  \\
            3120.0  100.0  \\
            3121.0  100.0  \\
            3122.0  100.0  \\
            3123.0  100.0  \\
            3124.0  100.0  \\
            3125.0  100.0  \\
            3126.0  100.0  \\
            3127.0  100.0  \\
            3128.0  100.0  \\
            3129.0  100.0  \\
            3130.0  100.0  \\
            3131.0  100.0  \\
            3132.0  100.0  \\
            3133.0  100.0  \\
            3134.0  100.0  \\
            3135.0  100.0  \\
            3136.0  100.0  \\
            3137.0  100.0  \\
            3138.0  100.0  \\
            3139.0  100.0  \\
            3140.0  100.0  \\
            3141.0  100.0  \\
            3142.0  100.0  \\
            3143.0  100.0  \\
            3144.0  100.0  \\
            3145.0  100.0  \\
            3146.0  100.0  \\
            3147.0  100.0  \\
            3148.0  100.0  \\
            3149.0  100.0  \\
            3150.0  100.0  \\
            3151.0  100.0  \\
            3152.0  100.0  \\
            3153.0  100.0  \\
            3154.0  100.0  \\
            3155.0  100.0  \\
            3156.0  100.0  \\
            3157.0  100.0  \\
            3158.0  100.0  \\
            3159.0  100.0  \\
            3160.0  100.0  \\
            3161.0  100.0  \\
            3162.0  100.0  \\
            3163.0  100.0  \\
            3164.0  100.0  \\
            3165.0  100.0  \\
            3166.0  100.0  \\
            3167.0  100.0  \\
            3168.0  100.0  \\
            3169.0  100.0  \\
            3170.0  100.0  \\
            3171.0  100.0  \\
            3172.0  100.0  \\
            3173.0  100.0  \\
            3174.0  100.0  \\
            3175.0  100.0  \\
            3176.0  100.0  \\
            3177.0  100.0  \\
            3178.0  100.0  \\
            3179.0  100.0  \\
            3180.0  100.0  \\
            3181.0  100.0  \\
            3182.0  100.0  \\
            3183.0  100.0  \\
            3184.0  100.0  \\
            3185.0  100.0  \\
            3186.0  100.0  \\
            3187.0  100.0  \\
            3188.0  100.0  \\
            3189.0  100.0  \\
            3190.0  100.0  \\
            3191.0  100.0  \\
            3192.0  100.0  \\
            3193.0  100.0  \\
            3194.0  100.0  \\
            3195.0  100.0  \\
            3196.0  100.0  \\
            3197.0  100.0  \\
            3198.0  100.0  \\
            3199.0  100.0  \\
            3200.0  100.0  \\
            3201.0  100.0  \\
            3202.0  100.0  \\
            3203.0  100.0  \\
            3204.0  100.0  \\
            3205.0  100.0  \\
            3206.0  100.0  \\
            3207.0  100.0  \\
            3208.0  100.0  \\
            3209.0  100.0  \\
            3210.0  100.0  \\
            3211.0  100.0  \\
            3212.0  100.0  \\
            3213.0  100.0  \\
            3214.0  100.0  \\
            3215.0  100.0  \\
            3216.0  100.0  \\
            3217.0  100.0  \\
            3218.0  100.0  \\
            3219.0  100.0  \\
            3220.0  100.0  \\
            3221.0  100.0  \\
            3222.0  100.0  \\
            3223.0  100.0  \\
            3224.0  100.0  \\
            3225.0  100.0  \\
            3226.0  100.0  \\
            3227.0  100.0  \\
            3228.0  100.0  \\
            3229.0  100.0  \\
            3230.0  100.0  \\
            3231.0  100.0  \\
            3232.0  100.0  \\
            3233.0  100.0  \\
            3234.0  100.0  \\
            3235.0  100.0  \\
            3236.0  100.0  \\
            3237.0  100.0  \\
            3238.0  100.0  \\
            3239.0  100.0  \\
            3240.0  100.0  \\
            3241.0  100.0  \\
            3242.0  100.0  \\
            3243.0  100.0  \\
            3244.0  100.0  \\
            3245.0  100.0  \\
            3246.0  100.0  \\
            3247.0  100.0  \\
            3248.0  100.0  \\
            3249.0  100.0  \\
            3250.0  100.0  \\
            3251.0  100.0  \\
            3252.0  100.0  \\
            3253.0  100.0  \\
            3254.0  100.0  \\
            3255.0  100.0  \\
            3256.0  100.0  \\
            3257.0  100.0  \\
            3258.0  100.0  \\
            3259.0  100.0  \\
            3260.0  100.0  \\
            3261.0  100.0  \\
            3262.0  100.0  \\
            3263.0  100.0  \\
            3264.0  100.0  \\
            3265.0  100.0  \\
            3266.0  100.0  \\
            3267.0  100.0  \\
            3268.0  100.0  \\
            3269.0  100.0  \\
            3270.0  100.0  \\
            3271.0  100.0  \\
            3272.0  100.0  \\
            3273.0  100.0  \\
            3274.0  100.0  \\
            3275.0  100.0  \\
            3276.0  100.0  \\
            3277.0  100.0  \\
            3278.0  100.0  \\
            3279.0  100.0  \\
            3280.0  100.0  \\
            3281.0  100.0  \\
            3282.0  100.0  \\
            3283.0  100.0  \\
            3284.0  100.0  \\
            3285.0  100.0  \\
            3286.0  100.0  \\
            3287.0  100.0  \\
            3288.0  100.0  \\
            3289.0  100.0  \\
            3290.0  100.0  \\
            3291.0  100.0  \\
            3292.0  100.0  \\
            3293.0  100.0  \\
            3294.0  100.0  \\
            3295.0  100.0  \\
            3296.0  100.0  \\
            3297.0  100.0  \\
            3298.0  100.0  \\
            3299.0  100.0  \\
            3300.0  100.0  \\
            3301.0  100.0  \\
            3302.0  100.0  \\
            3303.0  100.0  \\
            3304.0  100.0  \\
            3305.0  100.0  \\
            3306.0  100.0  \\
            3307.0  100.0  \\
            3308.0  100.0  \\
            3309.0  100.0  \\
            3310.0  100.0  \\
            3311.0  100.0  \\
            3312.0  100.0  \\
            3313.0  100.0  \\
            3314.0  100.0  \\
            3315.0  100.0  \\
            3316.0  100.0  \\
            3317.0  100.0  \\
            3318.0  100.0  \\
            3319.0  100.0  \\
            3320.0  100.0  \\
            3321.0  100.0  \\
            3322.0  100.0  \\
            3323.0  100.0  \\
            3324.0  100.0  \\
            3325.0  100.0  \\
            3326.0  100.0  \\
            3327.0  100.0  \\
            3328.0  100.0  \\
            3329.0  100.0  \\
            3330.0  100.0  \\
            3331.0  100.0  \\
            3332.0  100.0  \\
            3333.0  100.0  \\
            3334.0  100.0  \\
            3335.0  100.0  \\
            3336.0  100.0  \\
            3337.0  100.0  \\
            3338.0  100.0  \\
            3339.0  100.0  \\
            3340.0  100.0  \\
            3341.0  100.0  \\
            3342.0  100.0  \\
            3343.0  100.0  \\
            3344.0  100.0  \\
            3345.0  100.0  \\
            3346.0  100.0  \\
            3347.0  100.0  \\
            3348.0  100.0  \\
            3349.0  100.0  \\
            3350.0  100.0  \\
            3351.0  100.0  \\
            3352.0  100.0  \\
            3353.0  100.0  \\
            3354.0  100.0  \\
            3355.0  100.0  \\
            3356.0  100.0  \\
            3357.0  100.0  \\
            3358.0  100.0  \\
            3359.0  100.0  \\
            3360.0  100.0  \\
            3361.0  100.0  \\
            3362.0  100.0  \\
            3363.0  100.0  \\
            3364.0  100.0  \\
            3365.0  100.0  \\
            3366.0  100.0  \\
            3367.0  100.0  \\
            3368.0  100.0  \\
            3369.0  100.0  \\
            3370.0  100.0  \\
            3371.0  100.0  \\
            3372.0  100.0  \\
            3373.0  100.0  \\
            3374.0  100.0  \\
            3375.0  100.0  \\
            3376.0  100.0  \\
            3377.0  100.0  \\
            3378.0  100.0  \\
            3379.0  100.0  \\
            3380.0  100.0  \\
            3381.0  100.0  \\
            3382.0  100.0  \\
            3383.0  100.0  \\
            3384.0  100.0  \\
            3385.0  100.0  \\
            3386.0  100.0  \\
            3387.0  100.0  \\
            3388.0  100.0  \\
            3389.0  100.0  \\
            3390.0  100.0  \\
            3391.0  100.0  \\
            3392.0  100.0  \\
            3393.0  100.0  \\
            3394.0  100.0  \\
            3395.0  100.0  \\
            3396.0  100.0  \\
            3397.0  100.0  \\
            3398.0  100.0  \\
            3399.0  100.0  \\
            3400.0  100.0  \\
            3401.0  100.0  \\
            3402.0  100.0  \\
            3403.0  100.0  \\
            3404.0  100.0  \\
            3405.0  100.0  \\
            3406.0  100.0  \\
            3407.0  100.0  \\
            3408.0  100.0  \\
            3409.0  100.0  \\
            3410.0  100.0  \\
            3411.0  100.0  \\
            3412.0  100.0  \\
            3413.0  100.0  \\
            3414.0  100.0  \\
            3415.0  100.0  \\
            3416.0  100.0  \\
            3417.0  100.0  \\
            3418.0  100.0  \\
            3419.0  100.0  \\
            3420.0  100.0  \\
            3421.0  100.0  \\
            3422.0  100.0  \\
            3423.0  100.0  \\
            3424.0  100.0  \\
            3425.0  100.0  \\
            3426.0  100.0  \\
            3427.0  100.0  \\
            3428.0  100.0  \\
            3429.0  100.0  \\
            3430.0  100.0  \\
            3431.0  100.0  \\
            3432.0  100.0  \\
            3433.0  100.0  \\
            3434.0  100.0  \\
            3435.0  100.0  \\
            3436.0  100.0  \\
            3437.0  100.0  \\
            3438.0  100.0  \\
            3439.0  100.0  \\
            3440.0  100.0  \\
            3441.0  100.0  \\
            3442.0  100.0  \\
            3443.0  100.0  \\
            3444.0  100.0  \\
            3445.0  100.0  \\
            3446.0  100.0  \\
            3447.0  100.0  \\
            3448.0  100.0  \\
            3449.0  100.0  \\
            3450.0  100.0  \\
            3451.0  100.0  \\
            3452.0  100.0  \\
            3453.0  100.0  \\
            3454.0  100.0  \\
            3455.0  100.0  \\
            3456.0  100.0  \\
            3457.0  100.0  \\
            3458.0  100.0  \\
            3459.0  100.0  \\
            3460.0  100.0  \\
            3461.0  100.0  \\
            3462.0  100.0  \\
            3463.0  100.0  \\
            3464.0  100.0  \\
            3465.0  100.0  \\
            3466.0  100.0  \\
            3467.0  100.0  \\
            3468.0  100.0  \\
            3469.0  100.0  \\
            3470.0  100.0  \\
            3471.0  100.0  \\
            3472.0  100.0  \\
            3473.0  100.0  \\
            3474.0  100.0  \\
            3475.0  100.0  \\
            3476.0  100.0  \\
            3477.0  100.0  \\
            3478.0  100.0  \\
            3479.0  100.0  \\
            3480.0  100.0  \\
            3481.0  100.0  \\
            3482.0  100.0  \\
            3483.0  100.0  \\
            3484.0  100.0  \\
            3485.0  100.0  \\
            3486.0  100.0  \\
            3487.0  100.0  \\
            3488.0  100.0  \\
            3489.0  100.0  \\
            3490.0  100.0  \\
            3491.0  100.0  \\
            3492.0  100.0  \\
            3493.0  100.0  \\
            3494.0  100.0  \\
            3495.0  100.0  \\
            3496.0  100.0  \\
            3497.0  100.0  \\
            3498.0  100.0  \\
            3499.0  100.0  \\
            3500.0  100.0  \\
            3501.0  100.0  \\
            3502.0  100.0  \\
            3503.0  100.0  \\
            3504.0  100.0  \\
            3505.0  100.0  \\
            3506.0  100.0  \\
            3507.0  100.0  \\
            3508.0  100.0  \\
            3509.0  100.0  \\
            3510.0  100.0  \\
            3511.0  100.0  \\
            3512.0  100.0  \\
            3513.0  100.0  \\
            3514.0  100.0  \\
            3515.0  100.0  \\
            3516.0  100.0  \\
            3517.0  100.0  \\
            3518.0  100.0  \\
            3519.0  100.0  \\
            3520.0  100.0  \\
            3521.0  100.0  \\
            3522.0  100.0  \\
            3523.0  100.0  \\
            3524.0  100.0  \\
            3525.0  100.0  \\
            3526.0  100.0  \\
            3527.0  100.0  \\
            3528.0  100.0  \\
            3529.0  100.0  \\
            3530.0  100.0  \\
            3531.0  100.0  \\
            3532.0  100.0  \\
            3533.0  100.0  \\
            3534.0  100.0  \\
            3535.0  100.0  \\
            3536.0  100.0  \\
            3537.0  100.0  \\
            3538.0  100.0  \\
            3539.0  100.0  \\
            3540.0  100.0  \\
            3541.0  100.0  \\
            3542.0  100.0  \\
            3543.0  100.0  \\
            3544.0  100.0  \\
            3545.0  100.0  \\
            3546.0  100.0  \\
            3547.0  100.0  \\
            3548.0  100.0  \\
            3549.0  100.0  \\
            3550.0  100.0  \\
            3551.0  100.0  \\
            3552.0  100.0  \\
            3553.0  100.0  \\
            3554.0  100.0  \\
            3555.0  100.0  \\
            3556.0  100.0  \\
            3557.0  100.0  \\
            3558.0  100.0  \\
            3559.0  100.0  \\
            3560.0  100.0  \\
            3561.0  100.0  \\
            3562.0  100.0  \\
            3563.0  100.0  \\
            3564.0  100.0  \\
            3565.0  100.0  \\
            3566.0  100.0  \\
            3567.0  100.0  \\
            3568.0  100.0  \\
            3569.0  100.0  \\
            3570.0  100.0  \\
            3571.0  100.0  \\
            3572.0  100.0  \\
            3573.0  100.0  \\
            3574.0  100.0  \\
            3575.0  100.0  \\
            3576.0  100.0  \\
            3577.0  100.0  \\
            3578.0  100.0  \\
            3579.0  100.0  \\
            3580.0  100.0  \\
            3581.0  100.0  \\
            3582.0  100.0  \\
            3583.0  100.0  \\
            3584.0  100.0  \\
            3585.0  100.0  \\
            3586.0  100.0  \\
            3587.0  100.0  \\
            3588.0  100.0  \\
            3589.0  100.0  \\
            3590.0  100.0  \\
            3591.0  100.0  \\
            3592.0  100.0  \\
            3593.0  100.0  \\
            3594.0  100.0  \\
            3595.0  100.0  \\
            3596.0  100.0  \\
            3597.0  100.0  \\
            3598.0  100.0  \\
            3599.0  100.0  \\
            3600.0  100.0  \\
            3601.0  100.0  \\
            3602.0  100.0  \\
            3603.0  100.0  \\
            3604.0  100.0  \\
            3605.0  100.0  \\
            3606.0  100.0  \\
            3607.0  100.0  \\
            3608.0  100.0  \\
            3609.0  100.0  \\
            3610.0  100.0  \\
            3611.0  100.0  \\
            3612.0  100.0  \\
            3613.0  100.0  \\
            3614.0  100.0  \\
            3615.0  100.0  \\
            3616.0  100.0  \\
            3617.0  100.0  \\
            3618.0  100.0  \\
            3619.0  100.0  \\
            3620.0  100.0  \\
            3621.0  100.0  \\
            3622.0  100.0  \\
            3623.0  100.0  \\
            3624.0  100.0  \\
            3625.0  100.0  \\
            3626.0  100.0  \\
            3627.0  100.0  \\
            3628.0  100.0  \\
            3629.0  100.0  \\
            3630.0  100.0  \\
            3631.0  100.0  \\
            3632.0  100.0  \\
            3633.0  100.0  \\
            3634.0  100.0  \\
            3635.0  100.0  \\
            3636.0  100.0  \\
            3637.0  100.0  \\
            3638.0  100.0  \\
            3639.0  100.0  \\
            3640.0  100.0  \\
            3641.0  100.0  \\
            3642.0  100.0  \\
            3643.0  100.0  \\
            3644.0  100.0  \\
            3645.0  100.0  \\
            3646.0  100.0  \\
            3647.0  100.0  \\
            3648.0  100.0  \\
            3649.0  100.0  \\
            3650.0  100.0  \\
            3651.0  100.0  \\
            3652.0  100.0  \\
            3653.0  100.0  \\
            3654.0  100.0  \\
            3655.0  100.0  \\
            3656.0  100.0  \\
            3657.0  100.0  \\
            3658.0  100.0  \\
            3659.0  100.0  \\
            3660.0  100.0  \\
            3661.0  100.0  \\
            3662.0  100.0  \\
            3663.0  100.0  \\
            3664.0  100.0  \\
            3665.0  100.0  \\
            3666.0  100.0  \\
            3667.0  100.0  \\
            3668.0  100.0  \\
            3669.0  100.0  \\
            3670.0  100.0  \\
            3671.0  100.0  \\
            3672.0  100.0  \\
            3673.0  100.0  \\
            3674.0  100.0  \\
            3675.0  100.0  \\
            3676.0  100.0  \\
            3677.0  100.0  \\
            3678.0  100.0  \\
            3679.0  100.0  \\
            3680.0  100.0  \\
            3681.0  100.0  \\
            3682.0  100.0  \\
            3683.0  100.0  \\
            3684.0  100.0  \\
            3685.0  100.0  \\
            3686.0  100.0  \\
            3687.0  100.0  \\
            3688.0  100.0  \\
            3689.0  100.0  \\
            3690.0  100.0  \\
            3691.0  100.0  \\
            3692.0  100.0  \\
            3693.0  100.0  \\
            3694.0  100.0  \\
            3695.0  100.0  \\
            3696.0  100.0  \\
            3697.0  100.0  \\
            3698.0  100.0  \\
            3699.0  100.0  \\
            3700.0  100.0  \\
            3701.0  100.0  \\
            3702.0  100.0  \\
            3703.0  100.0  \\
            3704.0  100.0  \\
            3705.0  100.0  \\
            3706.0  100.0  \\
            3707.0  100.0  \\
            3708.0  100.0  \\
            3709.0  100.0  \\
            3710.0  100.0  \\
            3711.0  100.0  \\
            3712.0  100.0  \\
            3713.0  100.0  \\
            3714.0  100.0  \\
            3715.0  100.0  \\
            3716.0  100.0  \\
            3717.0  100.0  \\
            3718.0  100.0  \\
            3719.0  100.0  \\
            3720.0  100.0  \\
            3721.0  100.0  \\
            3722.0  100.0  \\
            3723.0  100.0  \\
            3724.0  100.0  \\
            3725.0  100.0  \\
            3726.0  100.0  \\
            3727.0  100.0  \\
            3728.0  100.0  \\
            3729.0  100.0  \\
            3730.0  100.0  \\
            3731.0  100.0  \\
            3732.0  100.0  \\
            3733.0  100.0  \\
            3734.0  100.0  \\
            3735.0  100.0  \\
            3736.0  100.0  \\
            3737.0  100.0  \\
            3738.0  100.0  \\
            3739.0  100.0  \\
            3740.0  100.0  \\
            3741.0  100.0  \\
            3742.0  100.0  \\
            3743.0  100.0  \\
            3744.0  100.0  \\
            3745.0  100.0  \\
            3746.0  100.0  \\
            3747.0  100.0  \\
            3748.0  100.0  \\
            3749.0  100.0  \\
            3750.0  100.0  \\
            3751.0  100.0  \\
            3752.0  100.0  \\
            3753.0  100.0  \\
            3754.0  100.0  \\
            3755.0  100.0  \\
            3756.0  100.0  \\
            3757.0  100.0  \\
            3758.0  100.0  \\
            3759.0  100.0  \\
            3760.0  100.0  \\
            3761.0  100.0  \\
            3762.0  100.0  \\
            3763.0  100.0  \\
            3764.0  100.0  \\
            3765.0  100.0  \\
            3766.0  100.0  \\
            3767.0  100.0  \\
            3768.0  100.0  \\
            3769.0  100.0  \\
            3770.0  100.0  \\
            3771.0  100.0  \\
            3772.0  100.0  \\
            3773.0  100.0  \\
            3774.0  100.0  \\
            3775.0  100.0  \\
            3776.0  100.0  \\
            3777.0  100.0  \\
            3778.0  100.0  \\
            3779.0  100.0  \\
            3780.0  100.0  \\
            3781.0  100.0  \\
            3782.0  100.0  \\
            3783.0  100.0  \\
            3784.0  100.0  \\
            3785.0  100.0  \\
            3786.0  100.0  \\
            3787.0  100.0  \\
            3788.0  100.0  \\
            3789.0  100.0  \\
            3790.0  100.0  \\
            3791.0  100.0  \\
            3792.0  100.0  \\
            3793.0  100.0  \\
            3794.0  100.0  \\
            3795.0  100.0  \\
            3796.0  100.0  \\
            3797.0  100.0  \\
            3798.0  100.0  \\
            3799.0  100.0  \\
            3800.0  100.0  \\
            3801.0  100.0  \\
            3802.0  100.0  \\
            3803.0  100.0  \\
            3804.0  100.0  \\
            3805.0  100.0  \\
            3806.0  100.0  \\
            3807.0  100.0  \\
            3808.0  100.0  \\
            3809.0  100.0  \\
            3810.0  100.0  \\
            3811.0  100.0  \\
            3812.0  100.0  \\
            3813.0  100.0  \\
            3814.0  100.0  \\
            3815.0  100.0  \\
            3816.0  100.0  \\
            3817.0  100.0  \\
            3818.0  100.0  \\
            3819.0  100.0  \\
            3820.0  100.0  \\
            3821.0  100.0  \\
            3822.0  100.0  \\
            3823.0  100.0  \\
            3824.0  100.0  \\
            3825.0  100.0  \\
            3826.0  100.0  \\
            3827.0  100.0  \\
            3828.0  100.0  \\
            3829.0  100.0  \\
            3830.0  100.0  \\
            3831.0  100.0  \\
            3832.0  100.0  \\
            3833.0  100.0  \\
            3834.0  100.0  \\
            3835.0  100.0  \\
            3836.0  100.0  \\
            3837.0  100.0  \\
            3838.0  100.0  \\
            3839.0  100.0  \\
            3840.0  100.0  \\
            3841.0  100.0  \\
            3842.0  100.0  \\
            3843.0  100.0  \\
            3844.0  100.0  \\
            3845.0  100.0  \\
            3846.0  100.0  \\
            3847.0  100.0  \\
            3848.0  100.0  \\
            3849.0  100.0  \\
            3850.0  100.0  \\
            3851.0  100.0  \\
            3852.0  100.0  \\
            3853.0  100.0  \\
            3854.0  100.0  \\
            3855.0  100.0  \\
            3856.0  100.0  \\
            3857.0  100.0  \\
            3858.0  100.0  \\
            3859.0  100.0  \\
            3860.0  100.0  \\
            3861.0  100.0  \\
            3862.0  100.0  \\
            3863.0  100.0  \\
            3864.0  100.0  \\
            3865.0  100.0  \\
            3866.0  100.0  \\
            3867.0  100.0  \\
            3868.0  100.0  \\
            3869.0  100.0  \\
            3870.0  100.0  \\
            3871.0  100.0  \\
            3872.0  100.0  \\
            3873.0  100.0  \\
            3874.0  100.0  \\
            3875.0  100.0  \\
            3876.0  100.0  \\
            3877.0  100.0  \\
            3878.0  100.0  \\
            3879.0  100.0  \\
            3880.0  100.0  \\
            3881.0  100.0  \\
            3882.0  100.0  \\
            3883.0  100.0  \\
            3884.0  100.0  \\
            3885.0  100.0  \\
            3886.0  100.0  \\
            3887.0  100.0  \\
            3888.0  100.0  \\
            3889.0  100.0  \\
            3890.0  100.0  \\
            3891.0  100.0  \\
            3892.0  100.0  \\
            3893.0  100.0  \\
            3894.0  100.0  \\
            3895.0  100.0  \\
            3896.0  100.0  \\
            3897.0  100.0  \\
            3898.0  100.0  \\
            3899.0  100.0  \\
            3900.0  100.0  \\
            3901.0  100.0  \\
            3902.0  100.0  \\
            3903.0  100.0  \\
            3904.0  100.0  \\
            3905.0  100.0  \\
            3906.0  100.0  \\
            3907.0  100.0  \\
            3908.0  100.0  \\
            3909.0  100.0  \\
            3910.0  100.0  \\
            3911.0  100.0  \\
            3912.0  100.0  \\
            3913.0  100.0  \\
            3914.0  100.0  \\
            3915.0  100.0  \\
            3916.0  100.0  \\
            3917.0  100.0  \\
            3918.0  100.0  \\
            3919.0  100.0  \\
            3920.0  100.0  \\
            3921.0  100.0  \\
            3922.0  100.0  \\
            3923.0  100.0  \\
            3924.0  100.0  \\
            3925.0  100.0  \\
            3926.0  100.0  \\
            3927.0  100.0  \\
            3928.0  100.0  \\
            3929.0  100.0  \\
            3930.0  100.0  \\
            3931.0  100.0  \\
            3932.0  100.0  \\
            3933.0  100.0  \\
            3934.0  100.0  \\
            3935.0  100.0  \\
            3936.0  100.0  \\
            3937.0  100.0  \\
            3938.0  100.0  \\
            3939.0  100.0  \\
            3940.0  100.0  \\
            3941.0  100.0  \\
            3942.0  100.0  \\
            3943.0  100.0  \\
            3944.0  100.0  \\
            3945.0  100.0  \\
            3946.0  100.0  \\
            3947.0  100.0  \\
            3948.0  100.0  \\
            3949.0  100.0  \\
            3950.0  100.0  \\
            3951.0  100.0  \\
            3952.0  100.0  \\
            3953.0  100.0  \\
            3954.0  100.0  \\
            3955.0  100.0  \\
            3956.0  100.0  \\
            3957.0  100.0  \\
            3958.0  100.0  \\
            3959.0  100.0  \\
            3960.0  100.0  \\
            3961.0  100.0  \\
            3962.0  100.0  \\
            3963.0  100.0  \\
            3964.0  100.0  \\
            3965.0  100.0  \\
            3966.0  100.0  \\
            3967.0  100.0  \\
            3968.0  100.0  \\
            3969.0  100.0  \\
            3970.0  100.0  \\
            3971.0  100.0  \\
            3972.0  100.0  \\
            3973.0  100.0  \\
            3974.0  100.0  \\
            3975.0  100.0  \\
            3976.0  100.0  \\
            3977.0  100.0  \\
            3978.0  100.0  \\
            3979.0  100.0  \\
            3980.0  100.0  \\
            3981.0  100.0  \\
            3982.0  100.0  \\
            3983.0  100.0  \\
            3984.0  100.0  \\
            3985.0  100.0  \\
            3986.0  100.0  \\
            3987.0  100.0  \\
            3988.0  100.0  \\
            3989.0  100.0  \\
            3990.0  100.0  \\
            3991.0  100.0  \\
            3992.0  100.0  \\
            3993.0  100.0  \\
            3994.0  100.0  \\
            3995.0  100.0  \\
            3996.0  100.0  \\
            3997.0  100.0  \\
            3998.0  100.0  \\
            3999.0  100.0  \\
            4000.0  100.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> RR_nocommit_polarisation.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{20 pt}{20 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{20 pt}{20 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={135mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$t$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={anchor=south west, at={(1.03, 0.0)}, font={{\fontsize{20 pt}{20 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-100}, xmax={4100}, xticklabels={{$0$, $1000$, $2000$, $3000$, $4000$}}, xtick={{0, 1000, 2000, 3000, 4000}}, xtick align={inside}, xticklabel style={font={{\fontsize{20 pt}{20 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{20 pt}{20 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-4}, ymax={105}, yticklabels={{$0$,$25$,$50$,$75$,$100$}}, ytick={{0.0,25.0,50.0,75.0,100.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{20 pt}{20 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[name path={b36a93d0-d78a-40d7-b785-71c590b2aa18}, draw opacity={1.0}, line width={2}, color=positivestance, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            3.0  0.0  \\
            4.0  0.0  \\
            5.0  0.0  \\
            6.0  0.0  \\
            7.0  0.0  \\
            8.0  0.0  \\
            9.0  0.0  \\
            10.0  0.0  \\
            11.0  0.0  \\
            12.0  0.0  \\
            13.0  0.0  \\
            14.0  0.0  \\
            15.0  0.0  \\
            16.0  0.0  \\
            17.0  0.0  \\
            18.0  0.0  \\
            19.0  0.0  \\
            20.0  0.0  \\
            21.0  0.0  \\
            22.0  0.0  \\
            23.0  0.0  \\
            24.0  0.0  \\
            25.0  0.0  \\
            26.0  0.0  \\
            27.0  0.0  \\
            28.0  0.0  \\
            29.0  0.0  \\
            30.0  0.0  \\
            31.0  0.0  \\
            32.0  0.0  \\
            33.0  0.0  \\
            34.0  0.0  \\
            35.0  0.0  \\
            36.0  0.0  \\
            37.0  0.0  \\
            38.0  0.0  \\
            39.0  0.0  \\
            40.0  0.0  \\
            41.0  0.0  \\
            42.0  0.0  \\
            43.0  0.0  \\
            44.0  0.0  \\
            45.0  0.0  \\
            46.0  0.0  \\
            47.0  0.0  \\
            48.0  0.0  \\
            49.0  0.0  \\
            50.0  0.0  \\
            51.0  0.0  \\
            52.0  0.0  \\
            53.0  0.0  \\
            54.0  0.0  \\
            55.0  0.0  \\
            56.0  0.0  \\
            57.0  0.0  \\
            58.0  0.0  \\
            59.0  0.0  \\
            60.0  0.0  \\
            61.0  0.0  \\
            62.0  0.0  \\
            63.0  0.0  \\
            64.0  0.0  \\
            65.0  0.0  \\
            66.0  0.0  \\
            67.0  0.0  \\
            68.0  0.0  \\
            69.0  0.0  \\
            70.0  0.0  \\
            71.0  0.0  \\
            72.0  0.0  \\
            73.0  0.0  \\
            74.0  0.0  \\
            75.0  0.0  \\
            76.0  0.0  \\
            77.0  0.0  \\
            78.0  0.0  \\
            79.0  0.0  \\
            80.0  0.0  \\
            81.0  0.0  \\
            82.0  0.0  \\
            83.0  0.0  \\
            84.0  0.0  \\
            85.0  0.0  \\
            86.0  0.0  \\
            87.0  0.0  \\
            88.0  0.0  \\
            89.0  0.0  \\
            90.0  0.0  \\
            91.0  0.0  \\
            92.0  0.0  \\
            93.0  0.0  \\
            94.0  0.0  \\
            95.0  0.0  \\
            96.0  0.0  \\
            97.0  0.0  \\
            98.0  0.0  \\
            99.0  0.0  \\
            100.0  0.0  \\
            101.0  0.0  \\
            102.0  0.0  \\
            103.0  0.0  \\
            104.0  0.0  \\
            105.0  0.0  \\
            106.0  0.0  \\
            107.0  0.0  \\
            108.0  0.0  \\
            109.0  0.0  \\
            110.0  0.0  \\
            111.0  0.0  \\
            112.0  0.0  \\
            113.0  0.0  \\
            114.0  0.0  \\
            115.0  0.0  \\
            116.0  0.0  \\
            117.0  0.0  \\
            118.0  0.0  \\
            119.0  0.0  \\
            120.0  0.0  \\
            121.0  0.0  \\
            122.0  0.0  \\
            123.0  0.0  \\
            124.0  0.0  \\
            125.0  0.0  \\
            126.0  0.0  \\
            127.0  0.0  \\
            128.0  0.0  \\
            129.0  0.0  \\
            130.0  0.0  \\
            131.0  0.0  \\
            132.0  0.0  \\
            133.0  0.0  \\
            134.0  0.0  \\
            135.0  0.0  \\
            136.0  0.0  \\
            137.0  0.0  \\
            138.0  0.0  \\
            139.0  0.0  \\
            140.0  0.0  \\
            141.0  0.0  \\
            142.0  0.0  \\
            143.0  0.0  \\
            144.0  0.0  \\
            145.0  0.0  \\
            146.0  0.0  \\
            147.0  0.0  \\
            148.0  0.0  \\
            149.0  0.0  \\
            150.0  0.0  \\
            151.0  0.0  \\
            152.0  0.0  \\
            153.0  0.0  \\
            154.0  0.0  \\
            155.0  0.0  \\
            156.0  0.0  \\
            157.0  0.0  \\
            158.0  0.0  \\
            159.0  0.0  \\
            160.0  0.0  \\
            161.0  0.0  \\
            162.0  0.0  \\
            163.0  0.0  \\
            164.0  0.0  \\
            165.0  0.0  \\
            166.0  0.0  \\
            167.0  0.0  \\
            168.0  0.0  \\
            169.0  0.0  \\
            170.0  0.0  \\
            171.0  0.0  \\
            172.0  0.0  \\
            173.0  0.0  \\
            174.0  0.0  \\
            175.0  0.0  \\
            176.0  0.0  \\
            177.0  0.0  \\
            178.0  0.0  \\
            179.0  0.0  \\
            180.0  0.0  \\
            181.0  0.0  \\
            182.0  0.0  \\
            183.0  0.0  \\
            184.0  0.0  \\
            185.0  0.0  \\
            186.0  0.0  \\
            187.0  0.0  \\
            188.0  0.0  \\
            189.0  0.0  \\
            190.0  0.0  \\
            191.0  0.0  \\
            192.0  0.0  \\
            193.0  0.0  \\
            194.0  0.0  \\
            195.0  0.0  \\
            196.0  0.0  \\
            197.0  0.0  \\
            198.0  0.0  \\
            199.0  0.0  \\
            200.0  0.0  \\
            201.0  0.0  \\
            202.0  0.0  \\
            203.0  0.0  \\
            204.0  0.0  \\
            205.0  0.0  \\
            206.0  0.0  \\
            207.0  0.0  \\
            208.0  0.0  \\
            209.0  0.0  \\
            210.0  0.0  \\
            211.0  0.0  \\
            212.0  0.0  \\
            213.0  0.0  \\
            214.0  0.0  \\
            215.0  0.0  \\
            216.0  0.0  \\
            217.0  0.0  \\
            218.0  0.0  \\
            219.0  0.0  \\
            220.0  0.0  \\
            221.0  0.0  \\
            222.0  0.0  \\
            223.0  0.0  \\
            224.0  0.0  \\
            225.0  0.0  \\
            226.0  0.0  \\
            227.0  0.0  \\
            228.0  0.0  \\
            229.0  0.0  \\
            230.0  0.0  \\
            231.0  0.0  \\
            232.0  0.0  \\
            233.0  0.0  \\
            234.0  0.0  \\
            235.0  0.0  \\
            236.0  0.0  \\
            237.0  0.0  \\
            238.0  0.0  \\
            239.0  0.0  \\
            240.0  0.0  \\
            241.0  0.0  \\
            242.0  0.0  \\
            243.0  0.0  \\
            244.0  0.0  \\
            245.0  0.0  \\
            246.0  0.0  \\
            247.0  0.0  \\
            248.0  0.0  \\
            249.0  0.0  \\
            250.0  0.0  \\
            251.0  0.0  \\
            252.0  0.0  \\
            253.0  0.0  \\
            254.0  0.0  \\
            255.0  0.0  \\
            256.0  0.0  \\
            257.0  0.0  \\
            258.0  0.0  \\
            259.0  0.0  \\
            260.0  0.0  \\
            261.0  0.0  \\
            262.0  0.0  \\
            263.0  0.0  \\
            264.0  0.0  \\
            265.0  0.0  \\
            266.0  0.0  \\
            267.0  0.0  \\
            268.0  0.0  \\
            269.0  0.0  \\
            270.0  0.0  \\
            271.0  0.0  \\
            272.0  0.0  \\
            273.0  0.0  \\
            274.0  0.0  \\
            275.0  0.0  \\
            276.0  0.0  \\
            277.0  0.0  \\
            278.0  0.0  \\
            279.0  0.0  \\
            280.0  0.0  \\
            281.0  0.0  \\
            282.0  0.0  \\
            283.0  0.0  \\
            284.0  0.0  \\
            285.0  0.0  \\
            286.0  0.0  \\
            287.0  0.0  \\
            288.0  0.0  \\
            289.0  0.0  \\
            290.0  0.0  \\
            291.0  0.0  \\
            292.0  0.0  \\
            293.0  0.0  \\
            294.0  0.0  \\
            295.0  0.0  \\
            296.0  0.0  \\
            297.0  0.0  \\
            298.0  0.0  \\
            299.0  0.0  \\
            300.0  0.0  \\
            301.0  0.0  \\
            302.0  0.0  \\
            303.0  0.0  \\
            304.0  0.0  \\
            305.0  0.0  \\
            306.0  0.0  \\
            307.0  0.0  \\
            308.0  0.0  \\
            309.0  0.0  \\
            310.0  0.0  \\
            311.0  0.0  \\
            312.0  0.0  \\
            313.0  0.0  \\
            314.0  0.0  \\
            315.0  0.0  \\
            316.0  0.0  \\
            317.0  0.0  \\
            318.0  0.0  \\
            319.0  0.0  \\
            320.0  0.0  \\
            321.0  0.0  \\
            322.0  0.0  \\
            323.0  0.0  \\
            324.0  0.0  \\
            325.0  0.0  \\
            326.0  0.0  \\
            327.0  0.0  \\
            328.0  0.0  \\
            329.0  0.0  \\
            330.0  0.0  \\
            331.0  0.0  \\
            332.0  0.0  \\
            333.0  0.0  \\
            334.0  0.0  \\
            335.0  0.0  \\
            336.0  0.0  \\
            337.0  0.0  \\
            338.0  0.0  \\
            339.0  0.0  \\
            340.0  0.0  \\
            341.0  0.0  \\
            342.0  0.0  \\
            343.0  0.0  \\
            344.0  0.0  \\
            345.0  0.0  \\
            346.0  0.0  \\
            347.0  0.0  \\
            348.0  0.0  \\
            349.0  0.0  \\
            350.0  0.0  \\
            351.0  0.0  \\
            352.0  0.0  \\
            353.0  0.0  \\
            354.0  0.0  \\
            355.0  0.0  \\
            356.0  0.0  \\
            357.0  0.0  \\
            358.0  0.0  \\
            359.0  0.0  \\
            360.0  0.0  \\
            361.0  0.0  \\
            362.0  0.0  \\
            363.0  0.0  \\
            364.0  0.0  \\
            365.0  0.0  \\
            366.0  0.0  \\
            367.0  0.0  \\
            368.0  0.0  \\
            369.0  0.0  \\
            370.0  0.0  \\
            371.0  0.0  \\
            372.0  0.0  \\
            373.0  0.0  \\
            374.0  0.0  \\
            375.0  0.0  \\
            376.0  0.0  \\
            377.0  0.0  \\
            378.0  0.0  \\
            379.0  0.0  \\
            380.0  0.0  \\
            381.0  0.0  \\
            382.0  0.0  \\
            383.0  0.0  \\
            384.0  0.0  \\
            385.0  0.0  \\
            386.0  0.0  \\
            387.0  0.0  \\
            388.0  0.0  \\
            389.0  0.0  \\
            390.0  0.0  \\
            391.0  0.0  \\
            392.0  0.0  \\
            393.0  0.0  \\
            394.0  0.0  \\
            395.0  0.0  \\
            396.0  0.0  \\
            397.0  0.0  \\
            398.0  0.0  \\
            399.0  0.0  \\
            400.0  0.0  \\
            401.0  0.0  \\
            402.0  0.0  \\
            403.0  0.0  \\
            404.0  0.0  \\
            405.0  0.0  \\
            406.0  0.0  \\
            407.0  0.0  \\
            408.0  0.0  \\
            409.0  0.0  \\
            410.0  0.0  \\
            411.0  0.0  \\
            412.0  0.0  \\
            413.0  0.0  \\
            414.0  0.0  \\
            415.0  0.0  \\
            416.0  0.0  \\
            417.0  0.0  \\
            418.0  0.0  \\
            419.0  0.0  \\
            420.0  0.0  \\
            421.0  0.0  \\
            422.0  0.0  \\
            423.0  0.0  \\
            424.0  0.0  \\
            425.0  0.0  \\
            426.0  0.0  \\
            427.0  0.0  \\
            428.0  0.0  \\
            429.0  0.0  \\
            430.0  0.0  \\
            431.0  0.0  \\
            432.0  0.0  \\
            433.0  0.0  \\
            434.0  0.0  \\
            435.0  0.0  \\
            436.0  0.0  \\
            437.0  0.0  \\
            438.0  0.0  \\
            439.0  0.0  \\
            440.0  0.0  \\
            441.0  0.0  \\
            442.0  0.0  \\
            443.0  0.0  \\
            444.0  0.0  \\
            445.0  0.0  \\
            446.0  0.0  \\
            447.0  0.0  \\
            448.0  0.0  \\
            449.0  0.0  \\
            450.0  0.0  \\
            451.0  0.0  \\
            452.0  0.0  \\
            453.0  0.0  \\
            454.0  0.0  \\
            455.0  0.0  \\
            456.0  0.0  \\
            457.0  0.0  \\
            458.0  0.0  \\
            459.0  0.0  \\
            460.0  0.0  \\
            461.0  0.0  \\
            462.0  0.0  \\
            463.0  0.0  \\
            464.0  0.0  \\
            465.0  0.0  \\
            466.0  0.0  \\
            467.0  0.0  \\
            468.0  0.0  \\
            469.0  0.0  \\
            470.0  0.0  \\
            471.0  0.0  \\
            472.0  0.0  \\
            473.0  0.0  \\
            474.0  0.0  \\
            475.0  0.0  \\
            476.0  0.0  \\
            477.0  0.0  \\
            478.0  0.0  \\
            479.0  0.0  \\
            480.0  0.0  \\
            481.0  0.0  \\
            482.0  0.0  \\
            483.0  0.0  \\
            484.0  0.0  \\
            485.0  0.0  \\
            486.0  0.0  \\
            487.0  0.0  \\
            488.0  0.0  \\
            489.0  0.0  \\
            490.0  0.0  \\
            491.0  0.0  \\
            492.0  0.0  \\
            493.0  0.0  \\
            494.0  0.0  \\
            495.0  0.0  \\
            496.0  0.0  \\
            497.0  0.0  \\
            498.0  0.0  \\
            499.0  0.0  \\
            500.0  0.0  \\
            501.0  0.0  \\
            502.0  0.0  \\
            503.0  0.0  \\
            504.0  0.0  \\
            505.0  0.0  \\
            506.0  0.0  \\
            507.0  0.0  \\
            508.0  0.0  \\
            509.0  0.0  \\
            510.0  0.0  \\
            511.0  0.0  \\
            512.0  0.0  \\
            513.0  0.0  \\
            514.0  0.0  \\
            515.0  0.0  \\
            516.0  0.0  \\
            517.0  0.0  \\
            518.0  0.0  \\
            519.0  0.0  \\
            520.0  0.0  \\
            521.0  0.0  \\
            522.0  0.0  \\
            523.0  0.0  \\
            524.0  0.0  \\
            525.0  0.0  \\
            526.0  0.0  \\
            527.0  0.0  \\
            528.0  0.0  \\
            529.0  0.0  \\
            530.0  0.0  \\
            531.0  0.0  \\
            532.0  0.0  \\
            533.0  0.0  \\
            534.0  0.0  \\
            535.0  0.0  \\
            536.0  0.0  \\
            537.0  0.0  \\
            538.0  0.0  \\
            539.0  0.0  \\
            540.0  0.0  \\
            541.0  0.0  \\
            542.0  0.0  \\
            543.0  0.0  \\
            544.0  0.0  \\
            545.0  0.0  \\
            546.0  0.0  \\
            547.0  0.0  \\
            548.0  0.0  \\
            549.0  0.0  \\
            550.0  0.0  \\
            551.0  0.0  \\
            552.0  0.0  \\
            553.0  0.0  \\
            554.0  0.0  \\
            555.0  0.0  \\
            556.0  0.0  \\
            557.0  0.0  \\
            558.0  0.0  \\
            559.0  0.0  \\
            560.0  0.0  \\
            561.0  0.0  \\
            562.0  0.0  \\
            563.0  0.0  \\
            564.0  0.0  \\
            565.0  0.0  \\
            566.0  0.0  \\
            567.0  0.0  \\
            568.0  0.0  \\
            569.0  0.0  \\
            570.0  0.0  \\
            571.0  0.0  \\
            572.0  0.0  \\
            573.0  0.0  \\
            574.0  0.0  \\
            575.0  0.0  \\
            576.0  0.0  \\
            577.0  0.0  \\
            578.0  0.0  \\
            579.0  0.0  \\
            580.0  0.0  \\
            581.0  0.0  \\
            582.0  0.0  \\
            583.0  0.0  \\
            584.0  0.0  \\
            585.0  0.0  \\
            586.0  0.0  \\
            587.0  0.0  \\
            588.0  0.0  \\
            589.0  0.0  \\
            590.0  0.0  \\
            591.0  0.0  \\
            592.0  0.0  \\
            593.0  0.0  \\
            594.0  0.0  \\
            595.0  0.0  \\
            596.0  0.0  \\
            597.0  0.0  \\
            598.0  0.0  \\
            599.0  0.0  \\
            600.0  0.0  \\
            601.0  0.0  \\
            602.0  0.0  \\
            603.0  0.0  \\
            604.0  0.0  \\
            605.0  0.0  \\
            606.0  0.0  \\
            607.0  0.0  \\
            608.0  0.0  \\
            609.0  0.0  \\
            610.0  0.0  \\
            611.0  0.0  \\
            612.0  0.0  \\
            613.0  0.0  \\
            614.0  0.0  \\
            615.0  0.0  \\
            616.0  0.0  \\
            617.0  0.0  \\
            618.0  0.0  \\
            619.0  0.0  \\
            620.0  0.0  \\
            621.0  0.0  \\
            622.0  0.0  \\
            623.0  0.0  \\
            624.0  0.0  \\
            625.0  0.0  \\
            626.0  0.0  \\
            627.0  0.0  \\
            628.0  0.0  \\
            629.0  0.0  \\
            630.0  0.0  \\
            631.0  0.0  \\
            632.0  0.0  \\
            633.0  0.0  \\
            634.0  0.0  \\
            635.0  0.0  \\
            636.0  0.0  \\
            637.0  0.0  \\
            638.0  0.0  \\
            639.0  0.0  \\
            640.0  0.0  \\
            641.0  0.0  \\
            642.0  0.0  \\
            643.0  0.0  \\
            644.0  0.0  \\
            645.0  0.0  \\
            646.0  0.0  \\
            647.0  0.0  \\
            648.0  0.0  \\
            649.0  0.0  \\
            650.0  0.0  \\
            651.0  0.0  \\
            652.0  0.0  \\
            653.0  0.0  \\
            654.0  0.0  \\
            655.0  0.0  \\
            656.0  0.0  \\
            657.0  0.0  \\
            658.0  0.0  \\
            659.0  0.0  \\
            660.0  0.0  \\
            661.0  0.0  \\
            662.0  0.0  \\
            663.0  0.0  \\
            664.0  0.0  \\
            665.0  0.0  \\
            666.0  0.0  \\
            667.0  0.0  \\
            668.0  0.0  \\
            669.0  0.0  \\
            670.0  0.0  \\
            671.0  0.0  \\
            672.0  0.0  \\
            673.0  0.0  \\
            674.0  0.0  \\
            675.0  0.0  \\
            676.0  0.0  \\
            677.0  0.0  \\
            678.0  0.0  \\
            679.0  0.0  \\
            680.0  0.0  \\
            681.0  0.0  \\
            682.0  0.0  \\
            683.0  0.0  \\
            684.0  0.0  \\
            685.0  0.0  \\
            686.0  0.0  \\
            687.0  0.0  \\
            688.0  0.0  \\
            689.0  0.0  \\
            690.0  0.0  \\
            691.0  0.0  \\
            692.0  0.0  \\
            693.0  0.0  \\
            694.0  0.0  \\
            695.0  0.0  \\
            696.0  0.0  \\
            697.0  0.0  \\
            698.0  0.0  \\
            699.0  0.0  \\
            700.0  0.0  \\
            701.0  0.0  \\
            702.0  0.0  \\
            703.0  0.0  \\
            704.0  0.0  \\
            705.0  0.0  \\
            706.0  0.0  \\
            707.0  0.0  \\
            708.0  0.0  \\
            709.0  0.0  \\
            710.0  0.0  \\
            711.0  0.0  \\
            712.0  0.0  \\
            713.0  0.0  \\
            714.0  0.0  \\
            715.0  0.0  \\
            716.0  0.0  \\
            717.0  0.0  \\
            718.0  0.0  \\
            719.0  0.0  \\
            720.0  0.0  \\
            721.0  0.0  \\
            722.0  0.0  \\
            723.0  0.0  \\
            724.0  0.0  \\
            725.0  0.0  \\
            726.0  0.0  \\
            727.0  0.0  \\
            728.0  0.0  \\
            729.0  0.0  \\
            730.0  0.0  \\
            731.0  0.0  \\
            732.0  0.0  \\
            733.0  0.0  \\
            734.0  0.0  \\
            735.0  0.0  \\
            736.0  0.0  \\
            737.0  0.0  \\
            738.0  0.0  \\
            739.0  0.0  \\
            740.0  0.0  \\
            741.0  0.0  \\
            742.0  0.0  \\
            743.0  0.0  \\
            744.0  0.0  \\
            745.0  0.0  \\
            746.0  0.0  \\
            747.0  0.0  \\
            748.0  0.0  \\
            749.0  0.0  \\
            750.0  0.0  \\
            751.0  0.0  \\
            752.0  0.0  \\
            753.0  0.0  \\
            754.0  0.0  \\
            755.0  0.0  \\
            756.0  0.0  \\
            757.0  0.0  \\
            758.0  0.0  \\
            759.0  0.0  \\
            760.0  0.0  \\
            761.0  0.0  \\
            762.0  0.0  \\
            763.0  0.0  \\
            764.0  0.0  \\
            765.0  0.0  \\
            766.0  0.0  \\
            767.0  0.0  \\
            768.0  0.0  \\
            769.0  0.0  \\
            770.0  0.0  \\
            771.0  0.0  \\
            772.0  0.0  \\
            773.0  0.0  \\
            774.0  0.0  \\
            775.0  0.0  \\
            776.0  0.0  \\
            777.0  0.0  \\
            778.0  0.0  \\
            779.0  0.0  \\
            780.0  0.0  \\
            781.0  0.0  \\
            782.0  0.0  \\
            783.0  0.0  \\
            784.0  0.0  \\
            785.0  0.0  \\
            786.0  0.0  \\
            787.0  0.0  \\
            788.0  0.0  \\
            789.0  0.0  \\
            790.0  0.0  \\
            791.0  0.0  \\
            792.0  0.0  \\
            793.0  0.0  \\
            794.0  0.0  \\
            795.0  0.0  \\
            796.0  0.0  \\
            797.0  0.0  \\
            798.0  0.0  \\
            799.0  0.0  \\
            800.0  0.0  \\
            801.0  0.0  \\
            802.0  0.0  \\
            803.0  0.0  \\
            804.0  0.0  \\
            805.0  0.0  \\
            806.0  0.0  \\
            807.0  0.0  \\
            808.0  0.0  \\
            809.0  0.0  \\
            810.0  0.0  \\
            811.0  0.0  \\
            812.0  0.0  \\
            813.0  0.0  \\
            814.0  0.0  \\
            815.0  0.0  \\
            816.0  0.0  \\
            817.0  0.0  \\
            818.0  0.0  \\
            819.0  0.0  \\
            820.0  0.0  \\
            821.0  0.0  \\
            822.0  0.0  \\
            823.0  0.0  \\
            824.0  0.0  \\
            825.0  0.0  \\
            826.0  0.0  \\
            827.0  0.0  \\
            828.0  0.0  \\
            829.0  0.0  \\
            830.0  0.0  \\
            831.0  0.0  \\
            832.0  0.0  \\
            833.0  0.0  \\
            834.0  0.0  \\
            835.0  0.0  \\
            836.0  0.0  \\
            837.0  0.0  \\
            838.0  0.0  \\
            839.0  0.0  \\
            840.0  0.0  \\
            841.0  0.0  \\
            842.0  0.0  \\
            843.0  0.0  \\
            844.0  0.0  \\
            845.0  0.0  \\
            846.0  0.0  \\
            847.0  0.0  \\
            848.0  0.0  \\
            849.0  0.0  \\
            850.0  0.0  \\
            851.0  0.0  \\
            852.0  0.0  \\
            853.0  0.0  \\
            854.0  0.0  \\
            855.0  0.0  \\
            856.0  0.0  \\
            857.0  0.0  \\
            858.0  0.0  \\
            859.0  0.0  \\
            860.0  0.0  \\
            861.0  0.0  \\
            862.0  0.0  \\
            863.0  0.0  \\
            864.0  0.0  \\
            865.0  0.0  \\
            866.0  0.0  \\
            867.0  0.0  \\
            868.0  0.0  \\
            869.0  0.0  \\
            870.0  0.0  \\
            871.0  0.0  \\
            872.0  0.0  \\
            873.0  0.0  \\
            874.0  0.0  \\
            875.0  0.0  \\
            876.0  0.0  \\
            877.0  0.0  \\
            878.0  0.0  \\
            879.0  0.0  \\
            880.0  0.0  \\
            881.0  0.0  \\
            882.0  0.0  \\
            883.0  0.0  \\
            884.0  0.0  \\
            885.0  0.0  \\
            886.0  0.0  \\
            887.0  0.0  \\
            888.0  0.0  \\
            889.0  0.0  \\
            890.0  0.0  \\
            891.0  0.0  \\
            892.0  0.0  \\
            893.0  0.0  \\
            894.0  0.0  \\
            895.0  0.0  \\
            896.0  0.0  \\
            897.0  0.0  \\
            898.0  0.0  \\
            899.0  0.0  \\
            900.0  0.0  \\
            901.0  0.0  \\
            902.0  0.0  \\
            903.0  0.0  \\
            904.0  0.0  \\
            905.0  0.0  \\
            906.0  0.0  \\
            907.0  0.0  \\
            908.0  0.0  \\
            909.0  0.0  \\
            910.0  0.0  \\
            911.0  0.0  \\
            912.0  0.0  \\
            913.0  0.0  \\
            914.0  0.0  \\
            915.0  0.0  \\
            916.0  0.0  \\
            917.0  0.0  \\
            918.0  0.0  \\
            919.0  0.0  \\
            920.0  0.0  \\
            921.0  0.0  \\
            922.0  0.0  \\
            923.0  0.0  \\
            924.0  0.0  \\
            925.0  0.0  \\
            926.0  0.0  \\
            927.0  0.0  \\
            928.0  0.0  \\
            929.0  0.0  \\
            930.0  0.0  \\
            931.0  0.0  \\
            932.0  0.0  \\
            933.0  0.0  \\
            934.0  0.0  \\
            935.0  0.0  \\
            936.0  0.0  \\
            937.0  0.0  \\
            938.0  0.0  \\
            939.0  0.0  \\
            940.0  0.0  \\
            941.0  0.0  \\
            942.0  0.0  \\
            943.0  0.0  \\
            944.0  0.0  \\
            945.0  0.0  \\
            946.0  0.0  \\
            947.0  0.0  \\
            948.0  0.0  \\
            949.0  0.0  \\
            950.0  0.0  \\
            951.0  0.0  \\
            952.0  0.0  \\
            953.0  0.0  \\
            954.0  0.0  \\
            955.0  0.0  \\
            956.0  0.0  \\
            957.0  0.0  \\
            958.0  0.0  \\
            959.0  0.0  \\
            960.0  0.0  \\
            961.0  0.0  \\
            962.0  0.0  \\
            963.0  0.0  \\
            964.0  0.0  \\
            965.0  0.0  \\
            966.0  0.0  \\
            967.0  0.0  \\
            968.0  0.0  \\
            969.0  0.0  \\
            970.0  0.0  \\
            971.0  0.0  \\
            972.0  0.0  \\
            973.0  1.0  \\
            974.0  0.0  \\
            975.0  1.0  \\
            976.0  1.0  \\
            977.0  1.0  \\
            978.0  3.0  \\
            979.0  4.0  \\
            980.0  4.0  \\
            981.0  4.0  \\
            982.0  4.0  \\
            983.0  5.0  \\
            984.0  8.0  \\
            985.0  8.0  \\
            986.0  8.0  \\
            987.0  9.0  \\
            988.0  11.0  \\
            989.0  13.0  \\
            990.0  14.0  \\
            991.0  17.0  \\
            992.0  20.0  \\
            993.0  22.0  \\
            994.0  24.0  \\
            995.0  28.0  \\
            996.0  30.0  \\
            997.0  34.0  \\
            998.0  37.0  \\
            999.0  41.0  \\
            1000.0  42.0  \\
            1001.0  43.0  \\
            1002.0  45.0  \\
            1003.0  47.0  \\
            1004.0  49.0  \\
            1005.0  50.0  \\
            1006.0  51.0  \\
            1007.0  51.0  \\
            1008.0  52.0  \\
            1009.0  53.0  \\
            1010.0  54.0  \\
            1011.0  54.0  \\
            1012.0  54.0  \\
            1013.0  54.0  \\
            1014.0  54.0  \\
            1015.0  54.0  \\
            1016.0  54.0  \\
            1017.0  54.0  \\
            1018.0  54.0  \\
            1019.0  54.0  \\
            1020.0  54.0  \\
            1021.0  54.0  \\
            1022.0  54.0  \\
            1023.0  54.0  \\
            1024.0  54.0  \\
            1025.0  54.0  \\
            1026.0  54.0  \\
            1027.0  54.0  \\
            1028.0  54.0  \\
            1029.0  54.0  \\
            1030.0  54.0  \\
            1031.0  54.0  \\
            1032.0  54.0  \\
            1033.0  54.0  \\
            1034.0  54.0  \\
            1035.0  54.0  \\
            1036.0  54.0  \\
            1037.0  54.0  \\
            1038.0  54.0  \\
            1039.0  54.0  \\
            1040.0  54.0  \\
            1041.0  54.0  \\
            1042.0  54.0  \\
            1043.0  54.0  \\
            1044.0  54.0  \\
            1045.0  54.0  \\
            1046.0  54.0  \\
            1047.0  54.0  \\
            1048.0  54.0  \\
            1049.0  54.0  \\
            1050.0  54.0  \\
            1051.0  54.0  \\
            1052.0  54.0  \\
            1053.0  54.0  \\
            1054.0  54.0  \\
            1055.0  54.0  \\
            1056.0  54.0  \\
            1057.0  54.0  \\
            1058.0  54.0  \\
            1059.0  54.0  \\
            1060.0  54.0  \\
            1061.0  54.0  \\
            1062.0  54.0  \\
            1063.0  54.0  \\
            1064.0  54.0  \\
            1065.0  53.0  \\
            1066.0  53.0  \\
            1067.0  53.0  \\
            1068.0  53.0  \\
            1069.0  53.0  \\
            1070.0  53.0  \\
            1071.0  53.0  \\
            1072.0  53.0  \\
            1073.0  53.0  \\
            1074.0  53.0  \\
            1075.0  53.0  \\
            1076.0  53.0  \\
            1077.0  53.0  \\
            1078.0  53.0  \\
            1079.0  53.0  \\
            1080.0  53.0  \\
            1081.0  53.0  \\
            1082.0  53.0  \\
            1083.0  53.0  \\
            1084.0  53.0  \\
            1085.0  53.0  \\
            1086.0  53.0  \\
            1087.0  53.0  \\
            1088.0  53.0  \\
            1089.0  53.0  \\
            1090.0  53.0  \\
            1091.0  53.0  \\
            1092.0  53.0  \\
            1093.0  53.0  \\
            1094.0  53.0  \\
            1095.0  53.0  \\
            1096.0  53.0  \\
            1097.0  53.0  \\
            1098.0  53.0  \\
            1099.0  53.0  \\
            1100.0  53.0  \\
            1101.0  53.0  \\
            1102.0  53.0  \\
            1103.0  53.0  \\
            1104.0  53.0  \\
            1105.0  53.0  \\
            1106.0  53.0  \\
            1107.0  53.0  \\
            1108.0  53.0  \\
            1109.0  53.0  \\
            1110.0  53.0  \\
            1111.0  53.0  \\
            1112.0  53.0  \\
            1113.0  52.0  \\
            1114.0  52.0  \\
            1115.0  52.0  \\
            1116.0  52.0  \\
            1117.0  52.0  \\
            1118.0  52.0  \\
            1119.0  52.0  \\
            1120.0  52.0  \\
            1121.0  52.0  \\
            1122.0  52.0  \\
            1123.0  52.0  \\
            1124.0  52.0  \\
            1125.0  52.0  \\
            1126.0  52.0  \\
            1127.0  52.0  \\
            1128.0  52.0  \\
            1129.0  52.0  \\
            1130.0  52.0  \\
            1131.0  52.0  \\
            1132.0  52.0  \\
            1133.0  52.0  \\
            1134.0  52.0  \\
            1135.0  52.0  \\
            1136.0  52.0  \\
            1137.0  52.0  \\
            1138.0  52.0  \\
            1139.0  52.0  \\
            1140.0  52.0  \\
            1141.0  52.0  \\
            1142.0  52.0  \\
            1143.0  52.0  \\
            1144.0  52.0  \\
            1145.0  52.0  \\
            1146.0  52.0  \\
            1147.0  52.0  \\
            1148.0  52.0  \\
            1149.0  52.0  \\
            1150.0  52.0  \\
            1151.0  52.0  \\
            1152.0  52.0  \\
            1153.0  52.0  \\
            1154.0  52.0  \\
            1155.0  52.0  \\
            1156.0  52.0  \\
            1157.0  52.0  \\
            1158.0  52.0  \\
            1159.0  52.0  \\
            1160.0  52.0  \\
            1161.0  52.0  \\
            1162.0  52.0  \\
            1163.0  52.0  \\
            1164.0  52.0  \\
            1165.0  52.0  \\
            1166.0  52.0  \\
            1167.0  52.0  \\
            1168.0  52.0  \\
            1169.0  52.0  \\
            1170.0  52.0  \\
            1171.0  52.0  \\
            1172.0  52.0  \\
            1173.0  52.0  \\
            1174.0  52.0  \\
            1175.0  52.0  \\
            1176.0  52.0  \\
            1177.0  52.0  \\
            1178.0  52.0  \\
            1179.0  52.0  \\
            1180.0  52.0  \\
            1181.0  52.0  \\
            1182.0  52.0  \\
            1183.0  52.0  \\
            1184.0  52.0  \\
            1185.0  52.0  \\
            1186.0  52.0  \\
            1187.0  52.0  \\
            1188.0  52.0  \\
            1189.0  52.0  \\
            1190.0  52.0  \\
            1191.0  52.0  \\
            1192.0  52.0  \\
            1193.0  52.0  \\
            1194.0  52.0  \\
            1195.0  52.0  \\
            1196.0  52.0  \\
            1197.0  52.0  \\
            1198.0  52.0  \\
            1199.0  52.0  \\
            1200.0  52.0  \\
            1201.0  52.0  \\
            1202.0  52.0  \\
            1203.0  52.0  \\
            1204.0  52.0  \\
            1205.0  52.0  \\
            1206.0  52.0  \\
            1207.0  52.0  \\
            1208.0  52.0  \\
            1209.0  52.0  \\
            1210.0  52.0  \\
            1211.0  52.0  \\
            1212.0  52.0  \\
            1213.0  52.0  \\
            1214.0  52.0  \\
            1215.0  52.0  \\
            1216.0  52.0  \\
            1217.0  52.0  \\
            1218.0  52.0  \\
            1219.0  52.0  \\
            1220.0  52.0  \\
            1221.0  52.0  \\
            1222.0  52.0  \\
            1223.0  52.0  \\
            1224.0  52.0  \\
            1225.0  52.0  \\
            1226.0  52.0  \\
            1227.0  52.0  \\
            1228.0  52.0  \\
            1229.0  52.0  \\
            1230.0  52.0  \\
            1231.0  52.0  \\
            1232.0  52.0  \\
            1233.0  52.0  \\
            1234.0  52.0  \\
            1235.0  52.0  \\
            1236.0  52.0  \\
            1237.0  52.0  \\
            1238.0  52.0  \\
            1239.0  52.0  \\
            1240.0  52.0  \\
            1241.0  52.0  \\
            1242.0  52.0  \\
            1243.0  52.0  \\
            1244.0  52.0  \\
            1245.0  52.0  \\
            1246.0  52.0  \\
            1247.0  52.0  \\
            1248.0  52.0  \\
            1249.0  52.0  \\
            1250.0  52.0  \\
            1251.0  52.0  \\
            1252.0  52.0  \\
            1253.0  52.0  \\
            1254.0  52.0  \\
            1255.0  52.0  \\
            1256.0  52.0  \\
            1257.0  52.0  \\
            1258.0  52.0  \\
            1259.0  52.0  \\
            1260.0  52.0  \\
            1261.0  52.0  \\
            1262.0  52.0  \\
            1263.0  52.0  \\
            1264.0  52.0  \\
            1265.0  52.0  \\
            1266.0  52.0  \\
            1267.0  52.0  \\
            1268.0  52.0  \\
            1269.0  52.0  \\
            1270.0  52.0  \\
            1271.0  52.0  \\
            1272.0  52.0  \\
            1273.0  52.0  \\
            1274.0  52.0  \\
            1275.0  52.0  \\
            1276.0  52.0  \\
            1277.0  52.0  \\
            1278.0  52.0  \\
            1279.0  52.0  \\
            1280.0  52.0  \\
            1281.0  52.0  \\
            1282.0  52.0  \\
            1283.0  52.0  \\
            1284.0  52.0  \\
            1285.0  52.0  \\
            1286.0  52.0  \\
            1287.0  52.0  \\
            1288.0  52.0  \\
            1289.0  52.0  \\
            1290.0  52.0  \\
            1291.0  52.0  \\
            1292.0  52.0  \\
            1293.0  52.0  \\
            1294.0  52.0  \\
            1295.0  52.0  \\
            1296.0  52.0  \\
            1297.0  52.0  \\
            1298.0  52.0  \\
            1299.0  52.0  \\
            1300.0  52.0  \\
            1301.0  52.0  \\
            1302.0  52.0  \\
            1303.0  52.0  \\
            1304.0  52.0  \\
            1305.0  52.0  \\
            1306.0  52.0  \\
            1307.0  52.0  \\
            1308.0  52.0  \\
            1309.0  52.0  \\
            1310.0  52.0  \\
            1311.0  52.0  \\
            1312.0  52.0  \\
            1313.0  52.0  \\
            1314.0  52.0  \\
            1315.0  52.0  \\
            1316.0  52.0  \\
            1317.0  52.0  \\
            1318.0  52.0  \\
            1319.0  52.0  \\
            1320.0  52.0  \\
            1321.0  52.0  \\
            1322.0  52.0  \\
            1323.0  52.0  \\
            1324.0  52.0  \\
            1325.0  52.0  \\
            1326.0  52.0  \\
            1327.0  52.0  \\
            1328.0  52.0  \\
            1329.0  52.0  \\
            1330.0  52.0  \\
            1331.0  52.0  \\
            1332.0  52.0  \\
            1333.0  52.0  \\
            1334.0  52.0  \\
            1335.0  52.0  \\
            1336.0  52.0  \\
            1337.0  52.0  \\
            1338.0  52.0  \\
            1339.0  52.0  \\
            1340.0  52.0  \\
            1341.0  52.0  \\
            1342.0  52.0  \\
            1343.0  52.0  \\
            1344.0  52.0  \\
            1345.0  52.0  \\
            1346.0  52.0  \\
            1347.0  52.0  \\
            1348.0  52.0  \\
            1349.0  52.0  \\
            1350.0  52.0  \\
            1351.0  52.0  \\
            1352.0  52.0  \\
            1353.0  52.0  \\
            1354.0  52.0  \\
            1355.0  52.0  \\
            1356.0  52.0  \\
            1357.0  52.0  \\
            1358.0  52.0  \\
            1359.0  52.0  \\
            1360.0  52.0  \\
            1361.0  52.0  \\
            1362.0  52.0  \\
            1363.0  52.0  \\
            1364.0  52.0  \\
            1365.0  52.0  \\
            1366.0  52.0  \\
            1367.0  52.0  \\
            1368.0  52.0  \\
            1369.0  52.0  \\
            1370.0  52.0  \\
            1371.0  52.0  \\
            1372.0  52.0  \\
            1373.0  52.0  \\
            1374.0  52.0  \\
            1375.0  52.0  \\
            1376.0  52.0  \\
            1377.0  52.0  \\
            1378.0  52.0  \\
            1379.0  52.0  \\
            1380.0  52.0  \\
            1381.0  52.0  \\
            1382.0  52.0  \\
            1383.0  52.0  \\
            1384.0  52.0  \\
            1385.0  52.0  \\
            1386.0  52.0  \\
            1387.0  52.0  \\
            1388.0  52.0  \\
            1389.0  52.0  \\
            1390.0  52.0  \\
            1391.0  52.0  \\
            1392.0  52.0  \\
            1393.0  52.0  \\
            1394.0  52.0  \\
            1395.0  52.0  \\
            1396.0  52.0  \\
            1397.0  52.0  \\
            1398.0  52.0  \\
            1399.0  52.0  \\
            1400.0  52.0  \\
            1401.0  52.0  \\
            1402.0  52.0  \\
            1403.0  52.0  \\
            1404.0  52.0  \\
            1405.0  52.0  \\
            1406.0  52.0  \\
            1407.0  52.0  \\
            1408.0  52.0  \\
            1409.0  52.0  \\
            1410.0  52.0  \\
            1411.0  52.0  \\
            1412.0  52.0  \\
            1413.0  52.0  \\
            1414.0  52.0  \\
            1415.0  52.0  \\
            1416.0  52.0  \\
            1417.0  52.0  \\
            1418.0  52.0  \\
            1419.0  52.0  \\
            1420.0  52.0  \\
            1421.0  52.0  \\
            1422.0  52.0  \\
            1423.0  52.0  \\
            1424.0  52.0  \\
            1425.0  52.0  \\
            1426.0  52.0  \\
            1427.0  52.0  \\
            1428.0  52.0  \\
            1429.0  52.0  \\
            1430.0  52.0  \\
            1431.0  52.0  \\
            1432.0  52.0  \\
            1433.0  52.0  \\
            1434.0  52.0  \\
            1435.0  52.0  \\
            1436.0  52.0  \\
            1437.0  52.0  \\
            1438.0  52.0  \\
            1439.0  52.0  \\
            1440.0  52.0  \\
            1441.0  52.0  \\
            1442.0  52.0  \\
            1443.0  52.0  \\
            1444.0  52.0  \\
            1445.0  52.0  \\
            1446.0  52.0  \\
            1447.0  52.0  \\
            1448.0  52.0  \\
            1449.0  52.0  \\
            1450.0  52.0  \\
            1451.0  52.0  \\
            1452.0  52.0  \\
            1453.0  52.0  \\
            1454.0  52.0  \\
            1455.0  52.0  \\
            1456.0  52.0  \\
            1457.0  52.0  \\
            1458.0  52.0  \\
            1459.0  52.0  \\
            1460.0  52.0  \\
            1461.0  52.0  \\
            1462.0  52.0  \\
            1463.0  52.0  \\
            1464.0  52.0  \\
            1465.0  52.0  \\
            1466.0  52.0  \\
            1467.0  52.0  \\
            1468.0  52.0  \\
            1469.0  52.0  \\
            1470.0  52.0  \\
            1471.0  52.0  \\
            1472.0  52.0  \\
            1473.0  52.0  \\
            1474.0  52.0  \\
            1475.0  52.0  \\
            1476.0  52.0  \\
            1477.0  52.0  \\
            1478.0  52.0  \\
            1479.0  52.0  \\
            1480.0  52.0  \\
            1481.0  52.0  \\
            1482.0  52.0  \\
            1483.0  52.0  \\
            1484.0  52.0  \\
            1485.0  52.0  \\
            1486.0  52.0  \\
            1487.0  52.0  \\
            1488.0  52.0  \\
            1489.0  52.0  \\
            1490.0  52.0  \\
            1491.0  52.0  \\
            1492.0  52.0  \\
            1493.0  52.0  \\
            1494.0  52.0  \\
            1495.0  52.0  \\
            1496.0  52.0  \\
            1497.0  52.0  \\
            1498.0  52.0  \\
            1499.0  52.0  \\
            1500.0  52.0  \\
            1501.0  52.0  \\
            1502.0  52.0  \\
            1503.0  52.0  \\
            1504.0  52.0  \\
            1505.0  52.0  \\
            1506.0  52.0  \\
            1507.0  52.0  \\
            1508.0  52.0  \\
            1509.0  52.0  \\
            1510.0  52.0  \\
            1511.0  52.0  \\
            1512.0  52.0  \\
            1513.0  52.0  \\
            1514.0  52.0  \\
            1515.0  52.0  \\
            1516.0  52.0  \\
            1517.0  52.0  \\
            1518.0  52.0  \\
            1519.0  52.0  \\
            1520.0  52.0  \\
            1521.0  52.0  \\
            1522.0  52.0  \\
            1523.0  52.0  \\
            1524.0  52.0  \\
            1525.0  52.0  \\
            1526.0  52.0  \\
            1527.0  52.0  \\
            1528.0  52.0  \\
            1529.0  52.0  \\
            1530.0  52.0  \\
            1531.0  52.0  \\
            1532.0  52.0  \\
            1533.0  52.0  \\
            1534.0  52.0  \\
            1535.0  52.0  \\
            1536.0  52.0  \\
            1537.0  52.0  \\
            1538.0  52.0  \\
            1539.0  52.0  \\
            1540.0  52.0  \\
            1541.0  52.0  \\
            1542.0  52.0  \\
            1543.0  52.0  \\
            1544.0  52.0  \\
            1545.0  52.0  \\
            1546.0  52.0  \\
            1547.0  52.0  \\
            1548.0  52.0  \\
            1549.0  52.0  \\
            1550.0  52.0  \\
            1551.0  52.0  \\
            1552.0  52.0  \\
            1553.0  52.0  \\
            1554.0  52.0  \\
            1555.0  52.0  \\
            1556.0  52.0  \\
            1557.0  52.0  \\
            1558.0  52.0  \\
            1559.0  52.0  \\
            1560.0  52.0  \\
            1561.0  52.0  \\
            1562.0  52.0  \\
            1563.0  52.0  \\
            1564.0  52.0  \\
            1565.0  52.0  \\
            1566.0  52.0  \\
            1567.0  52.0  \\
            1568.0  52.0  \\
            1569.0  52.0  \\
            1570.0  52.0  \\
            1571.0  52.0  \\
            1572.0  52.0  \\
            1573.0  52.0  \\
            1574.0  52.0  \\
            1575.0  52.0  \\
            1576.0  52.0  \\
            1577.0  52.0  \\
            1578.0  52.0  \\
            1579.0  52.0  \\
            1580.0  52.0  \\
            1581.0  52.0  \\
            1582.0  52.0  \\
            1583.0  52.0  \\
            1584.0  52.0  \\
            1585.0  52.0  \\
            1586.0  52.0  \\
            1587.0  52.0  \\
            1588.0  52.0  \\
            1589.0  52.0  \\
            1590.0  52.0  \\
            1591.0  52.0  \\
            1592.0  52.0  \\
            1593.0  52.0  \\
            1594.0  52.0  \\
            1595.0  52.0  \\
            1596.0  52.0  \\
            1597.0  52.0  \\
            1598.0  52.0  \\
            1599.0  52.0  \\
            1600.0  52.0  \\
            1601.0  52.0  \\
            1602.0  52.0  \\
            1603.0  52.0  \\
            1604.0  52.0  \\
            1605.0  52.0  \\
            1606.0  52.0  \\
            1607.0  52.0  \\
            1608.0  52.0  \\
            1609.0  52.0  \\
            1610.0  52.0  \\
            1611.0  52.0  \\
            1612.0  52.0  \\
            1613.0  52.0  \\
            1614.0  52.0  \\
            1615.0  52.0  \\
            1616.0  52.0  \\
            1617.0  52.0  \\
            1618.0  52.0  \\
            1619.0  52.0  \\
            1620.0  52.0  \\
            1621.0  52.0  \\
            1622.0  52.0  \\
            1623.0  52.0  \\
            1624.0  52.0  \\
            1625.0  52.0  \\
            1626.0  52.0  \\
            1627.0  52.0  \\
            1628.0  52.0  \\
            1629.0  52.0  \\
            1630.0  52.0  \\
            1631.0  52.0  \\
            1632.0  52.0  \\
            1633.0  52.0  \\
            1634.0  52.0  \\
            1635.0  52.0  \\
            1636.0  52.0  \\
            1637.0  52.0  \\
            1638.0  52.0  \\
            1639.0  52.0  \\
            1640.0  52.0  \\
            1641.0  52.0  \\
            1642.0  52.0  \\
            1643.0  52.0  \\
            1644.0  52.0  \\
            1645.0  52.0  \\
            1646.0  52.0  \\
            1647.0  52.0  \\
            1648.0  52.0  \\
            1649.0  52.0  \\
            1650.0  52.0  \\
            1651.0  52.0  \\
            1652.0  52.0  \\
            1653.0  52.0  \\
            1654.0  52.0  \\
            1655.0  52.0  \\
            1656.0  52.0  \\
            1657.0  52.0  \\
            1658.0  52.0  \\
            1659.0  52.0  \\
            1660.0  52.0  \\
            1661.0  52.0  \\
            1662.0  52.0  \\
            1663.0  52.0  \\
            1664.0  52.0  \\
            1665.0  52.0  \\
            1666.0  52.0  \\
            1667.0  52.0  \\
            1668.0  52.0  \\
            1669.0  52.0  \\
            1670.0  52.0  \\
            1671.0  52.0  \\
            1672.0  52.0  \\
            1673.0  52.0  \\
            1674.0  52.0  \\
            1675.0  52.0  \\
            1676.0  52.0  \\
            1677.0  52.0  \\
            1678.0  52.0  \\
            1679.0  52.0  \\
            1680.0  52.0  \\
            1681.0  52.0  \\
            1682.0  52.0  \\
            1683.0  52.0  \\
            1684.0  52.0  \\
            1685.0  52.0  \\
            1686.0  52.0  \\
            1687.0  52.0  \\
            1688.0  52.0  \\
            1689.0  52.0  \\
            1690.0  52.0  \\
            1691.0  52.0  \\
            1692.0  52.0  \\
            1693.0  52.0  \\
            1694.0  52.0  \\
            1695.0  52.0  \\
            1696.0  52.0  \\
            1697.0  52.0  \\
            1698.0  52.0  \\
            1699.0  52.0  \\
            1700.0  52.0  \\
            1701.0  52.0  \\
            1702.0  52.0  \\
            1703.0  52.0  \\
            1704.0  52.0  \\
            1705.0  52.0  \\
            1706.0  52.0  \\
            1707.0  52.0  \\
            1708.0  52.0  \\
            1709.0  52.0  \\
            1710.0  52.0  \\
            1711.0  52.0  \\
            1712.0  52.0  \\
            1713.0  52.0  \\
            1714.0  52.0  \\
            1715.0  52.0  \\
            1716.0  52.0  \\
            1717.0  52.0  \\
            1718.0  52.0  \\
            1719.0  52.0  \\
            1720.0  52.0  \\
            1721.0  52.0  \\
            1722.0  52.0  \\
            1723.0  52.0  \\
            1724.0  52.0  \\
            1725.0  52.0  \\
            1726.0  52.0  \\
            1727.0  52.0  \\
            1728.0  52.0  \\
            1729.0  52.0  \\
            1730.0  52.0  \\
            1731.0  52.0  \\
            1732.0  52.0  \\
            1733.0  52.0  \\
            1734.0  52.0  \\
            1735.0  52.0  \\
            1736.0  52.0  \\
            1737.0  52.0  \\
            1738.0  52.0  \\
            1739.0  52.0  \\
            1740.0  52.0  \\
            1741.0  52.0  \\
            1742.0  52.0  \\
            1743.0  52.0  \\
            1744.0  52.0  \\
            1745.0  52.0  \\
            1746.0  52.0  \\
            1747.0  52.0  \\
            1748.0  52.0  \\
            1749.0  52.0  \\
            1750.0  52.0  \\
            1751.0  52.0  \\
            1752.0  52.0  \\
            1753.0  52.0  \\
            1754.0  52.0  \\
            1755.0  52.0  \\
            1756.0  52.0  \\
            1757.0  52.0  \\
            1758.0  52.0  \\
            1759.0  52.0  \\
            1760.0  52.0  \\
            1761.0  52.0  \\
            1762.0  52.0  \\
            1763.0  52.0  \\
            1764.0  52.0  \\
            1765.0  52.0  \\
            1766.0  52.0  \\
            1767.0  52.0  \\
            1768.0  52.0  \\
            1769.0  52.0  \\
            1770.0  52.0  \\
            1771.0  52.0  \\
            1772.0  52.0  \\
            1773.0  52.0  \\
            1774.0  52.0  \\
            1775.0  52.0  \\
            1776.0  52.0  \\
            1777.0  52.0  \\
            1778.0  52.0  \\
            1779.0  52.0  \\
            1780.0  52.0  \\
            1781.0  52.0  \\
            1782.0  52.0  \\
            1783.0  52.0  \\
            1784.0  52.0  \\
            1785.0  52.0  \\
            1786.0  52.0  \\
            1787.0  52.0  \\
            1788.0  52.0  \\
            1789.0  52.0  \\
            1790.0  52.0  \\
            1791.0  52.0  \\
            1792.0  52.0  \\
            1793.0  52.0  \\
            1794.0  52.0  \\
            1795.0  52.0  \\
            1796.0  52.0  \\
            1797.0  52.0  \\
            1798.0  52.0  \\
            1799.0  52.0  \\
            1800.0  52.0  \\
            1801.0  52.0  \\
            1802.0  52.0  \\
            1803.0  52.0  \\
            1804.0  52.0  \\
            1805.0  52.0  \\
            1806.0  52.0  \\
            1807.0  52.0  \\
            1808.0  52.0  \\
            1809.0  52.0  \\
            1810.0  52.0  \\
            1811.0  52.0  \\
            1812.0  52.0  \\
            1813.0  52.0  \\
            1814.0  52.0  \\
            1815.0  52.0  \\
            1816.0  52.0  \\
            1817.0  52.0  \\
            1818.0  52.0  \\
            1819.0  52.0  \\
            1820.0  52.0  \\
            1821.0  52.0  \\
            1822.0  52.0  \\
            1823.0  52.0  \\
            1824.0  52.0  \\
            1825.0  52.0  \\
            1826.0  52.0  \\
            1827.0  52.0  \\
            1828.0  52.0  \\
            1829.0  52.0  \\
            1830.0  52.0  \\
            1831.0  52.0  \\
            1832.0  52.0  \\
            1833.0  52.0  \\
            1834.0  52.0  \\
            1835.0  52.0  \\
            1836.0  52.0  \\
            1837.0  52.0  \\
            1838.0  52.0  \\
            1839.0  52.0  \\
            1840.0  52.0  \\
            1841.0  52.0  \\
            1842.0  52.0  \\
            1843.0  52.0  \\
            1844.0  52.0  \\
            1845.0  52.0  \\
            1846.0  52.0  \\
            1847.0  52.0  \\
            1848.0  52.0  \\
            1849.0  52.0  \\
            1850.0  52.0  \\
            1851.0  52.0  \\
            1852.0  52.0  \\
            1853.0  52.0  \\
            1854.0  52.0  \\
            1855.0  52.0  \\
            1856.0  52.0  \\
            1857.0  52.0  \\
            1858.0  52.0  \\
            1859.0  52.0  \\
            1860.0  52.0  \\
            1861.0  52.0  \\
            1862.0  52.0  \\
            1863.0  52.0  \\
            1864.0  52.0  \\
            1865.0  52.0  \\
            1866.0  52.0  \\
            1867.0  52.0  \\
            1868.0  52.0  \\
            1869.0  52.0  \\
            1870.0  52.0  \\
            1871.0  52.0  \\
            1872.0  52.0  \\
            1873.0  52.0  \\
            1874.0  52.0  \\
            1875.0  52.0  \\
            1876.0  52.0  \\
            1877.0  52.0  \\
            1878.0  52.0  \\
            1879.0  52.0  \\
            1880.0  52.0  \\
            1881.0  52.0  \\
            1882.0  52.0  \\
            1883.0  52.0  \\
            1884.0  52.0  \\
            1885.0  52.0  \\
            1886.0  52.0  \\
            1887.0  52.0  \\
            1888.0  52.0  \\
            1889.0  52.0  \\
            1890.0  52.0  \\
            1891.0  52.0  \\
            1892.0  52.0  \\
            1893.0  52.0  \\
            1894.0  52.0  \\
            1895.0  52.0  \\
            1896.0  52.0  \\
            1897.0  52.0  \\
            1898.0  52.0  \\
            1899.0  52.0  \\
            1900.0  52.0  \\
            1901.0  52.0  \\
            1902.0  52.0  \\
            1903.0  52.0  \\
            1904.0  52.0  \\
            1905.0  52.0  \\
            1906.0  52.0  \\
            1907.0  52.0  \\
            1908.0  52.0  \\
            1909.0  52.0  \\
            1910.0  52.0  \\
            1911.0  52.0  \\
            1912.0  52.0  \\
            1913.0  52.0  \\
            1914.0  52.0  \\
            1915.0  52.0  \\
            1916.0  52.0  \\
            1917.0  52.0  \\
            1918.0  52.0  \\
            1919.0  52.0  \\
            1920.0  52.0  \\
            1921.0  52.0  \\
            1922.0  52.0  \\
            1923.0  52.0  \\
            1924.0  52.0  \\
            1925.0  52.0  \\
            1926.0  52.0  \\
            1927.0  52.0  \\
            1928.0  52.0  \\
            1929.0  52.0  \\
            1930.0  52.0  \\
            1931.0  52.0  \\
            1932.0  52.0  \\
            1933.0  52.0  \\
            1934.0  52.0  \\
            1935.0  52.0  \\
            1936.0  52.0  \\
            1937.0  52.0  \\
            1938.0  52.0  \\
            1939.0  52.0  \\
            1940.0  52.0  \\
            1941.0  52.0  \\
            1942.0  52.0  \\
            1943.0  52.0  \\
            1944.0  52.0  \\
            1945.0  52.0  \\
            1946.0  52.0  \\
            1947.0  52.0  \\
            1948.0  52.0  \\
            1949.0  52.0  \\
            1950.0  52.0  \\
            1951.0  52.0  \\
            1952.0  52.0  \\
            1953.0  52.0  \\
            1954.0  52.0  \\
            1955.0  52.0  \\
            1956.0  52.0  \\
            1957.0  52.0  \\
            1958.0  52.0  \\
            1959.0  52.0  \\
            1960.0  52.0  \\
            1961.0  52.0  \\
            1962.0  52.0  \\
            1963.0  52.0  \\
            1964.0  52.0  \\
            1965.0  52.0  \\
            1966.0  52.0  \\
            1967.0  52.0  \\
            1968.0  52.0  \\
            1969.0  52.0  \\
            1970.0  52.0  \\
            1971.0  52.0  \\
            1972.0  52.0  \\
            1973.0  52.0  \\
            1974.0  52.0  \\
            1975.0  52.0  \\
            1976.0  52.0  \\
            1977.0  52.0  \\
            1978.0  52.0  \\
            1979.0  52.0  \\
            1980.0  52.0  \\
            1981.0  52.0  \\
            1982.0  52.0  \\
            1983.0  52.0  \\
            1984.0  52.0  \\
            1985.0  52.0  \\
            1986.0  52.0  \\
            1987.0  52.0  \\
            1988.0  52.0  \\
            1989.0  52.0  \\
            1990.0  52.0  \\
            1991.0  52.0  \\
            1992.0  52.0  \\
            1993.0  52.0  \\
            1994.0  52.0  \\
            1995.0  52.0  \\
            1996.0  52.0  \\
            1997.0  52.0  \\
            1998.0  52.0  \\
            1999.0  52.0  \\
            2000.0  52.0  \\
            2001.0  52.0  \\
            2002.0  52.0  \\
            2003.0  52.0  \\
            2004.0  52.0  \\
            2005.0  52.0  \\
            2006.0  52.0  \\
            2007.0  52.0  \\
            2008.0  52.0  \\
            2009.0  52.0  \\
            2010.0  52.0  \\
            2011.0  52.0  \\
            2012.0  52.0  \\
            2013.0  52.0  \\
            2014.0  52.0  \\
            2015.0  52.0  \\
            2016.0  52.0  \\
            2017.0  52.0  \\
            2018.0  52.0  \\
            2019.0  52.0  \\
            2020.0  52.0  \\
            2021.0  52.0  \\
            2022.0  52.0  \\
            2023.0  52.0  \\
            2024.0  52.0  \\
            2025.0  52.0  \\
            2026.0  52.0  \\
            2027.0  52.0  \\
            2028.0  52.0  \\
            2029.0  52.0  \\
            2030.0  52.0  \\
            2031.0  52.0  \\
            2032.0  52.0  \\
            2033.0  52.0  \\
            2034.0  52.0  \\
            2035.0  52.0  \\
            2036.0  52.0  \\
            2037.0  52.0  \\
            2038.0  52.0  \\
            2039.0  52.0  \\
            2040.0  52.0  \\
            2041.0  52.0  \\
            2042.0  52.0  \\
            2043.0  52.0  \\
            2044.0  52.0  \\
            2045.0  52.0  \\
            2046.0  52.0  \\
            2047.0  52.0  \\
            2048.0  52.0  \\
            2049.0  52.0  \\
            2050.0  52.0  \\
            2051.0  52.0  \\
            2052.0  52.0  \\
            2053.0  52.0  \\
            2054.0  52.0  \\
            2055.0  52.0  \\
            2056.0  52.0  \\
            2057.0  52.0  \\
            2058.0  52.0  \\
            2059.0  52.0  \\
            2060.0  52.0  \\
            2061.0  52.0  \\
            2062.0  52.0  \\
            2063.0  52.0  \\
            2064.0  52.0  \\
            2065.0  52.0  \\
            2066.0  52.0  \\
            2067.0  52.0  \\
            2068.0  52.0  \\
            2069.0  52.0  \\
            2070.0  52.0  \\
            2071.0  52.0  \\
            2072.0  52.0  \\
            2073.0  52.0  \\
            2074.0  52.0  \\
            2075.0  52.0  \\
            2076.0  52.0  \\
            2077.0  52.0  \\
            2078.0  52.0  \\
            2079.0  52.0  \\
            2080.0  52.0  \\
            2081.0  52.0  \\
            2082.0  52.0  \\
            2083.0  52.0  \\
            2084.0  52.0  \\
            2085.0  52.0  \\
            2086.0  52.0  \\
            2087.0  52.0  \\
            2088.0  52.0  \\
            2089.0  52.0  \\
            2090.0  52.0  \\
            2091.0  52.0  \\
            2092.0  52.0  \\
            2093.0  52.0  \\
            2094.0  52.0  \\
            2095.0  52.0  \\
            2096.0  52.0  \\
            2097.0  52.0  \\
            2098.0  52.0  \\
            2099.0  52.0  \\
            2100.0  52.0  \\
            2101.0  52.0  \\
            2102.0  52.0  \\
            2103.0  52.0  \\
            2104.0  52.0  \\
            2105.0  52.0  \\
            2106.0  52.0  \\
            2107.0  52.0  \\
            2108.0  52.0  \\
            2109.0  52.0  \\
            2110.0  52.0  \\
            2111.0  52.0  \\
            2112.0  52.0  \\
            2113.0  52.0  \\
            2114.0  52.0  \\
            2115.0  52.0  \\
            2116.0  52.0  \\
            2117.0  52.0  \\
            2118.0  52.0  \\
            2119.0  52.0  \\
            2120.0  52.0  \\
            2121.0  52.0  \\
            2122.0  52.0  \\
            2123.0  52.0  \\
            2124.0  52.0  \\
            2125.0  52.0  \\
            2126.0  52.0  \\
            2127.0  52.0  \\
            2128.0  52.0  \\
            2129.0  52.0  \\
            2130.0  52.0  \\
            2131.0  52.0  \\
            2132.0  52.0  \\
            2133.0  52.0  \\
            2134.0  52.0  \\
            2135.0  52.0  \\
            2136.0  52.0  \\
            2137.0  52.0  \\
            2138.0  52.0  \\
            2139.0  52.0  \\
            2140.0  52.0  \\
            2141.0  52.0  \\
            2142.0  52.0  \\
            2143.0  52.0  \\
            2144.0  52.0  \\
            2145.0  52.0  \\
            2146.0  52.0  \\
            2147.0  52.0  \\
            2148.0  52.0  \\
            2149.0  52.0  \\
            2150.0  52.0  \\
            2151.0  52.0  \\
            2152.0  52.0  \\
            2153.0  52.0  \\
            2154.0  52.0  \\
            2155.0  52.0  \\
            2156.0  52.0  \\
            2157.0  52.0  \\
            2158.0  52.0  \\
            2159.0  52.0  \\
            2160.0  52.0  \\
            2161.0  52.0  \\
            2162.0  52.0  \\
            2163.0  52.0  \\
            2164.0  52.0  \\
            2165.0  52.0  \\
            2166.0  52.0  \\
            2167.0  52.0  \\
            2168.0  52.0  \\
            2169.0  52.0  \\
            2170.0  52.0  \\
            2171.0  52.0  \\
            2172.0  52.0  \\
            2173.0  52.0  \\
            2174.0  52.0  \\
            2175.0  52.0  \\
            2176.0  52.0  \\
            2177.0  52.0  \\
            2178.0  52.0  \\
            2179.0  52.0  \\
            2180.0  52.0  \\
            2181.0  52.0  \\
            2182.0  52.0  \\
            2183.0  52.0  \\
            2184.0  52.0  \\
            2185.0  52.0  \\
            2186.0  52.0  \\
            2187.0  52.0  \\
            2188.0  52.0  \\
            2189.0  52.0  \\
            2190.0  52.0  \\
            2191.0  52.0  \\
            2192.0  52.0  \\
            2193.0  52.0  \\
            2194.0  52.0  \\
            2195.0  52.0  \\
            2196.0  52.0  \\
            2197.0  52.0  \\
            2198.0  52.0  \\
            2199.0  52.0  \\
            2200.0  52.0  \\
            2201.0  52.0  \\
            2202.0  52.0  \\
            2203.0  52.0  \\
            2204.0  52.0  \\
            2205.0  52.0  \\
            2206.0  52.0  \\
            2207.0  52.0  \\
            2208.0  52.0  \\
            2209.0  52.0  \\
            2210.0  52.0  \\
            2211.0  52.0  \\
            2212.0  52.0  \\
            2213.0  52.0  \\
            2214.0  52.0  \\
            2215.0  52.0  \\
            2216.0  52.0  \\
            2217.0  52.0  \\
            2218.0  52.0  \\
            2219.0  52.0  \\
            2220.0  52.0  \\
            2221.0  52.0  \\
            2222.0  52.0  \\
            2223.0  52.0  \\
            2224.0  52.0  \\
            2225.0  52.0  \\
            2226.0  52.0  \\
            2227.0  52.0  \\
            2228.0  52.0  \\
            2229.0  52.0  \\
            2230.0  52.0  \\
            2231.0  52.0  \\
            2232.0  52.0  \\
            2233.0  52.0  \\
            2234.0  52.0  \\
            2235.0  52.0  \\
            2236.0  52.0  \\
            2237.0  52.0  \\
            2238.0  52.0  \\
            2239.0  52.0  \\
            2240.0  52.0  \\
            2241.0  52.0  \\
            2242.0  52.0  \\
            2243.0  52.0  \\
            2244.0  52.0  \\
            2245.0  52.0  \\
            2246.0  52.0  \\
            2247.0  52.0  \\
            2248.0  52.0  \\
            2249.0  52.0  \\
            2250.0  52.0  \\
            2251.0  52.0  \\
            2252.0  52.0  \\
            2253.0  52.0  \\
            2254.0  52.0  \\
            2255.0  52.0  \\
            2256.0  52.0  \\
            2257.0  52.0  \\
            2258.0  52.0  \\
            2259.0  52.0  \\
            2260.0  52.0  \\
            2261.0  52.0  \\
            2262.0  52.0  \\
            2263.0  52.0  \\
            2264.0  52.0  \\
            2265.0  52.0  \\
            2266.0  52.0  \\
            2267.0  52.0  \\
            2268.0  52.0  \\
            2269.0  52.0  \\
            2270.0  52.0  \\
            2271.0  52.0  \\
            2272.0  52.0  \\
            2273.0  52.0  \\
            2274.0  52.0  \\
            2275.0  52.0  \\
            2276.0  52.0  \\
            2277.0  52.0  \\
            2278.0  52.0  \\
            2279.0  52.0  \\
            2280.0  52.0  \\
            2281.0  52.0  \\
            2282.0  52.0  \\
            2283.0  52.0  \\
            2284.0  52.0  \\
            2285.0  52.0  \\
            2286.0  52.0  \\
            2287.0  52.0  \\
            2288.0  52.0  \\
            2289.0  52.0  \\
            2290.0  52.0  \\
            2291.0  52.0  \\
            2292.0  52.0  \\
            2293.0  52.0  \\
            2294.0  52.0  \\
            2295.0  52.0  \\
            2296.0  52.0  \\
            2297.0  52.0  \\
            2298.0  52.0  \\
            2299.0  52.0  \\
            2300.0  52.0  \\
            2301.0  52.0  \\
            2302.0  52.0  \\
            2303.0  52.0  \\
            2304.0  52.0  \\
            2305.0  52.0  \\
            2306.0  52.0  \\
            2307.0  52.0  \\
            2308.0  52.0  \\
            2309.0  52.0  \\
            2310.0  52.0  \\
            2311.0  52.0  \\
            2312.0  52.0  \\
            2313.0  52.0  \\
            2314.0  52.0  \\
            2315.0  52.0  \\
            2316.0  52.0  \\
            2317.0  52.0  \\
            2318.0  52.0  \\
            2319.0  52.0  \\
            2320.0  52.0  \\
            2321.0  52.0  \\
            2322.0  52.0  \\
            2323.0  52.0  \\
            2324.0  52.0  \\
            2325.0  52.0  \\
            2326.0  52.0  \\
            2327.0  52.0  \\
            2328.0  52.0  \\
            2329.0  52.0  \\
            2330.0  52.0  \\
            2331.0  52.0  \\
            2332.0  52.0  \\
            2333.0  52.0  \\
            2334.0  52.0  \\
            2335.0  52.0  \\
            2336.0  52.0  \\
            2337.0  52.0  \\
            2338.0  52.0  \\
            2339.0  52.0  \\
            2340.0  52.0  \\
            2341.0  52.0  \\
            2342.0  52.0  \\
            2343.0  52.0  \\
            2344.0  52.0  \\
            2345.0  52.0  \\
            2346.0  52.0  \\
            2347.0  52.0  \\
            2348.0  52.0  \\
            2349.0  52.0  \\
            2350.0  52.0  \\
            2351.0  52.0  \\
            2352.0  52.0  \\
            2353.0  52.0  \\
            2354.0  52.0  \\
            2355.0  52.0  \\
            2356.0  52.0  \\
            2357.0  52.0  \\
            2358.0  52.0  \\
            2359.0  52.0  \\
            2360.0  52.0  \\
            2361.0  52.0  \\
            2362.0  52.0  \\
            2363.0  52.0  \\
            2364.0  52.0  \\
            2365.0  52.0  \\
            2366.0  52.0  \\
            2367.0  52.0  \\
            2368.0  52.0  \\
            2369.0  52.0  \\
            2370.0  52.0  \\
            2371.0  52.0  \\
            2372.0  52.0  \\
            2373.0  52.0  \\
            2374.0  52.0  \\
            2375.0  52.0  \\
            2376.0  52.0  \\
            2377.0  52.0  \\
            2378.0  52.0  \\
            2379.0  52.0  \\
            2380.0  52.0  \\
            2381.0  52.0  \\
            2382.0  52.0  \\
            2383.0  52.0  \\
            2384.0  52.0  \\
            2385.0  52.0  \\
            2386.0  52.0  \\
            2387.0  52.0  \\
            2388.0  52.0  \\
            2389.0  52.0  \\
            2390.0  52.0  \\
            2391.0  52.0  \\
            2392.0  52.0  \\
            2393.0  52.0  \\
            2394.0  52.0  \\
            2395.0  52.0  \\
            2396.0  52.0  \\
            2397.0  52.0  \\
            2398.0  52.0  \\
            2399.0  52.0  \\
            2400.0  52.0  \\
            2401.0  52.0  \\
            2402.0  52.0  \\
            2403.0  52.0  \\
            2404.0  52.0  \\
            2405.0  52.0  \\
            2406.0  52.0  \\
            2407.0  52.0  \\
            2408.0  52.0  \\
            2409.0  52.0  \\
            2410.0  52.0  \\
            2411.0  52.0  \\
            2412.0  52.0  \\
            2413.0  52.0  \\
            2414.0  52.0  \\
            2415.0  52.0  \\
            2416.0  52.0  \\
            2417.0  52.0  \\
            2418.0  52.0  \\
            2419.0  52.0  \\
            2420.0  52.0  \\
            2421.0  52.0  \\
            2422.0  52.0  \\
            2423.0  52.0  \\
            2424.0  52.0  \\
            2425.0  52.0  \\
            2426.0  52.0  \\
            2427.0  52.0  \\
            2428.0  52.0  \\
            2429.0  52.0  \\
            2430.0  52.0  \\
            2431.0  52.0  \\
            2432.0  52.0  \\
            2433.0  52.0  \\
            2434.0  52.0  \\
            2435.0  52.0  \\
            2436.0  52.0  \\
            2437.0  52.0  \\
            2438.0  52.0  \\
            2439.0  52.0  \\
            2440.0  52.0  \\
            2441.0  52.0  \\
            2442.0  52.0  \\
            2443.0  52.0  \\
            2444.0  52.0  \\
            2445.0  52.0  \\
            2446.0  52.0  \\
            2447.0  52.0  \\
            2448.0  52.0  \\
            2449.0  52.0  \\
            2450.0  52.0  \\
            2451.0  52.0  \\
            2452.0  52.0  \\
            2453.0  52.0  \\
            2454.0  52.0  \\
            2455.0  52.0  \\
            2456.0  52.0  \\
            2457.0  52.0  \\
            2458.0  52.0  \\
            2459.0  52.0  \\
            2460.0  52.0  \\
            2461.0  52.0  \\
            2462.0  52.0  \\
            2463.0  52.0  \\
            2464.0  52.0  \\
            2465.0  52.0  \\
            2466.0  52.0  \\
            2467.0  52.0  \\
            2468.0  52.0  \\
            2469.0  52.0  \\
            2470.0  52.0  \\
            2471.0  52.0  \\
            2472.0  52.0  \\
            2473.0  52.0  \\
            2474.0  52.0  \\
            2475.0  52.0  \\
            2476.0  52.0  \\
            2477.0  52.0  \\
            2478.0  52.0  \\
            2479.0  52.0  \\
            2480.0  52.0  \\
            2481.0  52.0  \\
            2482.0  52.0  \\
            2483.0  52.0  \\
            2484.0  52.0  \\
            2485.0  52.0  \\
            2486.0  52.0  \\
            2487.0  52.0  \\
            2488.0  52.0  \\
            2489.0  52.0  \\
            2490.0  52.0  \\
            2491.0  52.0  \\
            2492.0  52.0  \\
            2493.0  52.0  \\
            2494.0  52.0  \\
            2495.0  52.0  \\
            2496.0  52.0  \\
            2497.0  52.0  \\
            2498.0  52.0  \\
            2499.0  52.0  \\
            2500.0  52.0  \\
            2501.0  52.0  \\
            2502.0  52.0  \\
            2503.0  52.0  \\
            2504.0  52.0  \\
            2505.0  52.0  \\
            2506.0  52.0  \\
            2507.0  52.0  \\
            2508.0  52.0  \\
            2509.0  52.0  \\
            2510.0  52.0  \\
            2511.0  52.0  \\
            2512.0  52.0  \\
            2513.0  52.0  \\
            2514.0  52.0  \\
            2515.0  52.0  \\
            2516.0  52.0  \\
            2517.0  52.0  \\
            2518.0  52.0  \\
            2519.0  52.0  \\
            2520.0  52.0  \\
            2521.0  52.0  \\
            2522.0  52.0  \\
            2523.0  52.0  \\
            2524.0  52.0  \\
            2525.0  52.0  \\
            2526.0  52.0  \\
            2527.0  52.0  \\
            2528.0  52.0  \\
            2529.0  52.0  \\
            2530.0  52.0  \\
            2531.0  52.0  \\
            2532.0  52.0  \\
            2533.0  52.0  \\
            2534.0  52.0  \\
            2535.0  52.0  \\
            2536.0  52.0  \\
            2537.0  52.0  \\
            2538.0  52.0  \\
            2539.0  52.0  \\
            2540.0  52.0  \\
            2541.0  52.0  \\
            2542.0  52.0  \\
            2543.0  52.0  \\
            2544.0  52.0  \\
            2545.0  52.0  \\
            2546.0  52.0  \\
            2547.0  52.0  \\
            2548.0  52.0  \\
            2549.0  52.0  \\
            2550.0  52.0  \\
            2551.0  52.0  \\
            2552.0  52.0  \\
            2553.0  52.0  \\
            2554.0  52.0  \\
            2555.0  52.0  \\
            2556.0  52.0  \\
            2557.0  52.0  \\
            2558.0  52.0  \\
            2559.0  52.0  \\
            2560.0  52.0  \\
            2561.0  52.0  \\
            2562.0  52.0  \\
            2563.0  52.0  \\
            2564.0  52.0  \\
            2565.0  52.0  \\
            2566.0  52.0  \\
            2567.0  52.0  \\
            2568.0  52.0  \\
            2569.0  52.0  \\
            2570.0  52.0  \\
            2571.0  52.0  \\
            2572.0  52.0  \\
            2573.0  52.0  \\
            2574.0  52.0  \\
            2575.0  52.0  \\
            2576.0  52.0  \\
            2577.0  52.0  \\
            2578.0  52.0  \\
            2579.0  52.0  \\
            2580.0  52.0  \\
            2581.0  52.0  \\
            2582.0  52.0  \\
            2583.0  52.0  \\
            2584.0  52.0  \\
            2585.0  52.0  \\
            2586.0  52.0  \\
            2587.0  52.0  \\
            2588.0  52.0  \\
            2589.0  52.0  \\
            2590.0  52.0  \\
            2591.0  52.0  \\
            2592.0  52.0  \\
            2593.0  52.0  \\
            2594.0  52.0  \\
            2595.0  52.0  \\
            2596.0  52.0  \\
            2597.0  52.0  \\
            2598.0  52.0  \\
            2599.0  52.0  \\
            2600.0  52.0  \\
            2601.0  52.0  \\
            2602.0  52.0  \\
            2603.0  52.0  \\
            2604.0  52.0  \\
            2605.0  52.0  \\
            2606.0  52.0  \\
            2607.0  52.0  \\
            2608.0  52.0  \\
            2609.0  52.0  \\
            2610.0  52.0  \\
            2611.0  52.0  \\
            2612.0  52.0  \\
            2613.0  52.0  \\
            2614.0  52.0  \\
            2615.0  52.0  \\
            2616.0  52.0  \\
            2617.0  52.0  \\
            2618.0  52.0  \\
            2619.0  52.0  \\
            2620.0  52.0  \\
            2621.0  52.0  \\
            2622.0  52.0  \\
            2623.0  52.0  \\
            2624.0  52.0  \\
            2625.0  52.0  \\
            2626.0  52.0  \\
            2627.0  52.0  \\
            2628.0  52.0  \\
            2629.0  52.0  \\
            2630.0  52.0  \\
            2631.0  52.0  \\
            2632.0  52.0  \\
            2633.0  52.0  \\
            2634.0  52.0  \\
            2635.0  52.0  \\
            2636.0  52.0  \\
            2637.0  52.0  \\
            2638.0  52.0  \\
            2639.0  52.0  \\
            2640.0  52.0  \\
            2641.0  52.0  \\
            2642.0  52.0  \\
            2643.0  52.0  \\
            2644.0  52.0  \\
            2645.0  52.0  \\
            2646.0  52.0  \\
            2647.0  52.0  \\
            2648.0  52.0  \\
            2649.0  52.0  \\
            2650.0  52.0  \\
            2651.0  52.0  \\
            2652.0  52.0  \\
            2653.0  52.0  \\
            2654.0  52.0  \\
            2655.0  52.0  \\
            2656.0  52.0  \\
            2657.0  52.0  \\
            2658.0  52.0  \\
            2659.0  52.0  \\
            2660.0  52.0  \\
            2661.0  52.0  \\
            2662.0  52.0  \\
            2663.0  52.0  \\
            2664.0  52.0  \\
            2665.0  52.0  \\
            2666.0  52.0  \\
            2667.0  52.0  \\
            2668.0  52.0  \\
            2669.0  52.0  \\
            2670.0  52.0  \\
            2671.0  52.0  \\
            2672.0  52.0  \\
            2673.0  52.0  \\
            2674.0  52.0  \\
            2675.0  52.0  \\
            2676.0  52.0  \\
            2677.0  52.0  \\
            2678.0  52.0  \\
            2679.0  52.0  \\
            2680.0  52.0  \\
            2681.0  52.0  \\
            2682.0  52.0  \\
            2683.0  52.0  \\
            2684.0  52.0  \\
            2685.0  52.0  \\
            2686.0  52.0  \\
            2687.0  52.0  \\
            2688.0  52.0  \\
            2689.0  52.0  \\
            2690.0  52.0  \\
            2691.0  52.0  \\
            2692.0  52.0  \\
            2693.0  52.0  \\
            2694.0  52.0  \\
            2695.0  52.0  \\
            2696.0  52.0  \\
            2697.0  52.0  \\
            2698.0  52.0  \\
            2699.0  52.0  \\
            2700.0  52.0  \\
            2701.0  52.0  \\
            2702.0  52.0  \\
            2703.0  52.0  \\
            2704.0  52.0  \\
            2705.0  52.0  \\
            2706.0  52.0  \\
            2707.0  52.0  \\
            2708.0  52.0  \\
            2709.0  52.0  \\
            2710.0  52.0  \\
            2711.0  52.0  \\
            2712.0  52.0  \\
            2713.0  52.0  \\
            2714.0  52.0  \\
            2715.0  52.0  \\
            2716.0  52.0  \\
            2717.0  52.0  \\
            2718.0  52.0  \\
            2719.0  52.0  \\
            2720.0  52.0  \\
            2721.0  52.0  \\
            2722.0  52.0  \\
            2723.0  52.0  \\
            2724.0  52.0  \\
            2725.0  52.0  \\
            2726.0  52.0  \\
            2727.0  52.0  \\
            2728.0  52.0  \\
            2729.0  52.0  \\
            2730.0  52.0  \\
            2731.0  52.0  \\
            2732.0  52.0  \\
            2733.0  52.0  \\
            2734.0  52.0  \\
            2735.0  52.0  \\
            2736.0  52.0  \\
            2737.0  52.0  \\
            2738.0  52.0  \\
            2739.0  52.0  \\
            2740.0  52.0  \\
            2741.0  52.0  \\
            2742.0  52.0  \\
            2743.0  52.0  \\
            2744.0  52.0  \\
            2745.0  52.0  \\
            2746.0  52.0  \\
            2747.0  52.0  \\
            2748.0  52.0  \\
            2749.0  52.0  \\
            2750.0  52.0  \\
            2751.0  52.0  \\
            2752.0  52.0  \\
            2753.0  52.0  \\
            2754.0  52.0  \\
            2755.0  52.0  \\
            2756.0  52.0  \\
            2757.0  52.0  \\
            2758.0  52.0  \\
            2759.0  52.0  \\
            2760.0  52.0  \\
            2761.0  52.0  \\
            2762.0  52.0  \\
            2763.0  52.0  \\
            2764.0  52.0  \\
            2765.0  52.0  \\
            2766.0  52.0  \\
            2767.0  52.0  \\
            2768.0  52.0  \\
            2769.0  52.0  \\
            2770.0  52.0  \\
            2771.0  52.0  \\
            2772.0  52.0  \\
            2773.0  52.0  \\
            2774.0  52.0  \\
            2775.0  52.0  \\
            2776.0  52.0  \\
            2777.0  52.0  \\
            2778.0  52.0  \\
            2779.0  52.0  \\
            2780.0  52.0  \\
            2781.0  52.0  \\
            2782.0  52.0  \\
            2783.0  52.0  \\
            2784.0  52.0  \\
            2785.0  52.0  \\
            2786.0  52.0  \\
            2787.0  52.0  \\
            2788.0  52.0  \\
            2789.0  52.0  \\
            2790.0  52.0  \\
            2791.0  52.0  \\
            2792.0  52.0  \\
            2793.0  52.0  \\
            2794.0  52.0  \\
            2795.0  52.0  \\
            2796.0  52.0  \\
            2797.0  52.0  \\
            2798.0  52.0  \\
            2799.0  52.0  \\
            2800.0  52.0  \\
            2801.0  52.0  \\
            2802.0  52.0  \\
            2803.0  52.0  \\
            2804.0  52.0  \\
            2805.0  52.0  \\
            2806.0  52.0  \\
            2807.0  52.0  \\
            2808.0  52.0  \\
            2809.0  52.0  \\
            2810.0  52.0  \\
            2811.0  52.0  \\
            2812.0  52.0  \\
            2813.0  52.0  \\
            2814.0  52.0  \\
            2815.0  52.0  \\
            2816.0  52.0  \\
            2817.0  52.0  \\
            2818.0  52.0  \\
            2819.0  52.0  \\
            2820.0  52.0  \\
            2821.0  52.0  \\
            2822.0  52.0  \\
            2823.0  52.0  \\
            2824.0  52.0  \\
            2825.0  52.0  \\
            2826.0  52.0  \\
            2827.0  52.0  \\
            2828.0  52.0  \\
            2829.0  52.0  \\
            2830.0  52.0  \\
            2831.0  52.0  \\
            2832.0  52.0  \\
            2833.0  52.0  \\
            2834.0  52.0  \\
            2835.0  52.0  \\
            2836.0  52.0  \\
            2837.0  52.0  \\
            2838.0  52.0  \\
            2839.0  52.0  \\
            2840.0  52.0  \\
            2841.0  52.0  \\
            2842.0  52.0  \\
            2843.0  52.0  \\
            2844.0  52.0  \\
            2845.0  52.0  \\
            2846.0  52.0  \\
            2847.0  52.0  \\
            2848.0  52.0  \\
            2849.0  52.0  \\
            2850.0  52.0  \\
            2851.0  52.0  \\
            2852.0  52.0  \\
            2853.0  52.0  \\
            2854.0  52.0  \\
            2855.0  52.0  \\
            2856.0  52.0  \\
            2857.0  52.0  \\
            2858.0  52.0  \\
            2859.0  52.0  \\
            2860.0  52.0  \\
            2861.0  52.0  \\
            2862.0  52.0  \\
            2863.0  52.0  \\
            2864.0  52.0  \\
            2865.0  52.0  \\
            2866.0  52.0  \\
            2867.0  52.0  \\
            2868.0  52.0  \\
            2869.0  52.0  \\
            2870.0  52.0  \\
            2871.0  52.0  \\
            2872.0  52.0  \\
            2873.0  52.0  \\
            2874.0  52.0  \\
            2875.0  52.0  \\
            2876.0  52.0  \\
            2877.0  52.0  \\
            2878.0  52.0  \\
            2879.0  52.0  \\
            2880.0  52.0  \\
            2881.0  52.0  \\
            2882.0  52.0  \\
            2883.0  52.0  \\
            2884.0  52.0  \\
            2885.0  52.0  \\
            2886.0  52.0  \\
            2887.0  52.0  \\
            2888.0  52.0  \\
            2889.0  52.0  \\
            2890.0  52.0  \\
            2891.0  52.0  \\
            2892.0  52.0  \\
            2893.0  52.0  \\
            2894.0  52.0  \\
            2895.0  52.0  \\
            2896.0  52.0  \\
            2897.0  52.0  \\
            2898.0  52.0  \\
            2899.0  52.0  \\
            2900.0  52.0  \\
            2901.0  52.0  \\
            2902.0  52.0  \\
            2903.0  52.0  \\
            2904.0  52.0  \\
            2905.0  52.0  \\
            2906.0  52.0  \\
            2907.0  52.0  \\
            2908.0  52.0  \\
            2909.0  52.0  \\
            2910.0  52.0  \\
            2911.0  52.0  \\
            2912.0  52.0  \\
            2913.0  52.0  \\
            2914.0  52.0  \\
            2915.0  52.0  \\
            2916.0  52.0  \\
            2917.0  52.0  \\
            2918.0  52.0  \\
            2919.0  52.0  \\
            2920.0  52.0  \\
            2921.0  52.0  \\
            2922.0  52.0  \\
            2923.0  52.0  \\
            2924.0  52.0  \\
            2925.0  52.0  \\
            2926.0  52.0  \\
            2927.0  52.0  \\
            2928.0  52.0  \\
            2929.0  52.0  \\
            2930.0  52.0  \\
            2931.0  52.0  \\
            2932.0  52.0  \\
            2933.0  52.0  \\
            2934.0  52.0  \\
            2935.0  52.0  \\
            2936.0  52.0  \\
            2937.0  52.0  \\
            2938.0  52.0  \\
            2939.0  52.0  \\
            2940.0  52.0  \\
            2941.0  52.0  \\
            2942.0  52.0  \\
            2943.0  52.0  \\
            2944.0  52.0  \\
            2945.0  52.0  \\
            2946.0  52.0  \\
            2947.0  52.0  \\
            2948.0  52.0  \\
            2949.0  52.0  \\
            2950.0  52.0  \\
            2951.0  52.0  \\
            2952.0  52.0  \\
            2953.0  52.0  \\
            2954.0  52.0  \\
            2955.0  52.0  \\
            2956.0  52.0  \\
            2957.0  52.0  \\
            2958.0  52.0  \\
            2959.0  52.0  \\
            2960.0  52.0  \\
            2961.0  52.0  \\
            2962.0  52.0  \\
            2963.0  52.0  \\
            2964.0  52.0  \\
            2965.0  52.0  \\
            2966.0  52.0  \\
            2967.0  52.0  \\
            2968.0  52.0  \\
            2969.0  52.0  \\
            2970.0  52.0  \\
            2971.0  52.0  \\
            2972.0  52.0  \\
            2973.0  52.0  \\
            2974.0  52.0  \\
            2975.0  52.0  \\
            2976.0  52.0  \\
            2977.0  52.0  \\
            2978.0  52.0  \\
            2979.0  52.0  \\
            2980.0  52.0  \\
            2981.0  52.0  \\
            2982.0  52.0  \\
            2983.0  52.0  \\
            2984.0  52.0  \\
            2985.0  52.0  \\
            2986.0  52.0  \\
            2987.0  52.0  \\
            2988.0  52.0  \\
            2989.0  52.0  \\
            2990.0  52.0  \\
            2991.0  52.0  \\
            2992.0  52.0  \\
            2993.0  52.0  \\
            2994.0  52.0  \\
            2995.0  52.0  \\
            2996.0  52.0  \\
            2997.0  52.0  \\
            2998.0  52.0  \\
            2999.0  52.0  \\
            3000.0  52.0  \\
            3001.0  52.0  \\
            3002.0  52.0  \\
            3003.0  52.0  \\
            3004.0  52.0  \\
            3005.0  52.0  \\
            3006.0  52.0  \\
            3007.0  52.0  \\
            3008.0  52.0  \\
            3009.0  52.0  \\
            3010.0  52.0  \\
            3011.0  52.0  \\
            3012.0  52.0  \\
            3013.0  52.0  \\
            3014.0  52.0  \\
            3015.0  52.0  \\
            3016.0  52.0  \\
            3017.0  52.0  \\
            3018.0  52.0  \\
            3019.0  52.0  \\
            3020.0  52.0  \\
            3021.0  52.0  \\
            3022.0  52.0  \\
            3023.0  52.0  \\
            3024.0  52.0  \\
            3025.0  52.0  \\
            3026.0  52.0  \\
            3027.0  52.0  \\
            3028.0  52.0  \\
            3029.0  52.0  \\
            3030.0  52.0  \\
            3031.0  52.0  \\
            3032.0  52.0  \\
            3033.0  52.0  \\
            3034.0  52.0  \\
            3035.0  52.0  \\
            3036.0  52.0  \\
            3037.0  52.0  \\
            3038.0  52.0  \\
            3039.0  52.0  \\
            3040.0  52.0  \\
            3041.0  52.0  \\
            3042.0  52.0  \\
            3043.0  52.0  \\
            3044.0  52.0  \\
            3045.0  52.0  \\
            3046.0  52.0  \\
            3047.0  52.0  \\
            3048.0  52.0  \\
            3049.0  52.0  \\
            3050.0  52.0  \\
            3051.0  52.0  \\
            3052.0  52.0  \\
            3053.0  52.0  \\
            3054.0  52.0  \\
            3055.0  52.0  \\
            3056.0  52.0  \\
            3057.0  52.0  \\
            3058.0  52.0  \\
            3059.0  52.0  \\
            3060.0  52.0  \\
            3061.0  52.0  \\
            3062.0  52.0  \\
            3063.0  52.0  \\
            3064.0  52.0  \\
            3065.0  52.0  \\
            3066.0  52.0  \\
            3067.0  52.0  \\
            3068.0  52.0  \\
            3069.0  52.0  \\
            3070.0  52.0  \\
            3071.0  52.0  \\
            3072.0  52.0  \\
            3073.0  52.0  \\
            3074.0  52.0  \\
            3075.0  52.0  \\
            3076.0  52.0  \\
            3077.0  52.0  \\
            3078.0  52.0  \\
            3079.0  52.0  \\
            3080.0  52.0  \\
            3081.0  52.0  \\
            3082.0  52.0  \\
            3083.0  52.0  \\
            3084.0  52.0  \\
            3085.0  52.0  \\
            3086.0  52.0  \\
            3087.0  52.0  \\
            3088.0  52.0  \\
            3089.0  52.0  \\
            3090.0  52.0  \\
            3091.0  52.0  \\
            3092.0  52.0  \\
            3093.0  52.0  \\
            3094.0  52.0  \\
            3095.0  52.0  \\
            3096.0  52.0  \\
            3097.0  52.0  \\
            3098.0  52.0  \\
            3099.0  52.0  \\
            3100.0  52.0  \\
            3101.0  52.0  \\
            3102.0  52.0  \\
            3103.0  52.0  \\
            3104.0  52.0  \\
            3105.0  52.0  \\
            3106.0  52.0  \\
            3107.0  52.0  \\
            3108.0  52.0  \\
            3109.0  52.0  \\
            3110.0  52.0  \\
            3111.0  52.0  \\
            3112.0  52.0  \\
            3113.0  52.0  \\
            3114.0  52.0  \\
            3115.0  52.0  \\
            3116.0  52.0  \\
            3117.0  52.0  \\
            3118.0  52.0  \\
            3119.0  52.0  \\
            3120.0  52.0  \\
            3121.0  52.0  \\
            3122.0  52.0  \\
            3123.0  52.0  \\
            3124.0  52.0  \\
            3125.0  52.0  \\
            3126.0  52.0  \\
            3127.0  52.0  \\
            3128.0  52.0  \\
            3129.0  52.0  \\
            3130.0  52.0  \\
            3131.0  52.0  \\
            3132.0  52.0  \\
            3133.0  52.0  \\
            3134.0  52.0  \\
            3135.0  52.0  \\
            3136.0  52.0  \\
            3137.0  52.0  \\
            3138.0  52.0  \\
            3139.0  52.0  \\
            3140.0  52.0  \\
            3141.0  52.0  \\
            3142.0  52.0  \\
            3143.0  52.0  \\
            3144.0  52.0  \\
            3145.0  52.0  \\
            3146.0  52.0  \\
            3147.0  52.0  \\
            3148.0  52.0  \\
            3149.0  52.0  \\
            3150.0  52.0  \\
            3151.0  52.0  \\
            3152.0  52.0  \\
            3153.0  52.0  \\
            3154.0  52.0  \\
            3155.0  52.0  \\
            3156.0  52.0  \\
            3157.0  52.0  \\
            3158.0  52.0  \\
            3159.0  52.0  \\
            3160.0  52.0  \\
            3161.0  52.0  \\
            3162.0  52.0  \\
            3163.0  52.0  \\
            3164.0  52.0  \\
            3165.0  52.0  \\
            3166.0  52.0  \\
            3167.0  52.0  \\
            3168.0  52.0  \\
            3169.0  52.0  \\
            3170.0  52.0  \\
            3171.0  52.0  \\
            3172.0  52.0  \\
            3173.0  52.0  \\
            3174.0  52.0  \\
            3175.0  52.0  \\
            3176.0  52.0  \\
            3177.0  52.0  \\
            3178.0  52.0  \\
            3179.0  52.0  \\
            3180.0  52.0  \\
            3181.0  52.0  \\
            3182.0  52.0  \\
            3183.0  52.0  \\
            3184.0  52.0  \\
            3185.0  52.0  \\
            3186.0  52.0  \\
            3187.0  52.0  \\
            3188.0  52.0  \\
            3189.0  52.0  \\
            3190.0  52.0  \\
            3191.0  52.0  \\
            3192.0  52.0  \\
            3193.0  52.0  \\
            3194.0  52.0  \\
            3195.0  52.0  \\
            3196.0  52.0  \\
            3197.0  52.0  \\
            3198.0  52.0  \\
            3199.0  52.0  \\
            3200.0  52.0  \\
            3201.0  52.0  \\
            3202.0  52.0  \\
            3203.0  52.0  \\
            3204.0  52.0  \\
            3205.0  52.0  \\
            3206.0  52.0  \\
            3207.0  52.0  \\
            3208.0  52.0  \\
            3209.0  52.0  \\
            3210.0  52.0  \\
            3211.0  52.0  \\
            3212.0  52.0  \\
            3213.0  52.0  \\
            3214.0  52.0  \\
            3215.0  52.0  \\
            3216.0  52.0  \\
            3217.0  52.0  \\
            3218.0  52.0  \\
            3219.0  52.0  \\
            3220.0  52.0  \\
            3221.0  52.0  \\
            3222.0  52.0  \\
            3223.0  52.0  \\
            3224.0  52.0  \\
            3225.0  52.0  \\
            3226.0  52.0  \\
            3227.0  52.0  \\
            3228.0  52.0  \\
            3229.0  52.0  \\
            3230.0  52.0  \\
            3231.0  52.0  \\
            3232.0  52.0  \\
            3233.0  52.0  \\
            3234.0  52.0  \\
            3235.0  52.0  \\
            3236.0  52.0  \\
            3237.0  52.0  \\
            3238.0  52.0  \\
            3239.0  52.0  \\
            3240.0  52.0  \\
            3241.0  52.0  \\
            3242.0  52.0  \\
            3243.0  52.0  \\
            3244.0  52.0  \\
            3245.0  52.0  \\
            3246.0  52.0  \\
            3247.0  52.0  \\
            3248.0  52.0  \\
            3249.0  52.0  \\
            3250.0  52.0  \\
            3251.0  52.0  \\
            3252.0  52.0  \\
            3253.0  52.0  \\
            3254.0  52.0  \\
            3255.0  52.0  \\
            3256.0  52.0  \\
            3257.0  52.0  \\
            3258.0  52.0  \\
            3259.0  52.0  \\
            3260.0  52.0  \\
            3261.0  52.0  \\
            3262.0  52.0  \\
            3263.0  52.0  \\
            3264.0  52.0  \\
            3265.0  52.0  \\
            3266.0  52.0  \\
            3267.0  52.0  \\
            3268.0  52.0  \\
            3269.0  52.0  \\
            3270.0  52.0  \\
            3271.0  52.0  \\
            3272.0  52.0  \\
            3273.0  52.0  \\
            3274.0  52.0  \\
            3275.0  52.0  \\
            3276.0  52.0  \\
            3277.0  52.0  \\
            3278.0  52.0  \\
            3279.0  52.0  \\
            3280.0  52.0  \\
            3281.0  52.0  \\
            3282.0  52.0  \\
            3283.0  52.0  \\
            3284.0  52.0  \\
            3285.0  52.0  \\
            3286.0  52.0  \\
            3287.0  52.0  \\
            3288.0  52.0  \\
            3289.0  52.0  \\
            3290.0  52.0  \\
            3291.0  52.0  \\
            3292.0  52.0  \\
            3293.0  52.0  \\
            3294.0  52.0  \\
            3295.0  52.0  \\
            3296.0  52.0  \\
            3297.0  52.0  \\
            3298.0  52.0  \\
            3299.0  52.0  \\
            3300.0  52.0  \\
            3301.0  52.0  \\
            3302.0  52.0  \\
            3303.0  52.0  \\
            3304.0  52.0  \\
            3305.0  52.0  \\
            3306.0  52.0  \\
            3307.0  52.0  \\
            3308.0  52.0  \\
            3309.0  52.0  \\
            3310.0  52.0  \\
            3311.0  52.0  \\
            3312.0  52.0  \\
            3313.0  52.0  \\
            3314.0  52.0  \\
            3315.0  52.0  \\
            3316.0  52.0  \\
            3317.0  52.0  \\
            3318.0  52.0  \\
            3319.0  52.0  \\
            3320.0  52.0  \\
            3321.0  52.0  \\
            3322.0  52.0  \\
            3323.0  52.0  \\
            3324.0  52.0  \\
            3325.0  52.0  \\
            3326.0  52.0  \\
            3327.0  52.0  \\
            3328.0  52.0  \\
            3329.0  52.0  \\
            3330.0  52.0  \\
            3331.0  52.0  \\
            3332.0  52.0  \\
            3333.0  52.0  \\
            3334.0  52.0  \\
            3335.0  52.0  \\
            3336.0  52.0  \\
            3337.0  52.0  \\
            3338.0  52.0  \\
            3339.0  52.0  \\
            3340.0  52.0  \\
            3341.0  52.0  \\
            3342.0  52.0  \\
            3343.0  52.0  \\
            3344.0  52.0  \\
            3345.0  52.0  \\
            3346.0  52.0  \\
            3347.0  52.0  \\
            3348.0  52.0  \\
            3349.0  52.0  \\
            3350.0  52.0  \\
            3351.0  52.0  \\
            3352.0  52.0  \\
            3353.0  52.0  \\
            3354.0  52.0  \\
            3355.0  52.0  \\
            3356.0  52.0  \\
            3357.0  52.0  \\
            3358.0  52.0  \\
            3359.0  52.0  \\
            3360.0  52.0  \\
            3361.0  52.0  \\
            3362.0  52.0  \\
            3363.0  52.0  \\
            3364.0  52.0  \\
            3365.0  52.0  \\
            3366.0  52.0  \\
            3367.0  52.0  \\
            3368.0  52.0  \\
            3369.0  52.0  \\
            3370.0  52.0  \\
            3371.0  52.0  \\
            3372.0  52.0  \\
            3373.0  52.0  \\
            3374.0  52.0  \\
            3375.0  52.0  \\
            3376.0  52.0  \\
            3377.0  52.0  \\
            3378.0  52.0  \\
            3379.0  52.0  \\
            3380.0  52.0  \\
            3381.0  52.0  \\
            3382.0  52.0  \\
            3383.0  52.0  \\
            3384.0  52.0  \\
            3385.0  52.0  \\
            3386.0  52.0  \\
            3387.0  52.0  \\
            3388.0  52.0  \\
            3389.0  52.0  \\
            3390.0  52.0  \\
            3391.0  52.0  \\
            3392.0  52.0  \\
            3393.0  52.0  \\
            3394.0  52.0  \\
            3395.0  52.0  \\
            3396.0  52.0  \\
            3397.0  52.0  \\
            3398.0  52.0  \\
            3399.0  52.0  \\
            3400.0  52.0  \\
            3401.0  52.0  \\
            3402.0  52.0  \\
            3403.0  52.0  \\
            3404.0  52.0  \\
            3405.0  52.0  \\
            3406.0  52.0  \\
            3407.0  52.0  \\
            3408.0  52.0  \\
            3409.0  52.0  \\
            3410.0  52.0  \\
            3411.0  52.0  \\
            3412.0  52.0  \\
            3413.0  52.0  \\
            3414.0  52.0  \\
            3415.0  52.0  \\
            3416.0  52.0  \\
            3417.0  52.0  \\
            3418.0  52.0  \\
            3419.0  52.0  \\
            3420.0  52.0  \\
            3421.0  52.0  \\
            3422.0  52.0  \\
            3423.0  52.0  \\
            3424.0  52.0  \\
            3425.0  52.0  \\
            3426.0  52.0  \\
            3427.0  52.0  \\
            3428.0  52.0  \\
            3429.0  52.0  \\
            3430.0  52.0  \\
            3431.0  52.0  \\
            3432.0  52.0  \\
            3433.0  52.0  \\
            3434.0  52.0  \\
            3435.0  52.0  \\
            3436.0  52.0  \\
            3437.0  52.0  \\
            3438.0  52.0  \\
            3439.0  52.0  \\
            3440.0  52.0  \\
            3441.0  52.0  \\
            3442.0  52.0  \\
            3443.0  52.0  \\
            3444.0  52.0  \\
            3445.0  52.0  \\
            3446.0  52.0  \\
            3447.0  52.0  \\
            3448.0  52.0  \\
            3449.0  52.0  \\
            3450.0  52.0  \\
            3451.0  52.0  \\
            3452.0  52.0  \\
            3453.0  52.0  \\
            3454.0  52.0  \\
            3455.0  52.0  \\
            3456.0  52.0  \\
            3457.0  52.0  \\
            3458.0  52.0  \\
            3459.0  52.0  \\
            3460.0  52.0  \\
            3461.0  52.0  \\
            3462.0  52.0  \\
            3463.0  52.0  \\
            3464.0  52.0  \\
            3465.0  52.0  \\
            3466.0  52.0  \\
            3467.0  52.0  \\
            3468.0  52.0  \\
            3469.0  52.0  \\
            3470.0  52.0  \\
            3471.0  52.0  \\
            3472.0  52.0  \\
            3473.0  52.0  \\
            3474.0  52.0  \\
            3475.0  52.0  \\
            3476.0  52.0  \\
            3477.0  52.0  \\
            3478.0  52.0  \\
            3479.0  52.0  \\
            3480.0  52.0  \\
            3481.0  52.0  \\
            3482.0  52.0  \\
            3483.0  52.0  \\
            3484.0  52.0  \\
            3485.0  52.0  \\
            3486.0  52.0  \\
            3487.0  52.0  \\
            3488.0  52.0  \\
            3489.0  52.0  \\
            3490.0  52.0  \\
            3491.0  52.0  \\
            3492.0  52.0  \\
            3493.0  52.0  \\
            3494.0  52.0  \\
            3495.0  52.0  \\
            3496.0  52.0  \\
            3497.0  52.0  \\
            3498.0  52.0  \\
            3499.0  52.0  \\
            3500.0  52.0  \\
            3501.0  52.0  \\
            3502.0  52.0  \\
            3503.0  52.0  \\
            3504.0  52.0  \\
            3505.0  52.0  \\
            3506.0  52.0  \\
            3507.0  52.0  \\
            3508.0  52.0  \\
            3509.0  52.0  \\
            3510.0  52.0  \\
            3511.0  52.0  \\
            3512.0  52.0  \\
            3513.0  52.0  \\
            3514.0  52.0  \\
            3515.0  52.0  \\
            3516.0  52.0  \\
            3517.0  52.0  \\
            3518.0  52.0  \\
            3519.0  52.0  \\
            3520.0  52.0  \\
            3521.0  52.0  \\
            3522.0  52.0  \\
            3523.0  52.0  \\
            3524.0  52.0  \\
            3525.0  52.0  \\
            3526.0  52.0  \\
            3527.0  52.0  \\
            3528.0  52.0  \\
            3529.0  52.0  \\
            3530.0  52.0  \\
            3531.0  52.0  \\
            3532.0  52.0  \\
            3533.0  52.0  \\
            3534.0  52.0  \\
            3535.0  52.0  \\
            3536.0  52.0  \\
            3537.0  52.0  \\
            3538.0  52.0  \\
            3539.0  52.0  \\
            3540.0  52.0  \\
            3541.0  52.0  \\
            3542.0  52.0  \\
            3543.0  52.0  \\
            3544.0  52.0  \\
            3545.0  52.0  \\
            3546.0  52.0  \\
            3547.0  52.0  \\
            3548.0  52.0  \\
            3549.0  52.0  \\
            3550.0  52.0  \\
            3551.0  52.0  \\
            3552.0  52.0  \\
            3553.0  52.0  \\
            3554.0  52.0  \\
            3555.0  52.0  \\
            3556.0  52.0  \\
            3557.0  52.0  \\
            3558.0  52.0  \\
            3559.0  52.0  \\
            3560.0  52.0  \\
            3561.0  52.0  \\
            3562.0  52.0  \\
            3563.0  52.0  \\
            3564.0  52.0  \\
            3565.0  52.0  \\
            3566.0  52.0  \\
            3567.0  52.0  \\
            3568.0  52.0  \\
            3569.0  52.0  \\
            3570.0  52.0  \\
            3571.0  52.0  \\
            3572.0  52.0  \\
            3573.0  52.0  \\
            3574.0  52.0  \\
            3575.0  52.0  \\
            3576.0  52.0  \\
            3577.0  52.0  \\
            3578.0  52.0  \\
            3579.0  52.0  \\
            3580.0  52.0  \\
            3581.0  52.0  \\
            3582.0  52.0  \\
            3583.0  52.0  \\
            3584.0  52.0  \\
            3585.0  52.0  \\
            3586.0  52.0  \\
            3587.0  52.0  \\
            3588.0  52.0  \\
            3589.0  52.0  \\
            3590.0  52.0  \\
            3591.0  52.0  \\
            3592.0  52.0  \\
            3593.0  52.0  \\
            3594.0  52.0  \\
            3595.0  52.0  \\
            3596.0  52.0  \\
            3597.0  52.0  \\
            3598.0  52.0  \\
            3599.0  52.0  \\
            3600.0  52.0  \\
            3601.0  52.0  \\
            3602.0  52.0  \\
            3603.0  52.0  \\
            3604.0  52.0  \\
            3605.0  52.0  \\
            3606.0  52.0  \\
            3607.0  52.0  \\
            3608.0  52.0  \\
            3609.0  52.0  \\
            3610.0  52.0  \\
            3611.0  52.0  \\
            3612.0  52.0  \\
            3613.0  52.0  \\
            3614.0  52.0  \\
            3615.0  52.0  \\
            3616.0  52.0  \\
            3617.0  52.0  \\
            3618.0  52.0  \\
            3619.0  52.0  \\
            3620.0  52.0  \\
            3621.0  52.0  \\
            3622.0  52.0  \\
            3623.0  52.0  \\
            3624.0  52.0  \\
            3625.0  52.0  \\
            3626.0  52.0  \\
            3627.0  52.0  \\
            3628.0  52.0  \\
            3629.0  52.0  \\
            3630.0  52.0  \\
            3631.0  52.0  \\
            3632.0  52.0  \\
            3633.0  52.0  \\
            3634.0  52.0  \\
            3635.0  52.0  \\
            3636.0  52.0  \\
            3637.0  52.0  \\
            3638.0  52.0  \\
            3639.0  52.0  \\
            3640.0  52.0  \\
            3641.0  52.0  \\
            3642.0  52.0  \\
            3643.0  52.0  \\
            3644.0  52.0  \\
            3645.0  52.0  \\
            3646.0  52.0  \\
            3647.0  52.0  \\
            3648.0  52.0  \\
            3649.0  52.0  \\
            3650.0  52.0  \\
            3651.0  52.0  \\
            3652.0  52.0  \\
            3653.0  52.0  \\
            3654.0  52.0  \\
            3655.0  52.0  \\
            3656.0  52.0  \\
            3657.0  52.0  \\
            3658.0  52.0  \\
            3659.0  52.0  \\
            3660.0  52.0  \\
            3661.0  52.0  \\
            3662.0  52.0  \\
            3663.0  52.0  \\
            3664.0  52.0  \\
            3665.0  52.0  \\
            3666.0  52.0  \\
            3667.0  52.0  \\
            3668.0  52.0  \\
            3669.0  52.0  \\
            3670.0  52.0  \\
            3671.0  52.0  \\
            3672.0  52.0  \\
            3673.0  52.0  \\
            3674.0  52.0  \\
            3675.0  52.0  \\
            3676.0  52.0  \\
            3677.0  52.0  \\
            3678.0  52.0  \\
            3679.0  52.0  \\
            3680.0  52.0  \\
            3681.0  52.0  \\
            3682.0  52.0  \\
            3683.0  52.0  \\
            3684.0  52.0  \\
            3685.0  52.0  \\
            3686.0  52.0  \\
            3687.0  52.0  \\
            3688.0  52.0  \\
            3689.0  52.0  \\
            3690.0  52.0  \\
            3691.0  52.0  \\
            3692.0  52.0  \\
            3693.0  52.0  \\
            3694.0  52.0  \\
            3695.0  52.0  \\
            3696.0  52.0  \\
            3697.0  52.0  \\
            3698.0  52.0  \\
            3699.0  52.0  \\
            3700.0  52.0  \\
            3701.0  52.0  \\
            3702.0  52.0  \\
            3703.0  52.0  \\
            3704.0  52.0  \\
            3705.0  52.0  \\
            3706.0  52.0  \\
            3707.0  52.0  \\
            3708.0  52.0  \\
            3709.0  52.0  \\
            3710.0  52.0  \\
            3711.0  52.0  \\
            3712.0  52.0  \\
            3713.0  52.0  \\
            3714.0  52.0  \\
            3715.0  52.0  \\
            3716.0  52.0  \\
            3717.0  52.0  \\
            3718.0  52.0  \\
            3719.0  52.0  \\
            3720.0  52.0  \\
            3721.0  52.0  \\
            3722.0  52.0  \\
            3723.0  52.0  \\
            3724.0  52.0  \\
            3725.0  52.0  \\
            3726.0  52.0  \\
            3727.0  52.0  \\
            3728.0  52.0  \\
            3729.0  52.0  \\
            3730.0  52.0  \\
            3731.0  52.0  \\
            3732.0  52.0  \\
            3733.0  52.0  \\
            3734.0  52.0  \\
            3735.0  52.0  \\
            3736.0  52.0  \\
            3737.0  52.0  \\
            3738.0  52.0  \\
            3739.0  52.0  \\
            3740.0  52.0  \\
            3741.0  52.0  \\
            3742.0  52.0  \\
            3743.0  52.0  \\
            3744.0  52.0  \\
            3745.0  52.0  \\
            3746.0  52.0  \\
            3747.0  52.0  \\
            3748.0  52.0  \\
            3749.0  52.0  \\
            3750.0  52.0  \\
            3751.0  52.0  \\
            3752.0  52.0  \\
            3753.0  52.0  \\
            3754.0  52.0  \\
            3755.0  52.0  \\
            3756.0  52.0  \\
            3757.0  52.0  \\
            3758.0  52.0  \\
            3759.0  52.0  \\
            3760.0  52.0  \\
            3761.0  52.0  \\
            3762.0  52.0  \\
            3763.0  52.0  \\
            3764.0  52.0  \\
            3765.0  52.0  \\
            3766.0  52.0  \\
            3767.0  52.0  \\
            3768.0  52.0  \\
            3769.0  52.0  \\
            3770.0  52.0  \\
            3771.0  52.0  \\
            3772.0  52.0  \\
            3773.0  52.0  \\
            3774.0  52.0  \\
            3775.0  52.0  \\
            3776.0  52.0  \\
            3777.0  52.0  \\
            3778.0  52.0  \\
            3779.0  52.0  \\
            3780.0  52.0  \\
            3781.0  52.0  \\
            3782.0  52.0  \\
            3783.0  52.0  \\
            3784.0  52.0  \\
            3785.0  52.0  \\
            3786.0  52.0  \\
            3787.0  52.0  \\
            3788.0  52.0  \\
            3789.0  52.0  \\
            3790.0  52.0  \\
            3791.0  52.0  \\
            3792.0  52.0  \\
            3793.0  52.0  \\
            3794.0  52.0  \\
            3795.0  52.0  \\
            3796.0  52.0  \\
            3797.0  52.0  \\
            3798.0  52.0  \\
            3799.0  52.0  \\
            3800.0  52.0  \\
            3801.0  52.0  \\
            3802.0  52.0  \\
            3803.0  52.0  \\
            3804.0  52.0  \\
            3805.0  52.0  \\
            3806.0  52.0  \\
            3807.0  52.0  \\
            3808.0  52.0  \\
            3809.0  52.0  \\
            3810.0  52.0  \\
            3811.0  52.0  \\
            3812.0  52.0  \\
            3813.0  52.0  \\
            3814.0  52.0  \\
            3815.0  52.0  \\
            3816.0  52.0  \\
            3817.0  52.0  \\
            3818.0  52.0  \\
            3819.0  52.0  \\
            3820.0  52.0  \\
            3821.0  52.0  \\
            3822.0  52.0  \\
            3823.0  52.0  \\
            3824.0  52.0  \\
            3825.0  52.0  \\
            3826.0  52.0  \\
            3827.0  52.0  \\
            3828.0  52.0  \\
            3829.0  52.0  \\
            3830.0  52.0  \\
            3831.0  52.0  \\
            3832.0  52.0  \\
            3833.0  52.0  \\
            3834.0  52.0  \\
            3835.0  52.0  \\
            3836.0  52.0  \\
            3837.0  52.0  \\
            3838.0  52.0  \\
            3839.0  52.0  \\
            3840.0  52.0  \\
            3841.0  52.0  \\
            3842.0  52.0  \\
            3843.0  52.0  \\
            3844.0  52.0  \\
            3845.0  52.0  \\
            3846.0  52.0  \\
            3847.0  52.0  \\
            3848.0  52.0  \\
            3849.0  52.0  \\
            3850.0  52.0  \\
            3851.0  52.0  \\
            3852.0  52.0  \\
            3853.0  52.0  \\
            3854.0  52.0  \\
            3855.0  52.0  \\
            3856.0  52.0  \\
            3857.0  52.0  \\
            3858.0  52.0  \\
            3859.0  52.0  \\
            3860.0  52.0  \\
            3861.0  52.0  \\
            3862.0  52.0  \\
            3863.0  52.0  \\
            3864.0  52.0  \\
            3865.0  52.0  \\
            3866.0  52.0  \\
            3867.0  52.0  \\
            3868.0  52.0  \\
            3869.0  52.0  \\
            3870.0  52.0  \\
            3871.0  52.0  \\
            3872.0  52.0  \\
            3873.0  52.0  \\
            3874.0  52.0  \\
            3875.0  52.0  \\
            3876.0  52.0  \\
            3877.0  52.0  \\
            3878.0  52.0  \\
            3879.0  52.0  \\
            3880.0  52.0  \\
            3881.0  52.0  \\
            3882.0  52.0  \\
            3883.0  52.0  \\
            3884.0  52.0  \\
            3885.0  52.0  \\
            3886.0  52.0  \\
            3887.0  52.0  \\
            3888.0  52.0  \\
            3889.0  52.0  \\
            3890.0  52.0  \\
            3891.0  52.0  \\
            3892.0  52.0  \\
            3893.0  52.0  \\
            3894.0  52.0  \\
            3895.0  52.0  \\
            3896.0  52.0  \\
            3897.0  52.0  \\
            3898.0  52.0  \\
            3899.0  52.0  \\
            3900.0  52.0  \\
            3901.0  52.0  \\
            3902.0  52.0  \\
            3903.0  52.0  \\
            3904.0  52.0  \\
            3905.0  52.0  \\
            3906.0  52.0  \\
            3907.0  52.0  \\
            3908.0  52.0  \\
            3909.0  52.0  \\
            3910.0  52.0  \\
            3911.0  52.0  \\
            3912.0  52.0  \\
            3913.0  52.0  \\
            3914.0  52.0  \\
            3915.0  52.0  \\
            3916.0  52.0  \\
            3917.0  52.0  \\
            3918.0  52.0  \\
            3919.0  52.0  \\
            3920.0  52.0  \\
            3921.0  52.0  \\
            3922.0  52.0  \\
            3923.0  52.0  \\
            3924.0  52.0  \\
            3925.0  52.0  \\
            3926.0  52.0  \\
            3927.0  52.0  \\
            3928.0  52.0  \\
            3929.0  52.0  \\
            3930.0  52.0  \\
            3931.0  52.0  \\
            3932.0  52.0  \\
            3933.0  52.0  \\
            3934.0  52.0  \\
            3935.0  52.0  \\
            3936.0  52.0  \\
            3937.0  52.0  \\
            3938.0  52.0  \\
            3939.0  52.0  \\
            3940.0  52.0  \\
            3941.0  52.0  \\
            3942.0  52.0  \\
            3943.0  52.0  \\
            3944.0  52.0  \\
            3945.0  52.0  \\
            3946.0  52.0  \\
            3947.0  52.0  \\
            3948.0  52.0  \\
            3949.0  52.0  \\
            3950.0  52.0  \\
            3951.0  52.0  \\
            3952.0  52.0  \\
            3953.0  52.0  \\
            3954.0  52.0  \\
            3955.0  52.0  \\
            3956.0  52.0  \\
            3957.0  52.0  \\
            3958.0  52.0  \\
            3959.0  52.0  \\
            3960.0  52.0  \\
            3961.0  52.0  \\
            3962.0  52.0  \\
            3963.0  52.0  \\
            3964.0  52.0  \\
            3965.0  52.0  \\
            3966.0  52.0  \\
            3967.0  52.0  \\
            3968.0  52.0  \\
            3969.0  52.0  \\
            3970.0  52.0  \\
            3971.0  52.0  \\
            3972.0  52.0  \\
            3973.0  52.0  \\
            3974.0  52.0  \\
            3975.0  52.0  \\
            3976.0  52.0  \\
            3977.0  52.0  \\
            3978.0  52.0  \\
            3979.0  52.0  \\
            3980.0  52.0  \\
            3981.0  52.0  \\
            3982.0  52.0  \\
            3983.0  52.0  \\
            3984.0  52.0  \\
            3985.0  52.0  \\
            3986.0  52.0  \\
            3987.0  52.0  \\
            3988.0  52.0  \\
            3989.0  52.0  \\
            3990.0  52.0  \\
            3991.0  52.0  \\
            3992.0  52.0  \\
            3993.0  52.0  \\
            3994.0  52.0  \\
            3995.0  52.0  \\
            3996.0  52.0  \\
            3997.0  52.0  \\
            3998.0  52.0  \\
            3999.0  52.0  \\
            4000.0  52.0  \\
        }
        ;
    \addplot[name path={b6e493cc-604c-458e-b0cc-aa9a70607e00}, draw opacity={1.0}, line width={2}, color=negativestance, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            3.0  0.0  \\
            4.0  0.0  \\
            5.0  0.0  \\
            6.0  0.0  \\
            7.0  0.0  \\
            8.0  0.0  \\
            9.0  0.0  \\
            10.0  0.0  \\
            11.0  0.0  \\
            12.0  0.0  \\
            13.0  0.0  \\
            14.0  0.0  \\
            15.0  0.0  \\
            16.0  0.0  \\
            17.0  0.0  \\
            18.0  0.0  \\
            19.0  0.0  \\
            20.0  0.0  \\
            21.0  0.0  \\
            22.0  0.0  \\
            23.0  0.0  \\
            24.0  0.0  \\
            25.0  0.0  \\
            26.0  0.0  \\
            27.0  0.0  \\
            28.0  0.0  \\
            29.0  0.0  \\
            30.0  0.0  \\
            31.0  0.0  \\
            32.0  0.0  \\
            33.0  0.0  \\
            34.0  0.0  \\
            35.0  0.0  \\
            36.0  0.0  \\
            37.0  0.0  \\
            38.0  0.0  \\
            39.0  0.0  \\
            40.0  0.0  \\
            41.0  0.0  \\
            42.0  0.0  \\
            43.0  0.0  \\
            44.0  0.0  \\
            45.0  0.0  \\
            46.0  0.0  \\
            47.0  0.0  \\
            48.0  0.0  \\
            49.0  0.0  \\
            50.0  0.0  \\
            51.0  0.0  \\
            52.0  0.0  \\
            53.0  0.0  \\
            54.0  0.0  \\
            55.0  0.0  \\
            56.0  0.0  \\
            57.0  0.0  \\
            58.0  0.0  \\
            59.0  0.0  \\
            60.0  0.0  \\
            61.0  0.0  \\
            62.0  0.0  \\
            63.0  0.0  \\
            64.0  0.0  \\
            65.0  0.0  \\
            66.0  0.0  \\
            67.0  0.0  \\
            68.0  0.0  \\
            69.0  0.0  \\
            70.0  0.0  \\
            71.0  0.0  \\
            72.0  0.0  \\
            73.0  0.0  \\
            74.0  0.0  \\
            75.0  0.0  \\
            76.0  0.0  \\
            77.0  0.0  \\
            78.0  0.0  \\
            79.0  0.0  \\
            80.0  0.0  \\
            81.0  0.0  \\
            82.0  0.0  \\
            83.0  0.0  \\
            84.0  0.0  \\
            85.0  0.0  \\
            86.0  0.0  \\
            87.0  0.0  \\
            88.0  0.0  \\
            89.0  0.0  \\
            90.0  0.0  \\
            91.0  0.0  \\
            92.0  0.0  \\
            93.0  0.0  \\
            94.0  0.0  \\
            95.0  0.0  \\
            96.0  0.0  \\
            97.0  0.0  \\
            98.0  0.0  \\
            99.0  0.0  \\
            100.0  0.0  \\
            101.0  0.0  \\
            102.0  0.0  \\
            103.0  0.0  \\
            104.0  0.0  \\
            105.0  0.0  \\
            106.0  0.0  \\
            107.0  0.0  \\
            108.0  0.0  \\
            109.0  0.0  \\
            110.0  0.0  \\
            111.0  0.0  \\
            112.0  0.0  \\
            113.0  0.0  \\
            114.0  0.0  \\
            115.0  0.0  \\
            116.0  0.0  \\
            117.0  0.0  \\
            118.0  0.0  \\
            119.0  0.0  \\
            120.0  0.0  \\
            121.0  0.0  \\
            122.0  0.0  \\
            123.0  0.0  \\
            124.0  0.0  \\
            125.0  0.0  \\
            126.0  0.0  \\
            127.0  0.0  \\
            128.0  0.0  \\
            129.0  0.0  \\
            130.0  0.0  \\
            131.0  0.0  \\
            132.0  0.0  \\
            133.0  0.0  \\
            134.0  0.0  \\
            135.0  0.0  \\
            136.0  0.0  \\
            137.0  0.0  \\
            138.0  0.0  \\
            139.0  0.0  \\
            140.0  0.0  \\
            141.0  0.0  \\
            142.0  0.0  \\
            143.0  0.0  \\
            144.0  0.0  \\
            145.0  0.0  \\
            146.0  0.0  \\
            147.0  0.0  \\
            148.0  0.0  \\
            149.0  0.0  \\
            150.0  0.0  \\
            151.0  0.0  \\
            152.0  0.0  \\
            153.0  0.0  \\
            154.0  0.0  \\
            155.0  0.0  \\
            156.0  0.0  \\
            157.0  0.0  \\
            158.0  0.0  \\
            159.0  0.0  \\
            160.0  0.0  \\
            161.0  0.0  \\
            162.0  0.0  \\
            163.0  0.0  \\
            164.0  0.0  \\
            165.0  0.0  \\
            166.0  0.0  \\
            167.0  0.0  \\
            168.0  0.0  \\
            169.0  0.0  \\
            170.0  0.0  \\
            171.0  0.0  \\
            172.0  0.0  \\
            173.0  0.0  \\
            174.0  0.0  \\
            175.0  0.0  \\
            176.0  0.0  \\
            177.0  0.0  \\
            178.0  0.0  \\
            179.0  0.0  \\
            180.0  0.0  \\
            181.0  0.0  \\
            182.0  0.0  \\
            183.0  0.0  \\
            184.0  0.0  \\
            185.0  0.0  \\
            186.0  0.0  \\
            187.0  0.0  \\
            188.0  0.0  \\
            189.0  0.0  \\
            190.0  0.0  \\
            191.0  0.0  \\
            192.0  0.0  \\
            193.0  0.0  \\
            194.0  0.0  \\
            195.0  0.0  \\
            196.0  0.0  \\
            197.0  0.0  \\
            198.0  0.0  \\
            199.0  0.0  \\
            200.0  0.0  \\
            201.0  0.0  \\
            202.0  0.0  \\
            203.0  0.0  \\
            204.0  0.0  \\
            205.0  0.0  \\
            206.0  0.0  \\
            207.0  0.0  \\
            208.0  0.0  \\
            209.0  0.0  \\
            210.0  0.0  \\
            211.0  0.0  \\
            212.0  0.0  \\
            213.0  0.0  \\
            214.0  0.0  \\
            215.0  0.0  \\
            216.0  0.0  \\
            217.0  0.0  \\
            218.0  0.0  \\
            219.0  0.0  \\
            220.0  0.0  \\
            221.0  0.0  \\
            222.0  0.0  \\
            223.0  0.0  \\
            224.0  0.0  \\
            225.0  0.0  \\
            226.0  0.0  \\
            227.0  0.0  \\
            228.0  0.0  \\
            229.0  0.0  \\
            230.0  0.0  \\
            231.0  0.0  \\
            232.0  0.0  \\
            233.0  0.0  \\
            234.0  0.0  \\
            235.0  0.0  \\
            236.0  0.0  \\
            237.0  0.0  \\
            238.0  0.0  \\
            239.0  0.0  \\
            240.0  0.0  \\
            241.0  0.0  \\
            242.0  0.0  \\
            243.0  0.0  \\
            244.0  0.0  \\
            245.0  0.0  \\
            246.0  0.0  \\
            247.0  0.0  \\
            248.0  0.0  \\
            249.0  0.0  \\
            250.0  0.0  \\
            251.0  0.0  \\
            252.0  0.0  \\
            253.0  0.0  \\
            254.0  0.0  \\
            255.0  0.0  \\
            256.0  0.0  \\
            257.0  0.0  \\
            258.0  0.0  \\
            259.0  0.0  \\
            260.0  0.0  \\
            261.0  0.0  \\
            262.0  0.0  \\
            263.0  0.0  \\
            264.0  0.0  \\
            265.0  0.0  \\
            266.0  0.0  \\
            267.0  0.0  \\
            268.0  0.0  \\
            269.0  0.0  \\
            270.0  0.0  \\
            271.0  0.0  \\
            272.0  0.0  \\
            273.0  0.0  \\
            274.0  0.0  \\
            275.0  0.0  \\
            276.0  0.0  \\
            277.0  0.0  \\
            278.0  0.0  \\
            279.0  0.0  \\
            280.0  0.0  \\
            281.0  0.0  \\
            282.0  0.0  \\
            283.0  0.0  \\
            284.0  0.0  \\
            285.0  0.0  \\
            286.0  0.0  \\
            287.0  0.0  \\
            288.0  0.0  \\
            289.0  0.0  \\
            290.0  0.0  \\
            291.0  0.0  \\
            292.0  0.0  \\
            293.0  0.0  \\
            294.0  0.0  \\
            295.0  0.0  \\
            296.0  0.0  \\
            297.0  0.0  \\
            298.0  0.0  \\
            299.0  0.0  \\
            300.0  0.0  \\
            301.0  0.0  \\
            302.0  0.0  \\
            303.0  0.0  \\
            304.0  0.0  \\
            305.0  0.0  \\
            306.0  0.0  \\
            307.0  0.0  \\
            308.0  0.0  \\
            309.0  0.0  \\
            310.0  0.0  \\
            311.0  0.0  \\
            312.0  0.0  \\
            313.0  0.0  \\
            314.0  0.0  \\
            315.0  0.0  \\
            316.0  0.0  \\
            317.0  0.0  \\
            318.0  0.0  \\
            319.0  0.0  \\
            320.0  0.0  \\
            321.0  0.0  \\
            322.0  0.0  \\
            323.0  0.0  \\
            324.0  0.0  \\
            325.0  0.0  \\
            326.0  0.0  \\
            327.0  0.0  \\
            328.0  0.0  \\
            329.0  0.0  \\
            330.0  0.0  \\
            331.0  0.0  \\
            332.0  0.0  \\
            333.0  0.0  \\
            334.0  0.0  \\
            335.0  0.0  \\
            336.0  0.0  \\
            337.0  0.0  \\
            338.0  0.0  \\
            339.0  0.0  \\
            340.0  0.0  \\
            341.0  0.0  \\
            342.0  0.0  \\
            343.0  0.0  \\
            344.0  0.0  \\
            345.0  0.0  \\
            346.0  0.0  \\
            347.0  0.0  \\
            348.0  0.0  \\
            349.0  0.0  \\
            350.0  0.0  \\
            351.0  0.0  \\
            352.0  0.0  \\
            353.0  0.0  \\
            354.0  0.0  \\
            355.0  0.0  \\
            356.0  0.0  \\
            357.0  0.0  \\
            358.0  0.0  \\
            359.0  0.0  \\
            360.0  0.0  \\
            361.0  0.0  \\
            362.0  0.0  \\
            363.0  0.0  \\
            364.0  0.0  \\
            365.0  0.0  \\
            366.0  0.0  \\
            367.0  0.0  \\
            368.0  0.0  \\
            369.0  0.0  \\
            370.0  0.0  \\
            371.0  0.0  \\
            372.0  0.0  \\
            373.0  0.0  \\
            374.0  0.0  \\
            375.0  0.0  \\
            376.0  0.0  \\
            377.0  0.0  \\
            378.0  0.0  \\
            379.0  0.0  \\
            380.0  0.0  \\
            381.0  0.0  \\
            382.0  0.0  \\
            383.0  0.0  \\
            384.0  0.0  \\
            385.0  0.0  \\
            386.0  0.0  \\
            387.0  0.0  \\
            388.0  0.0  \\
            389.0  0.0  \\
            390.0  0.0  \\
            391.0  0.0  \\
            392.0  0.0  \\
            393.0  0.0  \\
            394.0  0.0  \\
            395.0  0.0  \\
            396.0  0.0  \\
            397.0  0.0  \\
            398.0  0.0  \\
            399.0  0.0  \\
            400.0  0.0  \\
            401.0  0.0  \\
            402.0  0.0  \\
            403.0  0.0  \\
            404.0  0.0  \\
            405.0  0.0  \\
            406.0  0.0  \\
            407.0  0.0  \\
            408.0  0.0  \\
            409.0  0.0  \\
            410.0  0.0  \\
            411.0  0.0  \\
            412.0  0.0  \\
            413.0  0.0  \\
            414.0  0.0  \\
            415.0  0.0  \\
            416.0  0.0  \\
            417.0  0.0  \\
            418.0  0.0  \\
            419.0  0.0  \\
            420.0  0.0  \\
            421.0  0.0  \\
            422.0  0.0  \\
            423.0  0.0  \\
            424.0  0.0  \\
            425.0  0.0  \\
            426.0  0.0  \\
            427.0  0.0  \\
            428.0  0.0  \\
            429.0  0.0  \\
            430.0  0.0  \\
            431.0  0.0  \\
            432.0  0.0  \\
            433.0  0.0  \\
            434.0  0.0  \\
            435.0  0.0  \\
            436.0  0.0  \\
            437.0  0.0  \\
            438.0  0.0  \\
            439.0  0.0  \\
            440.0  0.0  \\
            441.0  0.0  \\
            442.0  0.0  \\
            443.0  0.0  \\
            444.0  0.0  \\
            445.0  0.0  \\
            446.0  0.0  \\
            447.0  0.0  \\
            448.0  0.0  \\
            449.0  0.0  \\
            450.0  0.0  \\
            451.0  0.0  \\
            452.0  0.0  \\
            453.0  0.0  \\
            454.0  0.0  \\
            455.0  0.0  \\
            456.0  0.0  \\
            457.0  0.0  \\
            458.0  0.0  \\
            459.0  0.0  \\
            460.0  0.0  \\
            461.0  0.0  \\
            462.0  0.0  \\
            463.0  0.0  \\
            464.0  0.0  \\
            465.0  0.0  \\
            466.0  0.0  \\
            467.0  0.0  \\
            468.0  0.0  \\
            469.0  0.0  \\
            470.0  0.0  \\
            471.0  0.0  \\
            472.0  0.0  \\
            473.0  0.0  \\
            474.0  0.0  \\
            475.0  0.0  \\
            476.0  0.0  \\
            477.0  0.0  \\
            478.0  0.0  \\
            479.0  0.0  \\
            480.0  0.0  \\
            481.0  0.0  \\
            482.0  0.0  \\
            483.0  0.0  \\
            484.0  0.0  \\
            485.0  0.0  \\
            486.0  0.0  \\
            487.0  0.0  \\
            488.0  0.0  \\
            489.0  0.0  \\
            490.0  0.0  \\
            491.0  0.0  \\
            492.0  0.0  \\
            493.0  0.0  \\
            494.0  0.0  \\
            495.0  0.0  \\
            496.0  0.0  \\
            497.0  0.0  \\
            498.0  0.0  \\
            499.0  0.0  \\
            500.0  0.0  \\
            501.0  0.0  \\
            502.0  0.0  \\
            503.0  0.0  \\
            504.0  0.0  \\
            505.0  0.0  \\
            506.0  0.0  \\
            507.0  0.0  \\
            508.0  0.0  \\
            509.0  0.0  \\
            510.0  0.0  \\
            511.0  0.0  \\
            512.0  0.0  \\
            513.0  0.0  \\
            514.0  0.0  \\
            515.0  0.0  \\
            516.0  0.0  \\
            517.0  0.0  \\
            518.0  0.0  \\
            519.0  0.0  \\
            520.0  0.0  \\
            521.0  0.0  \\
            522.0  0.0  \\
            523.0  0.0  \\
            524.0  0.0  \\
            525.0  0.0  \\
            526.0  0.0  \\
            527.0  0.0  \\
            528.0  0.0  \\
            529.0  0.0  \\
            530.0  0.0  \\
            531.0  0.0  \\
            532.0  0.0  \\
            533.0  0.0  \\
            534.0  0.0  \\
            535.0  0.0  \\
            536.0  0.0  \\
            537.0  0.0  \\
            538.0  0.0  \\
            539.0  0.0  \\
            540.0  0.0  \\
            541.0  0.0  \\
            542.0  0.0  \\
            543.0  0.0  \\
            544.0  0.0  \\
            545.0  0.0  \\
            546.0  0.0  \\
            547.0  0.0  \\
            548.0  0.0  \\
            549.0  0.0  \\
            550.0  0.0  \\
            551.0  0.0  \\
            552.0  0.0  \\
            553.0  0.0  \\
            554.0  0.0  \\
            555.0  0.0  \\
            556.0  0.0  \\
            557.0  0.0  \\
            558.0  0.0  \\
            559.0  0.0  \\
            560.0  0.0  \\
            561.0  0.0  \\
            562.0  0.0  \\
            563.0  0.0  \\
            564.0  0.0  \\
            565.0  0.0  \\
            566.0  0.0  \\
            567.0  0.0  \\
            568.0  0.0  \\
            569.0  0.0  \\
            570.0  0.0  \\
            571.0  0.0  \\
            572.0  0.0  \\
            573.0  0.0  \\
            574.0  0.0  \\
            575.0  0.0  \\
            576.0  0.0  \\
            577.0  0.0  \\
            578.0  0.0  \\
            579.0  0.0  \\
            580.0  0.0  \\
            581.0  0.0  \\
            582.0  0.0  \\
            583.0  0.0  \\
            584.0  0.0  \\
            585.0  0.0  \\
            586.0  0.0  \\
            587.0  0.0  \\
            588.0  0.0  \\
            589.0  0.0  \\
            590.0  0.0  \\
            591.0  0.0  \\
            592.0  0.0  \\
            593.0  0.0  \\
            594.0  0.0  \\
            595.0  0.0  \\
            596.0  0.0  \\
            597.0  0.0  \\
            598.0  0.0  \\
            599.0  0.0  \\
            600.0  0.0  \\
            601.0  0.0  \\
            602.0  0.0  \\
            603.0  0.0  \\
            604.0  0.0  \\
            605.0  0.0  \\
            606.0  0.0  \\
            607.0  0.0  \\
            608.0  0.0  \\
            609.0  0.0  \\
            610.0  0.0  \\
            611.0  0.0  \\
            612.0  0.0  \\
            613.0  0.0  \\
            614.0  0.0  \\
            615.0  0.0  \\
            616.0  0.0  \\
            617.0  0.0  \\
            618.0  0.0  \\
            619.0  0.0  \\
            620.0  0.0  \\
            621.0  0.0  \\
            622.0  0.0  \\
            623.0  0.0  \\
            624.0  0.0  \\
            625.0  0.0  \\
            626.0  0.0  \\
            627.0  0.0  \\
            628.0  0.0  \\
            629.0  0.0  \\
            630.0  0.0  \\
            631.0  0.0  \\
            632.0  0.0  \\
            633.0  0.0  \\
            634.0  0.0  \\
            635.0  0.0  \\
            636.0  0.0  \\
            637.0  0.0  \\
            638.0  0.0  \\
            639.0  0.0  \\
            640.0  0.0  \\
            641.0  0.0  \\
            642.0  0.0  \\
            643.0  0.0  \\
            644.0  0.0  \\
            645.0  0.0  \\
            646.0  0.0  \\
            647.0  0.0  \\
            648.0  0.0  \\
            649.0  0.0  \\
            650.0  0.0  \\
            651.0  0.0  \\
            652.0  0.0  \\
            653.0  0.0  \\
            654.0  0.0  \\
            655.0  0.0  \\
            656.0  0.0  \\
            657.0  0.0  \\
            658.0  0.0  \\
            659.0  0.0  \\
            660.0  0.0  \\
            661.0  0.0  \\
            662.0  0.0  \\
            663.0  0.0  \\
            664.0  0.0  \\
            665.0  0.0  \\
            666.0  0.0  \\
            667.0  0.0  \\
            668.0  0.0  \\
            669.0  0.0  \\
            670.0  0.0  \\
            671.0  0.0  \\
            672.0  0.0  \\
            673.0  0.0  \\
            674.0  0.0  \\
            675.0  0.0  \\
            676.0  0.0  \\
            677.0  0.0  \\
            678.0  0.0  \\
            679.0  0.0  \\
            680.0  0.0  \\
            681.0  0.0  \\
            682.0  0.0  \\
            683.0  0.0  \\
            684.0  0.0  \\
            685.0  0.0  \\
            686.0  0.0  \\
            687.0  0.0  \\
            688.0  0.0  \\
            689.0  0.0  \\
            690.0  0.0  \\
            691.0  0.0  \\
            692.0  0.0  \\
            693.0  0.0  \\
            694.0  0.0  \\
            695.0  0.0  \\
            696.0  0.0  \\
            697.0  0.0  \\
            698.0  0.0  \\
            699.0  0.0  \\
            700.0  0.0  \\
            701.0  0.0  \\
            702.0  0.0  \\
            703.0  0.0  \\
            704.0  0.0  \\
            705.0  0.0  \\
            706.0  0.0  \\
            707.0  0.0  \\
            708.0  0.0  \\
            709.0  0.0  \\
            710.0  0.0  \\
            711.0  0.0  \\
            712.0  0.0  \\
            713.0  0.0  \\
            714.0  0.0  \\
            715.0  0.0  \\
            716.0  0.0  \\
            717.0  0.0  \\
            718.0  0.0  \\
            719.0  0.0  \\
            720.0  0.0  \\
            721.0  0.0  \\
            722.0  0.0  \\
            723.0  0.0  \\
            724.0  0.0  \\
            725.0  0.0  \\
            726.0  0.0  \\
            727.0  0.0  \\
            728.0  0.0  \\
            729.0  0.0  \\
            730.0  0.0  \\
            731.0  0.0  \\
            732.0  0.0  \\
            733.0  0.0  \\
            734.0  0.0  \\
            735.0  0.0  \\
            736.0  0.0  \\
            737.0  0.0  \\
            738.0  0.0  \\
            739.0  0.0  \\
            740.0  0.0  \\
            741.0  0.0  \\
            742.0  0.0  \\
            743.0  0.0  \\
            744.0  0.0  \\
            745.0  0.0  \\
            746.0  0.0  \\
            747.0  0.0  \\
            748.0  0.0  \\
            749.0  0.0  \\
            750.0  0.0  \\
            751.0  0.0  \\
            752.0  0.0  \\
            753.0  0.0  \\
            754.0  0.0  \\
            755.0  0.0  \\
            756.0  0.0  \\
            757.0  0.0  \\
            758.0  0.0  \\
            759.0  0.0  \\
            760.0  0.0  \\
            761.0  0.0  \\
            762.0  0.0  \\
            763.0  0.0  \\
            764.0  0.0  \\
            765.0  0.0  \\
            766.0  0.0  \\
            767.0  0.0  \\
            768.0  0.0  \\
            769.0  0.0  \\
            770.0  0.0  \\
            771.0  0.0  \\
            772.0  0.0  \\
            773.0  0.0  \\
            774.0  0.0  \\
            775.0  0.0  \\
            776.0  0.0  \\
            777.0  0.0  \\
            778.0  0.0  \\
            779.0  0.0  \\
            780.0  0.0  \\
            781.0  0.0  \\
            782.0  0.0  \\
            783.0  0.0  \\
            784.0  0.0  \\
            785.0  0.0  \\
            786.0  0.0  \\
            787.0  0.0  \\
            788.0  0.0  \\
            789.0  0.0  \\
            790.0  0.0  \\
            791.0  0.0  \\
            792.0  0.0  \\
            793.0  0.0  \\
            794.0  0.0  \\
            795.0  0.0  \\
            796.0  0.0  \\
            797.0  0.0  \\
            798.0  0.0  \\
            799.0  0.0  \\
            800.0  0.0  \\
            801.0  0.0  \\
            802.0  0.0  \\
            803.0  0.0  \\
            804.0  0.0  \\
            805.0  0.0  \\
            806.0  0.0  \\
            807.0  0.0  \\
            808.0  0.0  \\
            809.0  0.0  \\
            810.0  0.0  \\
            811.0  0.0  \\
            812.0  0.0  \\
            813.0  0.0  \\
            814.0  0.0  \\
            815.0  0.0  \\
            816.0  0.0  \\
            817.0  0.0  \\
            818.0  0.0  \\
            819.0  0.0  \\
            820.0  0.0  \\
            821.0  0.0  \\
            822.0  0.0  \\
            823.0  0.0  \\
            824.0  0.0  \\
            825.0  0.0  \\
            826.0  0.0  \\
            827.0  0.0  \\
            828.0  0.0  \\
            829.0  0.0  \\
            830.0  0.0  \\
            831.0  0.0  \\
            832.0  0.0  \\
            833.0  0.0  \\
            834.0  0.0  \\
            835.0  0.0  \\
            836.0  0.0  \\
            837.0  0.0  \\
            838.0  0.0  \\
            839.0  0.0  \\
            840.0  0.0  \\
            841.0  0.0  \\
            842.0  0.0  \\
            843.0  0.0  \\
            844.0  0.0  \\
            845.0  0.0  \\
            846.0  0.0  \\
            847.0  0.0  \\
            848.0  0.0  \\
            849.0  0.0  \\
            850.0  0.0  \\
            851.0  0.0  \\
            852.0  0.0  \\
            853.0  0.0  \\
            854.0  0.0  \\
            855.0  0.0  \\
            856.0  0.0  \\
            857.0  0.0  \\
            858.0  0.0  \\
            859.0  0.0  \\
            860.0  0.0  \\
            861.0  0.0  \\
            862.0  0.0  \\
            863.0  0.0  \\
            864.0  0.0  \\
            865.0  0.0  \\
            866.0  0.0  \\
            867.0  0.0  \\
            868.0  0.0  \\
            869.0  0.0  \\
            870.0  0.0  \\
            871.0  0.0  \\
            872.0  0.0  \\
            873.0  0.0  \\
            874.0  0.0  \\
            875.0  0.0  \\
            876.0  0.0  \\
            877.0  0.0  \\
            878.0  0.0  \\
            879.0  0.0  \\
            880.0  0.0  \\
            881.0  0.0  \\
            882.0  0.0  \\
            883.0  0.0  \\
            884.0  0.0  \\
            885.0  0.0  \\
            886.0  0.0  \\
            887.0  0.0  \\
            888.0  0.0  \\
            889.0  0.0  \\
            890.0  0.0  \\
            891.0  0.0  \\
            892.0  0.0  \\
            893.0  0.0  \\
            894.0  0.0  \\
            895.0  0.0  \\
            896.0  0.0  \\
            897.0  0.0  \\
            898.0  0.0  \\
            899.0  0.0  \\
            900.0  0.0  \\
            901.0  0.0  \\
            902.0  0.0  \\
            903.0  0.0  \\
            904.0  0.0  \\
            905.0  0.0  \\
            906.0  0.0  \\
            907.0  0.0  \\
            908.0  0.0  \\
            909.0  0.0  \\
            910.0  0.0  \\
            911.0  0.0  \\
            912.0  0.0  \\
            913.0  0.0  \\
            914.0  0.0  \\
            915.0  0.0  \\
            916.0  0.0  \\
            917.0  0.0  \\
            918.0  0.0  \\
            919.0  0.0  \\
            920.0  0.0  \\
            921.0  0.0  \\
            922.0  0.0  \\
            923.0  0.0  \\
            924.0  0.0  \\
            925.0  0.0  \\
            926.0  0.0  \\
            927.0  0.0  \\
            928.0  0.0  \\
            929.0  0.0  \\
            930.0  0.0  \\
            931.0  0.0  \\
            932.0  0.0  \\
            933.0  0.0  \\
            934.0  0.0  \\
            935.0  0.0  \\
            936.0  0.0  \\
            937.0  0.0  \\
            938.0  0.0  \\
            939.0  0.0  \\
            940.0  0.0  \\
            941.0  0.0  \\
            942.0  0.0  \\
            943.0  0.0  \\
            944.0  0.0  \\
            945.0  0.0  \\
            946.0  0.0  \\
            947.0  0.0  \\
            948.0  0.0  \\
            949.0  0.0  \\
            950.0  0.0  \\
            951.0  0.0  \\
            952.0  0.0  \\
            953.0  0.0  \\
            954.0  0.0  \\
            955.0  0.0  \\
            956.0  0.0  \\
            957.0  0.0  \\
            958.0  0.0  \\
            959.0  0.0  \\
            960.0  0.0  \\
            961.0  0.0  \\
            962.0  0.0  \\
            963.0  0.0  \\
            964.0  0.0  \\
            965.0  0.0  \\
            966.0  0.0  \\
            967.0  0.0  \\
            968.0  0.0  \\
            969.0  0.0  \\
            970.0  0.0  \\
            971.0  1.0  \\
            972.0  0.0  \\
            973.0  1.0  \\
            974.0  1.0  \\
            975.0  0.0  \\
            976.0  1.0  \\
            977.0  1.0  \\
            978.0  3.0  \\
            979.0  4.0  \\
            980.0  4.0  \\
            981.0  5.0  \\
            982.0  5.0  \\
            983.0  6.0  \\
            984.0  9.0  \\
            985.0  10.0  \\
            986.0  10.0  \\
            987.0  11.0  \\
            988.0  14.0  \\
            989.0  17.0  \\
            990.0  18.0  \\
            991.0  19.0  \\
            992.0  23.0  \\
            993.0  25.0  \\
            994.0  26.0  \\
            995.0  29.0  \\
            996.0  29.0  \\
            997.0  30.0  \\
            998.0  32.0  \\
            999.0  35.0  \\
            1000.0  36.0  \\
            1001.0  38.0  \\
            1002.0  39.0  \\
            1003.0  40.0  \\
            1004.0  40.0  \\
            1005.0  40.0  \\
            1006.0  40.0  \\
            1007.0  40.0  \\
            1008.0  40.0  \\
            1009.0  40.0  \\
            1010.0  40.0  \\
            1011.0  40.0  \\
            1012.0  40.0  \\
            1013.0  40.0  \\
            1014.0  40.0  \\
            1015.0  40.0  \\
            1016.0  40.0  \\
            1017.0  40.0  \\
            1018.0  40.0  \\
            1019.0  40.0  \\
            1020.0  40.0  \\
            1021.0  40.0  \\
            1022.0  40.0  \\
            1023.0  40.0  \\
            1024.0  40.0  \\
            1025.0  40.0  \\
            1026.0  40.0  \\
            1027.0  40.0  \\
            1028.0  40.0  \\
            1029.0  40.0  \\
            1030.0  40.0  \\
            1031.0  40.0  \\
            1032.0  40.0  \\
            1033.0  40.0  \\
            1034.0  40.0  \\
            1035.0  40.0  \\
            1036.0  40.0  \\
            1037.0  40.0  \\
            1038.0  40.0  \\
            1039.0  40.0  \\
            1040.0  40.0  \\
            1041.0  40.0  \\
            1042.0  40.0  \\
            1043.0  40.0  \\
            1044.0  40.0  \\
            1045.0  40.0  \\
            1046.0  40.0  \\
            1047.0  40.0  \\
            1048.0  40.0  \\
            1049.0  40.0  \\
            1050.0  40.0  \\
            1051.0  40.0  \\
            1052.0  40.0  \\
            1053.0  40.0  \\
            1054.0  40.0  \\
            1055.0  40.0  \\
            1056.0  40.0  \\
            1057.0  40.0  \\
            1058.0  40.0  \\
            1059.0  40.0  \\
            1060.0  40.0  \\
            1061.0  40.0  \\
            1062.0  40.0  \\
            1063.0  40.0  \\
            1064.0  40.0  \\
            1065.0  40.0  \\
            1066.0  40.0  \\
            1067.0  40.0  \\
            1068.0  40.0  \\
            1069.0  40.0  \\
            1070.0  40.0  \\
            1071.0  40.0  \\
            1072.0  40.0  \\
            1073.0  40.0  \\
            1074.0  40.0  \\
            1075.0  40.0  \\
            1076.0  40.0  \\
            1077.0  40.0  \\
            1078.0  40.0  \\
            1079.0  40.0  \\
            1080.0  40.0  \\
            1081.0  40.0  \\
            1082.0  40.0  \\
            1083.0  40.0  \\
            1084.0  40.0  \\
            1085.0  40.0  \\
            1086.0  40.0  \\
            1087.0  40.0  \\
            1088.0  40.0  \\
            1089.0  40.0  \\
            1090.0  40.0  \\
            1091.0  40.0  \\
            1092.0  40.0  \\
            1093.0  40.0  \\
            1094.0  40.0  \\
            1095.0  40.0  \\
            1096.0  40.0  \\
            1097.0  40.0  \\
            1098.0  40.0  \\
            1099.0  40.0  \\
            1100.0  40.0  \\
            1101.0  40.0  \\
            1102.0  40.0  \\
            1103.0  40.0  \\
            1104.0  40.0  \\
            1105.0  40.0  \\
            1106.0  40.0  \\
            1107.0  40.0  \\
            1108.0  40.0  \\
            1109.0  40.0  \\
            1110.0  40.0  \\
            1111.0  40.0  \\
            1112.0  40.0  \\
            1113.0  40.0  \\
            1114.0  40.0  \\
            1115.0  40.0  \\
            1116.0  40.0  \\
            1117.0  39.0  \\
            1118.0  39.0  \\
            1119.0  39.0  \\
            1120.0  40.0  \\
            1121.0  40.0  \\
            1122.0  39.0  \\
            1123.0  39.0  \\
            1124.0  39.0  \\
            1125.0  40.0  \\
            1126.0  39.0  \\
            1127.0  39.0  \\
            1128.0  39.0  \\
            1129.0  39.0  \\
            1130.0  39.0  \\
            1131.0  39.0  \\
            1132.0  39.0  \\
            1133.0  39.0  \\
            1134.0  39.0  \\
            1135.0  39.0  \\
            1136.0  39.0  \\
            1137.0  39.0  \\
            1138.0  39.0  \\
            1139.0  39.0  \\
            1140.0  39.0  \\
            1141.0  39.0  \\
            1142.0  39.0  \\
            1143.0  39.0  \\
            1144.0  39.0  \\
            1145.0  39.0  \\
            1146.0  39.0  \\
            1147.0  39.0  \\
            1148.0  39.0  \\
            1149.0  39.0  \\
            1150.0  39.0  \\
            1151.0  39.0  \\
            1152.0  39.0  \\
            1153.0  39.0  \\
            1154.0  39.0  \\
            1155.0  39.0  \\
            1156.0  39.0  \\
            1157.0  39.0  \\
            1158.0  39.0  \\
            1159.0  39.0  \\
            1160.0  39.0  \\
            1161.0  39.0  \\
            1162.0  39.0  \\
            1163.0  39.0  \\
            1164.0  39.0  \\
            1165.0  39.0  \\
            1166.0  39.0  \\
            1167.0  39.0  \\
            1168.0  39.0  \\
            1169.0  39.0  \\
            1170.0  39.0  \\
            1171.0  39.0  \\
            1172.0  39.0  \\
            1173.0  39.0  \\
            1174.0  39.0  \\
            1175.0  39.0  \\
            1176.0  39.0  \\
            1177.0  39.0  \\
            1178.0  39.0  \\
            1179.0  39.0  \\
            1180.0  39.0  \\
            1181.0  39.0  \\
            1182.0  39.0  \\
            1183.0  39.0  \\
            1184.0  39.0  \\
            1185.0  39.0  \\
            1186.0  39.0  \\
            1187.0  39.0  \\
            1188.0  39.0  \\
            1189.0  39.0  \\
            1190.0  39.0  \\
            1191.0  39.0  \\
            1192.0  39.0  \\
            1193.0  39.0  \\
            1194.0  39.0  \\
            1195.0  39.0  \\
            1196.0  39.0  \\
            1197.0  39.0  \\
            1198.0  39.0  \\
            1199.0  39.0  \\
            1200.0  39.0  \\
            1201.0  39.0  \\
            1202.0  39.0  \\
            1203.0  39.0  \\
            1204.0  39.0  \\
            1205.0  39.0  \\
            1206.0  39.0  \\
            1207.0  39.0  \\
            1208.0  39.0  \\
            1209.0  39.0  \\
            1210.0  39.0  \\
            1211.0  39.0  \\
            1212.0  39.0  \\
            1213.0  39.0  \\
            1214.0  39.0  \\
            1215.0  39.0  \\
            1216.0  39.0  \\
            1217.0  39.0  \\
            1218.0  39.0  \\
            1219.0  39.0  \\
            1220.0  39.0  \\
            1221.0  39.0  \\
            1222.0  39.0  \\
            1223.0  39.0  \\
            1224.0  39.0  \\
            1225.0  39.0  \\
            1226.0  39.0  \\
            1227.0  39.0  \\
            1228.0  39.0  \\
            1229.0  39.0  \\
            1230.0  39.0  \\
            1231.0  39.0  \\
            1232.0  39.0  \\
            1233.0  39.0  \\
            1234.0  39.0  \\
            1235.0  39.0  \\
            1236.0  39.0  \\
            1237.0  39.0  \\
            1238.0  39.0  \\
            1239.0  39.0  \\
            1240.0  39.0  \\
            1241.0  39.0  \\
            1242.0  39.0  \\
            1243.0  39.0  \\
            1244.0  39.0  \\
            1245.0  39.0  \\
            1246.0  39.0  \\
            1247.0  39.0  \\
            1248.0  39.0  \\
            1249.0  39.0  \\
            1250.0  39.0  \\
            1251.0  39.0  \\
            1252.0  39.0  \\
            1253.0  39.0  \\
            1254.0  39.0  \\
            1255.0  39.0  \\
            1256.0  39.0  \\
            1257.0  39.0  \\
            1258.0  39.0  \\
            1259.0  39.0  \\
            1260.0  39.0  \\
            1261.0  39.0  \\
            1262.0  39.0  \\
            1263.0  39.0  \\
            1264.0  39.0  \\
            1265.0  39.0  \\
            1266.0  39.0  \\
            1267.0  39.0  \\
            1268.0  39.0  \\
            1269.0  39.0  \\
            1270.0  39.0  \\
            1271.0  39.0  \\
            1272.0  39.0  \\
            1273.0  39.0  \\
            1274.0  39.0  \\
            1275.0  39.0  \\
            1276.0  39.0  \\
            1277.0  39.0  \\
            1278.0  39.0  \\
            1279.0  39.0  \\
            1280.0  39.0  \\
            1281.0  39.0  \\
            1282.0  39.0  \\
            1283.0  39.0  \\
            1284.0  39.0  \\
            1285.0  39.0  \\
            1286.0  39.0  \\
            1287.0  39.0  \\
            1288.0  39.0  \\
            1289.0  39.0  \\
            1290.0  39.0  \\
            1291.0  39.0  \\
            1292.0  39.0  \\
            1293.0  39.0  \\
            1294.0  39.0  \\
            1295.0  39.0  \\
            1296.0  39.0  \\
            1297.0  39.0  \\
            1298.0  39.0  \\
            1299.0  39.0  \\
            1300.0  39.0  \\
            1301.0  39.0  \\
            1302.0  39.0  \\
            1303.0  39.0  \\
            1304.0  39.0  \\
            1305.0  39.0  \\
            1306.0  39.0  \\
            1307.0  39.0  \\
            1308.0  39.0  \\
            1309.0  39.0  \\
            1310.0  39.0  \\
            1311.0  39.0  \\
            1312.0  39.0  \\
            1313.0  39.0  \\
            1314.0  39.0  \\
            1315.0  39.0  \\
            1316.0  39.0  \\
            1317.0  39.0  \\
            1318.0  39.0  \\
            1319.0  39.0  \\
            1320.0  39.0  \\
            1321.0  39.0  \\
            1322.0  39.0  \\
            1323.0  39.0  \\
            1324.0  39.0  \\
            1325.0  39.0  \\
            1326.0  39.0  \\
            1327.0  39.0  \\
            1328.0  39.0  \\
            1329.0  39.0  \\
            1330.0  39.0  \\
            1331.0  39.0  \\
            1332.0  39.0  \\
            1333.0  39.0  \\
            1334.0  39.0  \\
            1335.0  39.0  \\
            1336.0  39.0  \\
            1337.0  39.0  \\
            1338.0  39.0  \\
            1339.0  39.0  \\
            1340.0  39.0  \\
            1341.0  39.0  \\
            1342.0  39.0  \\
            1343.0  39.0  \\
            1344.0  39.0  \\
            1345.0  39.0  \\
            1346.0  39.0  \\
            1347.0  39.0  \\
            1348.0  39.0  \\
            1349.0  39.0  \\
            1350.0  39.0  \\
            1351.0  39.0  \\
            1352.0  39.0  \\
            1353.0  39.0  \\
            1354.0  39.0  \\
            1355.0  39.0  \\
            1356.0  39.0  \\
            1357.0  39.0  \\
            1358.0  39.0  \\
            1359.0  39.0  \\
            1360.0  39.0  \\
            1361.0  39.0  \\
            1362.0  39.0  \\
            1363.0  39.0  \\
            1364.0  39.0  \\
            1365.0  39.0  \\
            1366.0  39.0  \\
            1367.0  39.0  \\
            1368.0  39.0  \\
            1369.0  39.0  \\
            1370.0  39.0  \\
            1371.0  39.0  \\
            1372.0  39.0  \\
            1373.0  39.0  \\
            1374.0  39.0  \\
            1375.0  39.0  \\
            1376.0  39.0  \\
            1377.0  39.0  \\
            1378.0  39.0  \\
            1379.0  39.0  \\
            1380.0  39.0  \\
            1381.0  39.0  \\
            1382.0  39.0  \\
            1383.0  39.0  \\
            1384.0  39.0  \\
            1385.0  39.0  \\
            1386.0  39.0  \\
            1387.0  39.0  \\
            1388.0  39.0  \\
            1389.0  39.0  \\
            1390.0  39.0  \\
            1391.0  39.0  \\
            1392.0  39.0  \\
            1393.0  39.0  \\
            1394.0  39.0  \\
            1395.0  39.0  \\
            1396.0  39.0  \\
            1397.0  39.0  \\
            1398.0  39.0  \\
            1399.0  39.0  \\
            1400.0  39.0  \\
            1401.0  39.0  \\
            1402.0  39.0  \\
            1403.0  39.0  \\
            1404.0  39.0  \\
            1405.0  39.0  \\
            1406.0  39.0  \\
            1407.0  39.0  \\
            1408.0  39.0  \\
            1409.0  39.0  \\
            1410.0  39.0  \\
            1411.0  39.0  \\
            1412.0  39.0  \\
            1413.0  39.0  \\
            1414.0  39.0  \\
            1415.0  39.0  \\
            1416.0  39.0  \\
            1417.0  39.0  \\
            1418.0  39.0  \\
            1419.0  39.0  \\
            1420.0  39.0  \\
            1421.0  39.0  \\
            1422.0  39.0  \\
            1423.0  39.0  \\
            1424.0  39.0  \\
            1425.0  39.0  \\
            1426.0  39.0  \\
            1427.0  39.0  \\
            1428.0  39.0  \\
            1429.0  39.0  \\
            1430.0  39.0  \\
            1431.0  39.0  \\
            1432.0  39.0  \\
            1433.0  39.0  \\
            1434.0  39.0  \\
            1435.0  39.0  \\
            1436.0  39.0  \\
            1437.0  39.0  \\
            1438.0  39.0  \\
            1439.0  39.0  \\
            1440.0  39.0  \\
            1441.0  39.0  \\
            1442.0  39.0  \\
            1443.0  39.0  \\
            1444.0  39.0  \\
            1445.0  39.0  \\
            1446.0  39.0  \\
            1447.0  39.0  \\
            1448.0  39.0  \\
            1449.0  39.0  \\
            1450.0  39.0  \\
            1451.0  39.0  \\
            1452.0  39.0  \\
            1453.0  39.0  \\
            1454.0  39.0  \\
            1455.0  39.0  \\
            1456.0  39.0  \\
            1457.0  39.0  \\
            1458.0  39.0  \\
            1459.0  39.0  \\
            1460.0  39.0  \\
            1461.0  39.0  \\
            1462.0  39.0  \\
            1463.0  39.0  \\
            1464.0  39.0  \\
            1465.0  39.0  \\
            1466.0  39.0  \\
            1467.0  39.0  \\
            1468.0  39.0  \\
            1469.0  39.0  \\
            1470.0  39.0  \\
            1471.0  39.0  \\
            1472.0  39.0  \\
            1473.0  39.0  \\
            1474.0  39.0  \\
            1475.0  39.0  \\
            1476.0  39.0  \\
            1477.0  39.0  \\
            1478.0  39.0  \\
            1479.0  39.0  \\
            1480.0  39.0  \\
            1481.0  39.0  \\
            1482.0  39.0  \\
            1483.0  39.0  \\
            1484.0  39.0  \\
            1485.0  39.0  \\
            1486.0  39.0  \\
            1487.0  39.0  \\
            1488.0  39.0  \\
            1489.0  39.0  \\
            1490.0  39.0  \\
            1491.0  39.0  \\
            1492.0  39.0  \\
            1493.0  39.0  \\
            1494.0  39.0  \\
            1495.0  39.0  \\
            1496.0  39.0  \\
            1497.0  39.0  \\
            1498.0  39.0  \\
            1499.0  39.0  \\
            1500.0  39.0  \\
            1501.0  39.0  \\
            1502.0  39.0  \\
            1503.0  39.0  \\
            1504.0  39.0  \\
            1505.0  39.0  \\
            1506.0  39.0  \\
            1507.0  39.0  \\
            1508.0  39.0  \\
            1509.0  39.0  \\
            1510.0  39.0  \\
            1511.0  39.0  \\
            1512.0  39.0  \\
            1513.0  39.0  \\
            1514.0  39.0  \\
            1515.0  39.0  \\
            1516.0  39.0  \\
            1517.0  39.0  \\
            1518.0  39.0  \\
            1519.0  39.0  \\
            1520.0  39.0  \\
            1521.0  39.0  \\
            1522.0  39.0  \\
            1523.0  39.0  \\
            1524.0  39.0  \\
            1525.0  39.0  \\
            1526.0  39.0  \\
            1527.0  39.0  \\
            1528.0  39.0  \\
            1529.0  39.0  \\
            1530.0  39.0  \\
            1531.0  39.0  \\
            1532.0  39.0  \\
            1533.0  39.0  \\
            1534.0  39.0  \\
            1535.0  39.0  \\
            1536.0  39.0  \\
            1537.0  39.0  \\
            1538.0  39.0  \\
            1539.0  39.0  \\
            1540.0  39.0  \\
            1541.0  39.0  \\
            1542.0  39.0  \\
            1543.0  39.0  \\
            1544.0  39.0  \\
            1545.0  39.0  \\
            1546.0  39.0  \\
            1547.0  39.0  \\
            1548.0  39.0  \\
            1549.0  39.0  \\
            1550.0  39.0  \\
            1551.0  39.0  \\
            1552.0  39.0  \\
            1553.0  39.0  \\
            1554.0  39.0  \\
            1555.0  39.0  \\
            1556.0  39.0  \\
            1557.0  39.0  \\
            1558.0  39.0  \\
            1559.0  39.0  \\
            1560.0  39.0  \\
            1561.0  39.0  \\
            1562.0  39.0  \\
            1563.0  39.0  \\
            1564.0  39.0  \\
            1565.0  39.0  \\
            1566.0  39.0  \\
            1567.0  39.0  \\
            1568.0  39.0  \\
            1569.0  39.0  \\
            1570.0  39.0  \\
            1571.0  39.0  \\
            1572.0  39.0  \\
            1573.0  39.0  \\
            1574.0  39.0  \\
            1575.0  39.0  \\
            1576.0  39.0  \\
            1577.0  39.0  \\
            1578.0  39.0  \\
            1579.0  39.0  \\
            1580.0  39.0  \\
            1581.0  39.0  \\
            1582.0  39.0  \\
            1583.0  39.0  \\
            1584.0  39.0  \\
            1585.0  39.0  \\
            1586.0  39.0  \\
            1587.0  39.0  \\
            1588.0  39.0  \\
            1589.0  39.0  \\
            1590.0  39.0  \\
            1591.0  39.0  \\
            1592.0  39.0  \\
            1593.0  39.0  \\
            1594.0  39.0  \\
            1595.0  39.0  \\
            1596.0  39.0  \\
            1597.0  39.0  \\
            1598.0  39.0  \\
            1599.0  39.0  \\
            1600.0  39.0  \\
            1601.0  39.0  \\
            1602.0  39.0  \\
            1603.0  39.0  \\
            1604.0  39.0  \\
            1605.0  39.0  \\
            1606.0  39.0  \\
            1607.0  39.0  \\
            1608.0  39.0  \\
            1609.0  39.0  \\
            1610.0  39.0  \\
            1611.0  39.0  \\
            1612.0  39.0  \\
            1613.0  39.0  \\
            1614.0  39.0  \\
            1615.0  39.0  \\
            1616.0  39.0  \\
            1617.0  39.0  \\
            1618.0  39.0  \\
            1619.0  39.0  \\
            1620.0  39.0  \\
            1621.0  39.0  \\
            1622.0  39.0  \\
            1623.0  39.0  \\
            1624.0  39.0  \\
            1625.0  39.0  \\
            1626.0  39.0  \\
            1627.0  39.0  \\
            1628.0  39.0  \\
            1629.0  39.0  \\
            1630.0  39.0  \\
            1631.0  39.0  \\
            1632.0  39.0  \\
            1633.0  39.0  \\
            1634.0  39.0  \\
            1635.0  39.0  \\
            1636.0  39.0  \\
            1637.0  39.0  \\
            1638.0  39.0  \\
            1639.0  39.0  \\
            1640.0  39.0  \\
            1641.0  39.0  \\
            1642.0  39.0  \\
            1643.0  39.0  \\
            1644.0  39.0  \\
            1645.0  39.0  \\
            1646.0  39.0  \\
            1647.0  39.0  \\
            1648.0  39.0  \\
            1649.0  39.0  \\
            1650.0  39.0  \\
            1651.0  39.0  \\
            1652.0  39.0  \\
            1653.0  39.0  \\
            1654.0  39.0  \\
            1655.0  39.0  \\
            1656.0  39.0  \\
            1657.0  39.0  \\
            1658.0  39.0  \\
            1659.0  39.0  \\
            1660.0  39.0  \\
            1661.0  39.0  \\
            1662.0  39.0  \\
            1663.0  39.0  \\
            1664.0  39.0  \\
            1665.0  39.0  \\
            1666.0  39.0  \\
            1667.0  39.0  \\
            1668.0  39.0  \\
            1669.0  39.0  \\
            1670.0  39.0  \\
            1671.0  39.0  \\
            1672.0  39.0  \\
            1673.0  39.0  \\
            1674.0  39.0  \\
            1675.0  39.0  \\
            1676.0  39.0  \\
            1677.0  39.0  \\
            1678.0  39.0  \\
            1679.0  39.0  \\
            1680.0  39.0  \\
            1681.0  39.0  \\
            1682.0  39.0  \\
            1683.0  39.0  \\
            1684.0  39.0  \\
            1685.0  39.0  \\
            1686.0  39.0  \\
            1687.0  39.0  \\
            1688.0  39.0  \\
            1689.0  39.0  \\
            1690.0  39.0  \\
            1691.0  39.0  \\
            1692.0  39.0  \\
            1693.0  39.0  \\
            1694.0  39.0  \\
            1695.0  39.0  \\
            1696.0  39.0  \\
            1697.0  39.0  \\
            1698.0  39.0  \\
            1699.0  39.0  \\
            1700.0  39.0  \\
            1701.0  39.0  \\
            1702.0  39.0  \\
            1703.0  39.0  \\
            1704.0  39.0  \\
            1705.0  39.0  \\
            1706.0  39.0  \\
            1707.0  39.0  \\
            1708.0  39.0  \\
            1709.0  39.0  \\
            1710.0  39.0  \\
            1711.0  39.0  \\
            1712.0  39.0  \\
            1713.0  39.0  \\
            1714.0  39.0  \\
            1715.0  39.0  \\
            1716.0  39.0  \\
            1717.0  39.0  \\
            1718.0  39.0  \\
            1719.0  39.0  \\
            1720.0  39.0  \\
            1721.0  39.0  \\
            1722.0  39.0  \\
            1723.0  39.0  \\
            1724.0  39.0  \\
            1725.0  39.0  \\
            1726.0  39.0  \\
            1727.0  39.0  \\
            1728.0  39.0  \\
            1729.0  39.0  \\
            1730.0  39.0  \\
            1731.0  39.0  \\
            1732.0  39.0  \\
            1733.0  39.0  \\
            1734.0  39.0  \\
            1735.0  39.0  \\
            1736.0  39.0  \\
            1737.0  39.0  \\
            1738.0  39.0  \\
            1739.0  39.0  \\
            1740.0  39.0  \\
            1741.0  39.0  \\
            1742.0  39.0  \\
            1743.0  39.0  \\
            1744.0  39.0  \\
            1745.0  39.0  \\
            1746.0  39.0  \\
            1747.0  39.0  \\
            1748.0  39.0  \\
            1749.0  39.0  \\
            1750.0  39.0  \\
            1751.0  39.0  \\
            1752.0  39.0  \\
            1753.0  39.0  \\
            1754.0  39.0  \\
            1755.0  39.0  \\
            1756.0  39.0  \\
            1757.0  39.0  \\
            1758.0  39.0  \\
            1759.0  39.0  \\
            1760.0  39.0  \\
            1761.0  39.0  \\
            1762.0  39.0  \\
            1763.0  39.0  \\
            1764.0  39.0  \\
            1765.0  39.0  \\
            1766.0  39.0  \\
            1767.0  39.0  \\
            1768.0  39.0  \\
            1769.0  39.0  \\
            1770.0  39.0  \\
            1771.0  39.0  \\
            1772.0  39.0  \\
            1773.0  39.0  \\
            1774.0  39.0  \\
            1775.0  39.0  \\
            1776.0  39.0  \\
            1777.0  39.0  \\
            1778.0  39.0  \\
            1779.0  39.0  \\
            1780.0  39.0  \\
            1781.0  39.0  \\
            1782.0  39.0  \\
            1783.0  39.0  \\
            1784.0  39.0  \\
            1785.0  39.0  \\
            1786.0  39.0  \\
            1787.0  39.0  \\
            1788.0  39.0  \\
            1789.0  39.0  \\
            1790.0  39.0  \\
            1791.0  39.0  \\
            1792.0  39.0  \\
            1793.0  39.0  \\
            1794.0  39.0  \\
            1795.0  39.0  \\
            1796.0  39.0  \\
            1797.0  39.0  \\
            1798.0  39.0  \\
            1799.0  39.0  \\
            1800.0  39.0  \\
            1801.0  39.0  \\
            1802.0  39.0  \\
            1803.0  39.0  \\
            1804.0  39.0  \\
            1805.0  39.0  \\
            1806.0  39.0  \\
            1807.0  39.0  \\
            1808.0  39.0  \\
            1809.0  39.0  \\
            1810.0  39.0  \\
            1811.0  39.0  \\
            1812.0  39.0  \\
            1813.0  39.0  \\
            1814.0  39.0  \\
            1815.0  39.0  \\
            1816.0  39.0  \\
            1817.0  39.0  \\
            1818.0  39.0  \\
            1819.0  39.0  \\
            1820.0  39.0  \\
            1821.0  39.0  \\
            1822.0  39.0  \\
            1823.0  39.0  \\
            1824.0  39.0  \\
            1825.0  39.0  \\
            1826.0  39.0  \\
            1827.0  39.0  \\
            1828.0  39.0  \\
            1829.0  39.0  \\
            1830.0  39.0  \\
            1831.0  39.0  \\
            1832.0  39.0  \\
            1833.0  39.0  \\
            1834.0  39.0  \\
            1835.0  39.0  \\
            1836.0  39.0  \\
            1837.0  39.0  \\
            1838.0  39.0  \\
            1839.0  39.0  \\
            1840.0  39.0  \\
            1841.0  39.0  \\
            1842.0  39.0  \\
            1843.0  39.0  \\
            1844.0  39.0  \\
            1845.0  39.0  \\
            1846.0  39.0  \\
            1847.0  39.0  \\
            1848.0  39.0  \\
            1849.0  39.0  \\
            1850.0  39.0  \\
            1851.0  39.0  \\
            1852.0  39.0  \\
            1853.0  39.0  \\
            1854.0  39.0  \\
            1855.0  39.0  \\
            1856.0  39.0  \\
            1857.0  39.0  \\
            1858.0  39.0  \\
            1859.0  39.0  \\
            1860.0  39.0  \\
            1861.0  39.0  \\
            1862.0  39.0  \\
            1863.0  39.0  \\
            1864.0  39.0  \\
            1865.0  39.0  \\
            1866.0  39.0  \\
            1867.0  39.0  \\
            1868.0  39.0  \\
            1869.0  39.0  \\
            1870.0  39.0  \\
            1871.0  39.0  \\
            1872.0  39.0  \\
            1873.0  39.0  \\
            1874.0  39.0  \\
            1875.0  39.0  \\
            1876.0  39.0  \\
            1877.0  39.0  \\
            1878.0  39.0  \\
            1879.0  39.0  \\
            1880.0  39.0  \\
            1881.0  39.0  \\
            1882.0  39.0  \\
            1883.0  39.0  \\
            1884.0  39.0  \\
            1885.0  39.0  \\
            1886.0  39.0  \\
            1887.0  39.0  \\
            1888.0  39.0  \\
            1889.0  39.0  \\
            1890.0  39.0  \\
            1891.0  39.0  \\
            1892.0  39.0  \\
            1893.0  39.0  \\
            1894.0  39.0  \\
            1895.0  39.0  \\
            1896.0  39.0  \\
            1897.0  39.0  \\
            1898.0  39.0  \\
            1899.0  39.0  \\
            1900.0  39.0  \\
            1901.0  39.0  \\
            1902.0  39.0  \\
            1903.0  39.0  \\
            1904.0  39.0  \\
            1905.0  39.0  \\
            1906.0  39.0  \\
            1907.0  39.0  \\
            1908.0  39.0  \\
            1909.0  39.0  \\
            1910.0  39.0  \\
            1911.0  39.0  \\
            1912.0  39.0  \\
            1913.0  39.0  \\
            1914.0  39.0  \\
            1915.0  39.0  \\
            1916.0  39.0  \\
            1917.0  39.0  \\
            1918.0  39.0  \\
            1919.0  39.0  \\
            1920.0  39.0  \\
            1921.0  39.0  \\
            1922.0  39.0  \\
            1923.0  39.0  \\
            1924.0  39.0  \\
            1925.0  39.0  \\
            1926.0  39.0  \\
            1927.0  39.0  \\
            1928.0  39.0  \\
            1929.0  39.0  \\
            1930.0  39.0  \\
            1931.0  39.0  \\
            1932.0  39.0  \\
            1933.0  39.0  \\
            1934.0  39.0  \\
            1935.0  39.0  \\
            1936.0  39.0  \\
            1937.0  39.0  \\
            1938.0  39.0  \\
            1939.0  39.0  \\
            1940.0  39.0  \\
            1941.0  39.0  \\
            1942.0  39.0  \\
            1943.0  39.0  \\
            1944.0  39.0  \\
            1945.0  39.0  \\
            1946.0  39.0  \\
            1947.0  39.0  \\
            1948.0  39.0  \\
            1949.0  39.0  \\
            1950.0  39.0  \\
            1951.0  39.0  \\
            1952.0  39.0  \\
            1953.0  39.0  \\
            1954.0  39.0  \\
            1955.0  39.0  \\
            1956.0  39.0  \\
            1957.0  39.0  \\
            1958.0  39.0  \\
            1959.0  39.0  \\
            1960.0  39.0  \\
            1961.0  39.0  \\
            1962.0  39.0  \\
            1963.0  39.0  \\
            1964.0  39.0  \\
            1965.0  39.0  \\
            1966.0  39.0  \\
            1967.0  39.0  \\
            1968.0  39.0  \\
            1969.0  39.0  \\
            1970.0  39.0  \\
            1971.0  39.0  \\
            1972.0  39.0  \\
            1973.0  39.0  \\
            1974.0  39.0  \\
            1975.0  39.0  \\
            1976.0  39.0  \\
            1977.0  39.0  \\
            1978.0  39.0  \\
            1979.0  39.0  \\
            1980.0  39.0  \\
            1981.0  39.0  \\
            1982.0  39.0  \\
            1983.0  39.0  \\
            1984.0  39.0  \\
            1985.0  39.0  \\
            1986.0  39.0  \\
            1987.0  39.0  \\
            1988.0  39.0  \\
            1989.0  39.0  \\
            1990.0  39.0  \\
            1991.0  39.0  \\
            1992.0  39.0  \\
            1993.0  39.0  \\
            1994.0  39.0  \\
            1995.0  39.0  \\
            1996.0  39.0  \\
            1997.0  39.0  \\
            1998.0  39.0  \\
            1999.0  39.0  \\
            2000.0  39.0  \\
            2001.0  39.0  \\
            2002.0  39.0  \\
            2003.0  39.0  \\
            2004.0  39.0  \\
            2005.0  39.0  \\
            2006.0  39.0  \\
            2007.0  39.0  \\
            2008.0  39.0  \\
            2009.0  39.0  \\
            2010.0  39.0  \\
            2011.0  39.0  \\
            2012.0  39.0  \\
            2013.0  39.0  \\
            2014.0  39.0  \\
            2015.0  39.0  \\
            2016.0  39.0  \\
            2017.0  39.0  \\
            2018.0  39.0  \\
            2019.0  39.0  \\
            2020.0  39.0  \\
            2021.0  39.0  \\
            2022.0  39.0  \\
            2023.0  39.0  \\
            2024.0  39.0  \\
            2025.0  39.0  \\
            2026.0  39.0  \\
            2027.0  39.0  \\
            2028.0  39.0  \\
            2029.0  39.0  \\
            2030.0  39.0  \\
            2031.0  39.0  \\
            2032.0  39.0  \\
            2033.0  39.0  \\
            2034.0  39.0  \\
            2035.0  39.0  \\
            2036.0  39.0  \\
            2037.0  39.0  \\
            2038.0  39.0  \\
            2039.0  39.0  \\
            2040.0  39.0  \\
            2041.0  39.0  \\
            2042.0  39.0  \\
            2043.0  39.0  \\
            2044.0  39.0  \\
            2045.0  39.0  \\
            2046.0  39.0  \\
            2047.0  39.0  \\
            2048.0  39.0  \\
            2049.0  39.0  \\
            2050.0  39.0  \\
            2051.0  39.0  \\
            2052.0  39.0  \\
            2053.0  39.0  \\
            2054.0  39.0  \\
            2055.0  39.0  \\
            2056.0  39.0  \\
            2057.0  39.0  \\
            2058.0  39.0  \\
            2059.0  39.0  \\
            2060.0  39.0  \\
            2061.0  39.0  \\
            2062.0  39.0  \\
            2063.0  39.0  \\
            2064.0  39.0  \\
            2065.0  39.0  \\
            2066.0  39.0  \\
            2067.0  39.0  \\
            2068.0  39.0  \\
            2069.0  39.0  \\
            2070.0  39.0  \\
            2071.0  39.0  \\
            2072.0  39.0  \\
            2073.0  39.0  \\
            2074.0  39.0  \\
            2075.0  39.0  \\
            2076.0  39.0  \\
            2077.0  39.0  \\
            2078.0  39.0  \\
            2079.0  39.0  \\
            2080.0  39.0  \\
            2081.0  39.0  \\
            2082.0  39.0  \\
            2083.0  39.0  \\
            2084.0  39.0  \\
            2085.0  39.0  \\
            2086.0  39.0  \\
            2087.0  39.0  \\
            2088.0  39.0  \\
            2089.0  39.0  \\
            2090.0  39.0  \\
            2091.0  39.0  \\
            2092.0  39.0  \\
            2093.0  39.0  \\
            2094.0  39.0  \\
            2095.0  39.0  \\
            2096.0  39.0  \\
            2097.0  39.0  \\
            2098.0  39.0  \\
            2099.0  39.0  \\
            2100.0  39.0  \\
            2101.0  39.0  \\
            2102.0  39.0  \\
            2103.0  39.0  \\
            2104.0  39.0  \\
            2105.0  39.0  \\
            2106.0  39.0  \\
            2107.0  39.0  \\
            2108.0  39.0  \\
            2109.0  39.0  \\
            2110.0  39.0  \\
            2111.0  39.0  \\
            2112.0  39.0  \\
            2113.0  39.0  \\
            2114.0  39.0  \\
            2115.0  39.0  \\
            2116.0  39.0  \\
            2117.0  39.0  \\
            2118.0  39.0  \\
            2119.0  39.0  \\
            2120.0  39.0  \\
            2121.0  39.0  \\
            2122.0  39.0  \\
            2123.0  39.0  \\
            2124.0  39.0  \\
            2125.0  39.0  \\
            2126.0  39.0  \\
            2127.0  39.0  \\
            2128.0  39.0  \\
            2129.0  39.0  \\
            2130.0  39.0  \\
            2131.0  39.0  \\
            2132.0  39.0  \\
            2133.0  39.0  \\
            2134.0  39.0  \\
            2135.0  39.0  \\
            2136.0  39.0  \\
            2137.0  39.0  \\
            2138.0  39.0  \\
            2139.0  39.0  \\
            2140.0  39.0  \\
            2141.0  39.0  \\
            2142.0  39.0  \\
            2143.0  39.0  \\
            2144.0  39.0  \\
            2145.0  39.0  \\
            2146.0  39.0  \\
            2147.0  39.0  \\
            2148.0  39.0  \\
            2149.0  39.0  \\
            2150.0  39.0  \\
            2151.0  39.0  \\
            2152.0  39.0  \\
            2153.0  39.0  \\
            2154.0  39.0  \\
            2155.0  39.0  \\
            2156.0  39.0  \\
            2157.0  39.0  \\
            2158.0  39.0  \\
            2159.0  39.0  \\
            2160.0  39.0  \\
            2161.0  39.0  \\
            2162.0  39.0  \\
            2163.0  39.0  \\
            2164.0  39.0  \\
            2165.0  39.0  \\
            2166.0  39.0  \\
            2167.0  39.0  \\
            2168.0  39.0  \\
            2169.0  39.0  \\
            2170.0  39.0  \\
            2171.0  39.0  \\
            2172.0  39.0  \\
            2173.0  39.0  \\
            2174.0  39.0  \\
            2175.0  39.0  \\
            2176.0  39.0  \\
            2177.0  39.0  \\
            2178.0  39.0  \\
            2179.0  39.0  \\
            2180.0  39.0  \\
            2181.0  39.0  \\
            2182.0  39.0  \\
            2183.0  39.0  \\
            2184.0  39.0  \\
            2185.0  39.0  \\
            2186.0  39.0  \\
            2187.0  39.0  \\
            2188.0  39.0  \\
            2189.0  39.0  \\
            2190.0  39.0  \\
            2191.0  39.0  \\
            2192.0  39.0  \\
            2193.0  39.0  \\
            2194.0  39.0  \\
            2195.0  39.0  \\
            2196.0  39.0  \\
            2197.0  39.0  \\
            2198.0  39.0  \\
            2199.0  39.0  \\
            2200.0  39.0  \\
            2201.0  39.0  \\
            2202.0  39.0  \\
            2203.0  39.0  \\
            2204.0  39.0  \\
            2205.0  39.0  \\
            2206.0  39.0  \\
            2207.0  39.0  \\
            2208.0  39.0  \\
            2209.0  39.0  \\
            2210.0  39.0  \\
            2211.0  39.0  \\
            2212.0  39.0  \\
            2213.0  39.0  \\
            2214.0  39.0  \\
            2215.0  39.0  \\
            2216.0  39.0  \\
            2217.0  39.0  \\
            2218.0  39.0  \\
            2219.0  39.0  \\
            2220.0  39.0  \\
            2221.0  39.0  \\
            2222.0  39.0  \\
            2223.0  39.0  \\
            2224.0  39.0  \\
            2225.0  39.0  \\
            2226.0  39.0  \\
            2227.0  39.0  \\
            2228.0  39.0  \\
            2229.0  39.0  \\
            2230.0  39.0  \\
            2231.0  39.0  \\
            2232.0  39.0  \\
            2233.0  39.0  \\
            2234.0  39.0  \\
            2235.0  39.0  \\
            2236.0  39.0  \\
            2237.0  39.0  \\
            2238.0  39.0  \\
            2239.0  39.0  \\
            2240.0  39.0  \\
            2241.0  39.0  \\
            2242.0  39.0  \\
            2243.0  39.0  \\
            2244.0  39.0  \\
            2245.0  39.0  \\
            2246.0  39.0  \\
            2247.0  39.0  \\
            2248.0  39.0  \\
            2249.0  39.0  \\
            2250.0  39.0  \\
            2251.0  39.0  \\
            2252.0  39.0  \\
            2253.0  39.0  \\
            2254.0  39.0  \\
            2255.0  39.0  \\
            2256.0  39.0  \\
            2257.0  39.0  \\
            2258.0  39.0  \\
            2259.0  39.0  \\
            2260.0  39.0  \\
            2261.0  39.0  \\
            2262.0  39.0  \\
            2263.0  39.0  \\
            2264.0  39.0  \\
            2265.0  39.0  \\
            2266.0  39.0  \\
            2267.0  39.0  \\
            2268.0  39.0  \\
            2269.0  39.0  \\
            2270.0  39.0  \\
            2271.0  39.0  \\
            2272.0  39.0  \\
            2273.0  39.0  \\
            2274.0  39.0  \\
            2275.0  39.0  \\
            2276.0  39.0  \\
            2277.0  39.0  \\
            2278.0  39.0  \\
            2279.0  39.0  \\
            2280.0  39.0  \\
            2281.0  39.0  \\
            2282.0  39.0  \\
            2283.0  39.0  \\
            2284.0  39.0  \\
            2285.0  39.0  \\
            2286.0  39.0  \\
            2287.0  39.0  \\
            2288.0  39.0  \\
            2289.0  39.0  \\
            2290.0  39.0  \\
            2291.0  39.0  \\
            2292.0  39.0  \\
            2293.0  39.0  \\
            2294.0  39.0  \\
            2295.0  39.0  \\
            2296.0  39.0  \\
            2297.0  39.0  \\
            2298.0  39.0  \\
            2299.0  39.0  \\
            2300.0  39.0  \\
            2301.0  39.0  \\
            2302.0  39.0  \\
            2303.0  39.0  \\
            2304.0  39.0  \\
            2305.0  39.0  \\
            2306.0  39.0  \\
            2307.0  39.0  \\
            2308.0  39.0  \\
            2309.0  39.0  \\
            2310.0  39.0  \\
            2311.0  39.0  \\
            2312.0  39.0  \\
            2313.0  39.0  \\
            2314.0  39.0  \\
            2315.0  39.0  \\
            2316.0  39.0  \\
            2317.0  39.0  \\
            2318.0  39.0  \\
            2319.0  39.0  \\
            2320.0  39.0  \\
            2321.0  39.0  \\
            2322.0  39.0  \\
            2323.0  39.0  \\
            2324.0  39.0  \\
            2325.0  39.0  \\
            2326.0  39.0  \\
            2327.0  39.0  \\
            2328.0  39.0  \\
            2329.0  39.0  \\
            2330.0  39.0  \\
            2331.0  39.0  \\
            2332.0  39.0  \\
            2333.0  39.0  \\
            2334.0  39.0  \\
            2335.0  39.0  \\
            2336.0  39.0  \\
            2337.0  39.0  \\
            2338.0  39.0  \\
            2339.0  39.0  \\
            2340.0  39.0  \\
            2341.0  39.0  \\
            2342.0  39.0  \\
            2343.0  39.0  \\
            2344.0  39.0  \\
            2345.0  39.0  \\
            2346.0  39.0  \\
            2347.0  39.0  \\
            2348.0  39.0  \\
            2349.0  39.0  \\
            2350.0  39.0  \\
            2351.0  39.0  \\
            2352.0  39.0  \\
            2353.0  39.0  \\
            2354.0  39.0  \\
            2355.0  39.0  \\
            2356.0  39.0  \\
            2357.0  39.0  \\
            2358.0  39.0  \\
            2359.0  39.0  \\
            2360.0  39.0  \\
            2361.0  39.0  \\
            2362.0  39.0  \\
            2363.0  39.0  \\
            2364.0  39.0  \\
            2365.0  39.0  \\
            2366.0  39.0  \\
            2367.0  39.0  \\
            2368.0  39.0  \\
            2369.0  39.0  \\
            2370.0  39.0  \\
            2371.0  39.0  \\
            2372.0  39.0  \\
            2373.0  39.0  \\
            2374.0  39.0  \\
            2375.0  39.0  \\
            2376.0  39.0  \\
            2377.0  39.0  \\
            2378.0  39.0  \\
            2379.0  39.0  \\
            2380.0  39.0  \\
            2381.0  39.0  \\
            2382.0  39.0  \\
            2383.0  39.0  \\
            2384.0  39.0  \\
            2385.0  39.0  \\
            2386.0  39.0  \\
            2387.0  39.0  \\
            2388.0  39.0  \\
            2389.0  39.0  \\
            2390.0  39.0  \\
            2391.0  39.0  \\
            2392.0  39.0  \\
            2393.0  39.0  \\
            2394.0  39.0  \\
            2395.0  39.0  \\
            2396.0  39.0  \\
            2397.0  39.0  \\
            2398.0  39.0  \\
            2399.0  39.0  \\
            2400.0  39.0  \\
            2401.0  39.0  \\
            2402.0  39.0  \\
            2403.0  39.0  \\
            2404.0  39.0  \\
            2405.0  39.0  \\
            2406.0  39.0  \\
            2407.0  39.0  \\
            2408.0  39.0  \\
            2409.0  39.0  \\
            2410.0  39.0  \\
            2411.0  39.0  \\
            2412.0  39.0  \\
            2413.0  39.0  \\
            2414.0  39.0  \\
            2415.0  39.0  \\
            2416.0  39.0  \\
            2417.0  39.0  \\
            2418.0  39.0  \\
            2419.0  39.0  \\
            2420.0  39.0  \\
            2421.0  39.0  \\
            2422.0  39.0  \\
            2423.0  39.0  \\
            2424.0  39.0  \\
            2425.0  39.0  \\
            2426.0  39.0  \\
            2427.0  39.0  \\
            2428.0  39.0  \\
            2429.0  39.0  \\
            2430.0  39.0  \\
            2431.0  39.0  \\
            2432.0  39.0  \\
            2433.0  39.0  \\
            2434.0  39.0  \\
            2435.0  39.0  \\
            2436.0  39.0  \\
            2437.0  39.0  \\
            2438.0  39.0  \\
            2439.0  39.0  \\
            2440.0  39.0  \\
            2441.0  39.0  \\
            2442.0  39.0  \\
            2443.0  39.0  \\
            2444.0  39.0  \\
            2445.0  39.0  \\
            2446.0  39.0  \\
            2447.0  39.0  \\
            2448.0  39.0  \\
            2449.0  39.0  \\
            2450.0  39.0  \\
            2451.0  39.0  \\
            2452.0  39.0  \\
            2453.0  39.0  \\
            2454.0  39.0  \\
            2455.0  39.0  \\
            2456.0  39.0  \\
            2457.0  39.0  \\
            2458.0  39.0  \\
            2459.0  39.0  \\
            2460.0  39.0  \\
            2461.0  39.0  \\
            2462.0  39.0  \\
            2463.0  39.0  \\
            2464.0  39.0  \\
            2465.0  39.0  \\
            2466.0  39.0  \\
            2467.0  39.0  \\
            2468.0  39.0  \\
            2469.0  39.0  \\
            2470.0  39.0  \\
            2471.0  39.0  \\
            2472.0  39.0  \\
            2473.0  39.0  \\
            2474.0  39.0  \\
            2475.0  39.0  \\
            2476.0  39.0  \\
            2477.0  39.0  \\
            2478.0  39.0  \\
            2479.0  39.0  \\
            2480.0  39.0  \\
            2481.0  39.0  \\
            2482.0  39.0  \\
            2483.0  39.0  \\
            2484.0  39.0  \\
            2485.0  39.0  \\
            2486.0  39.0  \\
            2487.0  39.0  \\
            2488.0  39.0  \\
            2489.0  39.0  \\
            2490.0  39.0  \\
            2491.0  39.0  \\
            2492.0  39.0  \\
            2493.0  39.0  \\
            2494.0  39.0  \\
            2495.0  39.0  \\
            2496.0  39.0  \\
            2497.0  39.0  \\
            2498.0  39.0  \\
            2499.0  39.0  \\
            2500.0  39.0  \\
            2501.0  39.0  \\
            2502.0  39.0  \\
            2503.0  39.0  \\
            2504.0  39.0  \\
            2505.0  39.0  \\
            2506.0  39.0  \\
            2507.0  39.0  \\
            2508.0  39.0  \\
            2509.0  39.0  \\
            2510.0  39.0  \\
            2511.0  39.0  \\
            2512.0  39.0  \\
            2513.0  39.0  \\
            2514.0  39.0  \\
            2515.0  39.0  \\
            2516.0  39.0  \\
            2517.0  39.0  \\
            2518.0  39.0  \\
            2519.0  39.0  \\
            2520.0  39.0  \\
            2521.0  39.0  \\
            2522.0  39.0  \\
            2523.0  39.0  \\
            2524.0  39.0  \\
            2525.0  39.0  \\
            2526.0  39.0  \\
            2527.0  39.0  \\
            2528.0  39.0  \\
            2529.0  39.0  \\
            2530.0  39.0  \\
            2531.0  39.0  \\
            2532.0  39.0  \\
            2533.0  39.0  \\
            2534.0  39.0  \\
            2535.0  39.0  \\
            2536.0  39.0  \\
            2537.0  39.0  \\
            2538.0  39.0  \\
            2539.0  39.0  \\
            2540.0  39.0  \\
            2541.0  39.0  \\
            2542.0  39.0  \\
            2543.0  39.0  \\
            2544.0  39.0  \\
            2545.0  39.0  \\
            2546.0  39.0  \\
            2547.0  39.0  \\
            2548.0  39.0  \\
            2549.0  39.0  \\
            2550.0  39.0  \\
            2551.0  39.0  \\
            2552.0  39.0  \\
            2553.0  39.0  \\
            2554.0  39.0  \\
            2555.0  39.0  \\
            2556.0  39.0  \\
            2557.0  39.0  \\
            2558.0  39.0  \\
            2559.0  39.0  \\
            2560.0  39.0  \\
            2561.0  39.0  \\
            2562.0  39.0  \\
            2563.0  39.0  \\
            2564.0  39.0  \\
            2565.0  39.0  \\
            2566.0  39.0  \\
            2567.0  39.0  \\
            2568.0  39.0  \\
            2569.0  39.0  \\
            2570.0  39.0  \\
            2571.0  39.0  \\
            2572.0  39.0  \\
            2573.0  39.0  \\
            2574.0  39.0  \\
            2575.0  39.0  \\
            2576.0  39.0  \\
            2577.0  39.0  \\
            2578.0  39.0  \\
            2579.0  39.0  \\
            2580.0  39.0  \\
            2581.0  39.0  \\
            2582.0  39.0  \\
            2583.0  39.0  \\
            2584.0  39.0  \\
            2585.0  39.0  \\
            2586.0  39.0  \\
            2587.0  39.0  \\
            2588.0  39.0  \\
            2589.0  39.0  \\
            2590.0  39.0  \\
            2591.0  39.0  \\
            2592.0  39.0  \\
            2593.0  39.0  \\
            2594.0  39.0  \\
            2595.0  39.0  \\
            2596.0  39.0  \\
            2597.0  39.0  \\
            2598.0  39.0  \\
            2599.0  39.0  \\
            2600.0  39.0  \\
            2601.0  39.0  \\
            2602.0  39.0  \\
            2603.0  39.0  \\
            2604.0  39.0  \\
            2605.0  39.0  \\
            2606.0  39.0  \\
            2607.0  39.0  \\
            2608.0  39.0  \\
            2609.0  39.0  \\
            2610.0  39.0  \\
            2611.0  39.0  \\
            2612.0  39.0  \\
            2613.0  39.0  \\
            2614.0  39.0  \\
            2615.0  39.0  \\
            2616.0  39.0  \\
            2617.0  39.0  \\
            2618.0  39.0  \\
            2619.0  39.0  \\
            2620.0  39.0  \\
            2621.0  39.0  \\
            2622.0  39.0  \\
            2623.0  39.0  \\
            2624.0  39.0  \\
            2625.0  39.0  \\
            2626.0  39.0  \\
            2627.0  39.0  \\
            2628.0  39.0  \\
            2629.0  39.0  \\
            2630.0  39.0  \\
            2631.0  39.0  \\
            2632.0  39.0  \\
            2633.0  39.0  \\
            2634.0  39.0  \\
            2635.0  39.0  \\
            2636.0  39.0  \\
            2637.0  39.0  \\
            2638.0  39.0  \\
            2639.0  39.0  \\
            2640.0  39.0  \\
            2641.0  39.0  \\
            2642.0  39.0  \\
            2643.0  39.0  \\
            2644.0  39.0  \\
            2645.0  39.0  \\
            2646.0  39.0  \\
            2647.0  39.0  \\
            2648.0  39.0  \\
            2649.0  39.0  \\
            2650.0  39.0  \\
            2651.0  39.0  \\
            2652.0  39.0  \\
            2653.0  39.0  \\
            2654.0  39.0  \\
            2655.0  39.0  \\
            2656.0  39.0  \\
            2657.0  39.0  \\
            2658.0  39.0  \\
            2659.0  39.0  \\
            2660.0  39.0  \\
            2661.0  39.0  \\
            2662.0  39.0  \\
            2663.0  39.0  \\
            2664.0  39.0  \\
            2665.0  39.0  \\
            2666.0  39.0  \\
            2667.0  39.0  \\
            2668.0  39.0  \\
            2669.0  39.0  \\
            2670.0  39.0  \\
            2671.0  39.0  \\
            2672.0  39.0  \\
            2673.0  39.0  \\
            2674.0  39.0  \\
            2675.0  39.0  \\
            2676.0  39.0  \\
            2677.0  39.0  \\
            2678.0  39.0  \\
            2679.0  39.0  \\
            2680.0  39.0  \\
            2681.0  39.0  \\
            2682.0  39.0  \\
            2683.0  39.0  \\
            2684.0  39.0  \\
            2685.0  39.0  \\
            2686.0  39.0  \\
            2687.0  39.0  \\
            2688.0  39.0  \\
            2689.0  39.0  \\
            2690.0  39.0  \\
            2691.0  39.0  \\
            2692.0  39.0  \\
            2693.0  39.0  \\
            2694.0  39.0  \\
            2695.0  39.0  \\
            2696.0  39.0  \\
            2697.0  39.0  \\
            2698.0  39.0  \\
            2699.0  39.0  \\
            2700.0  39.0  \\
            2701.0  39.0  \\
            2702.0  39.0  \\
            2703.0  39.0  \\
            2704.0  39.0  \\
            2705.0  39.0  \\
            2706.0  39.0  \\
            2707.0  39.0  \\
            2708.0  39.0  \\
            2709.0  39.0  \\
            2710.0  39.0  \\
            2711.0  39.0  \\
            2712.0  39.0  \\
            2713.0  39.0  \\
            2714.0  39.0  \\
            2715.0  39.0  \\
            2716.0  39.0  \\
            2717.0  39.0  \\
            2718.0  39.0  \\
            2719.0  39.0  \\
            2720.0  39.0  \\
            2721.0  39.0  \\
            2722.0  39.0  \\
            2723.0  39.0  \\
            2724.0  39.0  \\
            2725.0  39.0  \\
            2726.0  39.0  \\
            2727.0  39.0  \\
            2728.0  39.0  \\
            2729.0  39.0  \\
            2730.0  39.0  \\
            2731.0  39.0  \\
            2732.0  39.0  \\
            2733.0  39.0  \\
            2734.0  39.0  \\
            2735.0  39.0  \\
            2736.0  39.0  \\
            2737.0  39.0  \\
            2738.0  39.0  \\
            2739.0  39.0  \\
            2740.0  39.0  \\
            2741.0  39.0  \\
            2742.0  39.0  \\
            2743.0  39.0  \\
            2744.0  39.0  \\
            2745.0  39.0  \\
            2746.0  39.0  \\
            2747.0  39.0  \\
            2748.0  39.0  \\
            2749.0  39.0  \\
            2750.0  39.0  \\
            2751.0  39.0  \\
            2752.0  39.0  \\
            2753.0  39.0  \\
            2754.0  39.0  \\
            2755.0  39.0  \\
            2756.0  39.0  \\
            2757.0  39.0  \\
            2758.0  39.0  \\
            2759.0  39.0  \\
            2760.0  39.0  \\
            2761.0  39.0  \\
            2762.0  39.0  \\
            2763.0  39.0  \\
            2764.0  39.0  \\
            2765.0  39.0  \\
            2766.0  39.0  \\
            2767.0  39.0  \\
            2768.0  39.0  \\
            2769.0  39.0  \\
            2770.0  39.0  \\
            2771.0  39.0  \\
            2772.0  39.0  \\
            2773.0  39.0  \\
            2774.0  39.0  \\
            2775.0  39.0  \\
            2776.0  39.0  \\
            2777.0  39.0  \\
            2778.0  39.0  \\
            2779.0  39.0  \\
            2780.0  39.0  \\
            2781.0  39.0  \\
            2782.0  39.0  \\
            2783.0  39.0  \\
            2784.0  39.0  \\
            2785.0  39.0  \\
            2786.0  39.0  \\
            2787.0  39.0  \\
            2788.0  39.0  \\
            2789.0  39.0  \\
            2790.0  39.0  \\
            2791.0  39.0  \\
            2792.0  39.0  \\
            2793.0  39.0  \\
            2794.0  39.0  \\
            2795.0  39.0  \\
            2796.0  39.0  \\
            2797.0  39.0  \\
            2798.0  39.0  \\
            2799.0  39.0  \\
            2800.0  39.0  \\
            2801.0  39.0  \\
            2802.0  39.0  \\
            2803.0  39.0  \\
            2804.0  39.0  \\
            2805.0  39.0  \\
            2806.0  39.0  \\
            2807.0  39.0  \\
            2808.0  39.0  \\
            2809.0  39.0  \\
            2810.0  39.0  \\
            2811.0  39.0  \\
            2812.0  39.0  \\
            2813.0  39.0  \\
            2814.0  39.0  \\
            2815.0  39.0  \\
            2816.0  39.0  \\
            2817.0  39.0  \\
            2818.0  39.0  \\
            2819.0  39.0  \\
            2820.0  39.0  \\
            2821.0  39.0  \\
            2822.0  39.0  \\
            2823.0  39.0  \\
            2824.0  39.0  \\
            2825.0  39.0  \\
            2826.0  39.0  \\
            2827.0  39.0  \\
            2828.0  39.0  \\
            2829.0  39.0  \\
            2830.0  39.0  \\
            2831.0  39.0  \\
            2832.0  39.0  \\
            2833.0  39.0  \\
            2834.0  39.0  \\
            2835.0  39.0  \\
            2836.0  39.0  \\
            2837.0  39.0  \\
            2838.0  39.0  \\
            2839.0  39.0  \\
            2840.0  39.0  \\
            2841.0  39.0  \\
            2842.0  39.0  \\
            2843.0  39.0  \\
            2844.0  39.0  \\
            2845.0  39.0  \\
            2846.0  39.0  \\
            2847.0  39.0  \\
            2848.0  39.0  \\
            2849.0  39.0  \\
            2850.0  39.0  \\
            2851.0  39.0  \\
            2852.0  39.0  \\
            2853.0  39.0  \\
            2854.0  39.0  \\
            2855.0  39.0  \\
            2856.0  39.0  \\
            2857.0  39.0  \\
            2858.0  39.0  \\
            2859.0  39.0  \\
            2860.0  39.0  \\
            2861.0  39.0  \\
            2862.0  39.0  \\
            2863.0  39.0  \\
            2864.0  39.0  \\
            2865.0  39.0  \\
            2866.0  39.0  \\
            2867.0  39.0  \\
            2868.0  39.0  \\
            2869.0  39.0  \\
            2870.0  39.0  \\
            2871.0  39.0  \\
            2872.0  39.0  \\
            2873.0  39.0  \\
            2874.0  39.0  \\
            2875.0  39.0  \\
            2876.0  39.0  \\
            2877.0  39.0  \\
            2878.0  39.0  \\
            2879.0  39.0  \\
            2880.0  39.0  \\
            2881.0  39.0  \\
            2882.0  39.0  \\
            2883.0  39.0  \\
            2884.0  39.0  \\
            2885.0  39.0  \\
            2886.0  39.0  \\
            2887.0  39.0  \\
            2888.0  39.0  \\
            2889.0  39.0  \\
            2890.0  39.0  \\
            2891.0  39.0  \\
            2892.0  39.0  \\
            2893.0  39.0  \\
            2894.0  39.0  \\
            2895.0  39.0  \\
            2896.0  39.0  \\
            2897.0  39.0  \\
            2898.0  39.0  \\
            2899.0  39.0  \\
            2900.0  39.0  \\
            2901.0  39.0  \\
            2902.0  39.0  \\
            2903.0  39.0  \\
            2904.0  39.0  \\
            2905.0  39.0  \\
            2906.0  39.0  \\
            2907.0  39.0  \\
            2908.0  39.0  \\
            2909.0  39.0  \\
            2910.0  39.0  \\
            2911.0  39.0  \\
            2912.0  39.0  \\
            2913.0  39.0  \\
            2914.0  39.0  \\
            2915.0  39.0  \\
            2916.0  39.0  \\
            2917.0  39.0  \\
            2918.0  39.0  \\
            2919.0  39.0  \\
            2920.0  39.0  \\
            2921.0  39.0  \\
            2922.0  39.0  \\
            2923.0  39.0  \\
            2924.0  39.0  \\
            2925.0  39.0  \\
            2926.0  39.0  \\
            2927.0  39.0  \\
            2928.0  39.0  \\
            2929.0  39.0  \\
            2930.0  39.0  \\
            2931.0  39.0  \\
            2932.0  39.0  \\
            2933.0  39.0  \\
            2934.0  39.0  \\
            2935.0  39.0  \\
            2936.0  39.0  \\
            2937.0  39.0  \\
            2938.0  39.0  \\
            2939.0  39.0  \\
            2940.0  39.0  \\
            2941.0  39.0  \\
            2942.0  39.0  \\
            2943.0  39.0  \\
            2944.0  39.0  \\
            2945.0  39.0  \\
            2946.0  39.0  \\
            2947.0  39.0  \\
            2948.0  39.0  \\
            2949.0  39.0  \\
            2950.0  39.0  \\
            2951.0  39.0  \\
            2952.0  39.0  \\
            2953.0  39.0  \\
            2954.0  39.0  \\
            2955.0  39.0  \\
            2956.0  39.0  \\
            2957.0  39.0  \\
            2958.0  39.0  \\
            2959.0  39.0  \\
            2960.0  39.0  \\
            2961.0  39.0  \\
            2962.0  39.0  \\
            2963.0  39.0  \\
            2964.0  39.0  \\
            2965.0  39.0  \\
            2966.0  39.0  \\
            2967.0  39.0  \\
            2968.0  39.0  \\
            2969.0  39.0  \\
            2970.0  39.0  \\
            2971.0  39.0  \\
            2972.0  39.0  \\
            2973.0  39.0  \\
            2974.0  39.0  \\
            2975.0  39.0  \\
            2976.0  39.0  \\
            2977.0  39.0  \\
            2978.0  39.0  \\
            2979.0  39.0  \\
            2980.0  39.0  \\
            2981.0  39.0  \\
            2982.0  39.0  \\
            2983.0  39.0  \\
            2984.0  39.0  \\
            2985.0  39.0  \\
            2986.0  39.0  \\
            2987.0  39.0  \\
            2988.0  39.0  \\
            2989.0  39.0  \\
            2990.0  39.0  \\
            2991.0  39.0  \\
            2992.0  39.0  \\
            2993.0  39.0  \\
            2994.0  39.0  \\
            2995.0  39.0  \\
            2996.0  39.0  \\
            2997.0  39.0  \\
            2998.0  39.0  \\
            2999.0  39.0  \\
            3000.0  39.0  \\
            3001.0  39.0  \\
            3002.0  39.0  \\
            3003.0  39.0  \\
            3004.0  39.0  \\
            3005.0  39.0  \\
            3006.0  39.0  \\
            3007.0  39.0  \\
            3008.0  39.0  \\
            3009.0  39.0  \\
            3010.0  39.0  \\
            3011.0  39.0  \\
            3012.0  39.0  \\
            3013.0  39.0  \\
            3014.0  39.0  \\
            3015.0  39.0  \\
            3016.0  39.0  \\
            3017.0  39.0  \\
            3018.0  39.0  \\
            3019.0  39.0  \\
            3020.0  39.0  \\
            3021.0  39.0  \\
            3022.0  39.0  \\
            3023.0  39.0  \\
            3024.0  39.0  \\
            3025.0  39.0  \\
            3026.0  39.0  \\
            3027.0  39.0  \\
            3028.0  39.0  \\
            3029.0  39.0  \\
            3030.0  39.0  \\
            3031.0  39.0  \\
            3032.0  39.0  \\
            3033.0  39.0  \\
            3034.0  39.0  \\
            3035.0  39.0  \\
            3036.0  39.0  \\
            3037.0  39.0  \\
            3038.0  39.0  \\
            3039.0  39.0  \\
            3040.0  39.0  \\
            3041.0  39.0  \\
            3042.0  39.0  \\
            3043.0  39.0  \\
            3044.0  39.0  \\
            3045.0  39.0  \\
            3046.0  39.0  \\
            3047.0  39.0  \\
            3048.0  39.0  \\
            3049.0  39.0  \\
            3050.0  39.0  \\
            3051.0  39.0  \\
            3052.0  39.0  \\
            3053.0  39.0  \\
            3054.0  39.0  \\
            3055.0  39.0  \\
            3056.0  39.0  \\
            3057.0  39.0  \\
            3058.0  39.0  \\
            3059.0  39.0  \\
            3060.0  39.0  \\
            3061.0  39.0  \\
            3062.0  39.0  \\
            3063.0  39.0  \\
            3064.0  39.0  \\
            3065.0  39.0  \\
            3066.0  39.0  \\
            3067.0  39.0  \\
            3068.0  39.0  \\
            3069.0  39.0  \\
            3070.0  39.0  \\
            3071.0  39.0  \\
            3072.0  39.0  \\
            3073.0  39.0  \\
            3074.0  39.0  \\
            3075.0  39.0  \\
            3076.0  39.0  \\
            3077.0  39.0  \\
            3078.0  39.0  \\
            3079.0  39.0  \\
            3080.0  39.0  \\
            3081.0  39.0  \\
            3082.0  39.0  \\
            3083.0  39.0  \\
            3084.0  39.0  \\
            3085.0  39.0  \\
            3086.0  39.0  \\
            3087.0  39.0  \\
            3088.0  39.0  \\
            3089.0  39.0  \\
            3090.0  39.0  \\
            3091.0  39.0  \\
            3092.0  39.0  \\
            3093.0  39.0  \\
            3094.0  39.0  \\
            3095.0  39.0  \\
            3096.0  39.0  \\
            3097.0  39.0  \\
            3098.0  39.0  \\
            3099.0  39.0  \\
            3100.0  39.0  \\
            3101.0  39.0  \\
            3102.0  39.0  \\
            3103.0  39.0  \\
            3104.0  39.0  \\
            3105.0  39.0  \\
            3106.0  39.0  \\
            3107.0  39.0  \\
            3108.0  39.0  \\
            3109.0  39.0  \\
            3110.0  39.0  \\
            3111.0  39.0  \\
            3112.0  39.0  \\
            3113.0  39.0  \\
            3114.0  39.0  \\
            3115.0  39.0  \\
            3116.0  39.0  \\
            3117.0  39.0  \\
            3118.0  39.0  \\
            3119.0  39.0  \\
            3120.0  39.0  \\
            3121.0  39.0  \\
            3122.0  39.0  \\
            3123.0  39.0  \\
            3124.0  39.0  \\
            3125.0  39.0  \\
            3126.0  39.0  \\
            3127.0  39.0  \\
            3128.0  39.0  \\
            3129.0  39.0  \\
            3130.0  39.0  \\
            3131.0  39.0  \\
            3132.0  39.0  \\
            3133.0  39.0  \\
            3134.0  39.0  \\
            3135.0  39.0  \\
            3136.0  39.0  \\
            3137.0  39.0  \\
            3138.0  39.0  \\
            3139.0  39.0  \\
            3140.0  39.0  \\
            3141.0  39.0  \\
            3142.0  39.0  \\
            3143.0  39.0  \\
            3144.0  39.0  \\
            3145.0  39.0  \\
            3146.0  39.0  \\
            3147.0  39.0  \\
            3148.0  39.0  \\
            3149.0  39.0  \\
            3150.0  39.0  \\
            3151.0  39.0  \\
            3152.0  39.0  \\
            3153.0  39.0  \\
            3154.0  39.0  \\
            3155.0  39.0  \\
            3156.0  39.0  \\
            3157.0  39.0  \\
            3158.0  39.0  \\
            3159.0  39.0  \\
            3160.0  39.0  \\
            3161.0  39.0  \\
            3162.0  39.0  \\
            3163.0  39.0  \\
            3164.0  39.0  \\
            3165.0  39.0  \\
            3166.0  39.0  \\
            3167.0  39.0  \\
            3168.0  39.0  \\
            3169.0  39.0  \\
            3170.0  39.0  \\
            3171.0  39.0  \\
            3172.0  39.0  \\
            3173.0  39.0  \\
            3174.0  39.0  \\
            3175.0  39.0  \\
            3176.0  39.0  \\
            3177.0  39.0  \\
            3178.0  39.0  \\
            3179.0  39.0  \\
            3180.0  39.0  \\
            3181.0  39.0  \\
            3182.0  39.0  \\
            3183.0  39.0  \\
            3184.0  39.0  \\
            3185.0  39.0  \\
            3186.0  39.0  \\
            3187.0  39.0  \\
            3188.0  39.0  \\
            3189.0  39.0  \\
            3190.0  39.0  \\
            3191.0  39.0  \\
            3192.0  39.0  \\
            3193.0  39.0  \\
            3194.0  39.0  \\
            3195.0  39.0  \\
            3196.0  39.0  \\
            3197.0  39.0  \\
            3198.0  39.0  \\
            3199.0  39.0  \\
            3200.0  39.0  \\
            3201.0  39.0  \\
            3202.0  39.0  \\
            3203.0  39.0  \\
            3204.0  39.0  \\
            3205.0  39.0  \\
            3206.0  39.0  \\
            3207.0  39.0  \\
            3208.0  39.0  \\
            3209.0  39.0  \\
            3210.0  39.0  \\
            3211.0  39.0  \\
            3212.0  39.0  \\
            3213.0  39.0  \\
            3214.0  39.0  \\
            3215.0  39.0  \\
            3216.0  39.0  \\
            3217.0  39.0  \\
            3218.0  39.0  \\
            3219.0  39.0  \\
            3220.0  39.0  \\
            3221.0  39.0  \\
            3222.0  39.0  \\
            3223.0  39.0  \\
            3224.0  39.0  \\
            3225.0  39.0  \\
            3226.0  39.0  \\
            3227.0  39.0  \\
            3228.0  39.0  \\
            3229.0  39.0  \\
            3230.0  39.0  \\
            3231.0  39.0  \\
            3232.0  39.0  \\
            3233.0  39.0  \\
            3234.0  39.0  \\
            3235.0  39.0  \\
            3236.0  39.0  \\
            3237.0  39.0  \\
            3238.0  39.0  \\
            3239.0  39.0  \\
            3240.0  39.0  \\
            3241.0  39.0  \\
            3242.0  39.0  \\
            3243.0  39.0  \\
            3244.0  39.0  \\
            3245.0  39.0  \\
            3246.0  39.0  \\
            3247.0  39.0  \\
            3248.0  39.0  \\
            3249.0  39.0  \\
            3250.0  39.0  \\
            3251.0  39.0  \\
            3252.0  39.0  \\
            3253.0  39.0  \\
            3254.0  39.0  \\
            3255.0  39.0  \\
            3256.0  39.0  \\
            3257.0  39.0  \\
            3258.0  39.0  \\
            3259.0  39.0  \\
            3260.0  39.0  \\
            3261.0  39.0  \\
            3262.0  39.0  \\
            3263.0  39.0  \\
            3264.0  39.0  \\
            3265.0  39.0  \\
            3266.0  39.0  \\
            3267.0  39.0  \\
            3268.0  39.0  \\
            3269.0  39.0  \\
            3270.0  39.0  \\
            3271.0  39.0  \\
            3272.0  39.0  \\
            3273.0  39.0  \\
            3274.0  39.0  \\
            3275.0  39.0  \\
            3276.0  39.0  \\
            3277.0  39.0  \\
            3278.0  39.0  \\
            3279.0  39.0  \\
            3280.0  39.0  \\
            3281.0  39.0  \\
            3282.0  39.0  \\
            3283.0  39.0  \\
            3284.0  39.0  \\
            3285.0  39.0  \\
            3286.0  39.0  \\
            3287.0  39.0  \\
            3288.0  39.0  \\
            3289.0  39.0  \\
            3290.0  39.0  \\
            3291.0  39.0  \\
            3292.0  39.0  \\
            3293.0  39.0  \\
            3294.0  39.0  \\
            3295.0  39.0  \\
            3296.0  39.0  \\
            3297.0  39.0  \\
            3298.0  39.0  \\
            3299.0  39.0  \\
            3300.0  39.0  \\
            3301.0  39.0  \\
            3302.0  39.0  \\
            3303.0  39.0  \\
            3304.0  39.0  \\
            3305.0  39.0  \\
            3306.0  39.0  \\
            3307.0  39.0  \\
            3308.0  39.0  \\
            3309.0  39.0  \\
            3310.0  39.0  \\
            3311.0  39.0  \\
            3312.0  39.0  \\
            3313.0  39.0  \\
            3314.0  39.0  \\
            3315.0  39.0  \\
            3316.0  39.0  \\
            3317.0  39.0  \\
            3318.0  39.0  \\
            3319.0  39.0  \\
            3320.0  39.0  \\
            3321.0  39.0  \\
            3322.0  39.0  \\
            3323.0  39.0  \\
            3324.0  39.0  \\
            3325.0  39.0  \\
            3326.0  39.0  \\
            3327.0  39.0  \\
            3328.0  39.0  \\
            3329.0  39.0  \\
            3330.0  39.0  \\
            3331.0  39.0  \\
            3332.0  39.0  \\
            3333.0  39.0  \\
            3334.0  39.0  \\
            3335.0  39.0  \\
            3336.0  39.0  \\
            3337.0  39.0  \\
            3338.0  39.0  \\
            3339.0  39.0  \\
            3340.0  39.0  \\
            3341.0  39.0  \\
            3342.0  39.0  \\
            3343.0  39.0  \\
            3344.0  39.0  \\
            3345.0  39.0  \\
            3346.0  39.0  \\
            3347.0  39.0  \\
            3348.0  39.0  \\
            3349.0  39.0  \\
            3350.0  39.0  \\
            3351.0  39.0  \\
            3352.0  39.0  \\
            3353.0  39.0  \\
            3354.0  39.0  \\
            3355.0  39.0  \\
            3356.0  39.0  \\
            3357.0  39.0  \\
            3358.0  39.0  \\
            3359.0  39.0  \\
            3360.0  39.0  \\
            3361.0  39.0  \\
            3362.0  39.0  \\
            3363.0  39.0  \\
            3364.0  39.0  \\
            3365.0  39.0  \\
            3366.0  39.0  \\
            3367.0  39.0  \\
            3368.0  39.0  \\
            3369.0  39.0  \\
            3370.0  39.0  \\
            3371.0  39.0  \\
            3372.0  39.0  \\
            3373.0  39.0  \\
            3374.0  39.0  \\
            3375.0  39.0  \\
            3376.0  39.0  \\
            3377.0  39.0  \\
            3378.0  39.0  \\
            3379.0  39.0  \\
            3380.0  39.0  \\
            3381.0  39.0  \\
            3382.0  39.0  \\
            3383.0  39.0  \\
            3384.0  39.0  \\
            3385.0  39.0  \\
            3386.0  39.0  \\
            3387.0  39.0  \\
            3388.0  39.0  \\
            3389.0  39.0  \\
            3390.0  39.0  \\
            3391.0  39.0  \\
            3392.0  39.0  \\
            3393.0  39.0  \\
            3394.0  39.0  \\
            3395.0  39.0  \\
            3396.0  39.0  \\
            3397.0  39.0  \\
            3398.0  39.0  \\
            3399.0  39.0  \\
            3400.0  39.0  \\
            3401.0  39.0  \\
            3402.0  39.0  \\
            3403.0  39.0  \\
            3404.0  39.0  \\
            3405.0  39.0  \\
            3406.0  39.0  \\
            3407.0  39.0  \\
            3408.0  39.0  \\
            3409.0  39.0  \\
            3410.0  39.0  \\
            3411.0  39.0  \\
            3412.0  39.0  \\
            3413.0  39.0  \\
            3414.0  39.0  \\
            3415.0  39.0  \\
            3416.0  39.0  \\
            3417.0  39.0  \\
            3418.0  39.0  \\
            3419.0  39.0  \\
            3420.0  39.0  \\
            3421.0  39.0  \\
            3422.0  39.0  \\
            3423.0  39.0  \\
            3424.0  39.0  \\
            3425.0  39.0  \\
            3426.0  39.0  \\
            3427.0  39.0  \\
            3428.0  39.0  \\
            3429.0  39.0  \\
            3430.0  39.0  \\
            3431.0  39.0  \\
            3432.0  39.0  \\
            3433.0  39.0  \\
            3434.0  39.0  \\
            3435.0  39.0  \\
            3436.0  39.0  \\
            3437.0  39.0  \\
            3438.0  39.0  \\
            3439.0  39.0  \\
            3440.0  39.0  \\
            3441.0  39.0  \\
            3442.0  39.0  \\
            3443.0  39.0  \\
            3444.0  39.0  \\
            3445.0  39.0  \\
            3446.0  39.0  \\
            3447.0  39.0  \\
            3448.0  39.0  \\
            3449.0  39.0  \\
            3450.0  39.0  \\
            3451.0  39.0  \\
            3452.0  39.0  \\
            3453.0  39.0  \\
            3454.0  39.0  \\
            3455.0  39.0  \\
            3456.0  39.0  \\
            3457.0  39.0  \\
            3458.0  39.0  \\
            3459.0  39.0  \\
            3460.0  39.0  \\
            3461.0  39.0  \\
            3462.0  39.0  \\
            3463.0  39.0  \\
            3464.0  39.0  \\
            3465.0  39.0  \\
            3466.0  39.0  \\
            3467.0  39.0  \\
            3468.0  39.0  \\
            3469.0  39.0  \\
            3470.0  39.0  \\
            3471.0  39.0  \\
            3472.0  39.0  \\
            3473.0  39.0  \\
            3474.0  39.0  \\
            3475.0  39.0  \\
            3476.0  39.0  \\
            3477.0  39.0  \\
            3478.0  39.0  \\
            3479.0  39.0  \\
            3480.0  39.0  \\
            3481.0  39.0  \\
            3482.0  39.0  \\
            3483.0  39.0  \\
            3484.0  39.0  \\
            3485.0  39.0  \\
            3486.0  39.0  \\
            3487.0  39.0  \\
            3488.0  39.0  \\
            3489.0  39.0  \\
            3490.0  39.0  \\
            3491.0  39.0  \\
            3492.0  39.0  \\
            3493.0  39.0  \\
            3494.0  39.0  \\
            3495.0  39.0  \\
            3496.0  39.0  \\
            3497.0  39.0  \\
            3498.0  39.0  \\
            3499.0  39.0  \\
            3500.0  39.0  \\
            3501.0  39.0  \\
            3502.0  39.0  \\
            3503.0  39.0  \\
            3504.0  39.0  \\
            3505.0  39.0  \\
            3506.0  39.0  \\
            3507.0  39.0  \\
            3508.0  39.0  \\
            3509.0  39.0  \\
            3510.0  39.0  \\
            3511.0  39.0  \\
            3512.0  39.0  \\
            3513.0  39.0  \\
            3514.0  39.0  \\
            3515.0  39.0  \\
            3516.0  39.0  \\
            3517.0  39.0  \\
            3518.0  39.0  \\
            3519.0  39.0  \\
            3520.0  39.0  \\
            3521.0  39.0  \\
            3522.0  39.0  \\
            3523.0  39.0  \\
            3524.0  39.0  \\
            3525.0  39.0  \\
            3526.0  39.0  \\
            3527.0  39.0  \\
            3528.0  39.0  \\
            3529.0  39.0  \\
            3530.0  39.0  \\
            3531.0  39.0  \\
            3532.0  39.0  \\
            3533.0  39.0  \\
            3534.0  39.0  \\
            3535.0  39.0  \\
            3536.0  39.0  \\
            3537.0  39.0  \\
            3538.0  39.0  \\
            3539.0  39.0  \\
            3540.0  39.0  \\
            3541.0  39.0  \\
            3542.0  39.0  \\
            3543.0  39.0  \\
            3544.0  39.0  \\
            3545.0  39.0  \\
            3546.0  39.0  \\
            3547.0  39.0  \\
            3548.0  39.0  \\
            3549.0  39.0  \\
            3550.0  39.0  \\
            3551.0  39.0  \\
            3552.0  39.0  \\
            3553.0  39.0  \\
            3554.0  39.0  \\
            3555.0  39.0  \\
            3556.0  39.0  \\
            3557.0  39.0  \\
            3558.0  39.0  \\
            3559.0  39.0  \\
            3560.0  39.0  \\
            3561.0  39.0  \\
            3562.0  39.0  \\
            3563.0  39.0  \\
            3564.0  39.0  \\
            3565.0  39.0  \\
            3566.0  39.0  \\
            3567.0  39.0  \\
            3568.0  39.0  \\
            3569.0  39.0  \\
            3570.0  39.0  \\
            3571.0  39.0  \\
            3572.0  39.0  \\
            3573.0  39.0  \\
            3574.0  39.0  \\
            3575.0  39.0  \\
            3576.0  39.0  \\
            3577.0  39.0  \\
            3578.0  39.0  \\
            3579.0  39.0  \\
            3580.0  39.0  \\
            3581.0  39.0  \\
            3582.0  39.0  \\
            3583.0  39.0  \\
            3584.0  39.0  \\
            3585.0  39.0  \\
            3586.0  39.0  \\
            3587.0  39.0  \\
            3588.0  39.0  \\
            3589.0  39.0  \\
            3590.0  39.0  \\
            3591.0  39.0  \\
            3592.0  39.0  \\
            3593.0  39.0  \\
            3594.0  39.0  \\
            3595.0  39.0  \\
            3596.0  39.0  \\
            3597.0  39.0  \\
            3598.0  39.0  \\
            3599.0  39.0  \\
            3600.0  39.0  \\
            3601.0  39.0  \\
            3602.0  39.0  \\
            3603.0  39.0  \\
            3604.0  39.0  \\
            3605.0  39.0  \\
            3606.0  39.0  \\
            3607.0  39.0  \\
            3608.0  39.0  \\
            3609.0  39.0  \\
            3610.0  39.0  \\
            3611.0  39.0  \\
            3612.0  39.0  \\
            3613.0  39.0  \\
            3614.0  39.0  \\
            3615.0  39.0  \\
            3616.0  39.0  \\
            3617.0  39.0  \\
            3618.0  39.0  \\
            3619.0  39.0  \\
            3620.0  39.0  \\
            3621.0  39.0  \\
            3622.0  39.0  \\
            3623.0  39.0  \\
            3624.0  39.0  \\
            3625.0  39.0  \\
            3626.0  39.0  \\
            3627.0  39.0  \\
            3628.0  39.0  \\
            3629.0  39.0  \\
            3630.0  39.0  \\
            3631.0  39.0  \\
            3632.0  39.0  \\
            3633.0  39.0  \\
            3634.0  39.0  \\
            3635.0  39.0  \\
            3636.0  39.0  \\
            3637.0  39.0  \\
            3638.0  39.0  \\
            3639.0  39.0  \\
            3640.0  39.0  \\
            3641.0  39.0  \\
            3642.0  39.0  \\
            3643.0  39.0  \\
            3644.0  39.0  \\
            3645.0  39.0  \\
            3646.0  39.0  \\
            3647.0  39.0  \\
            3648.0  39.0  \\
            3649.0  39.0  \\
            3650.0  39.0  \\
            3651.0  39.0  \\
            3652.0  39.0  \\
            3653.0  39.0  \\
            3654.0  39.0  \\
            3655.0  39.0  \\
            3656.0  39.0  \\
            3657.0  39.0  \\
            3658.0  39.0  \\
            3659.0  39.0  \\
            3660.0  39.0  \\
            3661.0  39.0  \\
            3662.0  39.0  \\
            3663.0  39.0  \\
            3664.0  39.0  \\
            3665.0  39.0  \\
            3666.0  39.0  \\
            3667.0  39.0  \\
            3668.0  39.0  \\
            3669.0  39.0  \\
            3670.0  39.0  \\
            3671.0  39.0  \\
            3672.0  39.0  \\
            3673.0  39.0  \\
            3674.0  39.0  \\
            3675.0  39.0  \\
            3676.0  39.0  \\
            3677.0  39.0  \\
            3678.0  39.0  \\
            3679.0  39.0  \\
            3680.0  39.0  \\
            3681.0  39.0  \\
            3682.0  39.0  \\
            3683.0  39.0  \\
            3684.0  39.0  \\
            3685.0  39.0  \\
            3686.0  39.0  \\
            3687.0  39.0  \\
            3688.0  39.0  \\
            3689.0  39.0  \\
            3690.0  39.0  \\
            3691.0  39.0  \\
            3692.0  39.0  \\
            3693.0  39.0  \\
            3694.0  39.0  \\
            3695.0  39.0  \\
            3696.0  39.0  \\
            3697.0  39.0  \\
            3698.0  39.0  \\
            3699.0  39.0  \\
            3700.0  39.0  \\
            3701.0  39.0  \\
            3702.0  39.0  \\
            3703.0  39.0  \\
            3704.0  39.0  \\
            3705.0  39.0  \\
            3706.0  39.0  \\
            3707.0  39.0  \\
            3708.0  39.0  \\
            3709.0  39.0  \\
            3710.0  39.0  \\
            3711.0  39.0  \\
            3712.0  39.0  \\
            3713.0  39.0  \\
            3714.0  39.0  \\
            3715.0  39.0  \\
            3716.0  39.0  \\
            3717.0  39.0  \\
            3718.0  39.0  \\
            3719.0  39.0  \\
            3720.0  39.0  \\
            3721.0  39.0  \\
            3722.0  39.0  \\
            3723.0  39.0  \\
            3724.0  39.0  \\
            3725.0  39.0  \\
            3726.0  39.0  \\
            3727.0  39.0  \\
            3728.0  39.0  \\
            3729.0  39.0  \\
            3730.0  39.0  \\
            3731.0  39.0  \\
            3732.0  39.0  \\
            3733.0  39.0  \\
            3734.0  39.0  \\
            3735.0  39.0  \\
            3736.0  39.0  \\
            3737.0  39.0  \\
            3738.0  39.0  \\
            3739.0  39.0  \\
            3740.0  39.0  \\
            3741.0  39.0  \\
            3742.0  39.0  \\
            3743.0  39.0  \\
            3744.0  39.0  \\
            3745.0  39.0  \\
            3746.0  39.0  \\
            3747.0  39.0  \\
            3748.0  39.0  \\
            3749.0  39.0  \\
            3750.0  39.0  \\
            3751.0  39.0  \\
            3752.0  39.0  \\
            3753.0  39.0  \\
            3754.0  39.0  \\
            3755.0  39.0  \\
            3756.0  39.0  \\
            3757.0  39.0  \\
            3758.0  39.0  \\
            3759.0  39.0  \\
            3760.0  39.0  \\
            3761.0  39.0  \\
            3762.0  39.0  \\
            3763.0  39.0  \\
            3764.0  39.0  \\
            3765.0  39.0  \\
            3766.0  39.0  \\
            3767.0  39.0  \\
            3768.0  39.0  \\
            3769.0  39.0  \\
            3770.0  39.0  \\
            3771.0  39.0  \\
            3772.0  39.0  \\
            3773.0  39.0  \\
            3774.0  39.0  \\
            3775.0  39.0  \\
            3776.0  39.0  \\
            3777.0  39.0  \\
            3778.0  39.0  \\
            3779.0  39.0  \\
            3780.0  39.0  \\
            3781.0  39.0  \\
            3782.0  39.0  \\
            3783.0  39.0  \\
            3784.0  39.0  \\
            3785.0  39.0  \\
            3786.0  39.0  \\
            3787.0  39.0  \\
            3788.0  39.0  \\
            3789.0  39.0  \\
            3790.0  39.0  \\
            3791.0  39.0  \\
            3792.0  39.0  \\
            3793.0  39.0  \\
            3794.0  39.0  \\
            3795.0  39.0  \\
            3796.0  39.0  \\
            3797.0  39.0  \\
            3798.0  39.0  \\
            3799.0  39.0  \\
            3800.0  39.0  \\
            3801.0  39.0  \\
            3802.0  39.0  \\
            3803.0  39.0  \\
            3804.0  39.0  \\
            3805.0  39.0  \\
            3806.0  39.0  \\
            3807.0  39.0  \\
            3808.0  39.0  \\
            3809.0  39.0  \\
            3810.0  39.0  \\
            3811.0  39.0  \\
            3812.0  39.0  \\
            3813.0  39.0  \\
            3814.0  39.0  \\
            3815.0  39.0  \\
            3816.0  39.0  \\
            3817.0  39.0  \\
            3818.0  39.0  \\
            3819.0  39.0  \\
            3820.0  39.0  \\
            3821.0  39.0  \\
            3822.0  39.0  \\
            3823.0  39.0  \\
            3824.0  39.0  \\
            3825.0  39.0  \\
            3826.0  39.0  \\
            3827.0  39.0  \\
            3828.0  39.0  \\
            3829.0  39.0  \\
            3830.0  39.0  \\
            3831.0  39.0  \\
            3832.0  39.0  \\
            3833.0  39.0  \\
            3834.0  39.0  \\
            3835.0  39.0  \\
            3836.0  39.0  \\
            3837.0  39.0  \\
            3838.0  39.0  \\
            3839.0  39.0  \\
            3840.0  39.0  \\
            3841.0  39.0  \\
            3842.0  39.0  \\
            3843.0  39.0  \\
            3844.0  39.0  \\
            3845.0  39.0  \\
            3846.0  39.0  \\
            3847.0  39.0  \\
            3848.0  39.0  \\
            3849.0  39.0  \\
            3850.0  39.0  \\
            3851.0  39.0  \\
            3852.0  39.0  \\
            3853.0  39.0  \\
            3854.0  39.0  \\
            3855.0  39.0  \\
            3856.0  39.0  \\
            3857.0  39.0  \\
            3858.0  39.0  \\
            3859.0  39.0  \\
            3860.0  39.0  \\
            3861.0  39.0  \\
            3862.0  39.0  \\
            3863.0  39.0  \\
            3864.0  39.0  \\
            3865.0  39.0  \\
            3866.0  39.0  \\
            3867.0  39.0  \\
            3868.0  39.0  \\
            3869.0  39.0  \\
            3870.0  39.0  \\
            3871.0  39.0  \\
            3872.0  39.0  \\
            3873.0  39.0  \\
            3874.0  39.0  \\
            3875.0  39.0  \\
            3876.0  39.0  \\
            3877.0  39.0  \\
            3878.0  39.0  \\
            3879.0  39.0  \\
            3880.0  39.0  \\
            3881.0  39.0  \\
            3882.0  39.0  \\
            3883.0  39.0  \\
            3884.0  39.0  \\
            3885.0  39.0  \\
            3886.0  39.0  \\
            3887.0  39.0  \\
            3888.0  39.0  \\
            3889.0  39.0  \\
            3890.0  39.0  \\
            3891.0  39.0  \\
            3892.0  39.0  \\
            3893.0  39.0  \\
            3894.0  39.0  \\
            3895.0  39.0  \\
            3896.0  39.0  \\
            3897.0  39.0  \\
            3898.0  39.0  \\
            3899.0  39.0  \\
            3900.0  39.0  \\
            3901.0  39.0  \\
            3902.0  39.0  \\
            3903.0  39.0  \\
            3904.0  39.0  \\
            3905.0  39.0  \\
            3906.0  39.0  \\
            3907.0  39.0  \\
            3908.0  39.0  \\
            3909.0  39.0  \\
            3910.0  39.0  \\
            3911.0  39.0  \\
            3912.0  39.0  \\
            3913.0  39.0  \\
            3914.0  39.0  \\
            3915.0  39.0  \\
            3916.0  39.0  \\
            3917.0  39.0  \\
            3918.0  39.0  \\
            3919.0  39.0  \\
            3920.0  39.0  \\
            3921.0  39.0  \\
            3922.0  39.0  \\
            3923.0  39.0  \\
            3924.0  39.0  \\
            3925.0  39.0  \\
            3926.0  39.0  \\
            3927.0  39.0  \\
            3928.0  39.0  \\
            3929.0  39.0  \\
            3930.0  39.0  \\
            3931.0  39.0  \\
            3932.0  39.0  \\
            3933.0  39.0  \\
            3934.0  39.0  \\
            3935.0  39.0  \\
            3936.0  39.0  \\
            3937.0  39.0  \\
            3938.0  39.0  \\
            3939.0  39.0  \\
            3940.0  39.0  \\
            3941.0  39.0  \\
            3942.0  39.0  \\
            3943.0  39.0  \\
            3944.0  39.0  \\
            3945.0  39.0  \\
            3946.0  39.0  \\
            3947.0  39.0  \\
            3948.0  39.0  \\
            3949.0  39.0  \\
            3950.0  39.0  \\
            3951.0  39.0  \\
            3952.0  39.0  \\
            3953.0  39.0  \\
            3954.0  39.0  \\
            3955.0  39.0  \\
            3956.0  39.0  \\
            3957.0  39.0  \\
            3958.0  39.0  \\
            3959.0  39.0  \\
            3960.0  39.0  \\
            3961.0  39.0  \\
            3962.0  39.0  \\
            3963.0  39.0  \\
            3964.0  39.0  \\
            3965.0  39.0  \\
            3966.0  39.0  \\
            3967.0  39.0  \\
            3968.0  39.0  \\
            3969.0  39.0  \\
            3970.0  39.0  \\
            3971.0  39.0  \\
            3972.0  39.0  \\
            3973.0  39.0  \\
            3974.0  39.0  \\
            3975.0  39.0  \\
            3976.0  39.0  \\
            3977.0  39.0  \\
            3978.0  39.0  \\
            3979.0  39.0  \\
            3980.0  39.0  \\
            3981.0  39.0  \\
            3982.0  39.0  \\
            3983.0  39.0  \\
            3984.0  39.0  \\
            3985.0  39.0  \\
            3986.0  39.0  \\
            3987.0  39.0  \\
            3988.0  39.0  \\
            3989.0  39.0  \\
            3990.0  39.0  \\
            3991.0  39.0  \\
            3992.0  39.0  \\
            3993.0  39.0  \\
            3994.0  39.0  \\
            3995.0  39.0  \\
            3996.0  39.0  \\
            3997.0  39.0  \\
            3998.0  39.0  \\
            3999.0  39.0  \\
            4000.0  39.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> schematic.tex <==
\begin{tikzpicture}

\tikzstyle{peers} = [draw, circle, text=black, fill=red!40, inner sep = 0pt, minimum size = .7cm]

\node[peers,fill = gray] (1) at (-1.2,3.3) {\color{white}$j$};
\node[peers,fill = gray] (2) at (0.6,2.2) {\color{white}$k$};
\node[peers,fill = gray] (3) at (-0.4,5.4) {\color{white}$h$};
\node[peers,fill = white, minimum size = 1cm] (me) at (1.8,3.8) {$i$};

\path[thick,->] (1) edge[bend right=0] node[above,fill=none] {$s_j$} (me);
\path[thick,->] (2) edge[bend right=0] node[left,fill=none] {$s_k$} (me);
\path[thick,->] (3) edge[bend right=0] node[above,fill=none] {$s_h$} (me);

\draw[-,thick,gray,dashed] (2.5,4.3) edge (4,5.3);
\draw[-,thick,gray,dashed] (2.5,3.3) edge (4,2.3);

\begin{axis}[%
    axis lines = center,
    x axis line style = {->},
    y axis line style = {<->},
    ylabel style = {fill = none, at = {(-.15, 1)}},
    xlabel style = {fill = none, at = {(1, .55)}, anchor = {east}},
    width = 5cm,
    height = 3cm,
    at={(4.5cm, 2.3cm)},
    scale only axis,
    xmin = 0,
    xmax = 9.9,
    ticks = none,
    ylabel = {\footnotesize $c_i(t)$},
    xlabel = {\footnotesize time},
    ymin = -10.5,
    ymax = 10.5,
    clip = false
]

\node[fill = none, color = positivestance, anchor = east] at (0, 5) {\footnotesize $+\rho$};
\node[fill = none, color = negativestance, anchor = east] at (0, -5) {\footnotesize $-\rho$};

\addplot [color = positivestance, very thick, dashed, name path global = A]
    table[row sep=crcr]{
    0	5\\
    10	5\\
};

\addplot [color = negativestance, dashed, very thick, name path global = B]
    table[row sep=crcr]{
    0	-5\\
    10	-5\\
};

\path[name path = ax] (0,10) -- (10,10);
\path[name path = bx] (0,-10) -- (10,-10);

\addplot[positivestance!60] fill between[of = ax and A, soft clip = {domain = 0:10}];
\addplot[negativestance!60] fill between[of = B and bx, soft clip = {domain = 0:10}];

\node[fill = none, anchor = west] at (0 ,7.5) {\color{white}$s_i=+1$};
\node[fill = none, anchor = west] at (0, -7.5) {\color{white}$s_i=-1$};
\node[fill = none, anchor = west] at (0, -3) {\color{gray}$s_i=0$};

\addplot [color=black, very thick, forget plot]
    table[row sep=crcr]{
    0	0\\
    0.05	0.494782516126245\\
    0.1	1.1263292045491\\
    0.15	0.837649721730111\\
    0.2	0.819807196585639\\
    0.25	0.708623759808868\\
    0.3	0.375793216775177\\
    0.35	0.481648098779685\\
    0.4	0.630969804869215\\
    0.45	0.424812243478872\\
    0.5	0.460992207578732\\
    0.55	1.76778309617844\\
    0.6	1.73400005845617\\
    0.65	2.05915152678686\\
    0.7	1.79788184538042\\
    0.75	1.50394289508036\\
    0.8	1.30104936162811\\
    0.85	1.55332824849529\\
    0.9	1.12255867649426\\
    0.95	0.166085283910143\\
    1	0.162693292636736\\
    1.05	-0.0855143158907078\\
    1.1	0.0244894202423739\\
    1.15	0.0367923638328478\\
    1.2	0.371351893616918\\
    1.25	0.791728441439832\\
    1.3	0.0989092941739026\\
    1.35	-0.693380120068603\\
    1.4	-0.472163453537173\\
    1.45	-0.348967740712423\\
    1.5	-0.848547973371754\\
    1.55	-0.25984691015668\\
    1.6	-0.273340952879164\\
    1.65	-0.241556793768549\\
    1.7	-0.134587103993166\\
    1.75	0.212495800148039\\
    1.8	0.944744553014937\\
    1.85	0.783756671887084\\
    1.9	-0.111585081999389\\
    1.95	0.365147067995652\\
    2	-0.128720981227498\\
    2.05	0.463119161884293\\
    2.1	0.243743621472505\\
    2.15	1.06704705265105\\
    2.2	0.733387534767405\\
    2.25	0.249754133043129\\
    2.3	0.805726375762386\\
    2.35	0.196143317536117\\
    2.4	0.61447436572283\\
    2.45	0.907241433348466\\
    2.5	0.906535245678961\\
    2.55	0.806703640921893\\
    2.6	1.90754192154477\\
    2.65	1.78119898461642\\
    2.7	1.74828539604384\\
    2.75	1.34143633677755\\
    2.8	1.00129079121819\\
    2.85	0.77946850754171\\
    2.9	1.70643650772823\\
    2.95	1.57416223376543\\
    3	1.29338792978787\\
    3.05	1.13634369952545\\
    3.1	1.56216843758\\
    3.15	0.968681129062644\\
    3.2	1.35255536540359\\
    3.25	0.753382390119216\\
    3.3	0.760424490338191\\
    3.35	-0.0806278399241739\\
    3.4	0.268139671030145\\
    3.45	0.691890632038163\\
    3.5	0.42119684817741\\
    3.55	0.655772757915848\\
    3.6	0.810636200398824\\
    3.65	1.46208779131016\\
    3.7	1.59166094272886\\
    3.75	2.17547339995243\\
    3.8	2.17533309530064\\
    3.85	1.90943130929551\\
    3.9	1.95134639375873\\
    3.95	1.91217052043509\\
    4	2.41388375123859\\
    4.05	2.44167287827273\\
    4.1	2.07663671479631\\
    4.15	2.05844842860532\\
    4.2	2.7121612795514\\
    4.25	2.55758602713797\\
    4.3	2.28270178561089\\
    4.35	2.83187010180411\\
    4.4	2.93416514806535\\
    4.45	2.80347058452462\\
    4.5	2.48602196276682\\
    4.55	1.80124053802418\\
    4.6	1.93991400738013\\
    4.65	1.84200613137584\\
    4.7	2.06304519626361\\
    4.75	1.39414145032754\\
    4.8	2.12111728676666\\
    4.85	2.42350808267454\\
    4.9	1.69595987727451\\
    4.95	2.28753009297652\\
    5	2.05086589375711\\
    5.05	2.26146804378573\\
    5.1	2.42858455755837\\
    5.15	2.04519816122661\\
    5.2	0.674046299978924\\
    5.25	1.01508348527176\\
    5.3	0.913913995468034\\
    5.35	0.685845428145333\\
    5.4	0.968443328069031\\
    5.45	0.693918534401486\\
    5.5	1.10257486970294\\
    5.55	1.24699785126542\\
    5.6	0.8188684303352\\
    5.65	1.30909471990601\\
    5.7	1.61325825782459\\
    5.75	2.3032086026313\\
    5.8	1.91386518877466\\
    5.85	1.52708942220273\\
    5.9	1.74848149174375\\
    5.95	2.14451325746075\\
    6	2.61712640103791\\
    6.05	2.67420977614119\\
    6.1	2.60952157981142\\
    6.15	2.98983691148973\\
    6.2	4.0222047981554\\
    6.25	4.50427483691173\\
    6.3	4.58150056708069\\
    6.35	4.32842853078064\\
    6.4	4.61501956084453\\
    6.45	4.40681712393016\\
    6.5	4.56197177051512\\
    6.55	4.98547614854744\\
    6.6	5.47775785300991\\
    6.65	5.7970492316266\\
    6.7	6.50804587791263\\
    6.75	7.44856788553199\\
    6.8	6.50524982295433\\
    6.85	5.63085523517088\\
    6.9	5.19322606451581\\
    6.95	4.22233026205687\\
    7	4.08155693057496\\
    7.05	3.9525409813248\\
    7.1	4.11822857390517\\
    7.15	4.30012723875121\\
    7.2	3.99404168230748\\
    7.25	3.62744402161216\\
    7.3	4.06787086082198\\
    7.35	3.91621952523809\\
    7.4	3.27145524490422\\
    7.45	3.32389441966795\\
    7.5	3.47272149834526\\
    7.55	3.31248153019954\\
    7.6	3.6911373045697\\
    7.65	3.84711700124122\\
    7.7	3.78222427466302\\
    7.75	3.80238474641022\\
    7.8	4.07345181037448\\
    7.85	3.89200860286652\\
    7.9	3.40561515569918\\
    7.95	3.37376687438928\\
    8	3.48460313727138\\
    8.05	3.78447126969744\\
    8.1	3.8115647922533\\
    8.15	3.62476666949075\\
    8.2	3.96668681567908\\
    8.25	3.95025572467797\\
    8.3	4.39426537515174\\
    8.35	4.38542135160954\\
    8.4	4.41842107548742\\
    8.45	4.4083065290116\\
    8.5	3.98360432262992\\
    8.55	3.56029251278742\\
    8.6	3.12407925128348\\
    8.65	4.06525337820406\\
    8.7	4.00450635131388\\
    8.75	4.51466711494387\\
    8.8	4.72409861237214\\
    8.85	5.68649777659164\\
    8.9	6.17316878540658\\
    8.95	5.57795517564465\\
    9	5.4385560536411\\
    9.05	5.90999369345869\\
    9.1	6.07498654558936\\
    9.15	7.22683439691963\\
    9.2	7.21062088771855\\
    9.25	6.44258264457525\\
    9.3	6.68019847414531\\
    9.35	6.23748705099909\\
    9.4	6.27982950425846\\
    9.45	6.83605414662556\\
    9.5	7.00178298514986\\
    9.55	7.16158442664942\\
    9.6	7.07135935461203\\
    9.65	7.00743454459449\\
    9.7	6.96582476425909\\
    9.75	5.57667554370029\\
    9.8	5.79754637628596\\
    9.85	6.31469448884904\\
    9.9	5.68273108862454\\
    9.95	5.14491959671959\\
    10	5.28597605458433\\
};

\end{axis}
\end{tikzpicture}

